Multi-Level Fine-Tuning: Closing Generalization Gaps in Approximation of Solution Maps under a Limited Budget for Training Data

In scientific machine learning, regression networks have been recently applied to approximate solution maps (e.g., potential-ground state map of Schr\"odinger equation). In this paper, we aim to reduce the generalization error without spending more time in generating training samples. However, to reduce the generalization error, the regression network needs to be fit on a large number of training samples (e.g., a collection of potential-ground state pairs). The training samples can be produced by running numerical solvers, which takes much time in many applications. In this paper, we aim to reduce the generalization error without spending more time in generating training samples. Inspired by few-shot learning techniques, we develop the Multi-Level Fine-Tuning algorithm by introducing levels of training: we first train the regression network on samples generated at the coarsest grid and then successively fine-tune the network on samples generated at finer grids. Within the same amount of time, numerical solvers generate more samples on coarse grids than on fine grids. We demonstrate a significant reduction of generalization error in numerical experiments on challenging problems with oscillations, discontinuities, or rough coefficients. Further analysis can be conducted in the Neural Tangent Kernel regime and we provide practical estimators to the generalization error. The number of training samples at different levels can be optimized for the smallest estimated generalization error under the constraint of budget for training data. The optimized distribution of budget over levels provides practical guidance with theoretical insight as in the celebrated Multi-Level Monte Carlo algorithm.

==> Figures/Burg1DSGDDetDiff.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795615in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.795615in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795615in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795615in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502369in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.502369in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502369in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502369in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209123in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.209123in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209123in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.209123in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915877in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.915877in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915877in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.915877in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622631in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.622631in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622631in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622631in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329385in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.329385in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329385in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.329385in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.212809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Coordinate \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.729139in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.729139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.729139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202159in, y=0.676378in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.148211in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.148211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.148211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202159in, y=1.095450in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.567283in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.567283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.567283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202159in, y=1.514522in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.986355in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.986355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.986355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218533in, y=1.933594in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.405427in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.405427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.405427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218533in, y=2.352666in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.824499in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.824499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.824499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218533in, y=2.771738in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.243571in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.243571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.243571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218533in, y=3.190810in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146604in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Difference \(\displaystyle  ( \Delta u ) (x) \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.973011in}}%
\pgfpathlineto{\pgfqpoint{0.812179in}{1.940863in}}%
\pgfpathlineto{\pgfqpoint{0.823222in}{1.920949in}}%
\pgfpathlineto{\pgfqpoint{0.834265in}{1.922842in}}%
\pgfpathlineto{\pgfqpoint{0.845308in}{1.926956in}}%
\pgfpathlineto{\pgfqpoint{0.856352in}{1.942968in}}%
\pgfpathlineto{\pgfqpoint{0.867395in}{1.929748in}}%
\pgfpathlineto{\pgfqpoint{0.878438in}{1.894448in}}%
\pgfpathlineto{\pgfqpoint{0.889481in}{1.892198in}}%
\pgfpathlineto{\pgfqpoint{0.900524in}{1.926419in}}%
\pgfpathlineto{\pgfqpoint{0.911567in}{1.922892in}}%
\pgfpathlineto{\pgfqpoint{0.922610in}{1.881625in}}%
\pgfpathlineto{\pgfqpoint{0.933653in}{1.877153in}}%
\pgfpathlineto{\pgfqpoint{0.944696in}{1.907210in}}%
\pgfpathlineto{\pgfqpoint{0.955739in}{1.906073in}}%
\pgfpathlineto{\pgfqpoint{0.966782in}{1.870402in}}%
\pgfpathlineto{\pgfqpoint{0.977825in}{1.859458in}}%
\pgfpathlineto{\pgfqpoint{0.988868in}{1.869590in}}%
\pgfpathlineto{\pgfqpoint{0.999911in}{1.870485in}}%
\pgfpathlineto{\pgfqpoint{1.010954in}{1.858166in}}%
\pgfpathlineto{\pgfqpoint{1.021997in}{1.854833in}}%
\pgfpathlineto{\pgfqpoint{1.033040in}{1.857294in}}%
\pgfpathlineto{\pgfqpoint{1.044083in}{1.867660in}}%
\pgfpathlineto{\pgfqpoint{1.066169in}{1.895983in}}%
\pgfpathlineto{\pgfqpoint{1.077212in}{1.903557in}}%
\pgfpathlineto{\pgfqpoint{1.088255in}{1.927119in}}%
\pgfpathlineto{\pgfqpoint{1.099298in}{1.963951in}}%
\pgfpathlineto{\pgfqpoint{1.110341in}{1.987315in}}%
\pgfpathlineto{\pgfqpoint{1.121384in}{1.994238in}}%
\pgfpathlineto{\pgfqpoint{1.132427in}{2.023900in}}%
\pgfpathlineto{\pgfqpoint{1.143470in}{2.073090in}}%
\pgfpathlineto{\pgfqpoint{1.154513in}{2.096278in}}%
\pgfpathlineto{\pgfqpoint{1.165556in}{2.090331in}}%
\pgfpathlineto{\pgfqpoint{1.176599in}{2.110170in}}%
\pgfpathlineto{\pgfqpoint{1.187642in}{2.153463in}}%
\pgfpathlineto{\pgfqpoint{1.198686in}{2.160911in}}%
\pgfpathlineto{\pgfqpoint{1.209729in}{2.132109in}}%
\pgfpathlineto{\pgfqpoint{1.220772in}{2.120664in}}%
\pgfpathlineto{\pgfqpoint{1.231815in}{2.129324in}}%
\pgfpathlineto{\pgfqpoint{1.242858in}{2.110148in}}%
\pgfpathlineto{\pgfqpoint{1.253901in}{2.069681in}}%
\pgfpathlineto{\pgfqpoint{1.275987in}{1.975543in}}%
\pgfpathlineto{\pgfqpoint{1.287030in}{1.936490in}}%
\pgfpathlineto{\pgfqpoint{1.298073in}{1.914877in}}%
\pgfpathlineto{\pgfqpoint{1.309116in}{1.855396in}}%
\pgfpathlineto{\pgfqpoint{1.320159in}{1.766391in}}%
\pgfpathlineto{\pgfqpoint{1.331202in}{1.719361in}}%
\pgfpathlineto{\pgfqpoint{1.342245in}{1.718622in}}%
\pgfpathlineto{\pgfqpoint{1.353288in}{1.674115in}}%
\pgfpathlineto{\pgfqpoint{1.364331in}{1.585987in}}%
\pgfpathlineto{\pgfqpoint{1.375374in}{1.544912in}}%
\pgfpathlineto{\pgfqpoint{1.386417in}{1.548088in}}%
\pgfpathlineto{\pgfqpoint{1.397460in}{1.527101in}}%
\pgfpathlineto{\pgfqpoint{1.408503in}{1.477763in}}%
\pgfpathlineto{\pgfqpoint{1.419546in}{1.460403in}}%
\pgfpathlineto{\pgfqpoint{1.430589in}{1.470624in}}%
\pgfpathlineto{\pgfqpoint{1.441632in}{1.477256in}}%
\pgfpathlineto{\pgfqpoint{1.452675in}{1.476291in}}%
\pgfpathlineto{\pgfqpoint{1.463718in}{1.490916in}}%
\pgfpathlineto{\pgfqpoint{1.474761in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{1.485804in}{1.556512in}}%
\pgfpathlineto{\pgfqpoint{1.518933in}{1.705264in}}%
\pgfpathlineto{\pgfqpoint{1.529976in}{1.785518in}}%
\pgfpathlineto{\pgfqpoint{1.552063in}{1.987000in}}%
\pgfpathlineto{\pgfqpoint{1.563106in}{2.064999in}}%
\pgfpathlineto{\pgfqpoint{1.574149in}{2.201567in}}%
\pgfpathlineto{\pgfqpoint{1.585192in}{2.388156in}}%
\pgfpathlineto{\pgfqpoint{1.596235in}{2.531518in}}%
\pgfpathlineto{\pgfqpoint{1.607278in}{2.617169in}}%
\pgfpathlineto{\pgfqpoint{1.618321in}{2.801538in}}%
\pgfpathlineto{\pgfqpoint{1.629364in}{3.060581in}}%
\pgfpathlineto{\pgfqpoint{1.640407in}{3.189025in}}%
\pgfpathlineto{\pgfqpoint{1.651450in}{3.150698in}}%
\pgfpathlineto{\pgfqpoint{1.662493in}{3.229320in}}%
\pgfpathlineto{\pgfqpoint{1.673536in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.684579in}{3.250301in}}%
\pgfpathlineto{\pgfqpoint{1.695622in}{2.814382in}}%
\pgfpathlineto{\pgfqpoint{1.706665in}{2.469062in}}%
\pgfpathlineto{\pgfqpoint{1.717708in}{2.277842in}}%
\pgfpathlineto{\pgfqpoint{1.728751in}{1.977696in}}%
\pgfpathlineto{\pgfqpoint{1.739794in}{1.720439in}}%
\pgfpathlineto{\pgfqpoint{1.761880in}{0.996149in}}%
\pgfpathlineto{\pgfqpoint{1.772923in}{0.962241in}}%
\pgfpathlineto{\pgfqpoint{1.783966in}{1.238959in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.385922in}}%
\pgfpathlineto{\pgfqpoint{1.806052in}{1.353002in}}%
\pgfpathlineto{\pgfqpoint{1.817095in}{1.487481in}}%
\pgfpathlineto{\pgfqpoint{1.828138in}{1.749902in}}%
\pgfpathlineto{\pgfqpoint{1.839181in}{1.919733in}}%
\pgfpathlineto{\pgfqpoint{1.850224in}{1.971725in}}%
\pgfpathlineto{\pgfqpoint{1.861267in}{2.074784in}}%
\pgfpathlineto{\pgfqpoint{1.872310in}{2.213769in}}%
\pgfpathlineto{\pgfqpoint{1.883354in}{2.299761in}}%
\pgfpathlineto{\pgfqpoint{1.894397in}{2.323503in}}%
\pgfpathlineto{\pgfqpoint{1.916483in}{2.387085in}}%
\pgfpathlineto{\pgfqpoint{1.927526in}{2.400794in}}%
\pgfpathlineto{\pgfqpoint{1.938569in}{2.390841in}}%
\pgfpathlineto{\pgfqpoint{1.949612in}{2.366908in}}%
\pgfpathlineto{\pgfqpoint{1.960655in}{2.324236in}}%
\pgfpathlineto{\pgfqpoint{1.971698in}{2.311087in}}%
\pgfpathlineto{\pgfqpoint{1.982741in}{2.321282in}}%
\pgfpathlineto{\pgfqpoint{1.993784in}{2.294358in}}%
\pgfpathlineto{\pgfqpoint{2.004827in}{2.225970in}}%
\pgfpathlineto{\pgfqpoint{2.015870in}{2.220117in}}%
\pgfpathlineto{\pgfqpoint{2.026913in}{2.272269in}}%
\pgfpathlineto{\pgfqpoint{2.037956in}{2.269490in}}%
\pgfpathlineto{\pgfqpoint{2.048999in}{2.207436in}}%
\pgfpathlineto{\pgfqpoint{2.060042in}{2.200250in}}%
\pgfpathlineto{\pgfqpoint{2.071085in}{2.244907in}}%
\pgfpathlineto{\pgfqpoint{2.082128in}{2.221653in}}%
\pgfpathlineto{\pgfqpoint{2.093171in}{2.130516in}}%
\pgfpathlineto{\pgfqpoint{2.104214in}{2.092649in}}%
\pgfpathlineto{\pgfqpoint{2.115257in}{2.112948in}}%
\pgfpathlineto{\pgfqpoint{2.126300in}{2.080221in}}%
\pgfpathlineto{\pgfqpoint{2.137343in}{2.004808in}}%
\pgfpathlineto{\pgfqpoint{2.148386in}{1.963409in}}%
\pgfpathlineto{\pgfqpoint{2.159429in}{1.970056in}}%
\pgfpathlineto{\pgfqpoint{2.170472in}{1.978712in}}%
\pgfpathlineto{\pgfqpoint{2.181515in}{1.999363in}}%
\pgfpathlineto{\pgfqpoint{2.192558in}{2.033496in}}%
\pgfpathlineto{\pgfqpoint{2.203601in}{2.083153in}}%
\pgfpathlineto{\pgfqpoint{2.214644in}{2.150737in}}%
\pgfpathlineto{\pgfqpoint{2.225688in}{2.229533in}}%
\pgfpathlineto{\pgfqpoint{2.247774in}{2.412329in}}%
\pgfpathlineto{\pgfqpoint{2.258817in}{2.475106in}}%
\pgfpathlineto{\pgfqpoint{2.269860in}{2.493711in}}%
\pgfpathlineto{\pgfqpoint{2.280903in}{2.504062in}}%
\pgfpathlineto{\pgfqpoint{2.291946in}{2.495371in}}%
\pgfpathlineto{\pgfqpoint{2.302989in}{2.412373in}}%
\pgfpathlineto{\pgfqpoint{2.314032in}{2.257818in}}%
\pgfpathlineto{\pgfqpoint{2.336118in}{1.855131in}}%
\pgfpathlineto{\pgfqpoint{2.380290in}{0.957822in}}%
\pgfpathlineto{\pgfqpoint{2.391333in}{0.814921in}}%
\pgfpathlineto{\pgfqpoint{2.402376in}{0.768482in}}%
\pgfpathlineto{\pgfqpoint{2.413419in}{0.709384in}}%
\pgfpathlineto{\pgfqpoint{2.424462in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.435505in}{0.661923in}}%
\pgfpathlineto{\pgfqpoint{2.446548in}{0.775975in}}%
\pgfpathlineto{\pgfqpoint{2.457591in}{0.860619in}}%
\pgfpathlineto{\pgfqpoint{2.468634in}{0.906386in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{1.013838in}}%
\pgfpathlineto{\pgfqpoint{2.490720in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{2.501763in}{1.300908in}}%
\pgfpathlineto{\pgfqpoint{2.512806in}{1.386863in}}%
\pgfpathlineto{\pgfqpoint{2.523849in}{1.504381in}}%
\pgfpathlineto{\pgfqpoint{2.534892in}{1.647988in}}%
\pgfpathlineto{\pgfqpoint{2.545935in}{1.767863in}}%
\pgfpathlineto{\pgfqpoint{2.556978in}{1.859715in}}%
\pgfpathlineto{\pgfqpoint{2.601151in}{2.275582in}}%
\pgfpathlineto{\pgfqpoint{2.645323in}{2.627306in}}%
\pgfpathlineto{\pgfqpoint{2.656366in}{2.695310in}}%
\pgfpathlineto{\pgfqpoint{2.667409in}{2.738049in}}%
\pgfpathlineto{\pgfqpoint{2.689495in}{2.851379in}}%
\pgfpathlineto{\pgfqpoint{2.700538in}{2.865510in}}%
\pgfpathlineto{\pgfqpoint{2.711581in}{2.828057in}}%
\pgfpathlineto{\pgfqpoint{2.722624in}{2.799910in}}%
\pgfpathlineto{\pgfqpoint{2.733667in}{2.776476in}}%
\pgfpathlineto{\pgfqpoint{2.744710in}{2.688412in}}%
\pgfpathlineto{\pgfqpoint{2.788882in}{2.064679in}}%
\pgfpathlineto{\pgfqpoint{2.810968in}{1.653141in}}%
\pgfpathlineto{\pgfqpoint{2.833054in}{1.320707in}}%
\pgfpathlineto{\pgfqpoint{2.855140in}{1.089538in}}%
\pgfpathlineto{\pgfqpoint{2.866183in}{0.997853in}}%
\pgfpathlineto{\pgfqpoint{2.877226in}{0.965343in}}%
\pgfpathlineto{\pgfqpoint{2.888269in}{0.993845in}}%
\pgfpathlineto{\pgfqpoint{2.899312in}{1.015615in}}%
\pgfpathlineto{\pgfqpoint{2.910356in}{1.028120in}}%
\pgfpathlineto{\pgfqpoint{2.921399in}{1.094612in}}%
\pgfpathlineto{\pgfqpoint{2.932442in}{1.210445in}}%
\pgfpathlineto{\pgfqpoint{2.943485in}{1.302832in}}%
\pgfpathlineto{\pgfqpoint{2.954528in}{1.366696in}}%
\pgfpathlineto{\pgfqpoint{2.965571in}{1.464887in}}%
\pgfpathlineto{\pgfqpoint{2.976614in}{1.592807in}}%
\pgfpathlineto{\pgfqpoint{2.987657in}{1.693278in}}%
\pgfpathlineto{\pgfqpoint{2.998700in}{1.762515in}}%
\pgfpathlineto{\pgfqpoint{3.009743in}{1.850125in}}%
\pgfpathlineto{\pgfqpoint{3.020786in}{1.953142in}}%
\pgfpathlineto{\pgfqpoint{3.031829in}{2.032985in}}%
\pgfpathlineto{\pgfqpoint{3.042872in}{2.087378in}}%
\pgfpathlineto{\pgfqpoint{3.076001in}{2.272910in}}%
\pgfpathlineto{\pgfqpoint{3.098087in}{2.344852in}}%
\pgfpathlineto{\pgfqpoint{3.109130in}{2.383467in}}%
\pgfpathlineto{\pgfqpoint{3.120173in}{2.411055in}}%
\pgfpathlineto{\pgfqpoint{3.142259in}{2.440354in}}%
\pgfpathlineto{\pgfqpoint{3.153302in}{2.451403in}}%
\pgfpathlineto{\pgfqpoint{3.164345in}{2.456601in}}%
\pgfpathlineto{\pgfqpoint{3.175388in}{2.455009in}}%
\pgfpathlineto{\pgfqpoint{3.186431in}{2.447886in}}%
\pgfpathlineto{\pgfqpoint{3.219560in}{2.406673in}}%
\pgfpathlineto{\pgfqpoint{3.230603in}{2.383418in}}%
\pgfpathlineto{\pgfqpoint{3.241646in}{2.350305in}}%
\pgfpathlineto{\pgfqpoint{3.252690in}{2.325668in}}%
\pgfpathlineto{\pgfqpoint{3.263733in}{2.308797in}}%
\pgfpathlineto{\pgfqpoint{3.274776in}{2.279937in}}%
\pgfpathlineto{\pgfqpoint{3.285819in}{2.238463in}}%
\pgfpathlineto{\pgfqpoint{3.296862in}{2.215435in}}%
\pgfpathlineto{\pgfqpoint{3.307905in}{2.210226in}}%
\pgfpathlineto{\pgfqpoint{3.318948in}{2.190471in}}%
\pgfpathlineto{\pgfqpoint{3.329991in}{2.155031in}}%
\pgfpathlineto{\pgfqpoint{3.341034in}{2.148919in}}%
\pgfpathlineto{\pgfqpoint{3.352077in}{2.171037in}}%
\pgfpathlineto{\pgfqpoint{3.363120in}{2.172744in}}%
\pgfpathlineto{\pgfqpoint{3.374163in}{2.152203in}}%
\pgfpathlineto{\pgfqpoint{3.385206in}{2.160070in}}%
\pgfpathlineto{\pgfqpoint{3.396249in}{2.193295in}}%
\pgfpathlineto{\pgfqpoint{3.407292in}{2.195129in}}%
\pgfpathlineto{\pgfqpoint{3.418335in}{2.161387in}}%
\pgfpathlineto{\pgfqpoint{3.429378in}{2.160465in}}%
\pgfpathlineto{\pgfqpoint{3.440421in}{2.187832in}}%
\pgfpathlineto{\pgfqpoint{3.451464in}{2.166489in}}%
\pgfpathlineto{\pgfqpoint{3.462507in}{2.093422in}}%
\pgfpathlineto{\pgfqpoint{3.473550in}{2.060908in}}%
\pgfpathlineto{\pgfqpoint{3.484593in}{2.070317in}}%
\pgfpathlineto{\pgfqpoint{3.495636in}{2.032833in}}%
\pgfpathlineto{\pgfqpoint{3.506679in}{1.956922in}}%
\pgfpathlineto{\pgfqpoint{3.517722in}{1.894462in}}%
\pgfpathlineto{\pgfqpoint{3.528765in}{1.864257in}}%
\pgfpathlineto{\pgfqpoint{3.539808in}{1.844901in}}%
\pgfpathlineto{\pgfqpoint{3.550851in}{1.853623in}}%
\pgfpathlineto{\pgfqpoint{3.561894in}{1.816336in}}%
\pgfpathlineto{\pgfqpoint{3.572937in}{1.745347in}}%
\pgfpathlineto{\pgfqpoint{3.583980in}{1.738762in}}%
\pgfpathlineto{\pgfqpoint{3.595024in}{1.801591in}}%
\pgfpathlineto{\pgfqpoint{3.606067in}{1.803206in}}%
\pgfpathlineto{\pgfqpoint{3.617110in}{1.742474in}}%
\pgfpathlineto{\pgfqpoint{3.628153in}{1.748448in}}%
\pgfpathlineto{\pgfqpoint{3.639196in}{1.816502in}}%
\pgfpathlineto{\pgfqpoint{3.650239in}{1.818916in}}%
\pgfpathlineto{\pgfqpoint{3.661282in}{1.749932in}}%
\pgfpathlineto{\pgfqpoint{3.672325in}{1.726102in}}%
\pgfpathlineto{\pgfqpoint{3.683368in}{1.741962in}}%
\pgfpathlineto{\pgfqpoint{3.694411in}{1.727592in}}%
\pgfpathlineto{\pgfqpoint{3.705454in}{1.673726in}}%
\pgfpathlineto{\pgfqpoint{3.716497in}{1.638412in}}%
\pgfpathlineto{\pgfqpoint{3.727540in}{1.616857in}}%
\pgfpathlineto{\pgfqpoint{3.738583in}{1.612657in}}%
\pgfpathlineto{\pgfqpoint{3.771712in}{1.642282in}}%
\pgfpathlineto{\pgfqpoint{3.782755in}{1.686897in}}%
\pgfpathlineto{\pgfqpoint{3.793798in}{1.762912in}}%
\pgfpathlineto{\pgfqpoint{3.804841in}{1.825310in}}%
\pgfpathlineto{\pgfqpoint{3.815884in}{1.869199in}}%
\pgfpathlineto{\pgfqpoint{3.826927in}{1.966964in}}%
\pgfpathlineto{\pgfqpoint{3.837970in}{2.111883in}}%
\pgfpathlineto{\pgfqpoint{3.849013in}{2.217887in}}%
\pgfpathlineto{\pgfqpoint{3.860056in}{2.275512in}}%
\pgfpathlineto{\pgfqpoint{3.871099in}{2.406237in}}%
\pgfpathlineto{\pgfqpoint{3.882142in}{2.597205in}}%
\pgfpathlineto{\pgfqpoint{3.893185in}{2.701338in}}%
\pgfpathlineto{\pgfqpoint{3.904228in}{2.702975in}}%
\pgfpathlineto{\pgfqpoint{3.915271in}{2.778844in}}%
\pgfpathlineto{\pgfqpoint{3.926314in}{2.914238in}}%
\pgfpathlineto{\pgfqpoint{3.937358in}{2.905287in}}%
\pgfpathlineto{\pgfqpoint{3.948401in}{2.747242in}}%
\pgfpathlineto{\pgfqpoint{3.959444in}{2.626850in}}%
\pgfpathlineto{\pgfqpoint{3.970487in}{2.561741in}}%
\pgfpathlineto{\pgfqpoint{3.981530in}{2.401796in}}%
\pgfpathlineto{\pgfqpoint{4.014659in}{1.777174in}}%
\pgfpathlineto{\pgfqpoint{4.025702in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{4.036745in}{1.743240in}}%
\pgfpathlineto{\pgfqpoint{4.047788in}{1.712879in}}%
\pgfpathlineto{\pgfqpoint{4.058831in}{1.589987in}}%
\pgfpathlineto{\pgfqpoint{4.069874in}{1.596181in}}%
\pgfpathlineto{\pgfqpoint{4.080917in}{1.713483in}}%
\pgfpathlineto{\pgfqpoint{4.091960in}{1.773938in}}%
\pgfpathlineto{\pgfqpoint{4.103003in}{1.760334in}}%
\pgfpathlineto{\pgfqpoint{4.114046in}{1.806978in}}%
\pgfpathlineto{\pgfqpoint{4.125089in}{1.900798in}}%
\pgfpathlineto{\pgfqpoint{4.136132in}{1.958886in}}%
\pgfpathlineto{\pgfqpoint{4.147175in}{1.972031in}}%
\pgfpathlineto{\pgfqpoint{4.158218in}{2.004377in}}%
\pgfpathlineto{\pgfqpoint{4.169261in}{2.049245in}}%
\pgfpathlineto{\pgfqpoint{4.180304in}{2.076668in}}%
\pgfpathlineto{\pgfqpoint{4.191347in}{2.081223in}}%
\pgfpathlineto{\pgfqpoint{4.202390in}{2.081809in}}%
\pgfpathlineto{\pgfqpoint{4.213433in}{2.073381in}}%
\pgfpathlineto{\pgfqpoint{4.224476in}{2.075556in}}%
\pgfpathlineto{\pgfqpoint{4.235519in}{2.083051in}}%
\pgfpathlineto{\pgfqpoint{4.246562in}{2.065828in}}%
\pgfpathlineto{\pgfqpoint{4.257605in}{2.019621in}}%
\pgfpathlineto{\pgfqpoint{4.268648in}{2.010343in}}%
\pgfpathlineto{\pgfqpoint{4.279692in}{2.034826in}}%
\pgfpathlineto{\pgfqpoint{4.290735in}{2.021112in}}%
\pgfpathlineto{\pgfqpoint{4.301778in}{1.968182in}}%
\pgfpathlineto{\pgfqpoint{4.312821in}{1.953467in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.979287in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.979287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{0.670847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=0.618086in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{1.122655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=1.069893in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{1.574463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=1.521701in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{2.026270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=1.973509in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{2.478078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=2.425316in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{2.929886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=2.877124in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{3.381693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=3.328932in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.890031in,y=2.010000in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Initial Value \(\displaystyle  v (x) \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.690514in}}%
\pgfpathlineto{\pgfqpoint{0.878438in}{1.690514in}}%
\pgfpathlineto{\pgfqpoint{0.889481in}{1.718707in}}%
\pgfpathlineto{\pgfqpoint{0.966782in}{1.718707in}}%
\pgfpathlineto{\pgfqpoint{0.977825in}{2.216737in}}%
\pgfpathlineto{\pgfqpoint{1.055126in}{2.216737in}}%
\pgfpathlineto{\pgfqpoint{1.066169in}{2.070156in}}%
\pgfpathlineto{\pgfqpoint{1.143470in}{2.070156in}}%
\pgfpathlineto{\pgfqpoint{1.154513in}{2.891978in}}%
\pgfpathlineto{\pgfqpoint{1.231815in}{2.891978in}}%
\pgfpathlineto{\pgfqpoint{1.242858in}{1.424463in}}%
\pgfpathlineto{\pgfqpoint{1.320159in}{1.424463in}}%
\pgfpathlineto{\pgfqpoint{1.331202in}{1.996189in}}%
\pgfpathlineto{\pgfqpoint{1.408503in}{1.996189in}}%
\pgfpathlineto{\pgfqpoint{1.419546in}{2.971060in}}%
\pgfpathlineto{\pgfqpoint{1.496847in}{2.971060in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{2.715829in}}%
\pgfpathlineto{\pgfqpoint{1.585192in}{2.715829in}}%
\pgfpathlineto{\pgfqpoint{1.596235in}{2.505440in}}%
\pgfpathlineto{\pgfqpoint{1.673536in}{2.505440in}}%
\pgfpathlineto{\pgfqpoint{1.684579in}{2.388738in}}%
\pgfpathlineto{\pgfqpoint{1.761880in}{2.388738in}}%
\pgfpathlineto{\pgfqpoint{1.772923in}{1.147375in}}%
\pgfpathlineto{\pgfqpoint{1.850224in}{1.147375in}}%
\pgfpathlineto{\pgfqpoint{1.861267in}{0.780659in}}%
\pgfpathlineto{\pgfqpoint{1.938569in}{0.780659in}}%
\pgfpathlineto{\pgfqpoint{1.949612in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{2.026913in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{2.037956in}{1.135957in}}%
\pgfpathlineto{\pgfqpoint{2.115257in}{1.135957in}}%
\pgfpathlineto{\pgfqpoint{2.126300in}{2.951771in}}%
\pgfpathlineto{\pgfqpoint{2.203601in}{2.951771in}}%
\pgfpathlineto{\pgfqpoint{2.214644in}{0.972499in}}%
\pgfpathlineto{\pgfqpoint{2.291946in}{0.972499in}}%
\pgfpathlineto{\pgfqpoint{2.302989in}{2.083004in}}%
\pgfpathlineto{\pgfqpoint{2.380290in}{2.083004in}}%
\pgfpathlineto{\pgfqpoint{2.391333in}{2.023581in}}%
\pgfpathlineto{\pgfqpoint{2.468634in}{2.023581in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{1.940990in}}%
\pgfpathlineto{\pgfqpoint{2.556978in}{1.940990in}}%
\pgfpathlineto{\pgfqpoint{2.568022in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.645323in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.656366in}{1.552153in}}%
\pgfpathlineto{\pgfqpoint{2.733667in}{1.552153in}}%
\pgfpathlineto{\pgfqpoint{2.744710in}{1.028794in}}%
\pgfpathlineto{\pgfqpoint{2.822011in}{1.028794in}}%
\pgfpathlineto{\pgfqpoint{2.833054in}{2.285998in}}%
\pgfpathlineto{\pgfqpoint{2.910356in}{2.285998in}}%
\pgfpathlineto{\pgfqpoint{2.921399in}{1.791910in}}%
\pgfpathlineto{\pgfqpoint{2.998700in}{1.791910in}}%
\pgfpathlineto{\pgfqpoint{3.009743in}{1.030971in}}%
\pgfpathlineto{\pgfqpoint{3.087044in}{1.030971in}}%
\pgfpathlineto{\pgfqpoint{3.098087in}{1.180476in}}%
\pgfpathlineto{\pgfqpoint{3.175388in}{1.180476in}}%
\pgfpathlineto{\pgfqpoint{3.186431in}{1.698582in}}%
\pgfpathlineto{\pgfqpoint{3.263733in}{1.698582in}}%
\pgfpathlineto{\pgfqpoint{3.274776in}{2.412137in}}%
\pgfpathlineto{\pgfqpoint{3.352077in}{2.412137in}}%
\pgfpathlineto{\pgfqpoint{3.363120in}{1.672391in}}%
\pgfpathlineto{\pgfqpoint{3.440421in}{1.672391in}}%
\pgfpathlineto{\pgfqpoint{3.451464in}{3.063786in}}%
\pgfpathlineto{\pgfqpoint{3.528765in}{3.063786in}}%
\pgfpathlineto{\pgfqpoint{3.539808in}{1.430000in}}%
\pgfpathlineto{\pgfqpoint{3.617110in}{1.430000in}}%
\pgfpathlineto{\pgfqpoint{3.628153in}{1.259404in}}%
\pgfpathlineto{\pgfqpoint{3.705454in}{1.259404in}}%
\pgfpathlineto{\pgfqpoint{3.716497in}{3.003938in}}%
\pgfpathlineto{\pgfqpoint{3.793798in}{3.003938in}}%
\pgfpathlineto{\pgfqpoint{3.804841in}{2.951967in}}%
\pgfpathlineto{\pgfqpoint{3.882142in}{2.951967in}}%
\pgfpathlineto{\pgfqpoint{3.893185in}{1.882349in}}%
\pgfpathlineto{\pgfqpoint{3.970487in}{1.882349in}}%
\pgfpathlineto{\pgfqpoint{3.981530in}{1.389241in}}%
\pgfpathlineto{\pgfqpoint{4.058831in}{1.389241in}}%
\pgfpathlineto{\pgfqpoint{4.069874in}{2.103946in}}%
\pgfpathlineto{\pgfqpoint{4.147175in}{2.103946in}}%
\pgfpathlineto{\pgfqpoint{4.158218in}{1.622164in}}%
\pgfpathlineto{\pgfqpoint{4.235519in}{1.622164in}}%
\pgfpathlineto{\pgfqpoint{4.246562in}{2.774381in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.774381in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.774381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722222in}{2.995342in}}%
\pgfpathlineto{\pgfqpoint{3.098282in}{2.995342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.126060in}{2.995342in}}{\pgfqpoint{3.126060in}{3.023120in}}%
\pgfpathlineto{\pgfqpoint{3.126060in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.126060in}{3.450556in}}{\pgfqpoint{3.098282in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{3.450556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694444in}{3.450556in}}{\pgfqpoint{0.694444in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{3.023120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694444in}{2.995342in}}{\pgfqpoint{0.722222in}{2.995342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{3.338088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=3.289477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Difference \(\displaystyle  \Delta u = f_2 (v) - f_1 (v) \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.128398in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{3.128398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=3.079787in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Initial value sample \(\displaystyle v\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Burg1DSGDDetFull.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795615in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.795615in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795615in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795615in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502369in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.502369in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502369in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502369in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209123in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.209123in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209123in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.209123in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915877in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.915877in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915877in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.915877in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622631in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.622631in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622631in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622631in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329385in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.329385in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329385in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.329385in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.212809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Coordinate \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.882338in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.882338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.882338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290525in, y=0.829576in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.342327in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.342327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.342327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290525in, y=1.289566in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.802317in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.802317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.802317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290525in, y=1.749555in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.262306in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.262306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.262306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=2.209545in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.722296in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.722296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.722296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=2.669534in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.182285in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.182285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.182285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=3.129524in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234969in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Terminal value \(\displaystyle  u (x) \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{2.301019in}}%
\pgfpathlineto{\pgfqpoint{0.812179in}{2.288481in}}%
\pgfpathlineto{\pgfqpoint{0.823222in}{2.272634in}}%
\pgfpathlineto{\pgfqpoint{0.856352in}{2.215169in}}%
\pgfpathlineto{\pgfqpoint{0.867395in}{2.201480in}}%
\pgfpathlineto{\pgfqpoint{0.900524in}{2.176811in}}%
\pgfpathlineto{\pgfqpoint{0.911567in}{2.176910in}}%
\pgfpathlineto{\pgfqpoint{0.944696in}{2.202178in}}%
\pgfpathlineto{\pgfqpoint{0.955739in}{2.217492in}}%
\pgfpathlineto{\pgfqpoint{0.999911in}{2.309131in}}%
\pgfpathlineto{\pgfqpoint{1.077212in}{2.500087in}}%
\pgfpathlineto{\pgfqpoint{1.099298in}{2.545660in}}%
\pgfpathlineto{\pgfqpoint{1.121384in}{2.588610in}}%
\pgfpathlineto{\pgfqpoint{1.132427in}{2.605442in}}%
\pgfpathlineto{\pgfqpoint{1.165556in}{2.642014in}}%
\pgfpathlineto{\pgfqpoint{1.176599in}{2.647863in}}%
\pgfpathlineto{\pgfqpoint{1.209729in}{2.646385in}}%
\pgfpathlineto{\pgfqpoint{1.220772in}{2.640122in}}%
\pgfpathlineto{\pgfqpoint{1.275987in}{2.578176in}}%
\pgfpathlineto{\pgfqpoint{1.298073in}{2.551738in}}%
\pgfpathlineto{\pgfqpoint{1.309116in}{2.545658in}}%
\pgfpathlineto{\pgfqpoint{1.342245in}{2.548832in}}%
\pgfpathlineto{\pgfqpoint{1.353288in}{2.560010in}}%
\pgfpathlineto{\pgfqpoint{1.386417in}{2.623905in}}%
\pgfpathlineto{\pgfqpoint{1.397460in}{2.652310in}}%
\pgfpathlineto{\pgfqpoint{1.441632in}{2.797305in}}%
\pgfpathlineto{\pgfqpoint{1.518933in}{3.084748in}}%
\pgfpathlineto{\pgfqpoint{1.541020in}{3.155089in}}%
\pgfpathlineto{\pgfqpoint{1.563106in}{3.221739in}}%
\pgfpathlineto{\pgfqpoint{1.574149in}{3.246048in}}%
\pgfpathlineto{\pgfqpoint{1.607278in}{3.291928in}}%
\pgfpathlineto{\pgfqpoint{1.618321in}{3.287988in}}%
\pgfpathlineto{\pgfqpoint{1.651450in}{3.218472in}}%
\pgfpathlineto{\pgfqpoint{1.662493in}{3.159653in}}%
\pgfpathlineto{\pgfqpoint{1.695622in}{2.876259in}}%
\pgfpathlineto{\pgfqpoint{1.706665in}{2.740281in}}%
\pgfpathlineto{\pgfqpoint{1.739794in}{2.207804in}}%
\pgfpathlineto{\pgfqpoint{1.750837in}{2.070301in}}%
\pgfpathlineto{\pgfqpoint{1.783966in}{1.777762in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.723451in}}%
\pgfpathlineto{\pgfqpoint{1.828138in}{1.690126in}}%
\pgfpathlineto{\pgfqpoint{1.839181in}{1.699708in}}%
\pgfpathlineto{\pgfqpoint{1.872310in}{1.790531in}}%
\pgfpathlineto{\pgfqpoint{1.883354in}{1.829276in}}%
\pgfpathlineto{\pgfqpoint{1.938569in}{2.070105in}}%
\pgfpathlineto{\pgfqpoint{1.971698in}{2.215427in}}%
\pgfpathlineto{\pgfqpoint{2.004827in}{2.331574in}}%
\pgfpathlineto{\pgfqpoint{2.015870in}{2.358392in}}%
\pgfpathlineto{\pgfqpoint{2.048999in}{2.403150in}}%
\pgfpathlineto{\pgfqpoint{2.060042in}{2.405116in}}%
\pgfpathlineto{\pgfqpoint{2.093171in}{2.372156in}}%
\pgfpathlineto{\pgfqpoint{2.104214in}{2.348121in}}%
\pgfpathlineto{\pgfqpoint{2.137343in}{2.236869in}}%
\pgfpathlineto{\pgfqpoint{2.148386in}{2.193341in}}%
\pgfpathlineto{\pgfqpoint{2.269860in}{1.642197in}}%
\pgfpathlineto{\pgfqpoint{2.291946in}{1.522429in}}%
\pgfpathlineto{\pgfqpoint{2.336118in}{1.264422in}}%
\pgfpathlineto{\pgfqpoint{2.369247in}{1.068400in}}%
\pgfpathlineto{\pgfqpoint{2.402376in}{0.906180in}}%
\pgfpathlineto{\pgfqpoint{2.413419in}{0.864658in}}%
\pgfpathlineto{\pgfqpoint{2.446548in}{0.777746in}}%
\pgfpathlineto{\pgfqpoint{2.457591in}{0.760838in}}%
\pgfpathlineto{\pgfqpoint{2.490720in}{0.746304in}}%
\pgfpathlineto{\pgfqpoint{2.501763in}{0.750084in}}%
\pgfpathlineto{\pgfqpoint{2.534892in}{0.787295in}}%
\pgfpathlineto{\pgfqpoint{2.545935in}{0.804639in}}%
\pgfpathlineto{\pgfqpoint{2.590108in}{0.895460in}}%
\pgfpathlineto{\pgfqpoint{2.634280in}{0.996669in}}%
\pgfpathlineto{\pgfqpoint{2.667409in}{1.065011in}}%
\pgfpathlineto{\pgfqpoint{2.678452in}{1.083070in}}%
\pgfpathlineto{\pgfqpoint{2.711581in}{1.123082in}}%
\pgfpathlineto{\pgfqpoint{2.722624in}{1.129085in}}%
\pgfpathlineto{\pgfqpoint{2.755753in}{1.125090in}}%
\pgfpathlineto{\pgfqpoint{2.766796in}{1.116814in}}%
\pgfpathlineto{\pgfqpoint{2.810968in}{1.053710in}}%
\pgfpathlineto{\pgfqpoint{2.844097in}{0.994729in}}%
\pgfpathlineto{\pgfqpoint{2.855140in}{0.978990in}}%
\pgfpathlineto{\pgfqpoint{2.888269in}{0.943537in}}%
\pgfpathlineto{\pgfqpoint{2.899312in}{0.939086in}}%
\pgfpathlineto{\pgfqpoint{2.932442in}{0.947828in}}%
\pgfpathlineto{\pgfqpoint{2.943485in}{0.958181in}}%
\pgfpathlineto{\pgfqpoint{2.976614in}{1.011550in}}%
\pgfpathlineto{\pgfqpoint{2.987657in}{1.035154in}}%
\pgfpathlineto{\pgfqpoint{3.031829in}{1.156774in}}%
\pgfpathlineto{\pgfqpoint{3.076001in}{1.308457in}}%
\pgfpathlineto{\pgfqpoint{3.131216in}{1.522929in}}%
\pgfpathlineto{\pgfqpoint{3.252690in}{2.008483in}}%
\pgfpathlineto{\pgfqpoint{3.296862in}{2.162134in}}%
\pgfpathlineto{\pgfqpoint{3.329991in}{2.259123in}}%
\pgfpathlineto{\pgfqpoint{3.341034in}{2.286259in}}%
\pgfpathlineto{\pgfqpoint{3.374163in}{2.352085in}}%
\pgfpathlineto{\pgfqpoint{3.385206in}{2.368201in}}%
\pgfpathlineto{\pgfqpoint{3.418335in}{2.399068in}}%
\pgfpathlineto{\pgfqpoint{3.429378in}{2.401353in}}%
\pgfpathlineto{\pgfqpoint{3.462507in}{2.384198in}}%
\pgfpathlineto{\pgfqpoint{3.473550in}{2.368218in}}%
\pgfpathlineto{\pgfqpoint{3.506679in}{2.289490in}}%
\pgfpathlineto{\pgfqpoint{3.528765in}{2.223984in}}%
\pgfpathlineto{\pgfqpoint{3.550851in}{2.154138in}}%
\pgfpathlineto{\pgfqpoint{3.561894in}{2.129029in}}%
\pgfpathlineto{\pgfqpoint{3.595024in}{2.083141in}}%
\pgfpathlineto{\pgfqpoint{3.606067in}{2.082365in}}%
\pgfpathlineto{\pgfqpoint{3.639196in}{2.123592in}}%
\pgfpathlineto{\pgfqpoint{3.650239in}{2.150757in}}%
\pgfpathlineto{\pgfqpoint{3.683368in}{2.272519in}}%
\pgfpathlineto{\pgfqpoint{3.694411in}{2.320109in}}%
\pgfpathlineto{\pgfqpoint{3.771712in}{2.696192in}}%
\pgfpathlineto{\pgfqpoint{3.793798in}{2.788502in}}%
\pgfpathlineto{\pgfqpoint{3.815884in}{2.876343in}}%
\pgfpathlineto{\pgfqpoint{3.826927in}{2.911693in}}%
\pgfpathlineto{\pgfqpoint{3.860056in}{2.992030in}}%
\pgfpathlineto{\pgfqpoint{3.871099in}{3.004253in}}%
\pgfpathlineto{\pgfqpoint{3.904228in}{2.997259in}}%
\pgfpathlineto{\pgfqpoint{3.915271in}{2.973779in}}%
\pgfpathlineto{\pgfqpoint{3.948401in}{2.839893in}}%
\pgfpathlineto{\pgfqpoint{3.959444in}{2.775315in}}%
\pgfpathlineto{\pgfqpoint{4.025702in}{2.277562in}}%
\pgfpathlineto{\pgfqpoint{4.036745in}{2.196799in}}%
\pgfpathlineto{\pgfqpoint{4.047788in}{2.141997in}}%
\pgfpathlineto{\pgfqpoint{4.080917in}{2.055478in}}%
\pgfpathlineto{\pgfqpoint{4.091960in}{2.043055in}}%
\pgfpathlineto{\pgfqpoint{4.125089in}{2.055033in}}%
\pgfpathlineto{\pgfqpoint{4.136132in}{2.066919in}}%
\pgfpathlineto{\pgfqpoint{4.180304in}{2.148675in}}%
\pgfpathlineto{\pgfqpoint{4.224476in}{2.246208in}}%
\pgfpathlineto{\pgfqpoint{4.257605in}{2.305157in}}%
\pgfpathlineto{\pgfqpoint{4.268648in}{2.317154in}}%
\pgfpathlineto{\pgfqpoint{4.301778in}{2.330190in}}%
\pgfpathlineto{\pgfqpoint{4.312821in}{2.326094in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.313556in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.313556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{2.299554in}}%
\pgfpathlineto{\pgfqpoint{0.823222in}{2.265455in}}%
\pgfpathlineto{\pgfqpoint{0.856352in}{2.210406in}}%
\pgfpathlineto{\pgfqpoint{0.867395in}{2.195266in}}%
\pgfpathlineto{\pgfqpoint{0.878438in}{2.183169in}}%
\pgfpathlineto{\pgfqpoint{0.889481in}{2.174699in}}%
\pgfpathlineto{\pgfqpoint{0.900524in}{2.170232in}}%
\pgfpathlineto{\pgfqpoint{0.911567in}{2.169944in}}%
\pgfpathlineto{\pgfqpoint{0.922610in}{2.173837in}}%
\pgfpathlineto{\pgfqpoint{0.933653in}{2.181769in}}%
\pgfpathlineto{\pgfqpoint{0.944696in}{2.193490in}}%
\pgfpathlineto{\pgfqpoint{0.955739in}{2.208680in}}%
\pgfpathlineto{\pgfqpoint{0.977825in}{2.247975in}}%
\pgfpathlineto{\pgfqpoint{0.999911in}{2.296412in}}%
\pgfpathlineto{\pgfqpoint{1.033040in}{2.378474in}}%
\pgfpathlineto{\pgfqpoint{1.088255in}{2.517683in}}%
\pgfpathlineto{\pgfqpoint{1.110341in}{2.567240in}}%
\pgfpathlineto{\pgfqpoint{1.132427in}{2.609563in}}%
\pgfpathlineto{\pgfqpoint{1.154513in}{2.641889in}}%
\pgfpathlineto{\pgfqpoint{1.165556in}{2.653426in}}%
\pgfpathlineto{\pgfqpoint{1.176599in}{2.661453in}}%
\pgfpathlineto{\pgfqpoint{1.187642in}{2.665712in}}%
\pgfpathlineto{\pgfqpoint{1.198686in}{2.666037in}}%
\pgfpathlineto{\pgfqpoint{1.209729in}{2.662384in}}%
\pgfpathlineto{\pgfqpoint{1.220772in}{2.654864in}}%
\pgfpathlineto{\pgfqpoint{1.231815in}{2.643781in}}%
\pgfpathlineto{\pgfqpoint{1.253901in}{2.613167in}}%
\pgfpathlineto{\pgfqpoint{1.298073in}{2.543893in}}%
\pgfpathlineto{\pgfqpoint{1.309116in}{2.531283in}}%
\pgfpathlineto{\pgfqpoint{1.320159in}{2.522572in}}%
\pgfpathlineto{\pgfqpoint{1.331202in}{2.518467in}}%
\pgfpathlineto{\pgfqpoint{1.342245in}{2.519444in}}%
\pgfpathlineto{\pgfqpoint{1.353288in}{2.525737in}}%
\pgfpathlineto{\pgfqpoint{1.364331in}{2.537362in}}%
\pgfpathlineto{\pgfqpoint{1.375374in}{2.554152in}}%
\pgfpathlineto{\pgfqpoint{1.386417in}{2.575800in}}%
\pgfpathlineto{\pgfqpoint{1.397460in}{2.601900in}}%
\pgfpathlineto{\pgfqpoint{1.419546in}{2.665599in}}%
\pgfpathlineto{\pgfqpoint{1.441632in}{2.741424in}}%
\pgfpathlineto{\pgfqpoint{1.474761in}{2.870119in}}%
\pgfpathlineto{\pgfqpoint{1.563106in}{3.230372in}}%
\pgfpathlineto{\pgfqpoint{1.585192in}{3.305445in}}%
\pgfpathlineto{\pgfqpoint{1.596235in}{3.336474in}}%
\pgfpathlineto{\pgfqpoint{1.607278in}{3.361168in}}%
\pgfpathlineto{\pgfqpoint{1.618321in}{3.377466in}}%
\pgfpathlineto{\pgfqpoint{1.629364in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.640407in}{3.373654in}}%
\pgfpathlineto{\pgfqpoint{1.651450in}{3.346274in}}%
\pgfpathlineto{\pgfqpoint{1.662493in}{3.296086in}}%
\pgfpathlineto{\pgfqpoint{1.673536in}{3.218460in}}%
\pgfpathlineto{\pgfqpoint{1.684579in}{3.109459in}}%
\pgfpathlineto{\pgfqpoint{1.695622in}{2.967147in}}%
\pgfpathlineto{\pgfqpoint{1.706665in}{2.793265in}}%
\pgfpathlineto{\pgfqpoint{1.750837in}{2.002804in}}%
\pgfpathlineto{\pgfqpoint{1.761880in}{1.864099in}}%
\pgfpathlineto{\pgfqpoint{1.772923in}{1.762864in}}%
\pgfpathlineto{\pgfqpoint{1.783966in}{1.695725in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.657545in}}%
\pgfpathlineto{\pgfqpoint{1.806052in}{1.642823in}}%
\pgfpathlineto{\pgfqpoint{1.817095in}{1.646476in}}%
\pgfpathlineto{\pgfqpoint{1.828138in}{1.664172in}}%
\pgfpathlineto{\pgfqpoint{1.839181in}{1.692396in}}%
\pgfpathlineto{\pgfqpoint{1.850224in}{1.728377in}}%
\pgfpathlineto{\pgfqpoint{1.872310in}{1.815493in}}%
\pgfpathlineto{\pgfqpoint{1.916483in}{2.014904in}}%
\pgfpathlineto{\pgfqpoint{1.949612in}{2.162261in}}%
\pgfpathlineto{\pgfqpoint{1.971698in}{2.251071in}}%
\pgfpathlineto{\pgfqpoint{1.993784in}{2.326666in}}%
\pgfpathlineto{\pgfqpoint{2.004827in}{2.357875in}}%
\pgfpathlineto{\pgfqpoint{2.015870in}{2.384051in}}%
\pgfpathlineto{\pgfqpoint{2.026913in}{2.404694in}}%
\pgfpathlineto{\pgfqpoint{2.037956in}{2.419309in}}%
\pgfpathlineto{\pgfqpoint{2.048999in}{2.427417in}}%
\pgfpathlineto{\pgfqpoint{2.060042in}{2.428594in}}%
\pgfpathlineto{\pgfqpoint{2.071085in}{2.422509in}}%
\pgfpathlineto{\pgfqpoint{2.082128in}{2.408970in}}%
\pgfpathlineto{\pgfqpoint{2.093171in}{2.387980in}}%
\pgfpathlineto{\pgfqpoint{2.104214in}{2.359788in}}%
\pgfpathlineto{\pgfqpoint{2.115257in}{2.324932in}}%
\pgfpathlineto{\pgfqpoint{2.137343in}{2.238895in}}%
\pgfpathlineto{\pgfqpoint{2.203601in}{1.955695in}}%
\pgfpathlineto{\pgfqpoint{2.258817in}{1.747442in}}%
\pgfpathlineto{\pgfqpoint{2.280903in}{1.641901in}}%
\pgfpathlineto{\pgfqpoint{2.302989in}{1.506544in}}%
\pgfpathlineto{\pgfqpoint{2.325075in}{1.340712in}}%
\pgfpathlineto{\pgfqpoint{2.369247in}{0.980483in}}%
\pgfpathlineto{\pgfqpoint{2.391333in}{0.831672in}}%
\pgfpathlineto{\pgfqpoint{2.402376in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{2.413419in}{0.724493in}}%
\pgfpathlineto{\pgfqpoint{2.424462in}{0.687607in}}%
\pgfpathlineto{\pgfqpoint{2.435505in}{0.661342in}}%
\pgfpathlineto{\pgfqpoint{2.446548in}{0.644890in}}%
\pgfpathlineto{\pgfqpoint{2.457591in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.468634in}{0.637452in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{0.644401in}}%
\pgfpathlineto{\pgfqpoint{2.490720in}{0.657158in}}%
\pgfpathlineto{\pgfqpoint{2.501763in}{0.674846in}}%
\pgfpathlineto{\pgfqpoint{2.512806in}{0.696685in}}%
\pgfpathlineto{\pgfqpoint{2.534892in}{0.750155in}}%
\pgfpathlineto{\pgfqpoint{2.556978in}{0.813021in}}%
\pgfpathlineto{\pgfqpoint{2.601151in}{0.952869in}}%
\pgfpathlineto{\pgfqpoint{2.634280in}{1.057416in}}%
\pgfpathlineto{\pgfqpoint{2.656366in}{1.120048in}}%
\pgfpathlineto{\pgfqpoint{2.678452in}{1.171532in}}%
\pgfpathlineto{\pgfqpoint{2.689495in}{1.191355in}}%
\pgfpathlineto{\pgfqpoint{2.700538in}{1.206244in}}%
\pgfpathlineto{\pgfqpoint{2.711581in}{1.215470in}}%
\pgfpathlineto{\pgfqpoint{2.722624in}{1.218383in}}%
\pgfpathlineto{\pgfqpoint{2.733667in}{1.214480in}}%
\pgfpathlineto{\pgfqpoint{2.744710in}{1.203482in}}%
\pgfpathlineto{\pgfqpoint{2.755753in}{1.185422in}}%
\pgfpathlineto{\pgfqpoint{2.766796in}{1.160706in}}%
\pgfpathlineto{\pgfqpoint{2.777839in}{1.130150in}}%
\pgfpathlineto{\pgfqpoint{2.799925in}{1.056708in}}%
\pgfpathlineto{\pgfqpoint{2.833054in}{0.941325in}}%
\pgfpathlineto{\pgfqpoint{2.844097in}{0.908400in}}%
\pgfpathlineto{\pgfqpoint{2.855140in}{0.880552in}}%
\pgfpathlineto{\pgfqpoint{2.866183in}{0.858671in}}%
\pgfpathlineto{\pgfqpoint{2.877226in}{0.843285in}}%
\pgfpathlineto{\pgfqpoint{2.888269in}{0.834596in}}%
\pgfpathlineto{\pgfqpoint{2.899312in}{0.832534in}}%
\pgfpathlineto{\pgfqpoint{2.910356in}{0.836820in}}%
\pgfpathlineto{\pgfqpoint{2.921399in}{0.847033in}}%
\pgfpathlineto{\pgfqpoint{2.932442in}{0.862662in}}%
\pgfpathlineto{\pgfqpoint{2.943485in}{0.883154in}}%
\pgfpathlineto{\pgfqpoint{2.965571in}{0.936522in}}%
\pgfpathlineto{\pgfqpoint{2.987657in}{1.002984in}}%
\pgfpathlineto{\pgfqpoint{3.009743in}{1.079036in}}%
\pgfpathlineto{\pgfqpoint{3.042872in}{1.205179in}}%
\pgfpathlineto{\pgfqpoint{3.098087in}{1.432107in}}%
\pgfpathlineto{\pgfqpoint{3.186431in}{1.797944in}}%
\pgfpathlineto{\pgfqpoint{3.230603in}{1.967216in}}%
\pgfpathlineto{\pgfqpoint{3.263733in}{2.083157in}}%
\pgfpathlineto{\pgfqpoint{3.296862in}{2.187278in}}%
\pgfpathlineto{\pgfqpoint{3.318948in}{2.249198in}}%
\pgfpathlineto{\pgfqpoint{3.341034in}{2.304103in}}%
\pgfpathlineto{\pgfqpoint{3.363120in}{2.350602in}}%
\pgfpathlineto{\pgfqpoint{3.385206in}{2.387269in}}%
\pgfpathlineto{\pgfqpoint{3.396249in}{2.401204in}}%
\pgfpathlineto{\pgfqpoint{3.407292in}{2.411695in}}%
\pgfpathlineto{\pgfqpoint{3.418335in}{2.418280in}}%
\pgfpathlineto{\pgfqpoint{3.429378in}{2.420464in}}%
\pgfpathlineto{\pgfqpoint{3.440421in}{2.417750in}}%
\pgfpathlineto{\pgfqpoint{3.451464in}{2.409689in}}%
\pgfpathlineto{\pgfqpoint{3.462507in}{2.395950in}}%
\pgfpathlineto{\pgfqpoint{3.473550in}{2.376401in}}%
\pgfpathlineto{\pgfqpoint{3.484593in}{2.351191in}}%
\pgfpathlineto{\pgfqpoint{3.506679in}{2.286259in}}%
\pgfpathlineto{\pgfqpoint{3.550851in}{2.139569in}}%
\pgfpathlineto{\pgfqpoint{3.561894in}{2.110367in}}%
\pgfpathlineto{\pgfqpoint{3.572937in}{2.087279in}}%
\pgfpathlineto{\pgfqpoint{3.583980in}{2.071260in}}%
\pgfpathlineto{\pgfqpoint{3.595024in}{2.062861in}}%
\pgfpathlineto{\pgfqpoint{3.606067in}{2.062261in}}%
\pgfpathlineto{\pgfqpoint{3.617110in}{2.069338in}}%
\pgfpathlineto{\pgfqpoint{3.628153in}{2.083736in}}%
\pgfpathlineto{\pgfqpoint{3.639196in}{2.104948in}}%
\pgfpathlineto{\pgfqpoint{3.650239in}{2.132378in}}%
\pgfpathlineto{\pgfqpoint{3.661282in}{2.165393in}}%
\pgfpathlineto{\pgfqpoint{3.683368in}{2.245693in}}%
\pgfpathlineto{\pgfqpoint{3.705454in}{2.340386in}}%
\pgfpathlineto{\pgfqpoint{3.749626in}{2.550467in}}%
\pgfpathlineto{\pgfqpoint{3.804841in}{2.814746in}}%
\pgfpathlineto{\pgfqpoint{3.826927in}{2.909564in}}%
\pgfpathlineto{\pgfqpoint{3.849013in}{2.990665in}}%
\pgfpathlineto{\pgfqpoint{3.860056in}{3.023769in}}%
\pgfpathlineto{\pgfqpoint{3.871099in}{3.050341in}}%
\pgfpathlineto{\pgfqpoint{3.882142in}{3.068971in}}%
\pgfpathlineto{\pgfqpoint{3.893185in}{3.078069in}}%
\pgfpathlineto{\pgfqpoint{3.904228in}{3.075918in}}%
\pgfpathlineto{\pgfqpoint{3.915271in}{3.060765in}}%
\pgfpathlineto{\pgfqpoint{3.926314in}{3.030998in}}%
\pgfpathlineto{\pgfqpoint{3.937358in}{2.985387in}}%
\pgfpathlineto{\pgfqpoint{3.948401in}{2.923411in}}%
\pgfpathlineto{\pgfqpoint{3.959444in}{2.845619in}}%
\pgfpathlineto{\pgfqpoint{3.981530in}{2.651862in}}%
\pgfpathlineto{\pgfqpoint{4.014659in}{2.335365in}}%
\pgfpathlineto{\pgfqpoint{4.025702in}{2.244931in}}%
\pgfpathlineto{\pgfqpoint{4.036745in}{2.170114in}}%
\pgfpathlineto{\pgfqpoint{4.047788in}{2.111980in}}%
\pgfpathlineto{\pgfqpoint{4.058831in}{2.069651in}}%
\pgfpathlineto{\pgfqpoint{4.069874in}{2.041491in}}%
\pgfpathlineto{\pgfqpoint{4.080917in}{2.025527in}}%
\pgfpathlineto{\pgfqpoint{4.091960in}{2.019739in}}%
\pgfpathlineto{\pgfqpoint{4.103003in}{2.022238in}}%
\pgfpathlineto{\pgfqpoint{4.114046in}{2.031351in}}%
\pgfpathlineto{\pgfqpoint{4.125089in}{2.045642in}}%
\pgfpathlineto{\pgfqpoint{4.147175in}{2.085126in}}%
\pgfpathlineto{\pgfqpoint{4.180304in}{2.158588in}}%
\pgfpathlineto{\pgfqpoint{4.213433in}{2.233406in}}%
\pgfpathlineto{\pgfqpoint{4.235519in}{2.276471in}}%
\pgfpathlineto{\pgfqpoint{4.246562in}{2.294230in}}%
\pgfpathlineto{\pgfqpoint{4.257605in}{2.308808in}}%
\pgfpathlineto{\pgfqpoint{4.268648in}{2.319787in}}%
\pgfpathlineto{\pgfqpoint{4.279692in}{2.326820in}}%
\pgfpathlineto{\pgfqpoint{4.290735in}{2.329660in}}%
\pgfpathlineto{\pgfqpoint{4.301778in}{2.328195in}}%
\pgfpathlineto{\pgfqpoint{4.312821in}{2.322484in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.312780in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.312780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{0.670847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=0.618086in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{1.122655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=1.069893in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{1.574463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=1.521701in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{2.026270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=1.973509in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{2.478078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=2.425316in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{2.929886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=2.877124in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{3.381693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=3.328932in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.890031in,y=2.010000in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Initial value \(\displaystyle  v (x) \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.690514in}}%
\pgfpathlineto{\pgfqpoint{0.878438in}{1.690514in}}%
\pgfpathlineto{\pgfqpoint{0.889481in}{1.718707in}}%
\pgfpathlineto{\pgfqpoint{0.966782in}{1.718707in}}%
\pgfpathlineto{\pgfqpoint{0.977825in}{2.216737in}}%
\pgfpathlineto{\pgfqpoint{1.055126in}{2.216737in}}%
\pgfpathlineto{\pgfqpoint{1.066169in}{2.070156in}}%
\pgfpathlineto{\pgfqpoint{1.143470in}{2.070156in}}%
\pgfpathlineto{\pgfqpoint{1.154513in}{2.891978in}}%
\pgfpathlineto{\pgfqpoint{1.231815in}{2.891978in}}%
\pgfpathlineto{\pgfqpoint{1.242858in}{1.424463in}}%
\pgfpathlineto{\pgfqpoint{1.320159in}{1.424463in}}%
\pgfpathlineto{\pgfqpoint{1.331202in}{1.996189in}}%
\pgfpathlineto{\pgfqpoint{1.408503in}{1.996189in}}%
\pgfpathlineto{\pgfqpoint{1.419546in}{2.971060in}}%
\pgfpathlineto{\pgfqpoint{1.496847in}{2.971060in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{2.715829in}}%
\pgfpathlineto{\pgfqpoint{1.585192in}{2.715829in}}%
\pgfpathlineto{\pgfqpoint{1.596235in}{2.505440in}}%
\pgfpathlineto{\pgfqpoint{1.673536in}{2.505440in}}%
\pgfpathlineto{\pgfqpoint{1.684579in}{2.388738in}}%
\pgfpathlineto{\pgfqpoint{1.761880in}{2.388738in}}%
\pgfpathlineto{\pgfqpoint{1.772923in}{1.147375in}}%
\pgfpathlineto{\pgfqpoint{1.850224in}{1.147375in}}%
\pgfpathlineto{\pgfqpoint{1.861267in}{0.780659in}}%
\pgfpathlineto{\pgfqpoint{1.938569in}{0.780659in}}%
\pgfpathlineto{\pgfqpoint{1.949612in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{2.026913in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{2.037956in}{1.135957in}}%
\pgfpathlineto{\pgfqpoint{2.115257in}{1.135957in}}%
\pgfpathlineto{\pgfqpoint{2.126300in}{2.951771in}}%
\pgfpathlineto{\pgfqpoint{2.203601in}{2.951771in}}%
\pgfpathlineto{\pgfqpoint{2.214644in}{0.972499in}}%
\pgfpathlineto{\pgfqpoint{2.291946in}{0.972499in}}%
\pgfpathlineto{\pgfqpoint{2.302989in}{2.083004in}}%
\pgfpathlineto{\pgfqpoint{2.380290in}{2.083004in}}%
\pgfpathlineto{\pgfqpoint{2.391333in}{2.023581in}}%
\pgfpathlineto{\pgfqpoint{2.468634in}{2.023581in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{1.940990in}}%
\pgfpathlineto{\pgfqpoint{2.556978in}{1.940990in}}%
\pgfpathlineto{\pgfqpoint{2.568022in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.645323in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.656366in}{1.552153in}}%
\pgfpathlineto{\pgfqpoint{2.733667in}{1.552153in}}%
\pgfpathlineto{\pgfqpoint{2.744710in}{1.028794in}}%
\pgfpathlineto{\pgfqpoint{2.822011in}{1.028794in}}%
\pgfpathlineto{\pgfqpoint{2.833054in}{2.285998in}}%
\pgfpathlineto{\pgfqpoint{2.910356in}{2.285998in}}%
\pgfpathlineto{\pgfqpoint{2.921399in}{1.791910in}}%
\pgfpathlineto{\pgfqpoint{2.998700in}{1.791910in}}%
\pgfpathlineto{\pgfqpoint{3.009743in}{1.030971in}}%
\pgfpathlineto{\pgfqpoint{3.087044in}{1.030971in}}%
\pgfpathlineto{\pgfqpoint{3.098087in}{1.180476in}}%
\pgfpathlineto{\pgfqpoint{3.175388in}{1.180476in}}%
\pgfpathlineto{\pgfqpoint{3.186431in}{1.698582in}}%
\pgfpathlineto{\pgfqpoint{3.263733in}{1.698582in}}%
\pgfpathlineto{\pgfqpoint{3.274776in}{2.412137in}}%
\pgfpathlineto{\pgfqpoint{3.352077in}{2.412137in}}%
\pgfpathlineto{\pgfqpoint{3.363120in}{1.672391in}}%
\pgfpathlineto{\pgfqpoint{3.440421in}{1.672391in}}%
\pgfpathlineto{\pgfqpoint{3.451464in}{3.063786in}}%
\pgfpathlineto{\pgfqpoint{3.528765in}{3.063786in}}%
\pgfpathlineto{\pgfqpoint{3.539808in}{1.430000in}}%
\pgfpathlineto{\pgfqpoint{3.617110in}{1.430000in}}%
\pgfpathlineto{\pgfqpoint{3.628153in}{1.259404in}}%
\pgfpathlineto{\pgfqpoint{3.705454in}{1.259404in}}%
\pgfpathlineto{\pgfqpoint{3.716497in}{3.003938in}}%
\pgfpathlineto{\pgfqpoint{3.793798in}{3.003938in}}%
\pgfpathlineto{\pgfqpoint{3.804841in}{2.951967in}}%
\pgfpathlineto{\pgfqpoint{3.882142in}{2.951967in}}%
\pgfpathlineto{\pgfqpoint{3.893185in}{1.882349in}}%
\pgfpathlineto{\pgfqpoint{3.970487in}{1.882349in}}%
\pgfpathlineto{\pgfqpoint{3.981530in}{1.389241in}}%
\pgfpathlineto{\pgfqpoint{4.058831in}{1.389241in}}%
\pgfpathlineto{\pgfqpoint{4.069874in}{2.103946in}}%
\pgfpathlineto{\pgfqpoint{4.147175in}{2.103946in}}%
\pgfpathlineto{\pgfqpoint{4.158218in}{1.622164in}}%
\pgfpathlineto{\pgfqpoint{4.235519in}{1.622164in}}%
\pgfpathlineto{\pgfqpoint{4.246562in}{2.774381in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.774381in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.774381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722222in}{2.785652in}}%
\pgfpathlineto{\pgfqpoint{3.638085in}{2.785652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.665863in}{2.785652in}}{\pgfqpoint{3.665863in}{2.813430in}}%
\pgfpathlineto{\pgfqpoint{3.665863in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.665863in}{3.450556in}}{\pgfqpoint{3.638085in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{3.450556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694444in}{3.450556in}}{\pgfqpoint{0.694444in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{2.813430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694444in}{2.785652in}}{\pgfqpoint{0.722222in}{2.785652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{3.338088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=3.289477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Coarse-grid terminal value \(\displaystyle  u = f_1 (v) \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.128398in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{3.128398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=3.079787in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Fine-grid terminal value \(\displaystyle  u = f_2 (v) \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.918709in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{2.918709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=2.870097in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Initial value sample \(\displaystyle v\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Burg1DSGDExp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{1.453637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241477in}{2.002231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681818in}{2.219065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122159in}{2.265038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{2.400400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002841in}{2.267081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443182in}{2.184379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883523in}{1.982227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.637273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{2.118283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241477in}{2.570972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681818in}{2.440187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122159in}{2.232302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{2.398877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002841in}{2.267964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443182in}{2.514287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883523in}{2.158448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.677966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{3.159368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241477in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681818in}{3.248921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122159in}{2.985770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{2.789097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002841in}{2.483376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443182in}{2.360487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883523in}{2.495070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.698239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505682in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505682in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505682in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210227in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210227in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210227in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914773in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914773in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914773in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619318in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619318in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619318in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323864in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.212809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Coarse-to-total ratio \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.724763in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.724763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.724763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=0.672001in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.061884in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.061884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.061884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=1.009123in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.399006in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.399006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.399006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=1.346244in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.736127in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.736127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.736127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=1.683366in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.073249in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.073249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.073249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=2.020487in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.410370in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.410370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.410370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=2.357609in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.747492in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.747492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.747492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=2.694730in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.084614in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.084614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.084614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=3.031852in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.421735in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.421735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.421735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=3.368974in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295492in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Error (\(\displaystyle  -10 \log g_2 \))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.453637in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{2.002231in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{2.219065in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{2.265038in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.400400in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{2.267081in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{2.184379in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{1.982227in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.637273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{1.453637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241477in}{2.002231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681818in}{2.219065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122159in}{2.265038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{2.400400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002841in}{2.267081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443182in}{2.184379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883523in}{1.982227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.637273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{2.118283in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{2.570972in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{2.440187in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{2.232302in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.398877in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{2.267964in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{2.514287in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{2.158448in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.677966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{2.118283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241477in}{2.570972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681818in}{2.440187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122159in}{2.232302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{2.398877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002841in}{2.267964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443182in}{2.514287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883523in}{2.158448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.677966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{3.159368in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{3.248921in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{2.985770in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.789097in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{2.483376in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{2.360487in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{2.495070in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.698239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{3.159368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241477in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681818in}{3.248921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122159in}{2.985770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{2.789097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002841in}{2.483376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443182in}{2.360487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883523in}{2.495070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.698239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351901in}{2.797317in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{2.797317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{2.797317in}}{\pgfqpoint{4.430556in}{2.825095in}}%
\pgfpathlineto{\pgfqpoint{4.430556in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{3.450556in}}{\pgfqpoint{4.402778in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{3.351901in}{3.450556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324123in}{3.450556in}}{\pgfqpoint{3.324123in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{3.324123in}{2.825095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324123in}{2.797317in}}{\pgfqpoint{3.351901in}{2.797317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379678in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{3.657456in}{3.338088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518567in}{3.338088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768567in,y=3.289477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  T = 32 t_2 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379678in}{3.134231in}}%
\pgfpathlineto{\pgfqpoint{3.657456in}{3.134231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518567in}{3.134231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768567in,y=3.085620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  T = 64 t_2 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379678in}{2.930374in}}%
\pgfpathlineto{\pgfqpoint{3.657456in}{2.930374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518567in}{2.930374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768567in,y=2.881762in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  T = 128 t_2 \)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Burg1DSGDExpKind2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{1.414993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241477in}{1.965445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681818in}{1.941005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122159in}{1.797131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{1.645573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002841in}{1.416308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443182in}{1.282720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883523in}{1.006500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.637273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{2.048177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241477in}{2.864236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681818in}{2.635759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122159in}{2.430491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{2.151040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002841in}{2.085056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443182in}{1.702237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883523in}{1.298159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.676040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{3.039981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241477in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681818in}{3.343442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122159in}{3.372943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{3.036544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002841in}{2.601153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443182in}{2.113772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883523in}{1.648460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.695353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505682in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505682in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505682in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210227in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210227in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210227in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914773in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914773in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914773in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619318in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619318in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619318in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323864in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.212809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Coarse-to-total ratio (\(\displaystyle r\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.720621in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.720621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.720621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=0.667860in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.362948in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.362948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.362948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=1.310187in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.005275in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.005275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.005275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=1.952513in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.647602in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.647602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.647602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=2.594840in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.289929in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.289929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.289929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=3.237167in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295492in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Error (\(\displaystyle  -10 \log g_2 \))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.414993in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{1.965445in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{1.941005in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{1.797131in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.645573in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{1.416308in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{1.282720in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{1.006500in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.637273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{1.414993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241477in}{1.965445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681818in}{1.941005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122159in}{1.797131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{1.645573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002841in}{1.416308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443182in}{1.282720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883523in}{1.006500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.637273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{2.048177in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{2.864236in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{2.635759in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{2.430491in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.151040in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{2.085056in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{1.702237in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{1.298159in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.676040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{2.048177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241477in}{2.864236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681818in}{2.635759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122159in}{2.430491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{2.151040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002841in}{2.085056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443182in}{1.702237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883523in}{1.298159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.676040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{3.039981in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{3.343442in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{3.372943in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.036544in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{2.601153in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{2.113772in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{1.648460in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.695353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{3.039981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241477in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681818in}{3.343442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122159in}{3.372943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{3.036544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002841in}{2.601153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443182in}{2.113772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883523in}{1.648460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.695353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351901in}{2.797317in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{2.797317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{2.797317in}}{\pgfqpoint{4.430556in}{2.825095in}}%
\pgfpathlineto{\pgfqpoint{4.430556in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{3.450556in}}{\pgfqpoint{4.402778in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{3.351901in}{3.450556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324123in}{3.450556in}}{\pgfqpoint{3.324123in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{3.324123in}{2.825095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324123in}{2.797317in}}{\pgfqpoint{3.351901in}{2.797317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379678in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{3.657456in}{3.338088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518567in}{3.338088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768567in,y=3.289477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  T = 32 t_2 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379678in}{3.134231in}}%
\pgfpathlineto{\pgfqpoint{3.657456in}{3.134231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518567in}{3.134231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768567in,y=3.085620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  T = 64 t_2 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379678in}{2.930374in}}%
\pgfpathlineto{\pgfqpoint{3.657456in}{2.930374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518567in}{2.930374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768567in,y=2.881762in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  T = 128 t_2 \)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Burg1DSGDInit1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795615in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.795615in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795615in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795615in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502369in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.502369in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502369in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502369in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209123in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.209123in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209123in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.209123in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915877in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.915877in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915877in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.915877in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622631in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.622631in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622631in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622631in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329385in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.329385in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329385in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.329385in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.212809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Coordinate \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.882338in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.882338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.882338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290525in, y=0.829576in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.342327in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.342327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.342327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290525in, y=1.289566in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.802317in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.802317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.802317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290525in, y=1.749555in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.262306in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.262306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.262306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=2.209545in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.722296in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.722296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.722296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=2.669534in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.182285in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.182285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.182285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=3.129524in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234969in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Terminal value \(\displaystyle  u (x) \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{2.299554in}}%
\pgfpathlineto{\pgfqpoint{0.823222in}{2.265455in}}%
\pgfpathlineto{\pgfqpoint{0.856352in}{2.210406in}}%
\pgfpathlineto{\pgfqpoint{0.867395in}{2.195266in}}%
\pgfpathlineto{\pgfqpoint{0.878438in}{2.183169in}}%
\pgfpathlineto{\pgfqpoint{0.889481in}{2.174699in}}%
\pgfpathlineto{\pgfqpoint{0.900524in}{2.170232in}}%
\pgfpathlineto{\pgfqpoint{0.911567in}{2.169944in}}%
\pgfpathlineto{\pgfqpoint{0.922610in}{2.173837in}}%
\pgfpathlineto{\pgfqpoint{0.933653in}{2.181769in}}%
\pgfpathlineto{\pgfqpoint{0.944696in}{2.193490in}}%
\pgfpathlineto{\pgfqpoint{0.955739in}{2.208680in}}%
\pgfpathlineto{\pgfqpoint{0.977825in}{2.247975in}}%
\pgfpathlineto{\pgfqpoint{0.999911in}{2.296412in}}%
\pgfpathlineto{\pgfqpoint{1.033040in}{2.378474in}}%
\pgfpathlineto{\pgfqpoint{1.088255in}{2.517683in}}%
\pgfpathlineto{\pgfqpoint{1.110341in}{2.567240in}}%
\pgfpathlineto{\pgfqpoint{1.132427in}{2.609563in}}%
\pgfpathlineto{\pgfqpoint{1.154513in}{2.641889in}}%
\pgfpathlineto{\pgfqpoint{1.165556in}{2.653426in}}%
\pgfpathlineto{\pgfqpoint{1.176599in}{2.661453in}}%
\pgfpathlineto{\pgfqpoint{1.187642in}{2.665712in}}%
\pgfpathlineto{\pgfqpoint{1.198686in}{2.666037in}}%
\pgfpathlineto{\pgfqpoint{1.209729in}{2.662384in}}%
\pgfpathlineto{\pgfqpoint{1.220772in}{2.654864in}}%
\pgfpathlineto{\pgfqpoint{1.231815in}{2.643781in}}%
\pgfpathlineto{\pgfqpoint{1.253901in}{2.613167in}}%
\pgfpathlineto{\pgfqpoint{1.298073in}{2.543893in}}%
\pgfpathlineto{\pgfqpoint{1.309116in}{2.531283in}}%
\pgfpathlineto{\pgfqpoint{1.320159in}{2.522572in}}%
\pgfpathlineto{\pgfqpoint{1.331202in}{2.518467in}}%
\pgfpathlineto{\pgfqpoint{1.342245in}{2.519444in}}%
\pgfpathlineto{\pgfqpoint{1.353288in}{2.525737in}}%
\pgfpathlineto{\pgfqpoint{1.364331in}{2.537362in}}%
\pgfpathlineto{\pgfqpoint{1.375374in}{2.554152in}}%
\pgfpathlineto{\pgfqpoint{1.386417in}{2.575800in}}%
\pgfpathlineto{\pgfqpoint{1.397460in}{2.601900in}}%
\pgfpathlineto{\pgfqpoint{1.419546in}{2.665599in}}%
\pgfpathlineto{\pgfqpoint{1.441632in}{2.741424in}}%
\pgfpathlineto{\pgfqpoint{1.474761in}{2.870119in}}%
\pgfpathlineto{\pgfqpoint{1.563106in}{3.230372in}}%
\pgfpathlineto{\pgfqpoint{1.585192in}{3.305445in}}%
\pgfpathlineto{\pgfqpoint{1.596235in}{3.336474in}}%
\pgfpathlineto{\pgfqpoint{1.607278in}{3.361168in}}%
\pgfpathlineto{\pgfqpoint{1.618321in}{3.377466in}}%
\pgfpathlineto{\pgfqpoint{1.629364in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.640407in}{3.373654in}}%
\pgfpathlineto{\pgfqpoint{1.651450in}{3.346274in}}%
\pgfpathlineto{\pgfqpoint{1.662493in}{3.296086in}}%
\pgfpathlineto{\pgfqpoint{1.673536in}{3.218460in}}%
\pgfpathlineto{\pgfqpoint{1.684579in}{3.109459in}}%
\pgfpathlineto{\pgfqpoint{1.695622in}{2.967147in}}%
\pgfpathlineto{\pgfqpoint{1.706665in}{2.793265in}}%
\pgfpathlineto{\pgfqpoint{1.750837in}{2.002804in}}%
\pgfpathlineto{\pgfqpoint{1.761880in}{1.864099in}}%
\pgfpathlineto{\pgfqpoint{1.772923in}{1.762864in}}%
\pgfpathlineto{\pgfqpoint{1.783966in}{1.695725in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.657545in}}%
\pgfpathlineto{\pgfqpoint{1.806052in}{1.642823in}}%
\pgfpathlineto{\pgfqpoint{1.817095in}{1.646476in}}%
\pgfpathlineto{\pgfqpoint{1.828138in}{1.664172in}}%
\pgfpathlineto{\pgfqpoint{1.839181in}{1.692396in}}%
\pgfpathlineto{\pgfqpoint{1.850224in}{1.728377in}}%
\pgfpathlineto{\pgfqpoint{1.872310in}{1.815493in}}%
\pgfpathlineto{\pgfqpoint{1.916483in}{2.014904in}}%
\pgfpathlineto{\pgfqpoint{1.949612in}{2.162261in}}%
\pgfpathlineto{\pgfqpoint{1.971698in}{2.251071in}}%
\pgfpathlineto{\pgfqpoint{1.993784in}{2.326666in}}%
\pgfpathlineto{\pgfqpoint{2.004827in}{2.357875in}}%
\pgfpathlineto{\pgfqpoint{2.015870in}{2.384051in}}%
\pgfpathlineto{\pgfqpoint{2.026913in}{2.404694in}}%
\pgfpathlineto{\pgfqpoint{2.037956in}{2.419309in}}%
\pgfpathlineto{\pgfqpoint{2.048999in}{2.427417in}}%
\pgfpathlineto{\pgfqpoint{2.060042in}{2.428594in}}%
\pgfpathlineto{\pgfqpoint{2.071085in}{2.422509in}}%
\pgfpathlineto{\pgfqpoint{2.082128in}{2.408970in}}%
\pgfpathlineto{\pgfqpoint{2.093171in}{2.387980in}}%
\pgfpathlineto{\pgfqpoint{2.104214in}{2.359788in}}%
\pgfpathlineto{\pgfqpoint{2.115257in}{2.324932in}}%
\pgfpathlineto{\pgfqpoint{2.137343in}{2.238895in}}%
\pgfpathlineto{\pgfqpoint{2.203601in}{1.955695in}}%
\pgfpathlineto{\pgfqpoint{2.258817in}{1.747442in}}%
\pgfpathlineto{\pgfqpoint{2.280903in}{1.641901in}}%
\pgfpathlineto{\pgfqpoint{2.302989in}{1.506544in}}%
\pgfpathlineto{\pgfqpoint{2.325075in}{1.340712in}}%
\pgfpathlineto{\pgfqpoint{2.369247in}{0.980483in}}%
\pgfpathlineto{\pgfqpoint{2.391333in}{0.831672in}}%
\pgfpathlineto{\pgfqpoint{2.402376in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{2.413419in}{0.724493in}}%
\pgfpathlineto{\pgfqpoint{2.424462in}{0.687607in}}%
\pgfpathlineto{\pgfqpoint{2.435505in}{0.661342in}}%
\pgfpathlineto{\pgfqpoint{2.446548in}{0.644890in}}%
\pgfpathlineto{\pgfqpoint{2.457591in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.468634in}{0.637452in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{0.644401in}}%
\pgfpathlineto{\pgfqpoint{2.490720in}{0.657158in}}%
\pgfpathlineto{\pgfqpoint{2.501763in}{0.674846in}}%
\pgfpathlineto{\pgfqpoint{2.512806in}{0.696685in}}%
\pgfpathlineto{\pgfqpoint{2.534892in}{0.750155in}}%
\pgfpathlineto{\pgfqpoint{2.556978in}{0.813021in}}%
\pgfpathlineto{\pgfqpoint{2.601151in}{0.952869in}}%
\pgfpathlineto{\pgfqpoint{2.634280in}{1.057416in}}%
\pgfpathlineto{\pgfqpoint{2.656366in}{1.120048in}}%
\pgfpathlineto{\pgfqpoint{2.678452in}{1.171532in}}%
\pgfpathlineto{\pgfqpoint{2.689495in}{1.191355in}}%
\pgfpathlineto{\pgfqpoint{2.700538in}{1.206244in}}%
\pgfpathlineto{\pgfqpoint{2.711581in}{1.215470in}}%
\pgfpathlineto{\pgfqpoint{2.722624in}{1.218383in}}%
\pgfpathlineto{\pgfqpoint{2.733667in}{1.214480in}}%
\pgfpathlineto{\pgfqpoint{2.744710in}{1.203482in}}%
\pgfpathlineto{\pgfqpoint{2.755753in}{1.185422in}}%
\pgfpathlineto{\pgfqpoint{2.766796in}{1.160706in}}%
\pgfpathlineto{\pgfqpoint{2.777839in}{1.130150in}}%
\pgfpathlineto{\pgfqpoint{2.799925in}{1.056708in}}%
\pgfpathlineto{\pgfqpoint{2.833054in}{0.941325in}}%
\pgfpathlineto{\pgfqpoint{2.844097in}{0.908400in}}%
\pgfpathlineto{\pgfqpoint{2.855140in}{0.880552in}}%
\pgfpathlineto{\pgfqpoint{2.866183in}{0.858671in}}%
\pgfpathlineto{\pgfqpoint{2.877226in}{0.843285in}}%
\pgfpathlineto{\pgfqpoint{2.888269in}{0.834596in}}%
\pgfpathlineto{\pgfqpoint{2.899312in}{0.832534in}}%
\pgfpathlineto{\pgfqpoint{2.910356in}{0.836820in}}%
\pgfpathlineto{\pgfqpoint{2.921399in}{0.847033in}}%
\pgfpathlineto{\pgfqpoint{2.932442in}{0.862662in}}%
\pgfpathlineto{\pgfqpoint{2.943485in}{0.883154in}}%
\pgfpathlineto{\pgfqpoint{2.965571in}{0.936522in}}%
\pgfpathlineto{\pgfqpoint{2.987657in}{1.002984in}}%
\pgfpathlineto{\pgfqpoint{3.009743in}{1.079036in}}%
\pgfpathlineto{\pgfqpoint{3.042872in}{1.205179in}}%
\pgfpathlineto{\pgfqpoint{3.098087in}{1.432107in}}%
\pgfpathlineto{\pgfqpoint{3.186431in}{1.797944in}}%
\pgfpathlineto{\pgfqpoint{3.230603in}{1.967216in}}%
\pgfpathlineto{\pgfqpoint{3.263733in}{2.083157in}}%
\pgfpathlineto{\pgfqpoint{3.296862in}{2.187278in}}%
\pgfpathlineto{\pgfqpoint{3.318948in}{2.249198in}}%
\pgfpathlineto{\pgfqpoint{3.341034in}{2.304103in}}%
\pgfpathlineto{\pgfqpoint{3.363120in}{2.350602in}}%
\pgfpathlineto{\pgfqpoint{3.385206in}{2.387269in}}%
\pgfpathlineto{\pgfqpoint{3.396249in}{2.401204in}}%
\pgfpathlineto{\pgfqpoint{3.407292in}{2.411695in}}%
\pgfpathlineto{\pgfqpoint{3.418335in}{2.418280in}}%
\pgfpathlineto{\pgfqpoint{3.429378in}{2.420464in}}%
\pgfpathlineto{\pgfqpoint{3.440421in}{2.417750in}}%
\pgfpathlineto{\pgfqpoint{3.451464in}{2.409689in}}%
\pgfpathlineto{\pgfqpoint{3.462507in}{2.395950in}}%
\pgfpathlineto{\pgfqpoint{3.473550in}{2.376401in}}%
\pgfpathlineto{\pgfqpoint{3.484593in}{2.351191in}}%
\pgfpathlineto{\pgfqpoint{3.506679in}{2.286259in}}%
\pgfpathlineto{\pgfqpoint{3.550851in}{2.139569in}}%
\pgfpathlineto{\pgfqpoint{3.561894in}{2.110367in}}%
\pgfpathlineto{\pgfqpoint{3.572937in}{2.087279in}}%
\pgfpathlineto{\pgfqpoint{3.583980in}{2.071260in}}%
\pgfpathlineto{\pgfqpoint{3.595024in}{2.062861in}}%
\pgfpathlineto{\pgfqpoint{3.606067in}{2.062261in}}%
\pgfpathlineto{\pgfqpoint{3.617110in}{2.069338in}}%
\pgfpathlineto{\pgfqpoint{3.628153in}{2.083736in}}%
\pgfpathlineto{\pgfqpoint{3.639196in}{2.104948in}}%
\pgfpathlineto{\pgfqpoint{3.650239in}{2.132378in}}%
\pgfpathlineto{\pgfqpoint{3.661282in}{2.165393in}}%
\pgfpathlineto{\pgfqpoint{3.683368in}{2.245693in}}%
\pgfpathlineto{\pgfqpoint{3.705454in}{2.340386in}}%
\pgfpathlineto{\pgfqpoint{3.749626in}{2.550467in}}%
\pgfpathlineto{\pgfqpoint{3.804841in}{2.814746in}}%
\pgfpathlineto{\pgfqpoint{3.826927in}{2.909564in}}%
\pgfpathlineto{\pgfqpoint{3.849013in}{2.990665in}}%
\pgfpathlineto{\pgfqpoint{3.860056in}{3.023769in}}%
\pgfpathlineto{\pgfqpoint{3.871099in}{3.050341in}}%
\pgfpathlineto{\pgfqpoint{3.882142in}{3.068971in}}%
\pgfpathlineto{\pgfqpoint{3.893185in}{3.078069in}}%
\pgfpathlineto{\pgfqpoint{3.904228in}{3.075918in}}%
\pgfpathlineto{\pgfqpoint{3.915271in}{3.060765in}}%
\pgfpathlineto{\pgfqpoint{3.926314in}{3.030998in}}%
\pgfpathlineto{\pgfqpoint{3.937358in}{2.985387in}}%
\pgfpathlineto{\pgfqpoint{3.948401in}{2.923411in}}%
\pgfpathlineto{\pgfqpoint{3.959444in}{2.845619in}}%
\pgfpathlineto{\pgfqpoint{3.981530in}{2.651862in}}%
\pgfpathlineto{\pgfqpoint{4.014659in}{2.335365in}}%
\pgfpathlineto{\pgfqpoint{4.025702in}{2.244931in}}%
\pgfpathlineto{\pgfqpoint{4.036745in}{2.170114in}}%
\pgfpathlineto{\pgfqpoint{4.047788in}{2.111980in}}%
\pgfpathlineto{\pgfqpoint{4.058831in}{2.069651in}}%
\pgfpathlineto{\pgfqpoint{4.069874in}{2.041491in}}%
\pgfpathlineto{\pgfqpoint{4.080917in}{2.025527in}}%
\pgfpathlineto{\pgfqpoint{4.091960in}{2.019739in}}%
\pgfpathlineto{\pgfqpoint{4.103003in}{2.022238in}}%
\pgfpathlineto{\pgfqpoint{4.114046in}{2.031351in}}%
\pgfpathlineto{\pgfqpoint{4.125089in}{2.045642in}}%
\pgfpathlineto{\pgfqpoint{4.147175in}{2.085126in}}%
\pgfpathlineto{\pgfqpoint{4.180304in}{2.158588in}}%
\pgfpathlineto{\pgfqpoint{4.213433in}{2.233406in}}%
\pgfpathlineto{\pgfqpoint{4.235519in}{2.276471in}}%
\pgfpathlineto{\pgfqpoint{4.246562in}{2.294230in}}%
\pgfpathlineto{\pgfqpoint{4.257605in}{2.308808in}}%
\pgfpathlineto{\pgfqpoint{4.268648in}{2.319787in}}%
\pgfpathlineto{\pgfqpoint{4.279692in}{2.326820in}}%
\pgfpathlineto{\pgfqpoint{4.290735in}{2.329660in}}%
\pgfpathlineto{\pgfqpoint{4.301778in}{2.328195in}}%
\pgfpathlineto{\pgfqpoint{4.312821in}{2.322484in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.312780in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.312780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{2.250064in}}%
\pgfpathlineto{\pgfqpoint{0.867395in}{2.250329in}}%
\pgfpathlineto{\pgfqpoint{0.944696in}{2.250227in}}%
\pgfpathlineto{\pgfqpoint{1.010954in}{2.250026in}}%
\pgfpathlineto{\pgfqpoint{1.044083in}{2.250875in}}%
\pgfpathlineto{\pgfqpoint{1.099298in}{2.249973in}}%
\pgfpathlineto{\pgfqpoint{1.231815in}{2.249865in}}%
\pgfpathlineto{\pgfqpoint{1.375374in}{2.251031in}}%
\pgfpathlineto{\pgfqpoint{1.463718in}{2.250461in}}%
\pgfpathlineto{\pgfqpoint{1.706665in}{2.249661in}}%
\pgfpathlineto{\pgfqpoint{1.761880in}{2.248592in}}%
\pgfpathlineto{\pgfqpoint{1.905440in}{2.250895in}}%
\pgfpathlineto{\pgfqpoint{1.927526in}{2.250915in}}%
\pgfpathlineto{\pgfqpoint{1.938569in}{2.252347in}}%
\pgfpathlineto{\pgfqpoint{2.093171in}{2.250653in}}%
\pgfpathlineto{\pgfqpoint{2.159429in}{2.251117in}}%
\pgfpathlineto{\pgfqpoint{2.258817in}{2.249928in}}%
\pgfpathlineto{\pgfqpoint{2.302989in}{2.252610in}}%
\pgfpathlineto{\pgfqpoint{2.391333in}{2.249774in}}%
\pgfpathlineto{\pgfqpoint{2.490720in}{2.249668in}}%
\pgfpathlineto{\pgfqpoint{2.612194in}{2.249224in}}%
\pgfpathlineto{\pgfqpoint{2.700538in}{2.251066in}}%
\pgfpathlineto{\pgfqpoint{2.744710in}{2.251225in}}%
\pgfpathlineto{\pgfqpoint{2.888269in}{2.250644in}}%
\pgfpathlineto{\pgfqpoint{3.053915in}{2.249846in}}%
\pgfpathlineto{\pgfqpoint{3.142259in}{2.251344in}}%
\pgfpathlineto{\pgfqpoint{3.219560in}{2.251471in}}%
\pgfpathlineto{\pgfqpoint{3.263733in}{2.251220in}}%
\pgfpathlineto{\pgfqpoint{3.352077in}{2.251170in}}%
\pgfpathlineto{\pgfqpoint{3.407292in}{2.250690in}}%
\pgfpathlineto{\pgfqpoint{3.451464in}{2.250638in}}%
\pgfpathlineto{\pgfqpoint{3.871099in}{2.249411in}}%
\pgfpathlineto{\pgfqpoint{3.937358in}{2.249014in}}%
\pgfpathlineto{\pgfqpoint{4.224476in}{2.250516in}}%
\pgfpathlineto{\pgfqpoint{4.279692in}{2.250492in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.250047in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.250047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{0.670847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=0.618086in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{1.122655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=1.069893in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{1.574463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=1.521701in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{2.026270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=1.973509in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{2.478078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=2.425316in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{2.929886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=2.877124in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{3.381693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=3.328932in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.890031in,y=2.010000in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Initial value \(\displaystyle  v (x) \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.690514in}}%
\pgfpathlineto{\pgfqpoint{0.878438in}{1.690514in}}%
\pgfpathlineto{\pgfqpoint{0.889481in}{1.718707in}}%
\pgfpathlineto{\pgfqpoint{0.966782in}{1.718707in}}%
\pgfpathlineto{\pgfqpoint{0.977825in}{2.216737in}}%
\pgfpathlineto{\pgfqpoint{1.055126in}{2.216737in}}%
\pgfpathlineto{\pgfqpoint{1.066169in}{2.070156in}}%
\pgfpathlineto{\pgfqpoint{1.143470in}{2.070156in}}%
\pgfpathlineto{\pgfqpoint{1.154513in}{2.891978in}}%
\pgfpathlineto{\pgfqpoint{1.231815in}{2.891978in}}%
\pgfpathlineto{\pgfqpoint{1.242858in}{1.424463in}}%
\pgfpathlineto{\pgfqpoint{1.320159in}{1.424463in}}%
\pgfpathlineto{\pgfqpoint{1.331202in}{1.996189in}}%
\pgfpathlineto{\pgfqpoint{1.408503in}{1.996189in}}%
\pgfpathlineto{\pgfqpoint{1.419546in}{2.971060in}}%
\pgfpathlineto{\pgfqpoint{1.496847in}{2.971060in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{2.715829in}}%
\pgfpathlineto{\pgfqpoint{1.585192in}{2.715829in}}%
\pgfpathlineto{\pgfqpoint{1.596235in}{2.505440in}}%
\pgfpathlineto{\pgfqpoint{1.673536in}{2.505440in}}%
\pgfpathlineto{\pgfqpoint{1.684579in}{2.388738in}}%
\pgfpathlineto{\pgfqpoint{1.761880in}{2.388738in}}%
\pgfpathlineto{\pgfqpoint{1.772923in}{1.147375in}}%
\pgfpathlineto{\pgfqpoint{1.850224in}{1.147375in}}%
\pgfpathlineto{\pgfqpoint{1.861267in}{0.780659in}}%
\pgfpathlineto{\pgfqpoint{1.938569in}{0.780659in}}%
\pgfpathlineto{\pgfqpoint{1.949612in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{2.026913in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{2.037956in}{1.135957in}}%
\pgfpathlineto{\pgfqpoint{2.115257in}{1.135957in}}%
\pgfpathlineto{\pgfqpoint{2.126300in}{2.951771in}}%
\pgfpathlineto{\pgfqpoint{2.203601in}{2.951771in}}%
\pgfpathlineto{\pgfqpoint{2.214644in}{0.972499in}}%
\pgfpathlineto{\pgfqpoint{2.291946in}{0.972499in}}%
\pgfpathlineto{\pgfqpoint{2.302989in}{2.083004in}}%
\pgfpathlineto{\pgfqpoint{2.380290in}{2.083004in}}%
\pgfpathlineto{\pgfqpoint{2.391333in}{2.023581in}}%
\pgfpathlineto{\pgfqpoint{2.468634in}{2.023581in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{1.940990in}}%
\pgfpathlineto{\pgfqpoint{2.556978in}{1.940990in}}%
\pgfpathlineto{\pgfqpoint{2.568022in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.645323in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.656366in}{1.552153in}}%
\pgfpathlineto{\pgfqpoint{2.733667in}{1.552153in}}%
\pgfpathlineto{\pgfqpoint{2.744710in}{1.028794in}}%
\pgfpathlineto{\pgfqpoint{2.822011in}{1.028794in}}%
\pgfpathlineto{\pgfqpoint{2.833054in}{2.285998in}}%
\pgfpathlineto{\pgfqpoint{2.910356in}{2.285998in}}%
\pgfpathlineto{\pgfqpoint{2.921399in}{1.791910in}}%
\pgfpathlineto{\pgfqpoint{2.998700in}{1.791910in}}%
\pgfpathlineto{\pgfqpoint{3.009743in}{1.030971in}}%
\pgfpathlineto{\pgfqpoint{3.087044in}{1.030971in}}%
\pgfpathlineto{\pgfqpoint{3.098087in}{1.180476in}}%
\pgfpathlineto{\pgfqpoint{3.175388in}{1.180476in}}%
\pgfpathlineto{\pgfqpoint{3.186431in}{1.698582in}}%
\pgfpathlineto{\pgfqpoint{3.263733in}{1.698582in}}%
\pgfpathlineto{\pgfqpoint{3.274776in}{2.412137in}}%
\pgfpathlineto{\pgfqpoint{3.352077in}{2.412137in}}%
\pgfpathlineto{\pgfqpoint{3.363120in}{1.672391in}}%
\pgfpathlineto{\pgfqpoint{3.440421in}{1.672391in}}%
\pgfpathlineto{\pgfqpoint{3.451464in}{3.063786in}}%
\pgfpathlineto{\pgfqpoint{3.528765in}{3.063786in}}%
\pgfpathlineto{\pgfqpoint{3.539808in}{1.430000in}}%
\pgfpathlineto{\pgfqpoint{3.617110in}{1.430000in}}%
\pgfpathlineto{\pgfqpoint{3.628153in}{1.259404in}}%
\pgfpathlineto{\pgfqpoint{3.705454in}{1.259404in}}%
\pgfpathlineto{\pgfqpoint{3.716497in}{3.003938in}}%
\pgfpathlineto{\pgfqpoint{3.793798in}{3.003938in}}%
\pgfpathlineto{\pgfqpoint{3.804841in}{2.951967in}}%
\pgfpathlineto{\pgfqpoint{3.882142in}{2.951967in}}%
\pgfpathlineto{\pgfqpoint{3.893185in}{1.882349in}}%
\pgfpathlineto{\pgfqpoint{3.970487in}{1.882349in}}%
\pgfpathlineto{\pgfqpoint{3.981530in}{1.389241in}}%
\pgfpathlineto{\pgfqpoint{4.058831in}{1.389241in}}%
\pgfpathlineto{\pgfqpoint{4.069874in}{2.103946in}}%
\pgfpathlineto{\pgfqpoint{4.147175in}{2.103946in}}%
\pgfpathlineto{\pgfqpoint{4.158218in}{1.622164in}}%
\pgfpathlineto{\pgfqpoint{4.235519in}{1.622164in}}%
\pgfpathlineto{\pgfqpoint{4.246562in}{2.774381in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.774381in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.774381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722222in}{2.758073in}}%
\pgfpathlineto{\pgfqpoint{3.437958in}{2.758073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465736in}{2.758073in}}{\pgfqpoint{3.465736in}{2.785851in}}%
\pgfpathlineto{\pgfqpoint{3.465736in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.465736in}{3.450556in}}{\pgfqpoint{3.437958in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{3.450556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694444in}{3.450556in}}{\pgfqpoint{0.694444in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{2.785851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694444in}{2.758073in}}{\pgfqpoint{0.722222in}{2.758073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{3.338088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=3.289477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Fine-grid terminal value \(\displaystyle  u = f_2 (v) \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.100819in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{3.100819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=3.052208in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Output at initialization \(\displaystyle  u = \hat{f}_0 (v) \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.891130in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{2.891130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=2.842519in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Initial value sample \(\displaystyle v\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Burg1DSGDInit2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795615in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.795615in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795615in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795615in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502369in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.502369in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502369in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502369in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209123in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.209123in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209123in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.209123in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915877in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.915877in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915877in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.915877in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622631in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.622631in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622631in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622631in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329385in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.329385in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329385in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.329385in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.212809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Coordinate \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.604766in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.604766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.604766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.037063in, y=0.551998in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.00600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.994034in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.994034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.994034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.037063in, y=0.941267in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.00575}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.383303in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.383303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.383303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.037063in, y=1.330536in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.00550}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.772571in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.772571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.772571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.037063in, y=1.719805in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.00525}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.161839in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.161839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.161839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.037063in, y=2.109074in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.00500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.551108in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.551108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.551108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.037063in, y=2.498343in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.00475}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.940376in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.940376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.940376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.037063in, y=2.887611in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.00450}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.329645in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.329645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.329645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.037063in, y=3.276880in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.00425}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.018492in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Output at initialization \(\displaystyle  \hat{f}_0 (x) \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.659276in}}%
\pgfpathlineto{\pgfqpoint{0.812179in}{1.530162in}}%
\pgfpathlineto{\pgfqpoint{0.823222in}{1.291227in}}%
\pgfpathlineto{\pgfqpoint{0.834265in}{1.243245in}}%
\pgfpathlineto{\pgfqpoint{0.845308in}{1.355685in}}%
\pgfpathlineto{\pgfqpoint{0.856352in}{1.507782in}}%
\pgfpathlineto{\pgfqpoint{0.867395in}{1.838660in}}%
\pgfpathlineto{\pgfqpoint{0.878438in}{1.971562in}}%
\pgfpathlineto{\pgfqpoint{0.889481in}{2.242510in}}%
\pgfpathlineto{\pgfqpoint{0.900524in}{2.255381in}}%
\pgfpathlineto{\pgfqpoint{0.911567in}{2.297466in}}%
\pgfpathlineto{\pgfqpoint{0.922610in}{2.228811in}}%
\pgfpathlineto{\pgfqpoint{0.933653in}{1.890844in}}%
\pgfpathlineto{\pgfqpoint{0.955739in}{1.634641in}}%
\pgfpathlineto{\pgfqpoint{0.966782in}{1.659140in}}%
\pgfpathlineto{\pgfqpoint{0.977825in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{0.988868in}{1.612667in}}%
\pgfpathlineto{\pgfqpoint{0.999911in}{1.556136in}}%
\pgfpathlineto{\pgfqpoint{1.010954in}{1.633107in}}%
\pgfpathlineto{\pgfqpoint{1.021997in}{2.002181in}}%
\pgfpathlineto{\pgfqpoint{1.033040in}{2.220851in}}%
\pgfpathlineto{\pgfqpoint{1.044083in}{2.207852in}}%
\pgfpathlineto{\pgfqpoint{1.055126in}{1.905951in}}%
\pgfpathlineto{\pgfqpoint{1.066169in}{1.713020in}}%
\pgfpathlineto{\pgfqpoint{1.077212in}{1.671480in}}%
\pgfpathlineto{\pgfqpoint{1.088255in}{1.585732in}}%
\pgfpathlineto{\pgfqpoint{1.099298in}{1.597142in}}%
\pgfpathlineto{\pgfqpoint{1.110341in}{1.513843in}}%
\pgfpathlineto{\pgfqpoint{1.121384in}{1.623877in}}%
\pgfpathlineto{\pgfqpoint{1.132427in}{1.769249in}}%
\pgfpathlineto{\pgfqpoint{1.143470in}{1.748294in}}%
\pgfpathlineto{\pgfqpoint{1.154513in}{1.642637in}}%
\pgfpathlineto{\pgfqpoint{1.165556in}{1.611045in}}%
\pgfpathlineto{\pgfqpoint{1.176599in}{1.896493in}}%
\pgfpathlineto{\pgfqpoint{1.187642in}{1.718208in}}%
\pgfpathlineto{\pgfqpoint{1.198686in}{1.774675in}}%
\pgfpathlineto{\pgfqpoint{1.209729in}{1.572775in}}%
\pgfpathlineto{\pgfqpoint{1.220772in}{1.617927in}}%
\pgfpathlineto{\pgfqpoint{1.231815in}{1.524117in}}%
\pgfpathlineto{\pgfqpoint{1.242858in}{1.653980in}}%
\pgfpathlineto{\pgfqpoint{1.264944in}{1.378778in}}%
\pgfpathlineto{\pgfqpoint{1.275987in}{1.487164in}}%
\pgfpathlineto{\pgfqpoint{1.287030in}{1.553076in}}%
\pgfpathlineto{\pgfqpoint{1.331202in}{2.739838in}}%
\pgfpathlineto{\pgfqpoint{1.342245in}{2.740570in}}%
\pgfpathlineto{\pgfqpoint{1.353288in}{2.586678in}}%
\pgfpathlineto{\pgfqpoint{1.364331in}{2.569199in}}%
\pgfpathlineto{\pgfqpoint{1.375374in}{2.313473in}}%
\pgfpathlineto{\pgfqpoint{1.386417in}{2.139573in}}%
\pgfpathlineto{\pgfqpoint{1.397460in}{1.996999in}}%
\pgfpathlineto{\pgfqpoint{1.408503in}{2.053442in}}%
\pgfpathlineto{\pgfqpoint{1.419546in}{2.016729in}}%
\pgfpathlineto{\pgfqpoint{1.430589in}{1.941932in}}%
\pgfpathlineto{\pgfqpoint{1.441632in}{1.884868in}}%
\pgfpathlineto{\pgfqpoint{1.452675in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{1.463718in}{1.927908in}}%
\pgfpathlineto{\pgfqpoint{1.474761in}{1.937110in}}%
\pgfpathlineto{\pgfqpoint{1.485804in}{2.051958in}}%
\pgfpathlineto{\pgfqpoint{1.496847in}{1.953743in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{1.905932in}}%
\pgfpathlineto{\pgfqpoint{1.518933in}{1.743394in}}%
\pgfpathlineto{\pgfqpoint{1.529976in}{1.500609in}}%
\pgfpathlineto{\pgfqpoint{1.541020in}{1.399164in}}%
\pgfpathlineto{\pgfqpoint{1.552063in}{1.448132in}}%
\pgfpathlineto{\pgfqpoint{1.563106in}{1.548209in}}%
\pgfpathlineto{\pgfqpoint{1.574149in}{1.514536in}}%
\pgfpathlineto{\pgfqpoint{1.585192in}{1.515789in}}%
\pgfpathlineto{\pgfqpoint{1.596235in}{1.443721in}}%
\pgfpathlineto{\pgfqpoint{1.607278in}{1.438108in}}%
\pgfpathlineto{\pgfqpoint{1.618321in}{1.370208in}}%
\pgfpathlineto{\pgfqpoint{1.629364in}{1.172030in}}%
\pgfpathlineto{\pgfqpoint{1.640407in}{1.107808in}}%
\pgfpathlineto{\pgfqpoint{1.651450in}{1.103425in}}%
\pgfpathlineto{\pgfqpoint{1.662493in}{1.194936in}}%
\pgfpathlineto{\pgfqpoint{1.673536in}{1.249691in}}%
\pgfpathlineto{\pgfqpoint{1.684579in}{1.090571in}}%
\pgfpathlineto{\pgfqpoint{1.695622in}{1.272218in}}%
\pgfpathlineto{\pgfqpoint{1.706665in}{1.386360in}}%
\pgfpathlineto{\pgfqpoint{1.728751in}{0.748593in}}%
\pgfpathlineto{\pgfqpoint{1.739794in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.750837in}{0.830913in}}%
\pgfpathlineto{\pgfqpoint{1.761880in}{0.662676in}}%
\pgfpathlineto{\pgfqpoint{1.772923in}{0.849542in}}%
\pgfpathlineto{\pgfqpoint{1.783966in}{0.864452in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.189223in}}%
\pgfpathlineto{\pgfqpoint{1.806052in}{1.264375in}}%
\pgfpathlineto{\pgfqpoint{1.817095in}{1.461318in}}%
\pgfpathlineto{\pgfqpoint{1.839181in}{2.319923in}}%
\pgfpathlineto{\pgfqpoint{1.850224in}{2.285454in}}%
\pgfpathlineto{\pgfqpoint{1.861267in}{2.297944in}}%
\pgfpathlineto{\pgfqpoint{1.872310in}{2.107047in}}%
\pgfpathlineto{\pgfqpoint{1.883354in}{2.558727in}}%
\pgfpathlineto{\pgfqpoint{1.894397in}{2.877525in}}%
\pgfpathlineto{\pgfqpoint{1.905440in}{2.221500in}}%
\pgfpathlineto{\pgfqpoint{1.916483in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{1.927526in}{2.234892in}}%
\pgfpathlineto{\pgfqpoint{1.938569in}{3.204473in}}%
\pgfpathlineto{\pgfqpoint{1.949612in}{3.068485in}}%
\pgfpathlineto{\pgfqpoint{1.960655in}{2.570329in}}%
\pgfpathlineto{\pgfqpoint{1.971698in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{1.982741in}{2.341997in}}%
\pgfpathlineto{\pgfqpoint{1.993784in}{2.801782in}}%
\pgfpathlineto{\pgfqpoint{2.004827in}{2.594224in}}%
\pgfpathlineto{\pgfqpoint{2.015870in}{2.911190in}}%
\pgfpathlineto{\pgfqpoint{2.026913in}{2.958517in}}%
\pgfpathlineto{\pgfqpoint{2.037956in}{2.513909in}}%
\pgfpathlineto{\pgfqpoint{2.048999in}{1.812765in}}%
\pgfpathlineto{\pgfqpoint{2.060042in}{1.440455in}}%
\pgfpathlineto{\pgfqpoint{2.071085in}{1.768787in}}%
\pgfpathlineto{\pgfqpoint{2.082128in}{1.581325in}}%
\pgfpathlineto{\pgfqpoint{2.093171in}{2.057557in}}%
\pgfpathlineto{\pgfqpoint{2.104214in}{2.265822in}}%
\pgfpathlineto{\pgfqpoint{2.115257in}{3.364730in}}%
\pgfpathlineto{\pgfqpoint{2.126300in}{3.165360in}}%
\pgfpathlineto{\pgfqpoint{2.137343in}{2.590738in}}%
\pgfpathlineto{\pgfqpoint{2.148386in}{2.449163in}}%
\pgfpathlineto{\pgfqpoint{2.159429in}{2.372062in}}%
\pgfpathlineto{\pgfqpoint{2.170472in}{2.222004in}}%
\pgfpathlineto{\pgfqpoint{2.181515in}{1.969382in}}%
\pgfpathlineto{\pgfqpoint{2.192558in}{1.985857in}}%
\pgfpathlineto{\pgfqpoint{2.203601in}{1.813655in}}%
\pgfpathlineto{\pgfqpoint{2.214644in}{1.898717in}}%
\pgfpathlineto{\pgfqpoint{2.225688in}{1.790933in}}%
\pgfpathlineto{\pgfqpoint{2.236731in}{1.161280in}}%
\pgfpathlineto{\pgfqpoint{2.247774in}{1.424351in}}%
\pgfpathlineto{\pgfqpoint{2.258817in}{1.567150in}}%
\pgfpathlineto{\pgfqpoint{2.269860in}{2.112042in}}%
\pgfpathlineto{\pgfqpoint{2.280903in}{2.473376in}}%
\pgfpathlineto{\pgfqpoint{2.291946in}{3.282188in}}%
\pgfpathlineto{\pgfqpoint{2.302989in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{2.314032in}{3.017955in}}%
\pgfpathlineto{\pgfqpoint{2.325075in}{2.713641in}}%
\pgfpathlineto{\pgfqpoint{2.336118in}{2.701758in}}%
\pgfpathlineto{\pgfqpoint{2.347161in}{2.567503in}}%
\pgfpathlineto{\pgfqpoint{2.358204in}{2.277288in}}%
\pgfpathlineto{\pgfqpoint{2.369247in}{1.772089in}}%
\pgfpathlineto{\pgfqpoint{2.380290in}{1.663940in}}%
\pgfpathlineto{\pgfqpoint{2.391333in}{1.462899in}}%
\pgfpathlineto{\pgfqpoint{2.402376in}{1.553265in}}%
\pgfpathlineto{\pgfqpoint{2.413419in}{1.519489in}}%
\pgfpathlineto{\pgfqpoint{2.424462in}{1.713867in}}%
\pgfpathlineto{\pgfqpoint{2.435505in}{1.512117in}}%
\pgfpathlineto{\pgfqpoint{2.446548in}{1.445139in}}%
\pgfpathlineto{\pgfqpoint{2.457591in}{1.471238in}}%
\pgfpathlineto{\pgfqpoint{2.468634in}{1.434305in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{1.485168in}}%
\pgfpathlineto{\pgfqpoint{2.490720in}{1.391090in}}%
\pgfpathlineto{\pgfqpoint{2.501763in}{1.272740in}}%
\pgfpathlineto{\pgfqpoint{2.512806in}{1.127367in}}%
\pgfpathlineto{\pgfqpoint{2.523849in}{1.160291in}}%
\pgfpathlineto{\pgfqpoint{2.534892in}{1.022289in}}%
\pgfpathlineto{\pgfqpoint{2.545935in}{1.111300in}}%
\pgfpathlineto{\pgfqpoint{2.556978in}{1.055472in}}%
\pgfpathlineto{\pgfqpoint{2.568022in}{1.166208in}}%
\pgfpathlineto{\pgfqpoint{2.579065in}{1.238262in}}%
\pgfpathlineto{\pgfqpoint{2.590108in}{1.164891in}}%
\pgfpathlineto{\pgfqpoint{2.601151in}{1.168179in}}%
\pgfpathlineto{\pgfqpoint{2.612194in}{1.090398in}}%
\pgfpathlineto{\pgfqpoint{2.623237in}{1.350535in}}%
\pgfpathlineto{\pgfqpoint{2.634280in}{1.803495in}}%
\pgfpathlineto{\pgfqpoint{2.645323in}{2.164554in}}%
\pgfpathlineto{\pgfqpoint{2.656366in}{2.316176in}}%
\pgfpathlineto{\pgfqpoint{2.667409in}{2.203001in}}%
\pgfpathlineto{\pgfqpoint{2.678452in}{2.303741in}}%
\pgfpathlineto{\pgfqpoint{2.689495in}{2.233879in}}%
\pgfpathlineto{\pgfqpoint{2.700538in}{2.337706in}}%
\pgfpathlineto{\pgfqpoint{2.711581in}{2.119426in}}%
\pgfpathlineto{\pgfqpoint{2.722624in}{2.007986in}}%
\pgfpathlineto{\pgfqpoint{2.733667in}{2.122737in}}%
\pgfpathlineto{\pgfqpoint{2.744710in}{2.445054in}}%
\pgfpathlineto{\pgfqpoint{2.755753in}{2.487464in}}%
\pgfpathlineto{\pgfqpoint{2.766796in}{2.341256in}}%
\pgfpathlineto{\pgfqpoint{2.777839in}{2.344083in}}%
\pgfpathlineto{\pgfqpoint{2.788882in}{2.348693in}}%
\pgfpathlineto{\pgfqpoint{2.810968in}{2.693032in}}%
\pgfpathlineto{\pgfqpoint{2.822011in}{2.932557in}}%
\pgfpathlineto{\pgfqpoint{2.833054in}{2.887337in}}%
\pgfpathlineto{\pgfqpoint{2.844097in}{2.967817in}}%
\pgfpathlineto{\pgfqpoint{2.855140in}{2.876220in}}%
\pgfpathlineto{\pgfqpoint{2.866183in}{2.647799in}}%
\pgfpathlineto{\pgfqpoint{2.888269in}{2.051437in}}%
\pgfpathlineto{\pgfqpoint{2.899312in}{1.945955in}}%
\pgfpathlineto{\pgfqpoint{2.910356in}{2.002871in}}%
\pgfpathlineto{\pgfqpoint{2.921399in}{1.835445in}}%
\pgfpathlineto{\pgfqpoint{2.932442in}{1.715471in}}%
\pgfpathlineto{\pgfqpoint{2.943485in}{1.554081in}}%
\pgfpathlineto{\pgfqpoint{2.954528in}{1.457116in}}%
\pgfpathlineto{\pgfqpoint{2.965571in}{1.345367in}}%
\pgfpathlineto{\pgfqpoint{2.976614in}{1.153748in}}%
\pgfpathlineto{\pgfqpoint{2.987657in}{1.404560in}}%
\pgfpathlineto{\pgfqpoint{2.998700in}{1.504240in}}%
\pgfpathlineto{\pgfqpoint{3.009743in}{1.583187in}}%
\pgfpathlineto{\pgfqpoint{3.020786in}{1.516872in}}%
\pgfpathlineto{\pgfqpoint{3.031829in}{1.592326in}}%
\pgfpathlineto{\pgfqpoint{3.042872in}{1.601619in}}%
\pgfpathlineto{\pgfqpoint{3.053915in}{1.511693in}}%
\pgfpathlineto{\pgfqpoint{3.064958in}{1.509321in}}%
\pgfpathlineto{\pgfqpoint{3.076001in}{1.552405in}}%
\pgfpathlineto{\pgfqpoint{3.087044in}{1.573495in}}%
\pgfpathlineto{\pgfqpoint{3.098087in}{1.642233in}}%
\pgfpathlineto{\pgfqpoint{3.109130in}{1.777042in}}%
\pgfpathlineto{\pgfqpoint{3.120173in}{2.169367in}}%
\pgfpathlineto{\pgfqpoint{3.142259in}{2.525673in}}%
\pgfpathlineto{\pgfqpoint{3.153302in}{2.639304in}}%
\pgfpathlineto{\pgfqpoint{3.164345in}{2.670783in}}%
\pgfpathlineto{\pgfqpoint{3.175388in}{2.496196in}}%
\pgfpathlineto{\pgfqpoint{3.186431in}{2.360168in}}%
\pgfpathlineto{\pgfqpoint{3.197474in}{2.443993in}}%
\pgfpathlineto{\pgfqpoint{3.208517in}{2.548203in}}%
\pgfpathlineto{\pgfqpoint{3.219560in}{2.611333in}}%
\pgfpathlineto{\pgfqpoint{3.230603in}{2.356358in}}%
\pgfpathlineto{\pgfqpoint{3.241646in}{2.180318in}}%
\pgfpathlineto{\pgfqpoint{3.252690in}{2.355888in}}%
\pgfpathlineto{\pgfqpoint{3.263733in}{2.441443in}}%
\pgfpathlineto{\pgfqpoint{3.274776in}{2.562450in}}%
\pgfpathlineto{\pgfqpoint{3.285819in}{2.311637in}}%
\pgfpathlineto{\pgfqpoint{3.296862in}{2.307868in}}%
\pgfpathlineto{\pgfqpoint{3.307905in}{2.528342in}}%
\pgfpathlineto{\pgfqpoint{3.318948in}{2.863640in}}%
\pgfpathlineto{\pgfqpoint{3.329991in}{2.815796in}}%
\pgfpathlineto{\pgfqpoint{3.341034in}{2.577359in}}%
\pgfpathlineto{\pgfqpoint{3.352077in}{2.407934in}}%
\pgfpathlineto{\pgfqpoint{3.363120in}{2.203366in}}%
\pgfpathlineto{\pgfqpoint{3.374163in}{1.868639in}}%
\pgfpathlineto{\pgfqpoint{3.385206in}{1.818614in}}%
\pgfpathlineto{\pgfqpoint{3.396249in}{1.963079in}}%
\pgfpathlineto{\pgfqpoint{3.407292in}{2.082819in}}%
\pgfpathlineto{\pgfqpoint{3.418335in}{2.309564in}}%
\pgfpathlineto{\pgfqpoint{3.429378in}{2.155485in}}%
\pgfpathlineto{\pgfqpoint{3.440421in}{2.175081in}}%
\pgfpathlineto{\pgfqpoint{3.451464in}{2.047422in}}%
\pgfpathlineto{\pgfqpoint{3.462507in}{2.052367in}}%
\pgfpathlineto{\pgfqpoint{3.473550in}{2.203780in}}%
\pgfpathlineto{\pgfqpoint{3.484593in}{1.861417in}}%
\pgfpathlineto{\pgfqpoint{3.495636in}{1.758747in}}%
\pgfpathlineto{\pgfqpoint{3.506679in}{1.421375in}}%
\pgfpathlineto{\pgfqpoint{3.517722in}{1.423817in}}%
\pgfpathlineto{\pgfqpoint{3.528765in}{1.276103in}}%
\pgfpathlineto{\pgfqpoint{3.539808in}{1.484210in}}%
\pgfpathlineto{\pgfqpoint{3.550851in}{1.562236in}}%
\pgfpathlineto{\pgfqpoint{3.561894in}{1.476709in}}%
\pgfpathlineto{\pgfqpoint{3.572937in}{1.490616in}}%
\pgfpathlineto{\pgfqpoint{3.595024in}{1.250936in}}%
\pgfpathlineto{\pgfqpoint{3.606067in}{1.530209in}}%
\pgfpathlineto{\pgfqpoint{3.617110in}{1.947105in}}%
\pgfpathlineto{\pgfqpoint{3.628153in}{2.637169in}}%
\pgfpathlineto{\pgfqpoint{3.650239in}{2.847216in}}%
\pgfpathlineto{\pgfqpoint{3.661282in}{2.990931in}}%
\pgfpathlineto{\pgfqpoint{3.672325in}{2.610303in}}%
\pgfpathlineto{\pgfqpoint{3.683368in}{2.318699in}}%
\pgfpathlineto{\pgfqpoint{3.694411in}{2.267975in}}%
\pgfpathlineto{\pgfqpoint{3.705454in}{2.492637in}}%
\pgfpathlineto{\pgfqpoint{3.716497in}{2.402162in}}%
\pgfpathlineto{\pgfqpoint{3.727540in}{2.393007in}}%
\pgfpathlineto{\pgfqpoint{3.738583in}{2.283141in}}%
\pgfpathlineto{\pgfqpoint{3.749626in}{2.066740in}}%
\pgfpathlineto{\pgfqpoint{3.760669in}{2.127700in}}%
\pgfpathlineto{\pgfqpoint{3.771712in}{2.158965in}}%
\pgfpathlineto{\pgfqpoint{3.782755in}{2.431831in}}%
\pgfpathlineto{\pgfqpoint{3.793798in}{2.348240in}}%
\pgfpathlineto{\pgfqpoint{3.804841in}{1.910075in}}%
\pgfpathlineto{\pgfqpoint{3.815884in}{1.608126in}}%
\pgfpathlineto{\pgfqpoint{3.826927in}{1.668216in}}%
\pgfpathlineto{\pgfqpoint{3.837970in}{1.568094in}}%
\pgfpathlineto{\pgfqpoint{3.849013in}{1.546928in}}%
\pgfpathlineto{\pgfqpoint{3.860056in}{1.302044in}}%
\pgfpathlineto{\pgfqpoint{3.871099in}{1.217152in}}%
\pgfpathlineto{\pgfqpoint{3.882142in}{1.020802in}}%
\pgfpathlineto{\pgfqpoint{3.893185in}{1.044608in}}%
\pgfpathlineto{\pgfqpoint{3.904228in}{0.920240in}}%
\pgfpathlineto{\pgfqpoint{3.915271in}{0.835217in}}%
\pgfpathlineto{\pgfqpoint{3.926314in}{0.865081in}}%
\pgfpathlineto{\pgfqpoint{3.937358in}{0.948186in}}%
\pgfpathlineto{\pgfqpoint{3.948401in}{0.951444in}}%
\pgfpathlineto{\pgfqpoint{3.959444in}{1.292129in}}%
\pgfpathlineto{\pgfqpoint{3.970487in}{1.396776in}}%
\pgfpathlineto{\pgfqpoint{3.981530in}{1.563667in}}%
\pgfpathlineto{\pgfqpoint{3.992573in}{1.680968in}}%
\pgfpathlineto{\pgfqpoint{4.003616in}{1.645722in}}%
\pgfpathlineto{\pgfqpoint{4.014659in}{1.596975in}}%
\pgfpathlineto{\pgfqpoint{4.025702in}{1.398855in}}%
\pgfpathlineto{\pgfqpoint{4.036745in}{1.546594in}}%
\pgfpathlineto{\pgfqpoint{4.058831in}{1.612757in}}%
\pgfpathlineto{\pgfqpoint{4.069874in}{1.588177in}}%
\pgfpathlineto{\pgfqpoint{4.080917in}{1.493314in}}%
\pgfpathlineto{\pgfqpoint{4.091960in}{1.547961in}}%
\pgfpathlineto{\pgfqpoint{4.103003in}{1.562946in}}%
\pgfpathlineto{\pgfqpoint{4.114046in}{1.879147in}}%
\pgfpathlineto{\pgfqpoint{4.125089in}{2.025079in}}%
\pgfpathlineto{\pgfqpoint{4.136132in}{2.002991in}}%
\pgfpathlineto{\pgfqpoint{4.147175in}{1.835172in}}%
\pgfpathlineto{\pgfqpoint{4.158218in}{1.815816in}}%
\pgfpathlineto{\pgfqpoint{4.169261in}{1.704428in}}%
\pgfpathlineto{\pgfqpoint{4.180304in}{1.671527in}}%
\pgfpathlineto{\pgfqpoint{4.191347in}{1.697412in}}%
\pgfpathlineto{\pgfqpoint{4.202390in}{1.761412in}}%
\pgfpathlineto{\pgfqpoint{4.213433in}{1.929475in}}%
\pgfpathlineto{\pgfqpoint{4.224476in}{1.964760in}}%
\pgfpathlineto{\pgfqpoint{4.235519in}{2.154533in}}%
\pgfpathlineto{\pgfqpoint{4.246562in}{1.954528in}}%
\pgfpathlineto{\pgfqpoint{4.257605in}{2.087371in}}%
\pgfpathlineto{\pgfqpoint{4.268648in}{2.163016in}}%
\pgfpathlineto{\pgfqpoint{4.279692in}{1.948734in}}%
\pgfpathlineto{\pgfqpoint{4.290735in}{1.948263in}}%
\pgfpathlineto{\pgfqpoint{4.301778in}{1.737452in}}%
\pgfpathlineto{\pgfqpoint{4.312821in}{1.725035in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.647847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{0.670847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=0.618086in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{1.122655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=1.069893in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{1.574463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=1.521701in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{2.026270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=1.973509in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{2.478078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=2.425316in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{2.929886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=2.877124in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{3.381693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=3.328932in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.890031in,y=2.010000in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Initial Value \(\displaystyle  v (x) \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.690514in}}%
\pgfpathlineto{\pgfqpoint{0.878438in}{1.690514in}}%
\pgfpathlineto{\pgfqpoint{0.889481in}{1.718707in}}%
\pgfpathlineto{\pgfqpoint{0.966782in}{1.718707in}}%
\pgfpathlineto{\pgfqpoint{0.977825in}{2.216737in}}%
\pgfpathlineto{\pgfqpoint{1.055126in}{2.216737in}}%
\pgfpathlineto{\pgfqpoint{1.066169in}{2.070156in}}%
\pgfpathlineto{\pgfqpoint{1.143470in}{2.070156in}}%
\pgfpathlineto{\pgfqpoint{1.154513in}{2.891978in}}%
\pgfpathlineto{\pgfqpoint{1.231815in}{2.891978in}}%
\pgfpathlineto{\pgfqpoint{1.242858in}{1.424463in}}%
\pgfpathlineto{\pgfqpoint{1.320159in}{1.424463in}}%
\pgfpathlineto{\pgfqpoint{1.331202in}{1.996189in}}%
\pgfpathlineto{\pgfqpoint{1.408503in}{1.996189in}}%
\pgfpathlineto{\pgfqpoint{1.419546in}{2.971060in}}%
\pgfpathlineto{\pgfqpoint{1.496847in}{2.971060in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{2.715829in}}%
\pgfpathlineto{\pgfqpoint{1.585192in}{2.715829in}}%
\pgfpathlineto{\pgfqpoint{1.596235in}{2.505440in}}%
\pgfpathlineto{\pgfqpoint{1.673536in}{2.505440in}}%
\pgfpathlineto{\pgfqpoint{1.684579in}{2.388738in}}%
\pgfpathlineto{\pgfqpoint{1.761880in}{2.388738in}}%
\pgfpathlineto{\pgfqpoint{1.772923in}{1.147375in}}%
\pgfpathlineto{\pgfqpoint{1.850224in}{1.147375in}}%
\pgfpathlineto{\pgfqpoint{1.861267in}{0.780659in}}%
\pgfpathlineto{\pgfqpoint{1.938569in}{0.780659in}}%
\pgfpathlineto{\pgfqpoint{1.949612in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{2.026913in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{2.037956in}{1.135957in}}%
\pgfpathlineto{\pgfqpoint{2.115257in}{1.135957in}}%
\pgfpathlineto{\pgfqpoint{2.126300in}{2.951771in}}%
\pgfpathlineto{\pgfqpoint{2.203601in}{2.951771in}}%
\pgfpathlineto{\pgfqpoint{2.214644in}{0.972499in}}%
\pgfpathlineto{\pgfqpoint{2.291946in}{0.972499in}}%
\pgfpathlineto{\pgfqpoint{2.302989in}{2.083004in}}%
\pgfpathlineto{\pgfqpoint{2.380290in}{2.083004in}}%
\pgfpathlineto{\pgfqpoint{2.391333in}{2.023581in}}%
\pgfpathlineto{\pgfqpoint{2.468634in}{2.023581in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{1.940990in}}%
\pgfpathlineto{\pgfqpoint{2.556978in}{1.940990in}}%
\pgfpathlineto{\pgfqpoint{2.568022in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.645323in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.656366in}{1.552153in}}%
\pgfpathlineto{\pgfqpoint{2.733667in}{1.552153in}}%
\pgfpathlineto{\pgfqpoint{2.744710in}{1.028794in}}%
\pgfpathlineto{\pgfqpoint{2.822011in}{1.028794in}}%
\pgfpathlineto{\pgfqpoint{2.833054in}{2.285998in}}%
\pgfpathlineto{\pgfqpoint{2.910356in}{2.285998in}}%
\pgfpathlineto{\pgfqpoint{2.921399in}{1.791910in}}%
\pgfpathlineto{\pgfqpoint{2.998700in}{1.791910in}}%
\pgfpathlineto{\pgfqpoint{3.009743in}{1.030971in}}%
\pgfpathlineto{\pgfqpoint{3.087044in}{1.030971in}}%
\pgfpathlineto{\pgfqpoint{3.098087in}{1.180476in}}%
\pgfpathlineto{\pgfqpoint{3.175388in}{1.180476in}}%
\pgfpathlineto{\pgfqpoint{3.186431in}{1.698582in}}%
\pgfpathlineto{\pgfqpoint{3.263733in}{1.698582in}}%
\pgfpathlineto{\pgfqpoint{3.274776in}{2.412137in}}%
\pgfpathlineto{\pgfqpoint{3.352077in}{2.412137in}}%
\pgfpathlineto{\pgfqpoint{3.363120in}{1.672391in}}%
\pgfpathlineto{\pgfqpoint{3.440421in}{1.672391in}}%
\pgfpathlineto{\pgfqpoint{3.451464in}{3.063786in}}%
\pgfpathlineto{\pgfqpoint{3.528765in}{3.063786in}}%
\pgfpathlineto{\pgfqpoint{3.539808in}{1.430000in}}%
\pgfpathlineto{\pgfqpoint{3.617110in}{1.430000in}}%
\pgfpathlineto{\pgfqpoint{3.628153in}{1.259404in}}%
\pgfpathlineto{\pgfqpoint{3.705454in}{1.259404in}}%
\pgfpathlineto{\pgfqpoint{3.716497in}{3.003938in}}%
\pgfpathlineto{\pgfqpoint{3.793798in}{3.003938in}}%
\pgfpathlineto{\pgfqpoint{3.804841in}{2.951967in}}%
\pgfpathlineto{\pgfqpoint{3.882142in}{2.951967in}}%
\pgfpathlineto{\pgfqpoint{3.893185in}{1.882349in}}%
\pgfpathlineto{\pgfqpoint{3.970487in}{1.882349in}}%
\pgfpathlineto{\pgfqpoint{3.981530in}{1.389241in}}%
\pgfpathlineto{\pgfqpoint{4.058831in}{1.389241in}}%
\pgfpathlineto{\pgfqpoint{4.069874in}{2.103946in}}%
\pgfpathlineto{\pgfqpoint{4.147175in}{2.103946in}}%
\pgfpathlineto{\pgfqpoint{4.158218in}{1.622164in}}%
\pgfpathlineto{\pgfqpoint{4.235519in}{1.622164in}}%
\pgfpathlineto{\pgfqpoint{4.246562in}{2.774381in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.774381in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.774381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722222in}{2.967763in}}%
\pgfpathlineto{\pgfqpoint{3.341048in}{2.967763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.368826in}{2.967763in}}{\pgfqpoint{3.368826in}{2.995541in}}%
\pgfpathlineto{\pgfqpoint{3.368826in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.368826in}{3.450556in}}{\pgfqpoint{3.341048in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{3.450556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694444in}{3.450556in}}{\pgfqpoint{0.694444in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{2.995541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694444in}{2.967763in}}{\pgfqpoint{0.722222in}{2.967763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.310509in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{3.310509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=3.261898in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Output at initialization \(\displaystyle  u = \hat{f}_0 (v) \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.100819in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{3.100819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=3.052208in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Initial value sample \(\displaystyle v\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Burg1DSGDLoss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241477in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241477in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241477in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681818in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681818in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.681818in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122159in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122159in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.122159in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002841in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002841in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002841in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443182in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443182in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.443182in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883523in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883523in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.883523in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323864in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.212809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.777562in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.777562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.777562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=0.724801in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.326066in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.326066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.326066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=1.273304in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.874570in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.874570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.874570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=1.821808in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.423074in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.423074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.423074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=2.370312in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.971578in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.971578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.971578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=2.918816in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295492in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MSE (\(\displaystyle  -10 \log \mathcal{J} \))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.804659in}{0.642527in}}%
\pgfpathlineto{\pgfqpoint{0.806420in}{0.665554in}}%
\pgfpathlineto{\pgfqpoint{0.809943in}{0.843359in}}%
\pgfpathlineto{\pgfqpoint{0.811705in}{0.853749in}}%
\pgfpathlineto{\pgfqpoint{0.816989in}{1.082810in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.103733in}}%
\pgfpathlineto{\pgfqpoint{0.822273in}{1.253085in}}%
\pgfpathlineto{\pgfqpoint{0.825795in}{1.338941in}}%
\pgfpathlineto{\pgfqpoint{0.827557in}{1.365751in}}%
\pgfpathlineto{\pgfqpoint{0.829318in}{1.423098in}}%
\pgfpathlineto{\pgfqpoint{0.831080in}{1.387835in}}%
\pgfpathlineto{\pgfqpoint{0.832841in}{1.452723in}}%
\pgfpathlineto{\pgfqpoint{0.834602in}{1.404976in}}%
\pgfpathlineto{\pgfqpoint{0.836364in}{1.475719in}}%
\pgfpathlineto{\pgfqpoint{0.838125in}{1.458197in}}%
\pgfpathlineto{\pgfqpoint{0.839886in}{1.524872in}}%
\pgfpathlineto{\pgfqpoint{0.843409in}{1.507804in}}%
\pgfpathlineto{\pgfqpoint{0.845170in}{1.536808in}}%
\pgfpathlineto{\pgfqpoint{0.846932in}{1.522447in}}%
\pgfpathlineto{\pgfqpoint{0.848693in}{1.565395in}}%
\pgfpathlineto{\pgfqpoint{0.850455in}{1.553448in}}%
\pgfpathlineto{\pgfqpoint{0.853977in}{1.562934in}}%
\pgfpathlineto{\pgfqpoint{0.855739in}{1.568329in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{1.568458in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.535903in}}%
\pgfpathlineto{\pgfqpoint{0.861023in}{1.561822in}}%
\pgfpathlineto{\pgfqpoint{0.862784in}{1.555829in}}%
\pgfpathlineto{\pgfqpoint{0.864545in}{1.560943in}}%
\pgfpathlineto{\pgfqpoint{0.873352in}{1.610097in}}%
\pgfpathlineto{\pgfqpoint{0.875114in}{1.613688in}}%
\pgfpathlineto{\pgfqpoint{0.876875in}{1.623367in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.620049in}}%
\pgfpathlineto{\pgfqpoint{0.882159in}{1.623214in}}%
\pgfpathlineto{\pgfqpoint{0.883920in}{1.615767in}}%
\pgfpathlineto{\pgfqpoint{0.885682in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{0.890966in}{1.594380in}}%
\pgfpathlineto{\pgfqpoint{0.894489in}{1.647066in}}%
\pgfpathlineto{\pgfqpoint{0.898011in}{1.612576in}}%
\pgfpathlineto{\pgfqpoint{0.899773in}{1.627292in}}%
\pgfpathlineto{\pgfqpoint{0.901534in}{1.623001in}}%
\pgfpathlineto{\pgfqpoint{0.905057in}{1.628920in}}%
\pgfpathlineto{\pgfqpoint{0.908580in}{1.650463in}}%
\pgfpathlineto{\pgfqpoint{0.912102in}{1.661249in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{1.649683in}}%
\pgfpathlineto{\pgfqpoint{0.917386in}{1.660538in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{1.654303in}}%
\pgfpathlineto{\pgfqpoint{0.926193in}{1.677056in}}%
\pgfpathlineto{\pgfqpoint{0.927955in}{1.665086in}}%
\pgfpathlineto{\pgfqpoint{0.929716in}{1.638642in}}%
\pgfpathlineto{\pgfqpoint{0.931477in}{1.659436in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{1.656343in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.674736in}}%
\pgfpathlineto{\pgfqpoint{0.938523in}{1.659885in}}%
\pgfpathlineto{\pgfqpoint{0.940284in}{1.688283in}}%
\pgfpathlineto{\pgfqpoint{0.943807in}{1.655301in}}%
\pgfpathlineto{\pgfqpoint{0.945568in}{1.675605in}}%
\pgfpathlineto{\pgfqpoint{0.947330in}{1.676996in}}%
\pgfpathlineto{\pgfqpoint{0.949091in}{1.681577in}}%
\pgfpathlineto{\pgfqpoint{0.950852in}{1.690983in}}%
\pgfpathlineto{\pgfqpoint{0.952614in}{1.649187in}}%
\pgfpathlineto{\pgfqpoint{0.954375in}{1.683747in}}%
\pgfpathlineto{\pgfqpoint{0.956136in}{1.682977in}}%
\pgfpathlineto{\pgfqpoint{0.957898in}{1.667705in}}%
\pgfpathlineto{\pgfqpoint{0.959659in}{1.696040in}}%
\pgfpathlineto{\pgfqpoint{0.961420in}{1.671385in}}%
\pgfpathlineto{\pgfqpoint{0.963182in}{1.675818in}}%
\pgfpathlineto{\pgfqpoint{0.964943in}{1.698976in}}%
\pgfpathlineto{\pgfqpoint{0.966705in}{1.643668in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{1.687139in}}%
\pgfpathlineto{\pgfqpoint{0.975511in}{1.695795in}}%
\pgfpathlineto{\pgfqpoint{0.979034in}{1.687549in}}%
\pgfpathlineto{\pgfqpoint{0.980795in}{1.695488in}}%
\pgfpathlineto{\pgfqpoint{0.982557in}{1.691331in}}%
\pgfpathlineto{\pgfqpoint{0.984318in}{1.706240in}}%
\pgfpathlineto{\pgfqpoint{0.987841in}{1.671762in}}%
\pgfpathlineto{\pgfqpoint{0.989602in}{1.693044in}}%
\pgfpathlineto{\pgfqpoint{0.991364in}{1.679023in}}%
\pgfpathlineto{\pgfqpoint{0.993125in}{1.708852in}}%
\pgfpathlineto{\pgfqpoint{0.996648in}{1.665043in}}%
\pgfpathlineto{\pgfqpoint{0.998409in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{1.000170in}{1.682983in}}%
\pgfpathlineto{\pgfqpoint{1.003693in}{1.712519in}}%
\pgfpathlineto{\pgfqpoint{1.005455in}{1.683405in}}%
\pgfpathlineto{\pgfqpoint{1.008977in}{1.705352in}}%
\pgfpathlineto{\pgfqpoint{1.010739in}{1.689516in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{1.016023in}{1.688289in}}%
\pgfpathlineto{\pgfqpoint{1.019545in}{1.710507in}}%
\pgfpathlineto{\pgfqpoint{1.021307in}{1.695254in}}%
\pgfpathlineto{\pgfqpoint{1.023068in}{1.701348in}}%
\pgfpathlineto{\pgfqpoint{1.024830in}{1.714277in}}%
\pgfpathlineto{\pgfqpoint{1.026591in}{1.698771in}}%
\pgfpathlineto{\pgfqpoint{1.028352in}{1.713350in}}%
\pgfpathlineto{\pgfqpoint{1.031875in}{1.697636in}}%
\pgfpathlineto{\pgfqpoint{1.033636in}{1.722094in}}%
\pgfpathlineto{\pgfqpoint{1.035398in}{1.697826in}}%
\pgfpathlineto{\pgfqpoint{1.038920in}{1.704809in}}%
\pgfpathlineto{\pgfqpoint{1.040682in}{1.702678in}}%
\pgfpathlineto{\pgfqpoint{1.042443in}{1.714764in}}%
\pgfpathlineto{\pgfqpoint{1.044205in}{1.698668in}}%
\pgfpathlineto{\pgfqpoint{1.045966in}{1.713811in}}%
\pgfpathlineto{\pgfqpoint{1.047727in}{1.703064in}}%
\pgfpathlineto{\pgfqpoint{1.049489in}{1.709034in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{1.704245in}}%
\pgfpathlineto{\pgfqpoint{1.053011in}{1.707154in}}%
\pgfpathlineto{\pgfqpoint{1.056534in}{1.696828in}}%
\pgfpathlineto{\pgfqpoint{1.060057in}{1.714936in}}%
\pgfpathlineto{\pgfqpoint{1.061818in}{1.697922in}}%
\pgfpathlineto{\pgfqpoint{1.063580in}{1.730546in}}%
\pgfpathlineto{\pgfqpoint{1.067102in}{1.697303in}}%
\pgfpathlineto{\pgfqpoint{1.068864in}{1.722267in}}%
\pgfpathlineto{\pgfqpoint{1.070625in}{1.701328in}}%
\pgfpathlineto{\pgfqpoint{1.072386in}{1.718005in}}%
\pgfpathlineto{\pgfqpoint{1.075909in}{1.709395in}}%
\pgfpathlineto{\pgfqpoint{1.077670in}{1.711917in}}%
\pgfpathlineto{\pgfqpoint{1.079432in}{1.697517in}}%
\pgfpathlineto{\pgfqpoint{1.081193in}{1.701025in}}%
\pgfpathlineto{\pgfqpoint{1.082955in}{1.719263in}}%
\pgfpathlineto{\pgfqpoint{1.084716in}{1.703142in}}%
\pgfpathlineto{\pgfqpoint{1.086477in}{1.718924in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{1.714661in}}%
\pgfpathlineto{\pgfqpoint{1.091761in}{1.719999in}}%
\pgfpathlineto{\pgfqpoint{1.095284in}{1.719017in}}%
\pgfpathlineto{\pgfqpoint{1.097045in}{1.724721in}}%
\pgfpathlineto{\pgfqpoint{1.098807in}{1.722304in}}%
\pgfpathlineto{\pgfqpoint{1.100568in}{1.714001in}}%
\pgfpathlineto{\pgfqpoint{1.102330in}{1.722563in}}%
\pgfpathlineto{\pgfqpoint{1.104091in}{1.714326in}}%
\pgfpathlineto{\pgfqpoint{1.105852in}{1.727548in}}%
\pgfpathlineto{\pgfqpoint{1.107614in}{1.721865in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.709059in}}%
\pgfpathlineto{\pgfqpoint{1.111136in}{1.726737in}}%
\pgfpathlineto{\pgfqpoint{1.114659in}{1.705829in}}%
\pgfpathlineto{\pgfqpoint{1.116420in}{1.735966in}}%
\pgfpathlineto{\pgfqpoint{1.119943in}{1.712842in}}%
\pgfpathlineto{\pgfqpoint{1.121705in}{1.727302in}}%
\pgfpathlineto{\pgfqpoint{1.123466in}{1.714720in}}%
\pgfpathlineto{\pgfqpoint{1.126989in}{1.737814in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{1.698767in}}%
\pgfpathlineto{\pgfqpoint{1.130511in}{1.732702in}}%
\pgfpathlineto{\pgfqpoint{1.132273in}{1.724414in}}%
\pgfpathlineto{\pgfqpoint{1.134034in}{1.703133in}}%
\pgfpathlineto{\pgfqpoint{1.135795in}{1.734402in}}%
\pgfpathlineto{\pgfqpoint{1.137557in}{1.725150in}}%
\pgfpathlineto{\pgfqpoint{1.139318in}{1.706310in}}%
\pgfpathlineto{\pgfqpoint{1.141080in}{1.734317in}}%
\pgfpathlineto{\pgfqpoint{1.142841in}{1.729968in}}%
\pgfpathlineto{\pgfqpoint{1.144602in}{1.715197in}}%
\pgfpathlineto{\pgfqpoint{1.146364in}{1.729708in}}%
\pgfpathlineto{\pgfqpoint{1.149886in}{1.714260in}}%
\pgfpathlineto{\pgfqpoint{1.151648in}{1.734331in}}%
\pgfpathlineto{\pgfqpoint{1.153409in}{1.719074in}}%
\pgfpathlineto{\pgfqpoint{1.155170in}{1.723691in}}%
\pgfpathlineto{\pgfqpoint{1.156932in}{1.734914in}}%
\pgfpathlineto{\pgfqpoint{1.158693in}{1.707859in}}%
\pgfpathlineto{\pgfqpoint{1.160455in}{1.731651in}}%
\pgfpathlineto{\pgfqpoint{1.163977in}{1.734369in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{1.730841in}}%
\pgfpathlineto{\pgfqpoint{1.169261in}{1.722937in}}%
\pgfpathlineto{\pgfqpoint{1.171023in}{1.736837in}}%
\pgfpathlineto{\pgfqpoint{1.172784in}{1.727246in}}%
\pgfpathlineto{\pgfqpoint{1.178068in}{1.733213in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.720941in}}%
\pgfpathlineto{\pgfqpoint{1.181591in}{1.737623in}}%
\pgfpathlineto{\pgfqpoint{1.185114in}{1.727290in}}%
\pgfpathlineto{\pgfqpoint{1.188636in}{1.732319in}}%
\pgfpathlineto{\pgfqpoint{1.190398in}{1.721873in}}%
\pgfpathlineto{\pgfqpoint{1.192159in}{1.736034in}}%
\pgfpathlineto{\pgfqpoint{1.193920in}{1.729497in}}%
\pgfpathlineto{\pgfqpoint{1.195682in}{1.735290in}}%
\pgfpathlineto{\pgfqpoint{1.197443in}{1.746973in}}%
\pgfpathlineto{\pgfqpoint{1.199205in}{1.729982in}}%
\pgfpathlineto{\pgfqpoint{1.200966in}{1.729443in}}%
\pgfpathlineto{\pgfqpoint{1.202727in}{1.742256in}}%
\pgfpathlineto{\pgfqpoint{1.204489in}{1.723437in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.738999in}}%
\pgfpathlineto{\pgfqpoint{1.208011in}{1.724628in}}%
\pgfpathlineto{\pgfqpoint{1.209773in}{1.726673in}}%
\pgfpathlineto{\pgfqpoint{1.211534in}{1.743228in}}%
\pgfpathlineto{\pgfqpoint{1.215057in}{1.718984in}}%
\pgfpathlineto{\pgfqpoint{1.216818in}{1.741200in}}%
\pgfpathlineto{\pgfqpoint{1.218580in}{1.718667in}}%
\pgfpathlineto{\pgfqpoint{1.220341in}{1.741605in}}%
\pgfpathlineto{\pgfqpoint{1.222102in}{1.740142in}}%
\pgfpathlineto{\pgfqpoint{1.223864in}{1.723243in}}%
\pgfpathlineto{\pgfqpoint{1.225625in}{1.746295in}}%
\pgfpathlineto{\pgfqpoint{1.229148in}{1.723789in}}%
\pgfpathlineto{\pgfqpoint{1.230909in}{1.746559in}}%
\pgfpathlineto{\pgfqpoint{1.234432in}{1.718881in}}%
\pgfpathlineto{\pgfqpoint{1.236193in}{1.743647in}}%
\pgfpathlineto{\pgfqpoint{1.239716in}{1.729432in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{1.742841in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{1.726078in}}%
\pgfpathlineto{\pgfqpoint{1.246761in}{1.744663in}}%
\pgfpathlineto{\pgfqpoint{1.248523in}{1.732368in}}%
\pgfpathlineto{\pgfqpoint{1.250284in}{1.731084in}}%
\pgfpathlineto{\pgfqpoint{1.252045in}{1.746150in}}%
\pgfpathlineto{\pgfqpoint{1.253807in}{1.720794in}}%
\pgfpathlineto{\pgfqpoint{1.257330in}{1.749013in}}%
\pgfpathlineto{\pgfqpoint{1.259091in}{1.735776in}}%
\pgfpathlineto{\pgfqpoint{1.262614in}{1.740231in}}%
\pgfpathlineto{\pgfqpoint{1.266136in}{1.721273in}}%
\pgfpathlineto{\pgfqpoint{1.267898in}{1.751925in}}%
\pgfpathlineto{\pgfqpoint{1.269659in}{1.736310in}}%
\pgfpathlineto{\pgfqpoint{1.271420in}{1.738409in}}%
\pgfpathlineto{\pgfqpoint{1.273182in}{1.747436in}}%
\pgfpathlineto{\pgfqpoint{1.274943in}{1.733622in}}%
\pgfpathlineto{\pgfqpoint{1.276705in}{1.741953in}}%
\pgfpathlineto{\pgfqpoint{1.278466in}{1.741642in}}%
\pgfpathlineto{\pgfqpoint{1.280227in}{1.739750in}}%
\pgfpathlineto{\pgfqpoint{1.281989in}{1.733325in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{1.719684in}}%
\pgfpathlineto{\pgfqpoint{1.285511in}{1.732978in}}%
\pgfpathlineto{\pgfqpoint{1.289034in}{1.725092in}}%
\pgfpathlineto{\pgfqpoint{1.290795in}{1.751806in}}%
\pgfpathlineto{\pgfqpoint{1.292557in}{1.725072in}}%
\pgfpathlineto{\pgfqpoint{1.296080in}{1.758012in}}%
\pgfpathlineto{\pgfqpoint{1.297841in}{1.723624in}}%
\pgfpathlineto{\pgfqpoint{1.299602in}{1.723131in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{1.747968in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{1.736371in}}%
\pgfpathlineto{\pgfqpoint{1.304886in}{1.748913in}}%
\pgfpathlineto{\pgfqpoint{1.308409in}{1.735005in}}%
\pgfpathlineto{\pgfqpoint{1.310170in}{1.744263in}}%
\pgfpathlineto{\pgfqpoint{1.311932in}{1.744804in}}%
\pgfpathlineto{\pgfqpoint{1.315455in}{1.747915in}}%
\pgfpathlineto{\pgfqpoint{1.317216in}{1.731185in}}%
\pgfpathlineto{\pgfqpoint{1.320739in}{1.756166in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{1.738264in}}%
\pgfpathlineto{\pgfqpoint{1.324261in}{1.740585in}}%
\pgfpathlineto{\pgfqpoint{1.326023in}{1.761805in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.735336in}}%
\pgfpathlineto{\pgfqpoint{1.331307in}{1.743920in}}%
\pgfpathlineto{\pgfqpoint{1.333068in}{1.741400in}}%
\pgfpathlineto{\pgfqpoint{1.336591in}{1.753113in}}%
\pgfpathlineto{\pgfqpoint{1.338352in}{1.720536in}}%
\pgfpathlineto{\pgfqpoint{1.341875in}{1.749897in}}%
\pgfpathlineto{\pgfqpoint{1.343636in}{1.746028in}}%
\pgfpathlineto{\pgfqpoint{1.345398in}{1.752296in}}%
\pgfpathlineto{\pgfqpoint{1.348920in}{1.740597in}}%
\pgfpathlineto{\pgfqpoint{1.350682in}{1.743262in}}%
\pgfpathlineto{\pgfqpoint{1.352443in}{1.740320in}}%
\pgfpathlineto{\pgfqpoint{1.354205in}{1.741691in}}%
\pgfpathlineto{\pgfqpoint{1.355966in}{1.750779in}}%
\pgfpathlineto{\pgfqpoint{1.357727in}{1.740271in}}%
\pgfpathlineto{\pgfqpoint{1.359489in}{1.744401in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{1.766193in}}%
\pgfpathlineto{\pgfqpoint{1.363011in}{1.738944in}}%
\pgfpathlineto{\pgfqpoint{1.366534in}{1.746338in}}%
\pgfpathlineto{\pgfqpoint{1.368295in}{1.744311in}}%
\pgfpathlineto{\pgfqpoint{1.370057in}{1.757061in}}%
\pgfpathlineto{\pgfqpoint{1.371818in}{1.753326in}}%
\pgfpathlineto{\pgfqpoint{1.373580in}{1.739403in}}%
\pgfpathlineto{\pgfqpoint{1.375341in}{1.752592in}}%
\pgfpathlineto{\pgfqpoint{1.377102in}{1.754069in}}%
\pgfpathlineto{\pgfqpoint{1.378864in}{1.734408in}}%
\pgfpathlineto{\pgfqpoint{1.382386in}{1.749692in}}%
\pgfpathlineto{\pgfqpoint{1.385909in}{1.733323in}}%
\pgfpathlineto{\pgfqpoint{1.387670in}{1.755294in}}%
\pgfpathlineto{\pgfqpoint{1.389432in}{1.746621in}}%
\pgfpathlineto{\pgfqpoint{1.394716in}{1.754465in}}%
\pgfpathlineto{\pgfqpoint{1.396477in}{1.750571in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.728642in}}%
\pgfpathlineto{\pgfqpoint{1.403523in}{1.758778in}}%
\pgfpathlineto{\pgfqpoint{1.405284in}{1.729084in}}%
\pgfpathlineto{\pgfqpoint{1.407045in}{1.757121in}}%
\pgfpathlineto{\pgfqpoint{1.408807in}{1.743896in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{1.755471in}}%
\pgfpathlineto{\pgfqpoint{1.414091in}{1.726877in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{1.772570in}}%
\pgfpathlineto{\pgfqpoint{1.419375in}{1.731370in}}%
\pgfpathlineto{\pgfqpoint{1.422898in}{1.762716in}}%
\pgfpathlineto{\pgfqpoint{1.424659in}{1.738171in}}%
\pgfpathlineto{\pgfqpoint{1.426420in}{1.735786in}}%
\pgfpathlineto{\pgfqpoint{1.429943in}{1.743433in}}%
\pgfpathlineto{\pgfqpoint{1.433466in}{1.719076in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{1.754547in}}%
\pgfpathlineto{\pgfqpoint{1.440511in}{1.749214in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{1.753795in}}%
\pgfpathlineto{\pgfqpoint{1.445795in}{1.744817in}}%
\pgfpathlineto{\pgfqpoint{1.447557in}{1.748070in}}%
\pgfpathlineto{\pgfqpoint{1.449318in}{1.760303in}}%
\pgfpathlineto{\pgfqpoint{1.452841in}{1.736775in}}%
\pgfpathlineto{\pgfqpoint{1.454602in}{1.743052in}}%
\pgfpathlineto{\pgfqpoint{1.456364in}{1.742318in}}%
\pgfpathlineto{\pgfqpoint{1.458125in}{1.745443in}}%
\pgfpathlineto{\pgfqpoint{1.459886in}{1.752839in}}%
\pgfpathlineto{\pgfqpoint{1.461648in}{1.743494in}}%
\pgfpathlineto{\pgfqpoint{1.463409in}{1.758260in}}%
\pgfpathlineto{\pgfqpoint{1.466932in}{1.735032in}}%
\pgfpathlineto{\pgfqpoint{1.470455in}{1.758255in}}%
\pgfpathlineto{\pgfqpoint{1.472216in}{1.736137in}}%
\pgfpathlineto{\pgfqpoint{1.473977in}{1.752209in}}%
\pgfpathlineto{\pgfqpoint{1.475739in}{1.751446in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{1.742437in}}%
\pgfpathlineto{\pgfqpoint{1.479261in}{1.744731in}}%
\pgfpathlineto{\pgfqpoint{1.481023in}{1.754489in}}%
\pgfpathlineto{\pgfqpoint{1.482784in}{1.749613in}}%
\pgfpathlineto{\pgfqpoint{1.486307in}{1.752121in}}%
\pgfpathlineto{\pgfqpoint{1.489830in}{1.753047in}}%
\pgfpathlineto{\pgfqpoint{1.491591in}{1.755003in}}%
\pgfpathlineto{\pgfqpoint{1.493352in}{1.739094in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{1.755287in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{1.748325in}}%
\pgfpathlineto{\pgfqpoint{1.498636in}{1.762260in}}%
\pgfpathlineto{\pgfqpoint{1.502159in}{1.747887in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{1.751353in}}%
\pgfpathlineto{\pgfqpoint{1.507443in}{1.758898in}}%
\pgfpathlineto{\pgfqpoint{1.509205in}{1.749668in}}%
\pgfpathlineto{\pgfqpoint{1.512727in}{1.761674in}}%
\pgfpathlineto{\pgfqpoint{1.514489in}{1.735640in}}%
\pgfpathlineto{\pgfqpoint{1.518011in}{1.764607in}}%
\pgfpathlineto{\pgfqpoint{1.519773in}{1.741970in}}%
\pgfpathlineto{\pgfqpoint{1.523295in}{1.762340in}}%
\pgfpathlineto{\pgfqpoint{1.525057in}{1.738831in}}%
\pgfpathlineto{\pgfqpoint{1.528580in}{1.770778in}}%
\pgfpathlineto{\pgfqpoint{1.530341in}{1.749912in}}%
\pgfpathlineto{\pgfqpoint{1.532102in}{1.757787in}}%
\pgfpathlineto{\pgfqpoint{1.535625in}{1.747592in}}%
\pgfpathlineto{\pgfqpoint{1.537386in}{1.742786in}}%
\pgfpathlineto{\pgfqpoint{1.539148in}{1.742894in}}%
\pgfpathlineto{\pgfqpoint{1.542670in}{1.765914in}}%
\pgfpathlineto{\pgfqpoint{1.544432in}{1.735326in}}%
\pgfpathlineto{\pgfqpoint{1.546193in}{1.754299in}}%
\pgfpathlineto{\pgfqpoint{1.547955in}{1.749411in}}%
\pgfpathlineto{\pgfqpoint{1.549716in}{1.732504in}}%
\pgfpathlineto{\pgfqpoint{1.551477in}{1.754429in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{1.744234in}}%
\pgfpathlineto{\pgfqpoint{1.556761in}{1.760146in}}%
\pgfpathlineto{\pgfqpoint{1.560284in}{1.747519in}}%
\pgfpathlineto{\pgfqpoint{1.562045in}{1.766615in}}%
\pgfpathlineto{\pgfqpoint{1.563807in}{1.754028in}}%
\pgfpathlineto{\pgfqpoint{1.565568in}{1.752766in}}%
\pgfpathlineto{\pgfqpoint{1.567330in}{1.756954in}}%
\pgfpathlineto{\pgfqpoint{1.569091in}{1.746413in}}%
\pgfpathlineto{\pgfqpoint{1.572614in}{1.769446in}}%
\pgfpathlineto{\pgfqpoint{1.574375in}{1.736449in}}%
\pgfpathlineto{\pgfqpoint{1.577898in}{1.763285in}}%
\pgfpathlineto{\pgfqpoint{1.579659in}{1.747020in}}%
\pgfpathlineto{\pgfqpoint{1.581420in}{1.760795in}}%
\pgfpathlineto{\pgfqpoint{1.583182in}{1.761972in}}%
\pgfpathlineto{\pgfqpoint{1.586705in}{1.753032in}}%
\pgfpathlineto{\pgfqpoint{1.588466in}{1.763317in}}%
\pgfpathlineto{\pgfqpoint{1.591989in}{1.753734in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.754574in}}%
\pgfpathlineto{\pgfqpoint{1.595511in}{1.753560in}}%
\pgfpathlineto{\pgfqpoint{1.599034in}{1.753829in}}%
\pgfpathlineto{\pgfqpoint{1.600795in}{1.762715in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{1.763310in}}%
\pgfpathlineto{\pgfqpoint{1.604318in}{1.742902in}}%
\pgfpathlineto{\pgfqpoint{1.607841in}{1.767930in}}%
\pgfpathlineto{\pgfqpoint{1.609602in}{1.746231in}}%
\pgfpathlineto{\pgfqpoint{1.611364in}{1.746101in}}%
\pgfpathlineto{\pgfqpoint{1.613125in}{1.769648in}}%
\pgfpathlineto{\pgfqpoint{1.616648in}{1.752802in}}%
\pgfpathlineto{\pgfqpoint{1.618409in}{1.760150in}}%
\pgfpathlineto{\pgfqpoint{1.621932in}{1.737110in}}%
\pgfpathlineto{\pgfqpoint{1.625455in}{1.763885in}}%
\pgfpathlineto{\pgfqpoint{1.627216in}{1.748697in}}%
\pgfpathlineto{\pgfqpoint{1.630739in}{1.762851in}}%
\pgfpathlineto{\pgfqpoint{1.636023in}{1.747067in}}%
\pgfpathlineto{\pgfqpoint{1.637784in}{1.762614in}}%
\pgfpathlineto{\pgfqpoint{1.641307in}{1.756969in}}%
\pgfpathlineto{\pgfqpoint{1.643068in}{1.758026in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{1.748100in}}%
\pgfpathlineto{\pgfqpoint{1.648352in}{1.766720in}}%
\pgfpathlineto{\pgfqpoint{1.651875in}{1.756585in}}%
\pgfpathlineto{\pgfqpoint{1.653636in}{1.763898in}}%
\pgfpathlineto{\pgfqpoint{1.655398in}{1.761343in}}%
\pgfpathlineto{\pgfqpoint{1.657159in}{1.752192in}}%
\pgfpathlineto{\pgfqpoint{1.658920in}{1.768457in}}%
\pgfpathlineto{\pgfqpoint{1.662443in}{1.748003in}}%
\pgfpathlineto{\pgfqpoint{1.665966in}{1.763633in}}%
\pgfpathlineto{\pgfqpoint{1.669489in}{1.751945in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{1.764706in}}%
\pgfpathlineto{\pgfqpoint{1.673011in}{1.750963in}}%
\pgfpathlineto{\pgfqpoint{1.674773in}{1.752341in}}%
\pgfpathlineto{\pgfqpoint{1.676534in}{1.757564in}}%
\pgfpathlineto{\pgfqpoint{1.678295in}{1.744147in}}%
\pgfpathlineto{\pgfqpoint{1.680057in}{1.768408in}}%
\pgfpathlineto{\pgfqpoint{1.683580in}{1.750513in}}%
\pgfpathlineto{\pgfqpoint{1.685341in}{1.772398in}}%
\pgfpathlineto{\pgfqpoint{1.687102in}{1.765741in}}%
\pgfpathlineto{\pgfqpoint{1.688864in}{1.752846in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{1.759339in}}%
\pgfpathlineto{\pgfqpoint{1.692386in}{1.771738in}}%
\pgfpathlineto{\pgfqpoint{1.694148in}{1.754389in}}%
\pgfpathlineto{\pgfqpoint{1.695909in}{1.753473in}}%
\pgfpathlineto{\pgfqpoint{1.697670in}{1.748426in}}%
\pgfpathlineto{\pgfqpoint{1.699432in}{1.770398in}}%
\pgfpathlineto{\pgfqpoint{1.701193in}{1.767065in}}%
\pgfpathlineto{\pgfqpoint{1.702955in}{1.750970in}}%
\pgfpathlineto{\pgfqpoint{1.706477in}{1.770025in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{1.754435in}}%
\pgfpathlineto{\pgfqpoint{1.711761in}{1.771019in}}%
\pgfpathlineto{\pgfqpoint{1.713523in}{1.756649in}}%
\pgfpathlineto{\pgfqpoint{1.715284in}{1.755466in}}%
\pgfpathlineto{\pgfqpoint{1.717045in}{1.771885in}}%
\pgfpathlineto{\pgfqpoint{1.720568in}{1.755138in}}%
\pgfpathlineto{\pgfqpoint{1.722330in}{1.772998in}}%
\pgfpathlineto{\pgfqpoint{1.725852in}{1.758277in}}%
\pgfpathlineto{\pgfqpoint{1.727614in}{1.778669in}}%
\pgfpathlineto{\pgfqpoint{1.729375in}{1.757270in}}%
\pgfpathlineto{\pgfqpoint{1.731136in}{1.756036in}}%
\pgfpathlineto{\pgfqpoint{1.732898in}{1.772099in}}%
\pgfpathlineto{\pgfqpoint{1.734659in}{1.763218in}}%
\pgfpathlineto{\pgfqpoint{1.736420in}{1.763483in}}%
\pgfpathlineto{\pgfqpoint{1.738182in}{1.751677in}}%
\pgfpathlineto{\pgfqpoint{1.741705in}{1.769875in}}%
\pgfpathlineto{\pgfqpoint{1.743466in}{1.756657in}}%
\pgfpathlineto{\pgfqpoint{1.746989in}{1.769351in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{1.768109in}}%
\pgfpathlineto{\pgfqpoint{1.750511in}{1.757944in}}%
\pgfpathlineto{\pgfqpoint{1.752273in}{1.766767in}}%
\pgfpathlineto{\pgfqpoint{1.755795in}{1.762119in}}%
\pgfpathlineto{\pgfqpoint{1.757557in}{1.758590in}}%
\pgfpathlineto{\pgfqpoint{1.759318in}{1.768022in}}%
\pgfpathlineto{\pgfqpoint{1.762841in}{1.764026in}}%
\pgfpathlineto{\pgfqpoint{1.764602in}{1.772470in}}%
\pgfpathlineto{\pgfqpoint{1.766364in}{1.753036in}}%
\pgfpathlineto{\pgfqpoint{1.768125in}{1.766787in}}%
\pgfpathlineto{\pgfqpoint{1.769886in}{1.766876in}}%
\pgfpathlineto{\pgfqpoint{1.771648in}{1.760818in}}%
\pgfpathlineto{\pgfqpoint{1.773409in}{1.762842in}}%
\pgfpathlineto{\pgfqpoint{1.775170in}{1.767282in}}%
\pgfpathlineto{\pgfqpoint{1.776932in}{1.763318in}}%
\pgfpathlineto{\pgfqpoint{1.778693in}{1.767941in}}%
\pgfpathlineto{\pgfqpoint{1.782216in}{1.753510in}}%
\pgfpathlineto{\pgfqpoint{1.783977in}{1.767861in}}%
\pgfpathlineto{\pgfqpoint{1.785739in}{1.763335in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.745444in}}%
\pgfpathlineto{\pgfqpoint{1.789261in}{1.775531in}}%
\pgfpathlineto{\pgfqpoint{1.791023in}{1.771334in}}%
\pgfpathlineto{\pgfqpoint{1.792784in}{1.749795in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{1.753819in}}%
\pgfpathlineto{\pgfqpoint{1.796307in}{1.771669in}}%
\pgfpathlineto{\pgfqpoint{1.798068in}{1.753068in}}%
\pgfpathlineto{\pgfqpoint{1.799830in}{1.755498in}}%
\pgfpathlineto{\pgfqpoint{1.801591in}{1.765693in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{1.755901in}}%
\pgfpathlineto{\pgfqpoint{1.805114in}{1.772321in}}%
\pgfpathlineto{\pgfqpoint{1.808636in}{1.743184in}}%
\pgfpathlineto{\pgfqpoint{1.810398in}{1.778696in}}%
\pgfpathlineto{\pgfqpoint{1.812159in}{1.770274in}}%
\pgfpathlineto{\pgfqpoint{1.813920in}{1.748747in}}%
\pgfpathlineto{\pgfqpoint{1.817443in}{1.768503in}}%
\pgfpathlineto{\pgfqpoint{1.819205in}{1.755468in}}%
\pgfpathlineto{\pgfqpoint{1.822727in}{1.764497in}}%
\pgfpathlineto{\pgfqpoint{1.824489in}{1.757288in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{1.764949in}}%
\pgfpathlineto{\pgfqpoint{1.829773in}{1.750406in}}%
\pgfpathlineto{\pgfqpoint{1.833295in}{1.768263in}}%
\pgfpathlineto{\pgfqpoint{1.836818in}{1.752565in}}%
\pgfpathlineto{\pgfqpoint{1.838580in}{1.770072in}}%
\pgfpathlineto{\pgfqpoint{1.842102in}{1.753223in}}%
\pgfpathlineto{\pgfqpoint{1.843864in}{1.766869in}}%
\pgfpathlineto{\pgfqpoint{1.845625in}{1.768040in}}%
\pgfpathlineto{\pgfqpoint{1.847386in}{1.761327in}}%
\pgfpathlineto{\pgfqpoint{1.849148in}{1.768237in}}%
\pgfpathlineto{\pgfqpoint{1.850909in}{1.764093in}}%
\pgfpathlineto{\pgfqpoint{1.852670in}{1.748562in}}%
\pgfpathlineto{\pgfqpoint{1.854432in}{1.767648in}}%
\pgfpathlineto{\pgfqpoint{1.857955in}{1.753520in}}%
\pgfpathlineto{\pgfqpoint{1.861477in}{1.775467in}}%
\pgfpathlineto{\pgfqpoint{1.863239in}{1.761091in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{1.760271in}}%
\pgfpathlineto{\pgfqpoint{1.868523in}{1.769504in}}%
\pgfpathlineto{\pgfqpoint{1.870284in}{1.760223in}}%
\pgfpathlineto{\pgfqpoint{1.872045in}{1.773263in}}%
\pgfpathlineto{\pgfqpoint{1.875568in}{1.754450in}}%
\pgfpathlineto{\pgfqpoint{1.877330in}{1.770405in}}%
\pgfpathlineto{\pgfqpoint{1.879091in}{1.771625in}}%
\pgfpathlineto{\pgfqpoint{1.882614in}{1.752703in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{1.771085in}}%
\pgfpathlineto{\pgfqpoint{1.886136in}{1.761182in}}%
\pgfpathlineto{\pgfqpoint{1.887898in}{1.766312in}}%
\pgfpathlineto{\pgfqpoint{1.889659in}{1.761723in}}%
\pgfpathlineto{\pgfqpoint{1.891420in}{1.764741in}}%
\pgfpathlineto{\pgfqpoint{1.893182in}{1.774315in}}%
\pgfpathlineto{\pgfqpoint{1.896705in}{1.754523in}}%
\pgfpathlineto{\pgfqpoint{1.900227in}{1.771580in}}%
\pgfpathlineto{\pgfqpoint{1.901989in}{1.758844in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{1.757514in}}%
\pgfpathlineto{\pgfqpoint{1.905511in}{1.753810in}}%
\pgfpathlineto{\pgfqpoint{1.909034in}{1.768919in}}%
\pgfpathlineto{\pgfqpoint{1.912557in}{1.758824in}}%
\pgfpathlineto{\pgfqpoint{1.916080in}{1.774245in}}%
\pgfpathlineto{\pgfqpoint{1.917841in}{1.759135in}}%
\pgfpathlineto{\pgfqpoint{1.921364in}{1.778096in}}%
\pgfpathlineto{\pgfqpoint{1.923125in}{1.759829in}}%
\pgfpathlineto{\pgfqpoint{1.926648in}{1.765990in}}%
\pgfpathlineto{\pgfqpoint{1.931932in}{1.763370in}}%
\pgfpathlineto{\pgfqpoint{1.933693in}{1.769852in}}%
\pgfpathlineto{\pgfqpoint{1.935455in}{1.764298in}}%
\pgfpathlineto{\pgfqpoint{1.937216in}{1.771943in}}%
\pgfpathlineto{\pgfqpoint{1.938977in}{1.768229in}}%
\pgfpathlineto{\pgfqpoint{1.940739in}{1.759550in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{1.772339in}}%
\pgfpathlineto{\pgfqpoint{1.946023in}{1.757530in}}%
\pgfpathlineto{\pgfqpoint{1.947784in}{1.773647in}}%
\pgfpathlineto{\pgfqpoint{1.951307in}{1.757086in}}%
\pgfpathlineto{\pgfqpoint{1.953068in}{1.778873in}}%
\pgfpathlineto{\pgfqpoint{1.956591in}{1.764111in}}%
\pgfpathlineto{\pgfqpoint{1.958352in}{1.767475in}}%
\pgfpathlineto{\pgfqpoint{1.960114in}{1.766162in}}%
\pgfpathlineto{\pgfqpoint{1.963636in}{1.751448in}}%
\pgfpathlineto{\pgfqpoint{1.965398in}{1.767834in}}%
\pgfpathlineto{\pgfqpoint{1.967159in}{1.763420in}}%
\pgfpathlineto{\pgfqpoint{1.970682in}{1.771107in}}%
\pgfpathlineto{\pgfqpoint{1.974205in}{1.762946in}}%
\pgfpathlineto{\pgfqpoint{1.979489in}{1.765484in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.765701in}}%
\pgfpathlineto{\pgfqpoint{1.983011in}{1.758602in}}%
\pgfpathlineto{\pgfqpoint{1.984773in}{1.768028in}}%
\pgfpathlineto{\pgfqpoint{1.986534in}{1.766996in}}%
\pgfpathlineto{\pgfqpoint{1.988295in}{1.748980in}}%
\pgfpathlineto{\pgfqpoint{1.991818in}{1.778688in}}%
\pgfpathlineto{\pgfqpoint{1.995341in}{1.757102in}}%
\pgfpathlineto{\pgfqpoint{1.997102in}{1.766543in}}%
\pgfpathlineto{\pgfqpoint{2.000625in}{1.760740in}}%
\pgfpathlineto{\pgfqpoint{2.002386in}{1.765094in}}%
\pgfpathlineto{\pgfqpoint{2.005909in}{1.757055in}}%
\pgfpathlineto{\pgfqpoint{2.007670in}{1.768764in}}%
\pgfpathlineto{\pgfqpoint{2.011193in}{1.750035in}}%
\pgfpathlineto{\pgfqpoint{2.012955in}{1.769539in}}%
\pgfpathlineto{\pgfqpoint{2.014716in}{1.771777in}}%
\pgfpathlineto{\pgfqpoint{2.016477in}{1.752117in}}%
\pgfpathlineto{\pgfqpoint{2.018239in}{1.773153in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{1.772700in}}%
\pgfpathlineto{\pgfqpoint{2.021761in}{1.767211in}}%
\pgfpathlineto{\pgfqpoint{2.025284in}{1.768681in}}%
\pgfpathlineto{\pgfqpoint{2.027045in}{1.769501in}}%
\pgfpathlineto{\pgfqpoint{2.030568in}{1.754353in}}%
\pgfpathlineto{\pgfqpoint{2.032330in}{1.776132in}}%
\pgfpathlineto{\pgfqpoint{2.035852in}{1.762006in}}%
\pgfpathlineto{\pgfqpoint{2.037614in}{1.770387in}}%
\pgfpathlineto{\pgfqpoint{2.039375in}{1.770732in}}%
\pgfpathlineto{\pgfqpoint{2.041136in}{1.755481in}}%
\pgfpathlineto{\pgfqpoint{2.046420in}{1.767922in}}%
\pgfpathlineto{\pgfqpoint{2.048182in}{1.773630in}}%
\pgfpathlineto{\pgfqpoint{2.051705in}{1.765246in}}%
\pgfpathlineto{\pgfqpoint{2.053466in}{1.771928in}}%
\pgfpathlineto{\pgfqpoint{2.055227in}{1.771140in}}%
\pgfpathlineto{\pgfqpoint{2.056989in}{1.768482in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{1.771366in}}%
\pgfpathlineto{\pgfqpoint{2.062273in}{1.762582in}}%
\pgfpathlineto{\pgfqpoint{2.064034in}{1.776398in}}%
\pgfpathlineto{\pgfqpoint{2.067557in}{1.758062in}}%
\pgfpathlineto{\pgfqpoint{2.071080in}{1.774763in}}%
\pgfpathlineto{\pgfqpoint{2.072841in}{1.770569in}}%
\pgfpathlineto{\pgfqpoint{2.074602in}{1.776763in}}%
\pgfpathlineto{\pgfqpoint{2.076364in}{1.772643in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{1.762794in}}%
\pgfpathlineto{\pgfqpoint{2.081648in}{1.773372in}}%
\pgfpathlineto{\pgfqpoint{2.083409in}{1.767088in}}%
\pgfpathlineto{\pgfqpoint{2.085170in}{1.768346in}}%
\pgfpathlineto{\pgfqpoint{2.086932in}{1.763282in}}%
\pgfpathlineto{\pgfqpoint{2.090455in}{1.775236in}}%
\pgfpathlineto{\pgfqpoint{2.092216in}{1.758812in}}%
\pgfpathlineto{\pgfqpoint{2.095739in}{1.785317in}}%
\pgfpathlineto{\pgfqpoint{2.099261in}{1.760929in}}%
\pgfpathlineto{\pgfqpoint{2.101023in}{1.777804in}}%
\pgfpathlineto{\pgfqpoint{2.102784in}{1.759885in}}%
\pgfpathlineto{\pgfqpoint{2.106307in}{1.776602in}}%
\pgfpathlineto{\pgfqpoint{2.108068in}{1.754665in}}%
\pgfpathlineto{\pgfqpoint{2.111591in}{1.788076in}}%
\pgfpathlineto{\pgfqpoint{2.113352in}{1.762935in}}%
\pgfpathlineto{\pgfqpoint{2.115114in}{1.761938in}}%
\pgfpathlineto{\pgfqpoint{2.116875in}{1.775984in}}%
\pgfpathlineto{\pgfqpoint{2.120398in}{1.764740in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{1.774230in}}%
\pgfpathlineto{\pgfqpoint{2.123920in}{1.765714in}}%
\pgfpathlineto{\pgfqpoint{2.125682in}{1.770470in}}%
\pgfpathlineto{\pgfqpoint{2.127443in}{1.766171in}}%
\pgfpathlineto{\pgfqpoint{2.129205in}{1.770720in}}%
\pgfpathlineto{\pgfqpoint{2.130966in}{1.769240in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{1.770267in}}%
\pgfpathlineto{\pgfqpoint{2.134489in}{1.775264in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{1.766604in}}%
\pgfpathlineto{\pgfqpoint{2.138011in}{1.769174in}}%
\pgfpathlineto{\pgfqpoint{2.139773in}{1.774483in}}%
\pgfpathlineto{\pgfqpoint{2.141534in}{1.774605in}}%
\pgfpathlineto{\pgfqpoint{2.146818in}{1.767178in}}%
\pgfpathlineto{\pgfqpoint{2.148580in}{1.771309in}}%
\pgfpathlineto{\pgfqpoint{2.150341in}{1.769824in}}%
\pgfpathlineto{\pgfqpoint{2.152102in}{1.764338in}}%
\pgfpathlineto{\pgfqpoint{2.153864in}{1.778896in}}%
\pgfpathlineto{\pgfqpoint{2.157386in}{1.755895in}}%
\pgfpathlineto{\pgfqpoint{2.159148in}{1.775077in}}%
\pgfpathlineto{\pgfqpoint{2.160909in}{1.770829in}}%
\pgfpathlineto{\pgfqpoint{2.162670in}{1.751124in}}%
\pgfpathlineto{\pgfqpoint{2.164432in}{1.772976in}}%
\pgfpathlineto{\pgfqpoint{2.167955in}{1.766077in}}%
\pgfpathlineto{\pgfqpoint{2.169716in}{1.771093in}}%
\pgfpathlineto{\pgfqpoint{2.171477in}{1.767989in}}%
\pgfpathlineto{\pgfqpoint{2.173239in}{1.778655in}}%
\pgfpathlineto{\pgfqpoint{2.176761in}{1.760812in}}%
\pgfpathlineto{\pgfqpoint{2.178523in}{1.772447in}}%
\pgfpathlineto{\pgfqpoint{2.182045in}{1.772792in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{1.767094in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{1.781143in}}%
\pgfpathlineto{\pgfqpoint{2.189091in}{1.767628in}}%
\pgfpathlineto{\pgfqpoint{2.190852in}{1.753860in}}%
\pgfpathlineto{\pgfqpoint{2.192614in}{1.768791in}}%
\pgfpathlineto{\pgfqpoint{2.194375in}{1.769950in}}%
\pgfpathlineto{\pgfqpoint{2.196136in}{1.767892in}}%
\pgfpathlineto{\pgfqpoint{2.197898in}{1.770844in}}%
\pgfpathlineto{\pgfqpoint{2.199659in}{1.760030in}}%
\pgfpathlineto{\pgfqpoint{2.203182in}{1.764067in}}%
\pgfpathlineto{\pgfqpoint{2.204943in}{1.779066in}}%
\pgfpathlineto{\pgfqpoint{2.208466in}{1.761921in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{1.777458in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{1.751997in}}%
\pgfpathlineto{\pgfqpoint{2.215511in}{1.779152in}}%
\pgfpathlineto{\pgfqpoint{2.219034in}{1.757850in}}%
\pgfpathlineto{\pgfqpoint{2.220795in}{1.779671in}}%
\pgfpathlineto{\pgfqpoint{2.222557in}{1.777757in}}%
\pgfpathlineto{\pgfqpoint{2.224318in}{1.752692in}}%
\pgfpathlineto{\pgfqpoint{2.227841in}{1.772431in}}%
\pgfpathlineto{\pgfqpoint{2.229602in}{1.761292in}}%
\pgfpathlineto{\pgfqpoint{2.231364in}{1.775025in}}%
\pgfpathlineto{\pgfqpoint{2.233125in}{1.776267in}}%
\pgfpathlineto{\pgfqpoint{2.234886in}{1.764685in}}%
\pgfpathlineto{\pgfqpoint{2.236648in}{1.776371in}}%
\pgfpathlineto{\pgfqpoint{2.240170in}{1.761496in}}%
\pgfpathlineto{\pgfqpoint{2.241932in}{1.779255in}}%
\pgfpathlineto{\pgfqpoint{2.243693in}{1.763902in}}%
\pgfpathlineto{\pgfqpoint{2.245455in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{2.247216in}{1.780654in}}%
\pgfpathlineto{\pgfqpoint{2.248977in}{1.776937in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{1.762047in}}%
\pgfpathlineto{\pgfqpoint{2.254261in}{1.772590in}}%
\pgfpathlineto{\pgfqpoint{2.256023in}{1.765581in}}%
\pgfpathlineto{\pgfqpoint{2.257784in}{1.767591in}}%
\pgfpathlineto{\pgfqpoint{2.259545in}{1.780211in}}%
\pgfpathlineto{\pgfqpoint{2.263068in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{2.266591in}{1.765148in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{1.761469in}}%
\pgfpathlineto{\pgfqpoint{2.270114in}{1.763485in}}%
\pgfpathlineto{\pgfqpoint{2.273636in}{1.759104in}}%
\pgfpathlineto{\pgfqpoint{2.275398in}{1.785928in}}%
\pgfpathlineto{\pgfqpoint{2.277159in}{1.775169in}}%
\pgfpathlineto{\pgfqpoint{2.278920in}{1.738481in}}%
\pgfpathlineto{\pgfqpoint{2.282443in}{1.777661in}}%
\pgfpathlineto{\pgfqpoint{2.285966in}{1.767259in}}%
\pgfpathlineto{\pgfqpoint{2.287727in}{1.773237in}}%
\pgfpathlineto{\pgfqpoint{2.289489in}{1.773052in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{1.768819in}}%
\pgfpathlineto{\pgfqpoint{2.293011in}{1.779144in}}%
\pgfpathlineto{\pgfqpoint{2.298295in}{1.770165in}}%
\pgfpathlineto{\pgfqpoint{2.300057in}{1.769453in}}%
\pgfpathlineto{\pgfqpoint{2.301818in}{1.781809in}}%
\pgfpathlineto{\pgfqpoint{2.305341in}{1.768761in}}%
\pgfpathlineto{\pgfqpoint{2.307102in}{1.784603in}}%
\pgfpathlineto{\pgfqpoint{2.308864in}{1.774165in}}%
\pgfpathlineto{\pgfqpoint{2.310625in}{1.777650in}}%
\pgfpathlineto{\pgfqpoint{2.312386in}{1.764772in}}%
\pgfpathlineto{\pgfqpoint{2.314148in}{1.768623in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{1.780625in}}%
\pgfpathlineto{\pgfqpoint{2.319432in}{1.771546in}}%
\pgfpathlineto{\pgfqpoint{2.322955in}{1.774888in}}%
\pgfpathlineto{\pgfqpoint{2.324716in}{1.769093in}}%
\pgfpathlineto{\pgfqpoint{2.326477in}{1.770132in}}%
\pgfpathlineto{\pgfqpoint{2.328239in}{1.763172in}}%
\pgfpathlineto{\pgfqpoint{2.331761in}{1.777132in}}%
\pgfpathlineto{\pgfqpoint{2.333523in}{1.768255in}}%
\pgfpathlineto{\pgfqpoint{2.335284in}{1.768709in}}%
\pgfpathlineto{\pgfqpoint{2.337045in}{1.777267in}}%
\pgfpathlineto{\pgfqpoint{2.338807in}{1.771884in}}%
\pgfpathlineto{\pgfqpoint{2.340568in}{1.757557in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{1.791159in}}%
\pgfpathlineto{\pgfqpoint{2.345852in}{1.749426in}}%
\pgfpathlineto{\pgfqpoint{2.347614in}{1.762004in}}%
\pgfpathlineto{\pgfqpoint{2.349375in}{1.794230in}}%
\pgfpathlineto{\pgfqpoint{2.351136in}{1.755717in}}%
\pgfpathlineto{\pgfqpoint{2.352898in}{1.760262in}}%
\pgfpathlineto{\pgfqpoint{2.354659in}{1.781536in}}%
\pgfpathlineto{\pgfqpoint{2.356420in}{1.761888in}}%
\pgfpathlineto{\pgfqpoint{2.359943in}{1.777871in}}%
\pgfpathlineto{\pgfqpoint{2.361705in}{1.754028in}}%
\pgfpathlineto{\pgfqpoint{2.365227in}{1.776941in}}%
\pgfpathlineto{\pgfqpoint{2.366989in}{1.758023in}}%
\pgfpathlineto{\pgfqpoint{2.370511in}{1.793780in}}%
\pgfpathlineto{\pgfqpoint{2.372273in}{1.765407in}}%
\pgfpathlineto{\pgfqpoint{2.374034in}{1.763720in}}%
\pgfpathlineto{\pgfqpoint{2.375795in}{1.788450in}}%
\pgfpathlineto{\pgfqpoint{2.377557in}{1.780320in}}%
\pgfpathlineto{\pgfqpoint{2.379318in}{1.762122in}}%
\pgfpathlineto{\pgfqpoint{2.382841in}{1.777553in}}%
\pgfpathlineto{\pgfqpoint{2.384602in}{1.766590in}}%
\pgfpathlineto{\pgfqpoint{2.388125in}{1.777272in}}%
\pgfpathlineto{\pgfqpoint{2.389886in}{1.761609in}}%
\pgfpathlineto{\pgfqpoint{2.393409in}{1.784468in}}%
\pgfpathlineto{\pgfqpoint{2.395170in}{1.753546in}}%
\pgfpathlineto{\pgfqpoint{2.396932in}{1.757587in}}%
\pgfpathlineto{\pgfqpoint{2.398693in}{1.782628in}}%
\pgfpathlineto{\pgfqpoint{2.400455in}{1.780072in}}%
\pgfpathlineto{\pgfqpoint{2.402216in}{1.759560in}}%
\pgfpathlineto{\pgfqpoint{2.405739in}{1.769995in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{1.769032in}}%
\pgfpathlineto{\pgfqpoint{2.411023in}{1.775381in}}%
\pgfpathlineto{\pgfqpoint{2.412784in}{1.772525in}}%
\pgfpathlineto{\pgfqpoint{2.414545in}{1.775222in}}%
\pgfpathlineto{\pgfqpoint{2.416307in}{1.782270in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{1.767491in}}%
\pgfpathlineto{\pgfqpoint{2.421591in}{1.773245in}}%
\pgfpathlineto{\pgfqpoint{2.423352in}{1.772615in}}%
\pgfpathlineto{\pgfqpoint{2.425114in}{1.760127in}}%
\pgfpathlineto{\pgfqpoint{2.426875in}{1.766220in}}%
\pgfpathlineto{\pgfqpoint{2.428636in}{1.763270in}}%
\pgfpathlineto{\pgfqpoint{2.430398in}{1.764406in}}%
\pgfpathlineto{\pgfqpoint{2.432159in}{1.785675in}}%
\pgfpathlineto{\pgfqpoint{2.435682in}{1.754839in}}%
\pgfpathlineto{\pgfqpoint{2.439205in}{1.787501in}}%
\pgfpathlineto{\pgfqpoint{2.440966in}{1.768186in}}%
\pgfpathlineto{\pgfqpoint{2.444489in}{1.775623in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{1.769105in}}%
\pgfpathlineto{\pgfqpoint{2.448011in}{1.779140in}}%
\pgfpathlineto{\pgfqpoint{2.449773in}{1.767139in}}%
\pgfpathlineto{\pgfqpoint{2.453295in}{1.779495in}}%
\pgfpathlineto{\pgfqpoint{2.455057in}{1.775870in}}%
\pgfpathlineto{\pgfqpoint{2.456818in}{1.777628in}}%
\pgfpathlineto{\pgfqpoint{2.458580in}{1.787785in}}%
\pgfpathlineto{\pgfqpoint{2.462102in}{1.770530in}}%
\pgfpathlineto{\pgfqpoint{2.463864in}{1.783221in}}%
\pgfpathlineto{\pgfqpoint{2.467386in}{1.766857in}}%
\pgfpathlineto{\pgfqpoint{2.469148in}{1.784350in}}%
\pgfpathlineto{\pgfqpoint{2.472670in}{1.764857in}}%
\pgfpathlineto{\pgfqpoint{2.474432in}{1.779983in}}%
\pgfpathlineto{\pgfqpoint{2.476193in}{1.780217in}}%
\pgfpathlineto{\pgfqpoint{2.477955in}{1.767277in}}%
\pgfpathlineto{\pgfqpoint{2.479716in}{1.780583in}}%
\pgfpathlineto{\pgfqpoint{2.483239in}{1.768738in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{1.788866in}}%
\pgfpathlineto{\pgfqpoint{2.486761in}{1.768691in}}%
\pgfpathlineto{\pgfqpoint{2.488523in}{1.769853in}}%
\pgfpathlineto{\pgfqpoint{2.490284in}{1.784836in}}%
\pgfpathlineto{\pgfqpoint{2.492045in}{1.770090in}}%
\pgfpathlineto{\pgfqpoint{2.493807in}{1.770570in}}%
\pgfpathlineto{\pgfqpoint{2.495568in}{1.782449in}}%
\pgfpathlineto{\pgfqpoint{2.497330in}{1.766846in}}%
\pgfpathlineto{\pgfqpoint{2.499091in}{1.770701in}}%
\pgfpathlineto{\pgfqpoint{2.502614in}{1.768158in}}%
\pgfpathlineto{\pgfqpoint{2.506136in}{1.777448in}}%
\pgfpathlineto{\pgfqpoint{2.509659in}{1.767936in}}%
\pgfpathlineto{\pgfqpoint{2.513182in}{1.784425in}}%
\pgfpathlineto{\pgfqpoint{2.516705in}{1.765679in}}%
\pgfpathlineto{\pgfqpoint{2.520227in}{1.765780in}}%
\pgfpathlineto{\pgfqpoint{2.521989in}{1.780813in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{1.777599in}}%
\pgfpathlineto{\pgfqpoint{2.525511in}{1.768055in}}%
\pgfpathlineto{\pgfqpoint{2.529034in}{1.778416in}}%
\pgfpathlineto{\pgfqpoint{2.530795in}{1.779861in}}%
\pgfpathlineto{\pgfqpoint{2.532557in}{1.763605in}}%
\pgfpathlineto{\pgfqpoint{2.534318in}{1.769701in}}%
\pgfpathlineto{\pgfqpoint{2.536080in}{1.784782in}}%
\pgfpathlineto{\pgfqpoint{2.537841in}{1.783060in}}%
\pgfpathlineto{\pgfqpoint{2.539602in}{1.772775in}}%
\pgfpathlineto{\pgfqpoint{2.541364in}{1.773740in}}%
\pgfpathlineto{\pgfqpoint{2.543125in}{1.780260in}}%
\pgfpathlineto{\pgfqpoint{2.546648in}{1.767221in}}%
\pgfpathlineto{\pgfqpoint{2.548409in}{1.781934in}}%
\pgfpathlineto{\pgfqpoint{2.550170in}{1.769461in}}%
\pgfpathlineto{\pgfqpoint{2.551932in}{1.768846in}}%
\pgfpathlineto{\pgfqpoint{2.553693in}{1.788474in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{1.765656in}}%
\pgfpathlineto{\pgfqpoint{2.558977in}{1.785826in}}%
\pgfpathlineto{\pgfqpoint{2.560739in}{1.766076in}}%
\pgfpathlineto{\pgfqpoint{2.564261in}{1.952911in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{1.960477in}}%
\pgfpathlineto{\pgfqpoint{2.567784in}{1.956467in}}%
\pgfpathlineto{\pgfqpoint{2.569545in}{1.973045in}}%
\pgfpathlineto{\pgfqpoint{2.573068in}{2.045444in}}%
\pgfpathlineto{\pgfqpoint{2.576591in}{2.034026in}}%
\pgfpathlineto{\pgfqpoint{2.580114in}{2.061429in}}%
\pgfpathlineto{\pgfqpoint{2.581875in}{2.059472in}}%
\pgfpathlineto{\pgfqpoint{2.583636in}{2.073686in}}%
\pgfpathlineto{\pgfqpoint{2.587159in}{2.074022in}}%
\pgfpathlineto{\pgfqpoint{2.590682in}{2.083749in}}%
\pgfpathlineto{\pgfqpoint{2.592443in}{2.075445in}}%
\pgfpathlineto{\pgfqpoint{2.594205in}{2.081465in}}%
\pgfpathlineto{\pgfqpoint{2.595966in}{2.079908in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{2.080866in}}%
\pgfpathlineto{\pgfqpoint{2.599489in}{2.079713in}}%
\pgfpathlineto{\pgfqpoint{2.603011in}{2.087349in}}%
\pgfpathlineto{\pgfqpoint{2.604773in}{2.084143in}}%
\pgfpathlineto{\pgfqpoint{2.610057in}{2.089745in}}%
\pgfpathlineto{\pgfqpoint{2.611818in}{2.086444in}}%
\pgfpathlineto{\pgfqpoint{2.613580in}{2.089819in}}%
\pgfpathlineto{\pgfqpoint{2.618864in}{2.088735in}}%
\pgfpathlineto{\pgfqpoint{2.620625in}{2.090786in}}%
\pgfpathlineto{\pgfqpoint{2.622386in}{2.087371in}}%
\pgfpathlineto{\pgfqpoint{2.625909in}{2.089826in}}%
\pgfpathlineto{\pgfqpoint{2.627670in}{2.087395in}}%
\pgfpathlineto{\pgfqpoint{2.632955in}{2.089353in}}%
\pgfpathlineto{\pgfqpoint{2.641761in}{2.090874in}}%
\pgfpathlineto{\pgfqpoint{2.643523in}{2.087745in}}%
\pgfpathlineto{\pgfqpoint{2.645284in}{2.091384in}}%
\pgfpathlineto{\pgfqpoint{2.648807in}{2.089334in}}%
\pgfpathlineto{\pgfqpoint{2.650568in}{2.090710in}}%
\pgfpathlineto{\pgfqpoint{2.652330in}{2.088813in}}%
\pgfpathlineto{\pgfqpoint{2.655852in}{2.091947in}}%
\pgfpathlineto{\pgfqpoint{2.657614in}{2.088291in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{2.091027in}}%
\pgfpathlineto{\pgfqpoint{2.662898in}{2.089390in}}%
\pgfpathlineto{\pgfqpoint{2.664659in}{2.091171in}}%
\pgfpathlineto{\pgfqpoint{2.668182in}{2.090584in}}%
\pgfpathlineto{\pgfqpoint{2.669943in}{2.091964in}}%
\pgfpathlineto{\pgfqpoint{2.671705in}{2.089496in}}%
\pgfpathlineto{\pgfqpoint{2.675227in}{2.091450in}}%
\pgfpathlineto{\pgfqpoint{2.676989in}{2.089030in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{2.091392in}}%
\pgfpathlineto{\pgfqpoint{2.682273in}{2.090081in}}%
\pgfpathlineto{\pgfqpoint{2.684034in}{2.091197in}}%
\pgfpathlineto{\pgfqpoint{2.685795in}{2.089970in}}%
\pgfpathlineto{\pgfqpoint{2.689318in}{2.091394in}}%
\pgfpathlineto{\pgfqpoint{2.691080in}{2.089937in}}%
\pgfpathlineto{\pgfqpoint{2.694602in}{2.091420in}}%
\pgfpathlineto{\pgfqpoint{2.696364in}{2.089796in}}%
\pgfpathlineto{\pgfqpoint{2.698125in}{2.091527in}}%
\pgfpathlineto{\pgfqpoint{2.705170in}{2.090092in}}%
\pgfpathlineto{\pgfqpoint{2.708693in}{2.091293in}}%
\pgfpathlineto{\pgfqpoint{2.710455in}{2.089332in}}%
\pgfpathlineto{\pgfqpoint{2.712216in}{2.091720in}}%
\pgfpathlineto{\pgfqpoint{2.715739in}{2.089570in}}%
\pgfpathlineto{\pgfqpoint{2.719261in}{2.091273in}}%
\pgfpathlineto{\pgfqpoint{2.724545in}{2.090564in}}%
\pgfpathlineto{\pgfqpoint{2.728068in}{2.090834in}}%
\pgfpathlineto{\pgfqpoint{2.742159in}{2.090907in}}%
\pgfpathlineto{\pgfqpoint{2.747443in}{2.090930in}}%
\pgfpathlineto{\pgfqpoint{2.763295in}{2.090122in}}%
\pgfpathlineto{\pgfqpoint{2.768580in}{2.090923in}}%
\pgfpathlineto{\pgfqpoint{2.793239in}{2.089853in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{2.091156in}}%
\pgfpathlineto{\pgfqpoint{2.798523in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{2.800284in}{2.090733in}}%
\pgfpathlineto{\pgfqpoint{2.803807in}{2.090381in}}%
\pgfpathlineto{\pgfqpoint{3.025739in}{2.089176in}}%
\pgfpathlineto{\pgfqpoint{3.034545in}{2.089055in}}%
\pgfpathlineto{\pgfqpoint{3.039830in}{2.088766in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{2.089080in}}%
\pgfpathlineto{\pgfqpoint{3.085625in}{2.088794in}}%
\pgfpathlineto{\pgfqpoint{3.094432in}{2.088966in}}%
\pgfpathlineto{\pgfqpoint{3.099716in}{2.088667in}}%
\pgfpathlineto{\pgfqpoint{3.348068in}{2.088141in}}%
\pgfpathlineto{\pgfqpoint{3.355114in}{2.087700in}}%
\pgfpathlineto{\pgfqpoint{3.369205in}{2.088054in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{2.087574in}}%
\pgfpathlineto{\pgfqpoint{3.379773in}{2.088036in}}%
\pgfpathlineto{\pgfqpoint{3.386818in}{2.087719in}}%
\pgfpathlineto{\pgfqpoint{3.400909in}{2.087951in}}%
\pgfpathlineto{\pgfqpoint{3.420284in}{2.087444in}}%
\pgfpathlineto{\pgfqpoint{3.427330in}{2.087863in}}%
\pgfpathlineto{\pgfqpoint{3.439659in}{2.087576in}}%
\pgfpathlineto{\pgfqpoint{3.448466in}{2.087664in}}%
\pgfpathlineto{\pgfqpoint{3.460795in}{2.087535in}}%
\pgfpathlineto{\pgfqpoint{3.478409in}{2.087508in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{2.087207in}}%
\pgfpathlineto{\pgfqpoint{3.624602in}{2.087058in}}%
\pgfpathlineto{\pgfqpoint{3.961023in}{2.085818in}}%
\pgfpathlineto{\pgfqpoint{3.966307in}{2.085911in}}%
\pgfpathlineto{\pgfqpoint{3.998011in}{2.085945in}}%
\pgfpathlineto{\pgfqpoint{4.006818in}{2.086025in}}%
\pgfpathlineto{\pgfqpoint{4.322102in}{2.085320in}}%
\pgfpathlineto{\pgfqpoint{4.322102in}{2.085320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.661591in}}%
\pgfpathlineto{\pgfqpoint{0.802898in}{0.660343in}}%
\pgfpathlineto{\pgfqpoint{0.806420in}{0.670580in}}%
\pgfpathlineto{\pgfqpoint{0.808182in}{0.737574in}}%
\pgfpathlineto{\pgfqpoint{0.811705in}{0.941798in}}%
\pgfpathlineto{\pgfqpoint{0.834602in}{1.558678in}}%
\pgfpathlineto{\pgfqpoint{0.836364in}{1.566012in}}%
\pgfpathlineto{\pgfqpoint{0.838125in}{1.616212in}}%
\pgfpathlineto{\pgfqpoint{0.839886in}{1.603522in}}%
\pgfpathlineto{\pgfqpoint{0.841648in}{1.631962in}}%
\pgfpathlineto{\pgfqpoint{0.843409in}{1.687510in}}%
\pgfpathlineto{\pgfqpoint{0.845170in}{1.664186in}}%
\pgfpathlineto{\pgfqpoint{0.846932in}{1.707562in}}%
\pgfpathlineto{\pgfqpoint{0.848693in}{1.675291in}}%
\pgfpathlineto{\pgfqpoint{0.852216in}{1.705402in}}%
\pgfpathlineto{\pgfqpoint{0.853977in}{1.734316in}}%
\pgfpathlineto{\pgfqpoint{0.855739in}{1.729621in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{1.663905in}}%
\pgfpathlineto{\pgfqpoint{0.861023in}{1.732274in}}%
\pgfpathlineto{\pgfqpoint{0.862784in}{1.725192in}}%
\pgfpathlineto{\pgfqpoint{0.864545in}{1.755904in}}%
\pgfpathlineto{\pgfqpoint{0.866307in}{1.743185in}}%
\pgfpathlineto{\pgfqpoint{0.871591in}{1.823283in}}%
\pgfpathlineto{\pgfqpoint{0.873352in}{1.761693in}}%
\pgfpathlineto{\pgfqpoint{0.875114in}{1.790070in}}%
\pgfpathlineto{\pgfqpoint{0.876875in}{1.768722in}}%
\pgfpathlineto{\pgfqpoint{0.878636in}{1.774705in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.829781in}}%
\pgfpathlineto{\pgfqpoint{0.882159in}{1.823380in}}%
\pgfpathlineto{\pgfqpoint{0.883920in}{1.807806in}}%
\pgfpathlineto{\pgfqpoint{0.885682in}{1.747928in}}%
\pgfpathlineto{\pgfqpoint{0.887443in}{1.778415in}}%
\pgfpathlineto{\pgfqpoint{0.889205in}{1.774761in}}%
\pgfpathlineto{\pgfqpoint{0.890966in}{1.798401in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{1.767884in}}%
\pgfpathlineto{\pgfqpoint{0.894489in}{1.838425in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{1.845342in}}%
\pgfpathlineto{\pgfqpoint{0.898011in}{1.781189in}}%
\pgfpathlineto{\pgfqpoint{0.899773in}{1.796351in}}%
\pgfpathlineto{\pgfqpoint{0.901534in}{1.873141in}}%
\pgfpathlineto{\pgfqpoint{0.903295in}{1.795918in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{1.829718in}}%
\pgfpathlineto{\pgfqpoint{0.908580in}{1.813869in}}%
\pgfpathlineto{\pgfqpoint{0.910341in}{1.859210in}}%
\pgfpathlineto{\pgfqpoint{0.912102in}{1.806908in}}%
\pgfpathlineto{\pgfqpoint{0.913864in}{1.821489in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{1.849348in}}%
\pgfpathlineto{\pgfqpoint{0.917386in}{1.799195in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{1.945872in}}%
\pgfpathlineto{\pgfqpoint{0.922670in}{1.871954in}}%
\pgfpathlineto{\pgfqpoint{0.924432in}{1.874511in}}%
\pgfpathlineto{\pgfqpoint{0.926193in}{1.899824in}}%
\pgfpathlineto{\pgfqpoint{0.927955in}{1.838172in}}%
\pgfpathlineto{\pgfqpoint{0.929716in}{1.916501in}}%
\pgfpathlineto{\pgfqpoint{0.931477in}{1.879361in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{1.912649in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.888795in}}%
\pgfpathlineto{\pgfqpoint{0.936761in}{1.973839in}}%
\pgfpathlineto{\pgfqpoint{0.938523in}{1.943697in}}%
\pgfpathlineto{\pgfqpoint{0.940284in}{1.858957in}}%
\pgfpathlineto{\pgfqpoint{0.942045in}{1.881085in}}%
\pgfpathlineto{\pgfqpoint{0.943807in}{1.923986in}}%
\pgfpathlineto{\pgfqpoint{0.945568in}{1.882932in}}%
\pgfpathlineto{\pgfqpoint{0.947330in}{1.954220in}}%
\pgfpathlineto{\pgfqpoint{0.949091in}{1.946193in}}%
\pgfpathlineto{\pgfqpoint{0.950852in}{1.866639in}}%
\pgfpathlineto{\pgfqpoint{0.952614in}{1.892904in}}%
\pgfpathlineto{\pgfqpoint{0.954375in}{1.995843in}}%
\pgfpathlineto{\pgfqpoint{0.956136in}{1.927211in}}%
\pgfpathlineto{\pgfqpoint{0.957898in}{1.970529in}}%
\pgfpathlineto{\pgfqpoint{0.961420in}{1.954941in}}%
\pgfpathlineto{\pgfqpoint{0.963182in}{1.891696in}}%
\pgfpathlineto{\pgfqpoint{0.964943in}{1.917263in}}%
\pgfpathlineto{\pgfqpoint{0.968466in}{1.807268in}}%
\pgfpathlineto{\pgfqpoint{0.971989in}{1.982471in}}%
\pgfpathlineto{\pgfqpoint{0.975511in}{1.881793in}}%
\pgfpathlineto{\pgfqpoint{0.980795in}{1.998920in}}%
\pgfpathlineto{\pgfqpoint{0.984318in}{1.944747in}}%
\pgfpathlineto{\pgfqpoint{0.986080in}{1.950026in}}%
\pgfpathlineto{\pgfqpoint{0.989602in}{1.918756in}}%
\pgfpathlineto{\pgfqpoint{0.991364in}{1.959420in}}%
\pgfpathlineto{\pgfqpoint{0.993125in}{1.941895in}}%
\pgfpathlineto{\pgfqpoint{0.994886in}{1.949722in}}%
\pgfpathlineto{\pgfqpoint{0.998409in}{1.906460in}}%
\pgfpathlineto{\pgfqpoint{1.000170in}{1.996144in}}%
\pgfpathlineto{\pgfqpoint{1.001932in}{1.874908in}}%
\pgfpathlineto{\pgfqpoint{1.005455in}{1.983423in}}%
\pgfpathlineto{\pgfqpoint{1.008977in}{1.956992in}}%
\pgfpathlineto{\pgfqpoint{1.010739in}{2.007736in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.911718in}}%
\pgfpathlineto{\pgfqpoint{1.014261in}{1.990645in}}%
\pgfpathlineto{\pgfqpoint{1.016023in}{1.950965in}}%
\pgfpathlineto{\pgfqpoint{1.017784in}{1.990539in}}%
\pgfpathlineto{\pgfqpoint{1.019545in}{1.955868in}}%
\pgfpathlineto{\pgfqpoint{1.023068in}{2.019996in}}%
\pgfpathlineto{\pgfqpoint{1.024830in}{1.928795in}}%
\pgfpathlineto{\pgfqpoint{1.026591in}{2.018750in}}%
\pgfpathlineto{\pgfqpoint{1.028352in}{2.025928in}}%
\pgfpathlineto{\pgfqpoint{1.030114in}{1.965966in}}%
\pgfpathlineto{\pgfqpoint{1.031875in}{2.006075in}}%
\pgfpathlineto{\pgfqpoint{1.033636in}{2.009105in}}%
\pgfpathlineto{\pgfqpoint{1.035398in}{2.025031in}}%
\pgfpathlineto{\pgfqpoint{1.037159in}{2.015368in}}%
\pgfpathlineto{\pgfqpoint{1.038920in}{2.048945in}}%
\pgfpathlineto{\pgfqpoint{1.040682in}{1.926112in}}%
\pgfpathlineto{\pgfqpoint{1.042443in}{1.984297in}}%
\pgfpathlineto{\pgfqpoint{1.044205in}{1.968765in}}%
\pgfpathlineto{\pgfqpoint{1.045966in}{2.029138in}}%
\pgfpathlineto{\pgfqpoint{1.047727in}{1.907666in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{2.057873in}}%
\pgfpathlineto{\pgfqpoint{1.053011in}{1.999002in}}%
\pgfpathlineto{\pgfqpoint{1.054773in}{1.998902in}}%
\pgfpathlineto{\pgfqpoint{1.056534in}{1.898530in}}%
\pgfpathlineto{\pgfqpoint{1.060057in}{2.022668in}}%
\pgfpathlineto{\pgfqpoint{1.063580in}{1.886670in}}%
\pgfpathlineto{\pgfqpoint{1.065341in}{2.006253in}}%
\pgfpathlineto{\pgfqpoint{1.067102in}{1.924230in}}%
\pgfpathlineto{\pgfqpoint{1.070625in}{2.008358in}}%
\pgfpathlineto{\pgfqpoint{1.072386in}{2.008263in}}%
\pgfpathlineto{\pgfqpoint{1.074148in}{1.993167in}}%
\pgfpathlineto{\pgfqpoint{1.075909in}{2.008368in}}%
\pgfpathlineto{\pgfqpoint{1.077670in}{1.936259in}}%
\pgfpathlineto{\pgfqpoint{1.079432in}{2.047040in}}%
\pgfpathlineto{\pgfqpoint{1.081193in}{1.936885in}}%
\pgfpathlineto{\pgfqpoint{1.082955in}{2.029051in}}%
\pgfpathlineto{\pgfqpoint{1.084716in}{1.953324in}}%
\pgfpathlineto{\pgfqpoint{1.086477in}{1.969605in}}%
\pgfpathlineto{\pgfqpoint{1.088239in}{1.961226in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{2.078607in}}%
\pgfpathlineto{\pgfqpoint{1.093523in}{1.991200in}}%
\pgfpathlineto{\pgfqpoint{1.095284in}{2.004057in}}%
\pgfpathlineto{\pgfqpoint{1.097045in}{1.997281in}}%
\pgfpathlineto{\pgfqpoint{1.098807in}{2.034161in}}%
\pgfpathlineto{\pgfqpoint{1.100568in}{2.017654in}}%
\pgfpathlineto{\pgfqpoint{1.104091in}{2.077066in}}%
\pgfpathlineto{\pgfqpoint{1.107614in}{1.978630in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.985331in}}%
\pgfpathlineto{\pgfqpoint{1.112898in}{2.046197in}}%
\pgfpathlineto{\pgfqpoint{1.116420in}{1.986084in}}%
\pgfpathlineto{\pgfqpoint{1.118182in}{2.028485in}}%
\pgfpathlineto{\pgfqpoint{1.121705in}{1.985108in}}%
\pgfpathlineto{\pgfqpoint{1.123466in}{2.033139in}}%
\pgfpathlineto{\pgfqpoint{1.125227in}{1.969283in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{2.024929in}}%
\pgfpathlineto{\pgfqpoint{1.130511in}{1.999215in}}%
\pgfpathlineto{\pgfqpoint{1.134034in}{2.050198in}}%
\pgfpathlineto{\pgfqpoint{1.135795in}{2.024424in}}%
\pgfpathlineto{\pgfqpoint{1.137557in}{2.048992in}}%
\pgfpathlineto{\pgfqpoint{1.139318in}{2.040943in}}%
\pgfpathlineto{\pgfqpoint{1.141080in}{2.009165in}}%
\pgfpathlineto{\pgfqpoint{1.142841in}{2.030464in}}%
\pgfpathlineto{\pgfqpoint{1.144602in}{1.996783in}}%
\pgfpathlineto{\pgfqpoint{1.148125in}{2.055599in}}%
\pgfpathlineto{\pgfqpoint{1.149886in}{2.034267in}}%
\pgfpathlineto{\pgfqpoint{1.151648in}{1.977131in}}%
\pgfpathlineto{\pgfqpoint{1.153409in}{2.062642in}}%
\pgfpathlineto{\pgfqpoint{1.155170in}{2.041803in}}%
\pgfpathlineto{\pgfqpoint{1.156932in}{2.067636in}}%
\pgfpathlineto{\pgfqpoint{1.158693in}{2.066764in}}%
\pgfpathlineto{\pgfqpoint{1.160455in}{2.112852in}}%
\pgfpathlineto{\pgfqpoint{1.162216in}{2.053836in}}%
\pgfpathlineto{\pgfqpoint{1.165739in}{2.069903in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{2.077651in}}%
\pgfpathlineto{\pgfqpoint{1.169261in}{2.052103in}}%
\pgfpathlineto{\pgfqpoint{1.171023in}{2.092339in}}%
\pgfpathlineto{\pgfqpoint{1.172784in}{2.048918in}}%
\pgfpathlineto{\pgfqpoint{1.174545in}{2.050769in}}%
\pgfpathlineto{\pgfqpoint{1.176307in}{2.129976in}}%
\pgfpathlineto{\pgfqpoint{1.178068in}{2.051707in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{2.054351in}}%
\pgfpathlineto{\pgfqpoint{1.181591in}{2.083089in}}%
\pgfpathlineto{\pgfqpoint{1.183352in}{1.979268in}}%
\pgfpathlineto{\pgfqpoint{1.186875in}{2.095106in}}%
\pgfpathlineto{\pgfqpoint{1.190398in}{2.034012in}}%
\pgfpathlineto{\pgfqpoint{1.192159in}{2.102942in}}%
\pgfpathlineto{\pgfqpoint{1.193920in}{2.099548in}}%
\pgfpathlineto{\pgfqpoint{1.195682in}{2.041690in}}%
\pgfpathlineto{\pgfqpoint{1.199205in}{2.049511in}}%
\pgfpathlineto{\pgfqpoint{1.200966in}{2.062913in}}%
\pgfpathlineto{\pgfqpoint{1.202727in}{2.039348in}}%
\pgfpathlineto{\pgfqpoint{1.204489in}{2.061925in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.024960in}}%
\pgfpathlineto{\pgfqpoint{1.208011in}{2.030670in}}%
\pgfpathlineto{\pgfqpoint{1.209773in}{2.018672in}}%
\pgfpathlineto{\pgfqpoint{1.211534in}{2.019545in}}%
\pgfpathlineto{\pgfqpoint{1.213295in}{2.113477in}}%
\pgfpathlineto{\pgfqpoint{1.215057in}{2.000253in}}%
\pgfpathlineto{\pgfqpoint{1.216818in}{2.094408in}}%
\pgfpathlineto{\pgfqpoint{1.222102in}{2.007101in}}%
\pgfpathlineto{\pgfqpoint{1.223864in}{2.022970in}}%
\pgfpathlineto{\pgfqpoint{1.225625in}{1.996228in}}%
\pgfpathlineto{\pgfqpoint{1.227386in}{2.071425in}}%
\pgfpathlineto{\pgfqpoint{1.232670in}{2.005417in}}%
\pgfpathlineto{\pgfqpoint{1.234432in}{2.116309in}}%
\pgfpathlineto{\pgfqpoint{1.236193in}{2.036338in}}%
\pgfpathlineto{\pgfqpoint{1.237955in}{2.109395in}}%
\pgfpathlineto{\pgfqpoint{1.239716in}{2.018392in}}%
\pgfpathlineto{\pgfqpoint{1.243239in}{2.109630in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{2.033193in}}%
\pgfpathlineto{\pgfqpoint{1.246761in}{2.087448in}}%
\pgfpathlineto{\pgfqpoint{1.250284in}{2.022568in}}%
\pgfpathlineto{\pgfqpoint{1.255568in}{2.111298in}}%
\pgfpathlineto{\pgfqpoint{1.257330in}{2.075840in}}%
\pgfpathlineto{\pgfqpoint{1.259091in}{2.080761in}}%
\pgfpathlineto{\pgfqpoint{1.260852in}{2.032315in}}%
\pgfpathlineto{\pgfqpoint{1.262614in}{2.032511in}}%
\pgfpathlineto{\pgfqpoint{1.264375in}{2.091032in}}%
\pgfpathlineto{\pgfqpoint{1.267898in}{2.013225in}}%
\pgfpathlineto{\pgfqpoint{1.269659in}{2.111617in}}%
\pgfpathlineto{\pgfqpoint{1.271420in}{2.053811in}}%
\pgfpathlineto{\pgfqpoint{1.273182in}{2.070191in}}%
\pgfpathlineto{\pgfqpoint{1.274943in}{2.060569in}}%
\pgfpathlineto{\pgfqpoint{1.276705in}{1.973152in}}%
\pgfpathlineto{\pgfqpoint{1.278466in}{2.066865in}}%
\pgfpathlineto{\pgfqpoint{1.281989in}{2.025569in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{2.059588in}}%
\pgfpathlineto{\pgfqpoint{1.287273in}{2.042729in}}%
\pgfpathlineto{\pgfqpoint{1.289034in}{2.045619in}}%
\pgfpathlineto{\pgfqpoint{1.290795in}{2.085335in}}%
\pgfpathlineto{\pgfqpoint{1.294318in}{2.038164in}}%
\pgfpathlineto{\pgfqpoint{1.297841in}{2.100337in}}%
\pgfpathlineto{\pgfqpoint{1.299602in}{2.019498in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{2.125083in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{2.037174in}}%
\pgfpathlineto{\pgfqpoint{1.304886in}{2.054904in}}%
\pgfpathlineto{\pgfqpoint{1.308409in}{2.114685in}}%
\pgfpathlineto{\pgfqpoint{1.310170in}{2.028293in}}%
\pgfpathlineto{\pgfqpoint{1.311932in}{2.049811in}}%
\pgfpathlineto{\pgfqpoint{1.313693in}{2.030429in}}%
\pgfpathlineto{\pgfqpoint{1.315455in}{2.110095in}}%
\pgfpathlineto{\pgfqpoint{1.317216in}{2.065176in}}%
\pgfpathlineto{\pgfqpoint{1.318977in}{2.106473in}}%
\pgfpathlineto{\pgfqpoint{1.320739in}{2.106995in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{2.122362in}}%
\pgfpathlineto{\pgfqpoint{1.324261in}{2.157263in}}%
\pgfpathlineto{\pgfqpoint{1.326023in}{2.022067in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{2.080420in}}%
\pgfpathlineto{\pgfqpoint{1.331307in}{2.035456in}}%
\pgfpathlineto{\pgfqpoint{1.333068in}{2.107267in}}%
\pgfpathlineto{\pgfqpoint{1.334830in}{2.108015in}}%
\pgfpathlineto{\pgfqpoint{1.336591in}{2.044920in}}%
\pgfpathlineto{\pgfqpoint{1.338352in}{2.164182in}}%
\pgfpathlineto{\pgfqpoint{1.340114in}{2.096205in}}%
\pgfpathlineto{\pgfqpoint{1.341875in}{2.111867in}}%
\pgfpathlineto{\pgfqpoint{1.343636in}{2.066960in}}%
\pgfpathlineto{\pgfqpoint{1.347159in}{2.115250in}}%
\pgfpathlineto{\pgfqpoint{1.348920in}{2.045987in}}%
\pgfpathlineto{\pgfqpoint{1.350682in}{2.109602in}}%
\pgfpathlineto{\pgfqpoint{1.352443in}{2.009542in}}%
\pgfpathlineto{\pgfqpoint{1.354205in}{2.072338in}}%
\pgfpathlineto{\pgfqpoint{1.355966in}{2.064894in}}%
\pgfpathlineto{\pgfqpoint{1.357727in}{2.129416in}}%
\pgfpathlineto{\pgfqpoint{1.359489in}{2.106818in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{2.054480in}}%
\pgfpathlineto{\pgfqpoint{1.363011in}{2.182611in}}%
\pgfpathlineto{\pgfqpoint{1.364773in}{2.090129in}}%
\pgfpathlineto{\pgfqpoint{1.366534in}{2.153068in}}%
\pgfpathlineto{\pgfqpoint{1.370057in}{2.094223in}}%
\pgfpathlineto{\pgfqpoint{1.371818in}{2.119867in}}%
\pgfpathlineto{\pgfqpoint{1.373580in}{1.994030in}}%
\pgfpathlineto{\pgfqpoint{1.375341in}{2.125445in}}%
\pgfpathlineto{\pgfqpoint{1.377102in}{2.037628in}}%
\pgfpathlineto{\pgfqpoint{1.380625in}{2.063621in}}%
\pgfpathlineto{\pgfqpoint{1.382386in}{2.049008in}}%
\pgfpathlineto{\pgfqpoint{1.384148in}{2.150205in}}%
\pgfpathlineto{\pgfqpoint{1.385909in}{2.029726in}}%
\pgfpathlineto{\pgfqpoint{1.387670in}{2.145308in}}%
\pgfpathlineto{\pgfqpoint{1.389432in}{2.091246in}}%
\pgfpathlineto{\pgfqpoint{1.391193in}{2.175753in}}%
\pgfpathlineto{\pgfqpoint{1.392955in}{2.138142in}}%
\pgfpathlineto{\pgfqpoint{1.394716in}{2.037043in}}%
\pgfpathlineto{\pgfqpoint{1.398239in}{2.166079in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.093017in}}%
\pgfpathlineto{\pgfqpoint{1.401761in}{2.085119in}}%
\pgfpathlineto{\pgfqpoint{1.405284in}{2.121688in}}%
\pgfpathlineto{\pgfqpoint{1.408807in}{2.068757in}}%
\pgfpathlineto{\pgfqpoint{1.410568in}{2.088540in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{2.138551in}}%
\pgfpathlineto{\pgfqpoint{1.415852in}{2.079087in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{2.060326in}}%
\pgfpathlineto{\pgfqpoint{1.419375in}{2.118523in}}%
\pgfpathlineto{\pgfqpoint{1.422898in}{2.047002in}}%
\pgfpathlineto{\pgfqpoint{1.426420in}{2.070444in}}%
\pgfpathlineto{\pgfqpoint{1.428182in}{2.059332in}}%
\pgfpathlineto{\pgfqpoint{1.429943in}{2.063848in}}%
\pgfpathlineto{\pgfqpoint{1.431705in}{2.075207in}}%
\pgfpathlineto{\pgfqpoint{1.433466in}{2.034913in}}%
\pgfpathlineto{\pgfqpoint{1.435227in}{2.074854in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{2.063916in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{2.096958in}}%
\pgfpathlineto{\pgfqpoint{1.440511in}{2.080439in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{2.107842in}}%
\pgfpathlineto{\pgfqpoint{1.444034in}{2.186062in}}%
\pgfpathlineto{\pgfqpoint{1.449318in}{2.044342in}}%
\pgfpathlineto{\pgfqpoint{1.451080in}{2.093685in}}%
\pgfpathlineto{\pgfqpoint{1.452841in}{2.074369in}}%
\pgfpathlineto{\pgfqpoint{1.454602in}{2.150307in}}%
\pgfpathlineto{\pgfqpoint{1.456364in}{2.084054in}}%
\pgfpathlineto{\pgfqpoint{1.458125in}{2.102462in}}%
\pgfpathlineto{\pgfqpoint{1.459886in}{2.043377in}}%
\pgfpathlineto{\pgfqpoint{1.465170in}{2.137324in}}%
\pgfpathlineto{\pgfqpoint{1.466932in}{2.032456in}}%
\pgfpathlineto{\pgfqpoint{1.468693in}{2.123196in}}%
\pgfpathlineto{\pgfqpoint{1.470455in}{2.103307in}}%
\pgfpathlineto{\pgfqpoint{1.472216in}{2.058768in}}%
\pgfpathlineto{\pgfqpoint{1.473977in}{2.093436in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{2.089360in}}%
\pgfpathlineto{\pgfqpoint{1.479261in}{2.150860in}}%
\pgfpathlineto{\pgfqpoint{1.481023in}{2.111565in}}%
\pgfpathlineto{\pgfqpoint{1.482784in}{2.140166in}}%
\pgfpathlineto{\pgfqpoint{1.484545in}{2.120977in}}%
\pgfpathlineto{\pgfqpoint{1.486307in}{2.178241in}}%
\pgfpathlineto{\pgfqpoint{1.489830in}{2.053535in}}%
\pgfpathlineto{\pgfqpoint{1.493352in}{2.112304in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{2.125048in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{2.052391in}}%
\pgfpathlineto{\pgfqpoint{1.498636in}{2.059570in}}%
\pgfpathlineto{\pgfqpoint{1.500398in}{2.154343in}}%
\pgfpathlineto{\pgfqpoint{1.502159in}{2.144407in}}%
\pgfpathlineto{\pgfqpoint{1.503920in}{2.163151in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{2.142726in}}%
\pgfpathlineto{\pgfqpoint{1.507443in}{2.145378in}}%
\pgfpathlineto{\pgfqpoint{1.509205in}{2.120880in}}%
\pgfpathlineto{\pgfqpoint{1.510966in}{2.070585in}}%
\pgfpathlineto{\pgfqpoint{1.512727in}{2.065433in}}%
\pgfpathlineto{\pgfqpoint{1.514489in}{2.209898in}}%
\pgfpathlineto{\pgfqpoint{1.518011in}{2.123883in}}%
\pgfpathlineto{\pgfqpoint{1.519773in}{2.153365in}}%
\pgfpathlineto{\pgfqpoint{1.521534in}{2.101322in}}%
\pgfpathlineto{\pgfqpoint{1.523295in}{2.111326in}}%
\pgfpathlineto{\pgfqpoint{1.525057in}{2.175880in}}%
\pgfpathlineto{\pgfqpoint{1.528580in}{2.100822in}}%
\pgfpathlineto{\pgfqpoint{1.530341in}{2.110435in}}%
\pgfpathlineto{\pgfqpoint{1.533864in}{2.021888in}}%
\pgfpathlineto{\pgfqpoint{1.535625in}{2.115368in}}%
\pgfpathlineto{\pgfqpoint{1.537386in}{2.115299in}}%
\pgfpathlineto{\pgfqpoint{1.540909in}{2.148551in}}%
\pgfpathlineto{\pgfqpoint{1.544432in}{2.062722in}}%
\pgfpathlineto{\pgfqpoint{1.546193in}{2.101922in}}%
\pgfpathlineto{\pgfqpoint{1.549716in}{2.075580in}}%
\pgfpathlineto{\pgfqpoint{1.551477in}{2.058341in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{2.189414in}}%
\pgfpathlineto{\pgfqpoint{1.556761in}{2.207647in}}%
\pgfpathlineto{\pgfqpoint{1.560284in}{2.100820in}}%
\pgfpathlineto{\pgfqpoint{1.562045in}{2.176634in}}%
\pgfpathlineto{\pgfqpoint{1.563807in}{2.095656in}}%
\pgfpathlineto{\pgfqpoint{1.565568in}{2.149431in}}%
\pgfpathlineto{\pgfqpoint{1.570852in}{2.083142in}}%
\pgfpathlineto{\pgfqpoint{1.572614in}{2.140176in}}%
\pgfpathlineto{\pgfqpoint{1.574375in}{2.101104in}}%
\pgfpathlineto{\pgfqpoint{1.577898in}{2.185510in}}%
\pgfpathlineto{\pgfqpoint{1.579659in}{2.168690in}}%
\pgfpathlineto{\pgfqpoint{1.581420in}{2.112938in}}%
\pgfpathlineto{\pgfqpoint{1.583182in}{2.121351in}}%
\pgfpathlineto{\pgfqpoint{1.584943in}{2.103914in}}%
\pgfpathlineto{\pgfqpoint{1.586705in}{2.045269in}}%
\pgfpathlineto{\pgfqpoint{1.588466in}{2.144607in}}%
\pgfpathlineto{\pgfqpoint{1.590227in}{2.124167in}}%
\pgfpathlineto{\pgfqpoint{1.591989in}{2.080420in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.106109in}}%
\pgfpathlineto{\pgfqpoint{1.595511in}{2.180471in}}%
\pgfpathlineto{\pgfqpoint{1.597273in}{2.182328in}}%
\pgfpathlineto{\pgfqpoint{1.599034in}{2.101736in}}%
\pgfpathlineto{\pgfqpoint{1.600795in}{2.155412in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{2.132875in}}%
\pgfpathlineto{\pgfqpoint{1.604318in}{2.149780in}}%
\pgfpathlineto{\pgfqpoint{1.606080in}{2.126173in}}%
\pgfpathlineto{\pgfqpoint{1.607841in}{2.124924in}}%
\pgfpathlineto{\pgfqpoint{1.609602in}{2.138823in}}%
\pgfpathlineto{\pgfqpoint{1.611364in}{2.168591in}}%
\pgfpathlineto{\pgfqpoint{1.614886in}{2.104325in}}%
\pgfpathlineto{\pgfqpoint{1.616648in}{2.120213in}}%
\pgfpathlineto{\pgfqpoint{1.618409in}{2.152259in}}%
\pgfpathlineto{\pgfqpoint{1.620170in}{2.111293in}}%
\pgfpathlineto{\pgfqpoint{1.623693in}{2.147119in}}%
\pgfpathlineto{\pgfqpoint{1.627216in}{2.119926in}}%
\pgfpathlineto{\pgfqpoint{1.628977in}{2.080972in}}%
\pgfpathlineto{\pgfqpoint{1.630739in}{2.140474in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{2.093628in}}%
\pgfpathlineto{\pgfqpoint{1.634261in}{2.138647in}}%
\pgfpathlineto{\pgfqpoint{1.636023in}{2.113366in}}%
\pgfpathlineto{\pgfqpoint{1.637784in}{2.140610in}}%
\pgfpathlineto{\pgfqpoint{1.639545in}{2.067801in}}%
\pgfpathlineto{\pgfqpoint{1.641307in}{2.170120in}}%
\pgfpathlineto{\pgfqpoint{1.643068in}{2.043500in}}%
\pgfpathlineto{\pgfqpoint{1.644830in}{2.139856in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{2.055997in}}%
\pgfpathlineto{\pgfqpoint{1.648352in}{2.136112in}}%
\pgfpathlineto{\pgfqpoint{1.650114in}{2.143999in}}%
\pgfpathlineto{\pgfqpoint{1.651875in}{2.124529in}}%
\pgfpathlineto{\pgfqpoint{1.653636in}{2.204770in}}%
\pgfpathlineto{\pgfqpoint{1.657159in}{2.128554in}}%
\pgfpathlineto{\pgfqpoint{1.658920in}{2.116412in}}%
\pgfpathlineto{\pgfqpoint{1.660682in}{2.128386in}}%
\pgfpathlineto{\pgfqpoint{1.664205in}{2.165496in}}%
\pgfpathlineto{\pgfqpoint{1.665966in}{2.091716in}}%
\pgfpathlineto{\pgfqpoint{1.669489in}{2.138305in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{2.089034in}}%
\pgfpathlineto{\pgfqpoint{1.673011in}{2.087845in}}%
\pgfpathlineto{\pgfqpoint{1.676534in}{2.091993in}}%
\pgfpathlineto{\pgfqpoint{1.678295in}{2.114817in}}%
\pgfpathlineto{\pgfqpoint{1.680057in}{2.159704in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{2.152789in}}%
\pgfpathlineto{\pgfqpoint{1.683580in}{2.207385in}}%
\pgfpathlineto{\pgfqpoint{1.685341in}{2.144171in}}%
\pgfpathlineto{\pgfqpoint{1.687102in}{2.222477in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{2.095195in}}%
\pgfpathlineto{\pgfqpoint{1.692386in}{2.070983in}}%
\pgfpathlineto{\pgfqpoint{1.694148in}{2.146211in}}%
\pgfpathlineto{\pgfqpoint{1.695909in}{2.140626in}}%
\pgfpathlineto{\pgfqpoint{1.697670in}{2.208022in}}%
\pgfpathlineto{\pgfqpoint{1.699432in}{2.145437in}}%
\pgfpathlineto{\pgfqpoint{1.701193in}{2.150489in}}%
\pgfpathlineto{\pgfqpoint{1.702955in}{2.236485in}}%
\pgfpathlineto{\pgfqpoint{1.706477in}{2.109276in}}%
\pgfpathlineto{\pgfqpoint{1.708239in}{2.173033in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{2.093386in}}%
\pgfpathlineto{\pgfqpoint{1.711761in}{2.088951in}}%
\pgfpathlineto{\pgfqpoint{1.713523in}{2.191768in}}%
\pgfpathlineto{\pgfqpoint{1.715284in}{2.111304in}}%
\pgfpathlineto{\pgfqpoint{1.717045in}{2.173913in}}%
\pgfpathlineto{\pgfqpoint{1.718807in}{2.169034in}}%
\pgfpathlineto{\pgfqpoint{1.720568in}{2.208973in}}%
\pgfpathlineto{\pgfqpoint{1.722330in}{2.185399in}}%
\pgfpathlineto{\pgfqpoint{1.724091in}{2.201445in}}%
\pgfpathlineto{\pgfqpoint{1.727614in}{2.137326in}}%
\pgfpathlineto{\pgfqpoint{1.729375in}{2.241826in}}%
\pgfpathlineto{\pgfqpoint{1.732898in}{2.084366in}}%
\pgfpathlineto{\pgfqpoint{1.736420in}{2.231668in}}%
\pgfpathlineto{\pgfqpoint{1.738182in}{2.225720in}}%
\pgfpathlineto{\pgfqpoint{1.739943in}{2.143958in}}%
\pgfpathlineto{\pgfqpoint{1.741705in}{2.183341in}}%
\pgfpathlineto{\pgfqpoint{1.743466in}{2.172109in}}%
\pgfpathlineto{\pgfqpoint{1.746989in}{2.229641in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{2.118295in}}%
\pgfpathlineto{\pgfqpoint{1.750511in}{2.178844in}}%
\pgfpathlineto{\pgfqpoint{1.752273in}{2.119220in}}%
\pgfpathlineto{\pgfqpoint{1.755795in}{2.224500in}}%
\pgfpathlineto{\pgfqpoint{1.757557in}{2.211465in}}%
\pgfpathlineto{\pgfqpoint{1.759318in}{2.126755in}}%
\pgfpathlineto{\pgfqpoint{1.761080in}{2.192998in}}%
\pgfpathlineto{\pgfqpoint{1.762841in}{2.128415in}}%
\pgfpathlineto{\pgfqpoint{1.766364in}{2.211031in}}%
\pgfpathlineto{\pgfqpoint{1.768125in}{2.131421in}}%
\pgfpathlineto{\pgfqpoint{1.769886in}{2.168123in}}%
\pgfpathlineto{\pgfqpoint{1.771648in}{2.162561in}}%
\pgfpathlineto{\pgfqpoint{1.773409in}{2.166379in}}%
\pgfpathlineto{\pgfqpoint{1.776932in}{2.119188in}}%
\pgfpathlineto{\pgfqpoint{1.778693in}{2.177636in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{2.147679in}}%
\pgfpathlineto{\pgfqpoint{1.782216in}{2.207210in}}%
\pgfpathlineto{\pgfqpoint{1.783977in}{2.165301in}}%
\pgfpathlineto{\pgfqpoint{1.785739in}{2.168441in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.107184in}}%
\pgfpathlineto{\pgfqpoint{1.789261in}{2.170017in}}%
\pgfpathlineto{\pgfqpoint{1.791023in}{2.119002in}}%
\pgfpathlineto{\pgfqpoint{1.792784in}{2.240194in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{2.141166in}}%
\pgfpathlineto{\pgfqpoint{1.796307in}{2.178925in}}%
\pgfpathlineto{\pgfqpoint{1.798068in}{2.101370in}}%
\pgfpathlineto{\pgfqpoint{1.799830in}{2.128491in}}%
\pgfpathlineto{\pgfqpoint{1.801591in}{2.201572in}}%
\pgfpathlineto{\pgfqpoint{1.805114in}{2.076310in}}%
\pgfpathlineto{\pgfqpoint{1.806875in}{2.278001in}}%
\pgfpathlineto{\pgfqpoint{1.810398in}{2.135433in}}%
\pgfpathlineto{\pgfqpoint{1.812159in}{2.123497in}}%
\pgfpathlineto{\pgfqpoint{1.813920in}{2.178590in}}%
\pgfpathlineto{\pgfqpoint{1.815682in}{2.148701in}}%
\pgfpathlineto{\pgfqpoint{1.817443in}{2.204741in}}%
\pgfpathlineto{\pgfqpoint{1.819205in}{2.125311in}}%
\pgfpathlineto{\pgfqpoint{1.820966in}{2.201604in}}%
\pgfpathlineto{\pgfqpoint{1.822727in}{2.158506in}}%
\pgfpathlineto{\pgfqpoint{1.824489in}{2.154105in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{2.144917in}}%
\pgfpathlineto{\pgfqpoint{1.829773in}{2.122210in}}%
\pgfpathlineto{\pgfqpoint{1.831534in}{2.154390in}}%
\pgfpathlineto{\pgfqpoint{1.833295in}{2.158280in}}%
\pgfpathlineto{\pgfqpoint{1.835057in}{2.138113in}}%
\pgfpathlineto{\pgfqpoint{1.836818in}{2.173094in}}%
\pgfpathlineto{\pgfqpoint{1.838580in}{2.151268in}}%
\pgfpathlineto{\pgfqpoint{1.840341in}{2.161032in}}%
\pgfpathlineto{\pgfqpoint{1.842102in}{2.121299in}}%
\pgfpathlineto{\pgfqpoint{1.843864in}{2.232702in}}%
\pgfpathlineto{\pgfqpoint{1.845625in}{2.151159in}}%
\pgfpathlineto{\pgfqpoint{1.847386in}{2.161660in}}%
\pgfpathlineto{\pgfqpoint{1.849148in}{2.205236in}}%
\pgfpathlineto{\pgfqpoint{1.850909in}{2.186865in}}%
\pgfpathlineto{\pgfqpoint{1.854432in}{2.133893in}}%
\pgfpathlineto{\pgfqpoint{1.856193in}{2.189070in}}%
\pgfpathlineto{\pgfqpoint{1.857955in}{2.110978in}}%
\pgfpathlineto{\pgfqpoint{1.861477in}{2.225795in}}%
\pgfpathlineto{\pgfqpoint{1.863239in}{2.073653in}}%
\pgfpathlineto{\pgfqpoint{1.866761in}{2.227181in}}%
\pgfpathlineto{\pgfqpoint{1.868523in}{2.195536in}}%
\pgfpathlineto{\pgfqpoint{1.870284in}{2.198126in}}%
\pgfpathlineto{\pgfqpoint{1.872045in}{2.143480in}}%
\pgfpathlineto{\pgfqpoint{1.877330in}{2.190570in}}%
\pgfpathlineto{\pgfqpoint{1.879091in}{2.143993in}}%
\pgfpathlineto{\pgfqpoint{1.882614in}{2.199800in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{2.158981in}}%
\pgfpathlineto{\pgfqpoint{1.886136in}{2.171892in}}%
\pgfpathlineto{\pgfqpoint{1.887898in}{2.161346in}}%
\pgfpathlineto{\pgfqpoint{1.889659in}{2.192963in}}%
\pgfpathlineto{\pgfqpoint{1.891420in}{2.147186in}}%
\pgfpathlineto{\pgfqpoint{1.894943in}{2.198051in}}%
\pgfpathlineto{\pgfqpoint{1.896705in}{2.212327in}}%
\pgfpathlineto{\pgfqpoint{1.898466in}{2.182178in}}%
\pgfpathlineto{\pgfqpoint{1.900227in}{2.187587in}}%
\pgfpathlineto{\pgfqpoint{1.901989in}{2.123148in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{2.168008in}}%
\pgfpathlineto{\pgfqpoint{1.905511in}{2.160804in}}%
\pgfpathlineto{\pgfqpoint{1.907273in}{2.183152in}}%
\pgfpathlineto{\pgfqpoint{1.909034in}{2.161011in}}%
\pgfpathlineto{\pgfqpoint{1.910795in}{2.169622in}}%
\pgfpathlineto{\pgfqpoint{1.912557in}{2.161328in}}%
\pgfpathlineto{\pgfqpoint{1.914318in}{2.200491in}}%
\pgfpathlineto{\pgfqpoint{1.917841in}{2.170278in}}%
\pgfpathlineto{\pgfqpoint{1.919602in}{2.217977in}}%
\pgfpathlineto{\pgfqpoint{1.921364in}{2.069390in}}%
\pgfpathlineto{\pgfqpoint{1.923125in}{2.187100in}}%
\pgfpathlineto{\pgfqpoint{1.926648in}{2.133538in}}%
\pgfpathlineto{\pgfqpoint{1.931932in}{2.214720in}}%
\pgfpathlineto{\pgfqpoint{1.935455in}{2.163758in}}%
\pgfpathlineto{\pgfqpoint{1.938977in}{2.224093in}}%
\pgfpathlineto{\pgfqpoint{1.940739in}{2.146409in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{2.244754in}}%
\pgfpathlineto{\pgfqpoint{1.944261in}{2.187844in}}%
\pgfpathlineto{\pgfqpoint{1.946023in}{2.206397in}}%
\pgfpathlineto{\pgfqpoint{1.947784in}{2.287156in}}%
\pgfpathlineto{\pgfqpoint{1.949545in}{2.162544in}}%
\pgfpathlineto{\pgfqpoint{1.951307in}{2.151561in}}%
\pgfpathlineto{\pgfqpoint{1.954830in}{2.194606in}}%
\pgfpathlineto{\pgfqpoint{1.956591in}{2.294407in}}%
\pgfpathlineto{\pgfqpoint{1.958352in}{2.115596in}}%
\pgfpathlineto{\pgfqpoint{1.960114in}{2.210453in}}%
\pgfpathlineto{\pgfqpoint{1.961875in}{2.171777in}}%
\pgfpathlineto{\pgfqpoint{1.963636in}{2.201663in}}%
\pgfpathlineto{\pgfqpoint{1.965398in}{2.133627in}}%
\pgfpathlineto{\pgfqpoint{1.967159in}{2.252667in}}%
\pgfpathlineto{\pgfqpoint{1.970682in}{2.128317in}}%
\pgfpathlineto{\pgfqpoint{1.974205in}{2.269370in}}%
\pgfpathlineto{\pgfqpoint{1.975966in}{2.159839in}}%
\pgfpathlineto{\pgfqpoint{1.977727in}{2.250320in}}%
\pgfpathlineto{\pgfqpoint{1.979489in}{2.122040in}}%
\pgfpathlineto{\pgfqpoint{1.983011in}{2.216385in}}%
\pgfpathlineto{\pgfqpoint{1.984773in}{2.121888in}}%
\pgfpathlineto{\pgfqpoint{1.988295in}{2.257054in}}%
\pgfpathlineto{\pgfqpoint{1.990057in}{2.224342in}}%
\pgfpathlineto{\pgfqpoint{1.991818in}{2.158024in}}%
\pgfpathlineto{\pgfqpoint{1.995341in}{2.203496in}}%
\pgfpathlineto{\pgfqpoint{1.998864in}{2.100629in}}%
\pgfpathlineto{\pgfqpoint{2.002386in}{2.184059in}}%
\pgfpathlineto{\pgfqpoint{2.004148in}{2.119873in}}%
\pgfpathlineto{\pgfqpoint{2.005909in}{2.222672in}}%
\pgfpathlineto{\pgfqpoint{2.009432in}{2.122133in}}%
\pgfpathlineto{\pgfqpoint{2.011193in}{2.208547in}}%
\pgfpathlineto{\pgfqpoint{2.012955in}{2.157462in}}%
\pgfpathlineto{\pgfqpoint{2.014716in}{2.166169in}}%
\pgfpathlineto{\pgfqpoint{2.018239in}{2.128123in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{2.215996in}}%
\pgfpathlineto{\pgfqpoint{2.021761in}{2.210378in}}%
\pgfpathlineto{\pgfqpoint{2.023523in}{2.144416in}}%
\pgfpathlineto{\pgfqpoint{2.027045in}{2.174573in}}%
\pgfpathlineto{\pgfqpoint{2.028807in}{2.175925in}}%
\pgfpathlineto{\pgfqpoint{2.030568in}{2.233785in}}%
\pgfpathlineto{\pgfqpoint{2.032330in}{2.179163in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{2.211358in}}%
\pgfpathlineto{\pgfqpoint{2.035852in}{2.133522in}}%
\pgfpathlineto{\pgfqpoint{2.037614in}{2.219995in}}%
\pgfpathlineto{\pgfqpoint{2.039375in}{2.224326in}}%
\pgfpathlineto{\pgfqpoint{2.041136in}{2.121309in}}%
\pgfpathlineto{\pgfqpoint{2.042898in}{2.219707in}}%
\pgfpathlineto{\pgfqpoint{2.046420in}{2.168926in}}%
\pgfpathlineto{\pgfqpoint{2.048182in}{2.234080in}}%
\pgfpathlineto{\pgfqpoint{2.049943in}{2.210118in}}%
\pgfpathlineto{\pgfqpoint{2.051705in}{2.223170in}}%
\pgfpathlineto{\pgfqpoint{2.053466in}{2.215916in}}%
\pgfpathlineto{\pgfqpoint{2.055227in}{2.188367in}}%
\pgfpathlineto{\pgfqpoint{2.056989in}{2.222118in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{2.127686in}}%
\pgfpathlineto{\pgfqpoint{2.060511in}{2.254256in}}%
\pgfpathlineto{\pgfqpoint{2.064034in}{2.144292in}}%
\pgfpathlineto{\pgfqpoint{2.065795in}{2.224303in}}%
\pgfpathlineto{\pgfqpoint{2.067557in}{2.191662in}}%
\pgfpathlineto{\pgfqpoint{2.069318in}{2.292712in}}%
\pgfpathlineto{\pgfqpoint{2.071080in}{2.210458in}}%
\pgfpathlineto{\pgfqpoint{2.072841in}{2.217892in}}%
\pgfpathlineto{\pgfqpoint{2.074602in}{2.120763in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{2.165389in}}%
\pgfpathlineto{\pgfqpoint{2.079886in}{2.183062in}}%
\pgfpathlineto{\pgfqpoint{2.081648in}{2.229933in}}%
\pgfpathlineto{\pgfqpoint{2.083409in}{2.193058in}}%
\pgfpathlineto{\pgfqpoint{2.085170in}{2.204434in}}%
\pgfpathlineto{\pgfqpoint{2.086932in}{2.201113in}}%
\pgfpathlineto{\pgfqpoint{2.088693in}{2.164983in}}%
\pgfpathlineto{\pgfqpoint{2.090455in}{2.225680in}}%
\pgfpathlineto{\pgfqpoint{2.095739in}{2.212923in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{2.230297in}}%
\pgfpathlineto{\pgfqpoint{2.099261in}{2.195516in}}%
\pgfpathlineto{\pgfqpoint{2.101023in}{2.202911in}}%
\pgfpathlineto{\pgfqpoint{2.104545in}{2.174754in}}%
\pgfpathlineto{\pgfqpoint{2.106307in}{2.240091in}}%
\pgfpathlineto{\pgfqpoint{2.109830in}{2.187342in}}%
\pgfpathlineto{\pgfqpoint{2.111591in}{2.180635in}}%
\pgfpathlineto{\pgfqpoint{2.113352in}{2.213132in}}%
\pgfpathlineto{\pgfqpoint{2.115114in}{2.139048in}}%
\pgfpathlineto{\pgfqpoint{2.116875in}{2.298121in}}%
\pgfpathlineto{\pgfqpoint{2.118636in}{2.118458in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{2.279253in}}%
\pgfpathlineto{\pgfqpoint{2.123920in}{2.205498in}}%
\pgfpathlineto{\pgfqpoint{2.125682in}{2.246474in}}%
\pgfpathlineto{\pgfqpoint{2.127443in}{2.173931in}}%
\pgfpathlineto{\pgfqpoint{2.129205in}{2.196371in}}%
\pgfpathlineto{\pgfqpoint{2.130966in}{2.184061in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{2.215269in}}%
\pgfpathlineto{\pgfqpoint{2.134489in}{2.191833in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{2.232727in}}%
\pgfpathlineto{\pgfqpoint{2.138011in}{2.211967in}}%
\pgfpathlineto{\pgfqpoint{2.139773in}{2.215010in}}%
\pgfpathlineto{\pgfqpoint{2.141534in}{2.201153in}}%
\pgfpathlineto{\pgfqpoint{2.143295in}{2.159113in}}%
\pgfpathlineto{\pgfqpoint{2.145057in}{2.207612in}}%
\pgfpathlineto{\pgfqpoint{2.146818in}{2.187620in}}%
\pgfpathlineto{\pgfqpoint{2.148580in}{2.234467in}}%
\pgfpathlineto{\pgfqpoint{2.150341in}{2.172865in}}%
\pgfpathlineto{\pgfqpoint{2.152102in}{2.183388in}}%
\pgfpathlineto{\pgfqpoint{2.153864in}{2.146515in}}%
\pgfpathlineto{\pgfqpoint{2.155625in}{2.214698in}}%
\pgfpathlineto{\pgfqpoint{2.157386in}{2.136601in}}%
\pgfpathlineto{\pgfqpoint{2.159148in}{2.149226in}}%
\pgfpathlineto{\pgfqpoint{2.162670in}{2.210274in}}%
\pgfpathlineto{\pgfqpoint{2.164432in}{2.156072in}}%
\pgfpathlineto{\pgfqpoint{2.166193in}{2.217062in}}%
\pgfpathlineto{\pgfqpoint{2.167955in}{2.193519in}}%
\pgfpathlineto{\pgfqpoint{2.169716in}{2.204373in}}%
\pgfpathlineto{\pgfqpoint{2.171477in}{2.119321in}}%
\pgfpathlineto{\pgfqpoint{2.173239in}{2.151327in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.251629in}}%
\pgfpathlineto{\pgfqpoint{2.176761in}{2.186825in}}%
\pgfpathlineto{\pgfqpoint{2.178523in}{2.221066in}}%
\pgfpathlineto{\pgfqpoint{2.180284in}{2.183149in}}%
\pgfpathlineto{\pgfqpoint{2.182045in}{2.229789in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{2.230262in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{2.159925in}}%
\pgfpathlineto{\pgfqpoint{2.187330in}{2.154212in}}%
\pgfpathlineto{\pgfqpoint{2.189091in}{2.234397in}}%
\pgfpathlineto{\pgfqpoint{2.192614in}{2.169164in}}%
\pgfpathlineto{\pgfqpoint{2.196136in}{2.198608in}}%
\pgfpathlineto{\pgfqpoint{2.197898in}{2.127822in}}%
\pgfpathlineto{\pgfqpoint{2.199659in}{2.168853in}}%
\pgfpathlineto{\pgfqpoint{2.201420in}{2.265446in}}%
\pgfpathlineto{\pgfqpoint{2.203182in}{2.239779in}}%
\pgfpathlineto{\pgfqpoint{2.204943in}{2.243481in}}%
\pgfpathlineto{\pgfqpoint{2.206705in}{2.224467in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{2.122847in}}%
\pgfpathlineto{\pgfqpoint{2.211989in}{2.293913in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{2.209406in}}%
\pgfpathlineto{\pgfqpoint{2.215511in}{2.227391in}}%
\pgfpathlineto{\pgfqpoint{2.219034in}{2.144859in}}%
\pgfpathlineto{\pgfqpoint{2.220795in}{2.209730in}}%
\pgfpathlineto{\pgfqpoint{2.222557in}{2.202060in}}%
\pgfpathlineto{\pgfqpoint{2.224318in}{2.206238in}}%
\pgfpathlineto{\pgfqpoint{2.229602in}{2.238458in}}%
\pgfpathlineto{\pgfqpoint{2.231364in}{2.177405in}}%
\pgfpathlineto{\pgfqpoint{2.233125in}{2.233716in}}%
\pgfpathlineto{\pgfqpoint{2.234886in}{2.188488in}}%
\pgfpathlineto{\pgfqpoint{2.238409in}{2.212345in}}%
\pgfpathlineto{\pgfqpoint{2.240170in}{2.177846in}}%
\pgfpathlineto{\pgfqpoint{2.243693in}{2.241118in}}%
\pgfpathlineto{\pgfqpoint{2.245455in}{2.216558in}}%
\pgfpathlineto{\pgfqpoint{2.247216in}{2.232384in}}%
\pgfpathlineto{\pgfqpoint{2.248977in}{2.100859in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{2.236994in}}%
\pgfpathlineto{\pgfqpoint{2.254261in}{2.145736in}}%
\pgfpathlineto{\pgfqpoint{2.256023in}{2.264658in}}%
\pgfpathlineto{\pgfqpoint{2.259545in}{2.194251in}}%
\pgfpathlineto{\pgfqpoint{2.261307in}{2.248261in}}%
\pgfpathlineto{\pgfqpoint{2.263068in}{2.245078in}}%
\pgfpathlineto{\pgfqpoint{2.266591in}{2.139819in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{2.142216in}}%
\pgfpathlineto{\pgfqpoint{2.270114in}{2.174703in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{2.255274in}}%
\pgfpathlineto{\pgfqpoint{2.275398in}{2.101774in}}%
\pgfpathlineto{\pgfqpoint{2.278920in}{2.180157in}}%
\pgfpathlineto{\pgfqpoint{2.280682in}{2.076406in}}%
\pgfpathlineto{\pgfqpoint{2.282443in}{2.161549in}}%
\pgfpathlineto{\pgfqpoint{2.284205in}{2.162130in}}%
\pgfpathlineto{\pgfqpoint{2.285966in}{2.244903in}}%
\pgfpathlineto{\pgfqpoint{2.287727in}{2.194768in}}%
\pgfpathlineto{\pgfqpoint{2.289489in}{2.232350in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{2.177634in}}%
\pgfpathlineto{\pgfqpoint{2.293011in}{2.187381in}}%
\pgfpathlineto{\pgfqpoint{2.294773in}{2.254664in}}%
\pgfpathlineto{\pgfqpoint{2.296534in}{2.169186in}}%
\pgfpathlineto{\pgfqpoint{2.298295in}{2.251931in}}%
\pgfpathlineto{\pgfqpoint{2.300057in}{2.225418in}}%
\pgfpathlineto{\pgfqpoint{2.301818in}{2.224517in}}%
\pgfpathlineto{\pgfqpoint{2.303580in}{2.235743in}}%
\pgfpathlineto{\pgfqpoint{2.305341in}{2.217420in}}%
\pgfpathlineto{\pgfqpoint{2.307102in}{2.223387in}}%
\pgfpathlineto{\pgfqpoint{2.308864in}{2.213794in}}%
\pgfpathlineto{\pgfqpoint{2.310625in}{2.187115in}}%
\pgfpathlineto{\pgfqpoint{2.312386in}{2.273495in}}%
\pgfpathlineto{\pgfqpoint{2.314148in}{2.153232in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{2.251337in}}%
\pgfpathlineto{\pgfqpoint{2.319432in}{2.202640in}}%
\pgfpathlineto{\pgfqpoint{2.321193in}{2.187511in}}%
\pgfpathlineto{\pgfqpoint{2.322955in}{2.227982in}}%
\pgfpathlineto{\pgfqpoint{2.324716in}{2.185506in}}%
\pgfpathlineto{\pgfqpoint{2.326477in}{2.248951in}}%
\pgfpathlineto{\pgfqpoint{2.328239in}{2.176094in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{2.183863in}}%
\pgfpathlineto{\pgfqpoint{2.331761in}{2.175197in}}%
\pgfpathlineto{\pgfqpoint{2.333523in}{2.182271in}}%
\pgfpathlineto{\pgfqpoint{2.337045in}{2.241300in}}%
\pgfpathlineto{\pgfqpoint{2.338807in}{2.284833in}}%
\pgfpathlineto{\pgfqpoint{2.340568in}{2.185780in}}%
\pgfpathlineto{\pgfqpoint{2.342330in}{2.191390in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{2.265475in}}%
\pgfpathlineto{\pgfqpoint{2.347614in}{2.187709in}}%
\pgfpathlineto{\pgfqpoint{2.349375in}{2.187309in}}%
\pgfpathlineto{\pgfqpoint{2.351136in}{2.132648in}}%
\pgfpathlineto{\pgfqpoint{2.352898in}{2.241668in}}%
\pgfpathlineto{\pgfqpoint{2.354659in}{2.214834in}}%
\pgfpathlineto{\pgfqpoint{2.356420in}{2.139631in}}%
\pgfpathlineto{\pgfqpoint{2.358182in}{2.164091in}}%
\pgfpathlineto{\pgfqpoint{2.359943in}{2.213365in}}%
\pgfpathlineto{\pgfqpoint{2.361705in}{2.164311in}}%
\pgfpathlineto{\pgfqpoint{2.363466in}{2.247655in}}%
\pgfpathlineto{\pgfqpoint{2.365227in}{2.181318in}}%
\pgfpathlineto{\pgfqpoint{2.366989in}{2.237737in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.223711in}}%
\pgfpathlineto{\pgfqpoint{2.370511in}{2.187779in}}%
\pgfpathlineto{\pgfqpoint{2.372273in}{2.195465in}}%
\pgfpathlineto{\pgfqpoint{2.374034in}{2.268031in}}%
\pgfpathlineto{\pgfqpoint{2.375795in}{2.200797in}}%
\pgfpathlineto{\pgfqpoint{2.377557in}{2.207146in}}%
\pgfpathlineto{\pgfqpoint{2.379318in}{2.245159in}}%
\pgfpathlineto{\pgfqpoint{2.381080in}{2.227314in}}%
\pgfpathlineto{\pgfqpoint{2.382841in}{2.256716in}}%
\pgfpathlineto{\pgfqpoint{2.384602in}{2.192258in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{2.218818in}}%
\pgfpathlineto{\pgfqpoint{2.388125in}{2.217742in}}%
\pgfpathlineto{\pgfqpoint{2.391648in}{2.135887in}}%
\pgfpathlineto{\pgfqpoint{2.393409in}{2.149642in}}%
\pgfpathlineto{\pgfqpoint{2.395170in}{2.201413in}}%
\pgfpathlineto{\pgfqpoint{2.400455in}{2.120720in}}%
\pgfpathlineto{\pgfqpoint{2.403977in}{2.226314in}}%
\pgfpathlineto{\pgfqpoint{2.405739in}{2.222243in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{2.208553in}}%
\pgfpathlineto{\pgfqpoint{2.409261in}{2.234515in}}%
\pgfpathlineto{\pgfqpoint{2.411023in}{2.229769in}}%
\pgfpathlineto{\pgfqpoint{2.412784in}{2.243905in}}%
\pgfpathlineto{\pgfqpoint{2.414545in}{2.169618in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{2.201533in}}%
\pgfpathlineto{\pgfqpoint{2.419830in}{2.173162in}}%
\pgfpathlineto{\pgfqpoint{2.421591in}{2.185066in}}%
\pgfpathlineto{\pgfqpoint{2.423352in}{2.240186in}}%
\pgfpathlineto{\pgfqpoint{2.426875in}{2.216780in}}%
\pgfpathlineto{\pgfqpoint{2.428636in}{2.238502in}}%
\pgfpathlineto{\pgfqpoint{2.430398in}{2.225818in}}%
\pgfpathlineto{\pgfqpoint{2.432159in}{2.131865in}}%
\pgfpathlineto{\pgfqpoint{2.435682in}{2.242777in}}%
\pgfpathlineto{\pgfqpoint{2.437443in}{2.251027in}}%
\pgfpathlineto{\pgfqpoint{2.439205in}{2.136051in}}%
\pgfpathlineto{\pgfqpoint{2.440966in}{2.237546in}}%
\pgfpathlineto{\pgfqpoint{2.442727in}{2.150829in}}%
\pgfpathlineto{\pgfqpoint{2.444489in}{2.211729in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{2.212406in}}%
\pgfpathlineto{\pgfqpoint{2.448011in}{2.224571in}}%
\pgfpathlineto{\pgfqpoint{2.449773in}{2.347869in}}%
\pgfpathlineto{\pgfqpoint{2.451534in}{2.188775in}}%
\pgfpathlineto{\pgfqpoint{2.455057in}{2.284193in}}%
\pgfpathlineto{\pgfqpoint{2.456818in}{2.200657in}}%
\pgfpathlineto{\pgfqpoint{2.458580in}{2.199111in}}%
\pgfpathlineto{\pgfqpoint{2.460341in}{2.220875in}}%
\pgfpathlineto{\pgfqpoint{2.463864in}{2.173911in}}%
\pgfpathlineto{\pgfqpoint{2.467386in}{2.245515in}}%
\pgfpathlineto{\pgfqpoint{2.469148in}{2.236911in}}%
\pgfpathlineto{\pgfqpoint{2.472670in}{2.293525in}}%
\pgfpathlineto{\pgfqpoint{2.474432in}{2.251396in}}%
\pgfpathlineto{\pgfqpoint{2.476193in}{2.308651in}}%
\pgfpathlineto{\pgfqpoint{2.477955in}{2.206902in}}%
\pgfpathlineto{\pgfqpoint{2.479716in}{2.207119in}}%
\pgfpathlineto{\pgfqpoint{2.481477in}{2.245526in}}%
\pgfpathlineto{\pgfqpoint{2.483239in}{2.141386in}}%
\pgfpathlineto{\pgfqpoint{2.486761in}{2.258955in}}%
\pgfpathlineto{\pgfqpoint{2.488523in}{2.228079in}}%
\pgfpathlineto{\pgfqpoint{2.490284in}{2.251551in}}%
\pgfpathlineto{\pgfqpoint{2.492045in}{2.204905in}}%
\pgfpathlineto{\pgfqpoint{2.495568in}{2.284804in}}%
\pgfpathlineto{\pgfqpoint{2.497330in}{2.190265in}}%
\pgfpathlineto{\pgfqpoint{2.500852in}{2.263727in}}%
\pgfpathlineto{\pgfqpoint{2.502614in}{2.279513in}}%
\pgfpathlineto{\pgfqpoint{2.506136in}{2.235472in}}%
\pgfpathlineto{\pgfqpoint{2.507898in}{2.236754in}}%
\pgfpathlineto{\pgfqpoint{2.509659in}{2.250721in}}%
\pgfpathlineto{\pgfqpoint{2.511420in}{2.220722in}}%
\pgfpathlineto{\pgfqpoint{2.513182in}{2.118141in}}%
\pgfpathlineto{\pgfqpoint{2.514943in}{2.212716in}}%
\pgfpathlineto{\pgfqpoint{2.516705in}{2.200552in}}%
\pgfpathlineto{\pgfqpoint{2.518466in}{2.211547in}}%
\pgfpathlineto{\pgfqpoint{2.520227in}{2.262808in}}%
\pgfpathlineto{\pgfqpoint{2.521989in}{2.232364in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{2.261642in}}%
\pgfpathlineto{\pgfqpoint{2.525511in}{2.180796in}}%
\pgfpathlineto{\pgfqpoint{2.527273in}{2.213907in}}%
\pgfpathlineto{\pgfqpoint{2.529034in}{2.187758in}}%
\pgfpathlineto{\pgfqpoint{2.530795in}{2.217061in}}%
\pgfpathlineto{\pgfqpoint{2.532557in}{2.301341in}}%
\pgfpathlineto{\pgfqpoint{2.534318in}{2.220862in}}%
\pgfpathlineto{\pgfqpoint{2.536080in}{2.214052in}}%
\pgfpathlineto{\pgfqpoint{2.539602in}{2.286262in}}%
\pgfpathlineto{\pgfqpoint{2.543125in}{2.155375in}}%
\pgfpathlineto{\pgfqpoint{2.544886in}{2.206265in}}%
\pgfpathlineto{\pgfqpoint{2.546648in}{2.145589in}}%
\pgfpathlineto{\pgfqpoint{2.550170in}{2.267202in}}%
\pgfpathlineto{\pgfqpoint{2.553693in}{2.214307in}}%
\pgfpathlineto{\pgfqpoint{2.555455in}{2.250339in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{2.224026in}}%
\pgfpathlineto{\pgfqpoint{2.558977in}{2.221965in}}%
\pgfpathlineto{\pgfqpoint{2.560739in}{2.245705in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.869253in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{2.138687in}}%
\pgfpathlineto{\pgfqpoint{2.569545in}{2.149952in}}%
\pgfpathlineto{\pgfqpoint{2.574830in}{2.326304in}}%
\pgfpathlineto{\pgfqpoint{2.576591in}{2.325531in}}%
\pgfpathlineto{\pgfqpoint{2.581875in}{2.477737in}}%
\pgfpathlineto{\pgfqpoint{2.583636in}{2.480640in}}%
\pgfpathlineto{\pgfqpoint{2.585398in}{2.514624in}}%
\pgfpathlineto{\pgfqpoint{2.587159in}{2.516436in}}%
\pgfpathlineto{\pgfqpoint{2.588920in}{2.534708in}}%
\pgfpathlineto{\pgfqpoint{2.592443in}{2.581099in}}%
\pgfpathlineto{\pgfqpoint{2.594205in}{2.580851in}}%
\pgfpathlineto{\pgfqpoint{2.599489in}{2.647286in}}%
\pgfpathlineto{\pgfqpoint{2.603011in}{2.632478in}}%
\pgfpathlineto{\pgfqpoint{2.608295in}{2.702523in}}%
\pgfpathlineto{\pgfqpoint{2.610057in}{2.692365in}}%
\pgfpathlineto{\pgfqpoint{2.613580in}{2.714624in}}%
\pgfpathlineto{\pgfqpoint{2.615341in}{2.703241in}}%
\pgfpathlineto{\pgfqpoint{2.617102in}{2.724645in}}%
\pgfpathlineto{\pgfqpoint{2.618864in}{2.714245in}}%
\pgfpathlineto{\pgfqpoint{2.622386in}{2.734046in}}%
\pgfpathlineto{\pgfqpoint{2.625909in}{2.742600in}}%
\pgfpathlineto{\pgfqpoint{2.627670in}{2.731900in}}%
\pgfpathlineto{\pgfqpoint{2.629432in}{2.742626in}}%
\pgfpathlineto{\pgfqpoint{2.631193in}{2.736102in}}%
\pgfpathlineto{\pgfqpoint{2.634716in}{2.767492in}}%
\pgfpathlineto{\pgfqpoint{2.636477in}{2.775218in}}%
\pgfpathlineto{\pgfqpoint{2.638239in}{2.769928in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{2.777507in}}%
\pgfpathlineto{\pgfqpoint{2.641761in}{2.770739in}}%
\pgfpathlineto{\pgfqpoint{2.645284in}{2.783851in}}%
\pgfpathlineto{\pgfqpoint{2.647045in}{2.786583in}}%
\pgfpathlineto{\pgfqpoint{2.648807in}{2.805205in}}%
\pgfpathlineto{\pgfqpoint{2.650568in}{2.786171in}}%
\pgfpathlineto{\pgfqpoint{2.652330in}{2.797794in}}%
\pgfpathlineto{\pgfqpoint{2.654091in}{2.785912in}}%
\pgfpathlineto{\pgfqpoint{2.661136in}{2.818809in}}%
\pgfpathlineto{\pgfqpoint{2.662898in}{2.818397in}}%
\pgfpathlineto{\pgfqpoint{2.664659in}{2.820121in}}%
\pgfpathlineto{\pgfqpoint{2.666420in}{2.816302in}}%
\pgfpathlineto{\pgfqpoint{2.669943in}{2.841547in}}%
\pgfpathlineto{\pgfqpoint{2.671705in}{2.833766in}}%
\pgfpathlineto{\pgfqpoint{2.673466in}{2.842145in}}%
\pgfpathlineto{\pgfqpoint{2.676989in}{2.827490in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{2.827535in}}%
\pgfpathlineto{\pgfqpoint{2.680511in}{2.831096in}}%
\pgfpathlineto{\pgfqpoint{2.682273in}{2.849082in}}%
\pgfpathlineto{\pgfqpoint{2.684034in}{2.847945in}}%
\pgfpathlineto{\pgfqpoint{2.685795in}{2.852703in}}%
\pgfpathlineto{\pgfqpoint{2.687557in}{2.863426in}}%
\pgfpathlineto{\pgfqpoint{2.689318in}{2.854029in}}%
\pgfpathlineto{\pgfqpoint{2.691080in}{2.866180in}}%
\pgfpathlineto{\pgfqpoint{2.694602in}{2.861040in}}%
\pgfpathlineto{\pgfqpoint{2.698125in}{2.873718in}}%
\pgfpathlineto{\pgfqpoint{2.699886in}{2.872137in}}%
\pgfpathlineto{\pgfqpoint{2.701648in}{2.882358in}}%
\pgfpathlineto{\pgfqpoint{2.703409in}{2.877353in}}%
\pgfpathlineto{\pgfqpoint{2.705170in}{2.880184in}}%
\pgfpathlineto{\pgfqpoint{2.706932in}{2.872778in}}%
\pgfpathlineto{\pgfqpoint{2.708693in}{2.883811in}}%
\pgfpathlineto{\pgfqpoint{2.710455in}{2.873903in}}%
\pgfpathlineto{\pgfqpoint{2.712216in}{2.888691in}}%
\pgfpathlineto{\pgfqpoint{2.715739in}{2.886138in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{2.888590in}}%
\pgfpathlineto{\pgfqpoint{2.719261in}{2.901581in}}%
\pgfpathlineto{\pgfqpoint{2.721023in}{2.900046in}}%
\pgfpathlineto{\pgfqpoint{2.724545in}{2.911647in}}%
\pgfpathlineto{\pgfqpoint{2.726307in}{2.907886in}}%
\pgfpathlineto{\pgfqpoint{2.728068in}{2.916526in}}%
\pgfpathlineto{\pgfqpoint{2.729830in}{2.913619in}}%
\pgfpathlineto{\pgfqpoint{2.731591in}{2.915510in}}%
\pgfpathlineto{\pgfqpoint{2.733352in}{2.910626in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{2.926898in}}%
\pgfpathlineto{\pgfqpoint{2.740398in}{2.923725in}}%
\pgfpathlineto{\pgfqpoint{2.743920in}{2.932129in}}%
\pgfpathlineto{\pgfqpoint{2.747443in}{2.922322in}}%
\pgfpathlineto{\pgfqpoint{2.749205in}{2.934100in}}%
\pgfpathlineto{\pgfqpoint{2.752727in}{2.926320in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.937982in}}%
\pgfpathlineto{\pgfqpoint{2.758011in}{2.938355in}}%
\pgfpathlineto{\pgfqpoint{2.759773in}{2.935500in}}%
\pgfpathlineto{\pgfqpoint{2.761534in}{2.941890in}}%
\pgfpathlineto{\pgfqpoint{2.763295in}{2.939234in}}%
\pgfpathlineto{\pgfqpoint{2.765057in}{2.947641in}}%
\pgfpathlineto{\pgfqpoint{2.766818in}{2.942318in}}%
\pgfpathlineto{\pgfqpoint{2.768580in}{2.958928in}}%
\pgfpathlineto{\pgfqpoint{2.772102in}{2.951272in}}%
\pgfpathlineto{\pgfqpoint{2.773864in}{2.957634in}}%
\pgfpathlineto{\pgfqpoint{2.775625in}{2.953457in}}%
\pgfpathlineto{\pgfqpoint{2.777386in}{2.959953in}}%
\pgfpathlineto{\pgfqpoint{2.780909in}{2.955338in}}%
\pgfpathlineto{\pgfqpoint{2.784432in}{2.968947in}}%
\pgfpathlineto{\pgfqpoint{2.786193in}{2.962865in}}%
\pgfpathlineto{\pgfqpoint{2.787955in}{2.964259in}}%
\pgfpathlineto{\pgfqpoint{2.789716in}{2.957457in}}%
\pgfpathlineto{\pgfqpoint{2.793239in}{2.963980in}}%
\pgfpathlineto{\pgfqpoint{2.796761in}{2.968610in}}%
\pgfpathlineto{\pgfqpoint{2.798523in}{2.973787in}}%
\pgfpathlineto{\pgfqpoint{2.800284in}{2.969088in}}%
\pgfpathlineto{\pgfqpoint{2.803807in}{2.978741in}}%
\pgfpathlineto{\pgfqpoint{2.805568in}{2.977650in}}%
\pgfpathlineto{\pgfqpoint{2.807330in}{2.982305in}}%
\pgfpathlineto{\pgfqpoint{2.809091in}{2.982315in}}%
\pgfpathlineto{\pgfqpoint{2.810852in}{2.984052in}}%
\pgfpathlineto{\pgfqpoint{2.812614in}{2.978711in}}%
\pgfpathlineto{\pgfqpoint{2.816136in}{2.985033in}}%
\pgfpathlineto{\pgfqpoint{2.817898in}{2.993703in}}%
\pgfpathlineto{\pgfqpoint{2.819659in}{2.985454in}}%
\pgfpathlineto{\pgfqpoint{2.823182in}{3.002540in}}%
\pgfpathlineto{\pgfqpoint{2.826705in}{2.997171in}}%
\pgfpathlineto{\pgfqpoint{2.828466in}{3.000484in}}%
\pgfpathlineto{\pgfqpoint{2.830227in}{2.999700in}}%
\pgfpathlineto{\pgfqpoint{2.831989in}{3.004279in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{2.996197in}}%
\pgfpathlineto{\pgfqpoint{2.835511in}{3.003854in}}%
\pgfpathlineto{\pgfqpoint{2.837273in}{3.003149in}}%
\pgfpathlineto{\pgfqpoint{2.839034in}{3.010794in}}%
\pgfpathlineto{\pgfqpoint{2.842557in}{3.010859in}}%
\pgfpathlineto{\pgfqpoint{2.844318in}{3.005879in}}%
\pgfpathlineto{\pgfqpoint{2.846080in}{3.013918in}}%
\pgfpathlineto{\pgfqpoint{2.847841in}{3.000978in}}%
\pgfpathlineto{\pgfqpoint{2.849602in}{3.007226in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{3.009312in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{3.006189in}}%
\pgfpathlineto{\pgfqpoint{2.858409in}{3.020216in}}%
\pgfpathlineto{\pgfqpoint{2.860170in}{3.014771in}}%
\pgfpathlineto{\pgfqpoint{2.861932in}{3.017650in}}%
\pgfpathlineto{\pgfqpoint{2.863693in}{3.027560in}}%
\pgfpathlineto{\pgfqpoint{2.865455in}{3.028583in}}%
\pgfpathlineto{\pgfqpoint{2.868977in}{3.022025in}}%
\pgfpathlineto{\pgfqpoint{2.870739in}{3.026492in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{3.024713in}}%
\pgfpathlineto{\pgfqpoint{2.874261in}{3.016290in}}%
\pgfpathlineto{\pgfqpoint{2.881307in}{3.033227in}}%
\pgfpathlineto{\pgfqpoint{2.884830in}{3.029446in}}%
\pgfpathlineto{\pgfqpoint{2.890114in}{3.041334in}}%
\pgfpathlineto{\pgfqpoint{2.891875in}{3.041273in}}%
\pgfpathlineto{\pgfqpoint{2.893636in}{3.032115in}}%
\pgfpathlineto{\pgfqpoint{2.895398in}{3.037500in}}%
\pgfpathlineto{\pgfqpoint{2.897159in}{3.030320in}}%
\pgfpathlineto{\pgfqpoint{2.898920in}{3.042624in}}%
\pgfpathlineto{\pgfqpoint{2.900682in}{3.036946in}}%
\pgfpathlineto{\pgfqpoint{2.902443in}{3.044742in}}%
\pgfpathlineto{\pgfqpoint{2.904205in}{3.041432in}}%
\pgfpathlineto{\pgfqpoint{2.905966in}{3.048632in}}%
\pgfpathlineto{\pgfqpoint{2.907727in}{3.041752in}}%
\pgfpathlineto{\pgfqpoint{2.909489in}{3.044712in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{3.044347in}}%
\pgfpathlineto{\pgfqpoint{2.913011in}{3.049444in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{3.048744in}}%
\pgfpathlineto{\pgfqpoint{2.918295in}{3.049241in}}%
\pgfpathlineto{\pgfqpoint{2.921818in}{3.049761in}}%
\pgfpathlineto{\pgfqpoint{2.923580in}{3.055265in}}%
\pgfpathlineto{\pgfqpoint{2.925341in}{3.054334in}}%
\pgfpathlineto{\pgfqpoint{2.928864in}{3.056701in}}%
\pgfpathlineto{\pgfqpoint{2.930625in}{3.052757in}}%
\pgfpathlineto{\pgfqpoint{2.932386in}{3.056885in}}%
\pgfpathlineto{\pgfqpoint{2.934148in}{3.054735in}}%
\pgfpathlineto{\pgfqpoint{2.937670in}{3.066501in}}%
\pgfpathlineto{\pgfqpoint{2.939432in}{3.066557in}}%
\pgfpathlineto{\pgfqpoint{2.941193in}{3.059774in}}%
\pgfpathlineto{\pgfqpoint{2.942955in}{3.060354in}}%
\pgfpathlineto{\pgfqpoint{2.946477in}{3.068199in}}%
\pgfpathlineto{\pgfqpoint{2.948239in}{3.068391in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.073170in}}%
\pgfpathlineto{\pgfqpoint{2.953523in}{3.062818in}}%
\pgfpathlineto{\pgfqpoint{2.955284in}{3.075332in}}%
\pgfpathlineto{\pgfqpoint{2.958807in}{3.072345in}}%
\pgfpathlineto{\pgfqpoint{2.962330in}{3.074319in}}%
\pgfpathlineto{\pgfqpoint{2.964091in}{3.067212in}}%
\pgfpathlineto{\pgfqpoint{2.967614in}{3.077073in}}%
\pgfpathlineto{\pgfqpoint{2.969375in}{3.069384in}}%
\pgfpathlineto{\pgfqpoint{2.971136in}{3.077238in}}%
\pgfpathlineto{\pgfqpoint{2.972898in}{3.077582in}}%
\pgfpathlineto{\pgfqpoint{2.974659in}{3.075508in}}%
\pgfpathlineto{\pgfqpoint{2.976420in}{3.078483in}}%
\pgfpathlineto{\pgfqpoint{2.978182in}{3.074381in}}%
\pgfpathlineto{\pgfqpoint{2.979943in}{3.083817in}}%
\pgfpathlineto{\pgfqpoint{2.981705in}{3.072929in}}%
\pgfpathlineto{\pgfqpoint{2.985227in}{3.086268in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{3.079408in}}%
\pgfpathlineto{\pgfqpoint{2.990511in}{3.086506in}}%
\pgfpathlineto{\pgfqpoint{2.992273in}{3.083522in}}%
\pgfpathlineto{\pgfqpoint{2.994034in}{3.089571in}}%
\pgfpathlineto{\pgfqpoint{2.995795in}{3.089280in}}%
\pgfpathlineto{\pgfqpoint{2.999318in}{3.093768in}}%
\pgfpathlineto{\pgfqpoint{3.001080in}{3.091676in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{3.094628in}}%
\pgfpathlineto{\pgfqpoint{3.004602in}{3.089996in}}%
\pgfpathlineto{\pgfqpoint{3.006364in}{3.098650in}}%
\pgfpathlineto{\pgfqpoint{3.011648in}{3.087385in}}%
\pgfpathlineto{\pgfqpoint{3.015170in}{3.096242in}}%
\pgfpathlineto{\pgfqpoint{3.016932in}{3.093201in}}%
\pgfpathlineto{\pgfqpoint{3.018693in}{3.096157in}}%
\pgfpathlineto{\pgfqpoint{3.020455in}{3.094894in}}%
\pgfpathlineto{\pgfqpoint{3.022216in}{3.104003in}}%
\pgfpathlineto{\pgfqpoint{3.025739in}{3.096787in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{3.109414in}}%
\pgfpathlineto{\pgfqpoint{3.029261in}{3.106535in}}%
\pgfpathlineto{\pgfqpoint{3.036307in}{3.105766in}}%
\pgfpathlineto{\pgfqpoint{3.038068in}{3.115226in}}%
\pgfpathlineto{\pgfqpoint{3.041591in}{3.108356in}}%
\pgfpathlineto{\pgfqpoint{3.043352in}{3.110474in}}%
\pgfpathlineto{\pgfqpoint{3.045114in}{3.106501in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{3.107597in}}%
\pgfpathlineto{\pgfqpoint{3.048636in}{3.105383in}}%
\pgfpathlineto{\pgfqpoint{3.053920in}{3.115256in}}%
\pgfpathlineto{\pgfqpoint{3.055682in}{3.113669in}}%
\pgfpathlineto{\pgfqpoint{3.057443in}{3.118197in}}%
\pgfpathlineto{\pgfqpoint{3.059205in}{3.113075in}}%
\pgfpathlineto{\pgfqpoint{3.064489in}{3.116320in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{3.117556in}}%
\pgfpathlineto{\pgfqpoint{3.068011in}{3.113665in}}%
\pgfpathlineto{\pgfqpoint{3.069773in}{3.114411in}}%
\pgfpathlineto{\pgfqpoint{3.071534in}{3.109629in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{3.124418in}}%
\pgfpathlineto{\pgfqpoint{3.076818in}{3.124211in}}%
\pgfpathlineto{\pgfqpoint{3.078580in}{3.120145in}}%
\pgfpathlineto{\pgfqpoint{3.080341in}{3.126285in}}%
\pgfpathlineto{\pgfqpoint{3.083864in}{3.121794in}}%
\pgfpathlineto{\pgfqpoint{3.085625in}{3.126586in}}%
\pgfpathlineto{\pgfqpoint{3.087386in}{3.119572in}}%
\pgfpathlineto{\pgfqpoint{3.090909in}{3.130663in}}%
\pgfpathlineto{\pgfqpoint{3.092670in}{3.134783in}}%
\pgfpathlineto{\pgfqpoint{3.096193in}{3.124363in}}%
\pgfpathlineto{\pgfqpoint{3.099716in}{3.129078in}}%
\pgfpathlineto{\pgfqpoint{3.101477in}{3.129363in}}%
\pgfpathlineto{\pgfqpoint{3.103239in}{3.127937in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{3.133729in}}%
\pgfpathlineto{\pgfqpoint{3.106761in}{3.128314in}}%
\pgfpathlineto{\pgfqpoint{3.108523in}{3.139510in}}%
\pgfpathlineto{\pgfqpoint{3.112045in}{3.128705in}}%
\pgfpathlineto{\pgfqpoint{3.115568in}{3.134503in}}%
\pgfpathlineto{\pgfqpoint{3.119091in}{3.140051in}}%
\pgfpathlineto{\pgfqpoint{3.120852in}{3.132204in}}%
\pgfpathlineto{\pgfqpoint{3.122614in}{3.136943in}}%
\pgfpathlineto{\pgfqpoint{3.124375in}{3.147861in}}%
\pgfpathlineto{\pgfqpoint{3.126136in}{3.137483in}}%
\pgfpathlineto{\pgfqpoint{3.129659in}{3.141312in}}%
\pgfpathlineto{\pgfqpoint{3.131420in}{3.142785in}}%
\pgfpathlineto{\pgfqpoint{3.133182in}{3.137882in}}%
\pgfpathlineto{\pgfqpoint{3.134943in}{3.138226in}}%
\pgfpathlineto{\pgfqpoint{3.138466in}{3.148881in}}%
\pgfpathlineto{\pgfqpoint{3.140227in}{3.145168in}}%
\pgfpathlineto{\pgfqpoint{3.141989in}{3.151893in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.148427in}}%
\pgfpathlineto{\pgfqpoint{3.147273in}{3.154975in}}%
\pgfpathlineto{\pgfqpoint{3.149034in}{3.147758in}}%
\pgfpathlineto{\pgfqpoint{3.150795in}{3.155743in}}%
\pgfpathlineto{\pgfqpoint{3.154318in}{3.147988in}}%
\pgfpathlineto{\pgfqpoint{3.157841in}{3.153962in}}%
\pgfpathlineto{\pgfqpoint{3.161364in}{3.152473in}}%
\pgfpathlineto{\pgfqpoint{3.163125in}{3.147022in}}%
\pgfpathlineto{\pgfqpoint{3.164886in}{3.154035in}}%
\pgfpathlineto{\pgfqpoint{3.166648in}{3.151152in}}%
\pgfpathlineto{\pgfqpoint{3.170170in}{3.156210in}}%
\pgfpathlineto{\pgfqpoint{3.171932in}{3.156126in}}%
\pgfpathlineto{\pgfqpoint{3.173693in}{3.152573in}}%
\pgfpathlineto{\pgfqpoint{3.177216in}{3.163223in}}%
\pgfpathlineto{\pgfqpoint{3.178977in}{3.155128in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{3.165018in}}%
\pgfpathlineto{\pgfqpoint{3.184261in}{3.159063in}}%
\pgfpathlineto{\pgfqpoint{3.187784in}{3.164626in}}%
\pgfpathlineto{\pgfqpoint{3.191307in}{3.159322in}}%
\pgfpathlineto{\pgfqpoint{3.193068in}{3.159440in}}%
\pgfpathlineto{\pgfqpoint{3.196591in}{3.156422in}}%
\pgfpathlineto{\pgfqpoint{3.198352in}{3.166093in}}%
\pgfpathlineto{\pgfqpoint{3.200114in}{3.159508in}}%
\pgfpathlineto{\pgfqpoint{3.203636in}{3.168025in}}%
\pgfpathlineto{\pgfqpoint{3.205398in}{3.164535in}}%
\pgfpathlineto{\pgfqpoint{3.207159in}{3.169665in}}%
\pgfpathlineto{\pgfqpoint{3.208920in}{3.166673in}}%
\pgfpathlineto{\pgfqpoint{3.210682in}{3.170972in}}%
\pgfpathlineto{\pgfqpoint{3.214205in}{3.168869in}}%
\pgfpathlineto{\pgfqpoint{3.215966in}{3.175211in}}%
\pgfpathlineto{\pgfqpoint{3.219489in}{3.166232in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{3.174243in}}%
\pgfpathlineto{\pgfqpoint{3.223011in}{3.166009in}}%
\pgfpathlineto{\pgfqpoint{3.224773in}{3.169243in}}%
\pgfpathlineto{\pgfqpoint{3.226534in}{3.176489in}}%
\pgfpathlineto{\pgfqpoint{3.228295in}{3.176387in}}%
\pgfpathlineto{\pgfqpoint{3.230057in}{3.177935in}}%
\pgfpathlineto{\pgfqpoint{3.231818in}{3.174535in}}%
\pgfpathlineto{\pgfqpoint{3.233580in}{3.179629in}}%
\pgfpathlineto{\pgfqpoint{3.235341in}{3.176655in}}%
\pgfpathlineto{\pgfqpoint{3.237102in}{3.179172in}}%
\pgfpathlineto{\pgfqpoint{3.238864in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{3.183005in}}%
\pgfpathlineto{\pgfqpoint{3.242386in}{3.175225in}}%
\pgfpathlineto{\pgfqpoint{3.244148in}{3.185678in}}%
\pgfpathlineto{\pgfqpoint{3.245909in}{3.183522in}}%
\pgfpathlineto{\pgfqpoint{3.247670in}{3.184687in}}%
\pgfpathlineto{\pgfqpoint{3.249432in}{3.183745in}}%
\pgfpathlineto{\pgfqpoint{3.251193in}{3.179627in}}%
\pgfpathlineto{\pgfqpoint{3.252955in}{3.183642in}}%
\pgfpathlineto{\pgfqpoint{3.254716in}{3.181142in}}%
\pgfpathlineto{\pgfqpoint{3.256477in}{3.174346in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{3.186693in}}%
\pgfpathlineto{\pgfqpoint{3.263523in}{3.174979in}}%
\pgfpathlineto{\pgfqpoint{3.265284in}{3.186968in}}%
\pgfpathlineto{\pgfqpoint{3.268807in}{3.179334in}}%
\pgfpathlineto{\pgfqpoint{3.270568in}{3.189418in}}%
\pgfpathlineto{\pgfqpoint{3.274091in}{3.188648in}}%
\pgfpathlineto{\pgfqpoint{3.275852in}{3.188216in}}%
\pgfpathlineto{\pgfqpoint{3.277614in}{3.186038in}}%
\pgfpathlineto{\pgfqpoint{3.279375in}{3.187282in}}%
\pgfpathlineto{\pgfqpoint{3.282898in}{3.193324in}}%
\pgfpathlineto{\pgfqpoint{3.284659in}{3.192300in}}%
\pgfpathlineto{\pgfqpoint{3.286420in}{3.194916in}}%
\pgfpathlineto{\pgfqpoint{3.289943in}{3.188233in}}%
\pgfpathlineto{\pgfqpoint{3.293466in}{3.195697in}}%
\pgfpathlineto{\pgfqpoint{3.296989in}{3.193888in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{3.197556in}}%
\pgfpathlineto{\pgfqpoint{3.305795in}{3.198598in}}%
\pgfpathlineto{\pgfqpoint{3.307557in}{3.205021in}}%
\pgfpathlineto{\pgfqpoint{3.311080in}{3.198272in}}%
\pgfpathlineto{\pgfqpoint{3.312841in}{3.201843in}}%
\pgfpathlineto{\pgfqpoint{3.316364in}{3.197681in}}%
\pgfpathlineto{\pgfqpoint{3.318125in}{3.203239in}}%
\pgfpathlineto{\pgfqpoint{3.319886in}{3.199452in}}%
\pgfpathlineto{\pgfqpoint{3.323409in}{3.203376in}}%
\pgfpathlineto{\pgfqpoint{3.325170in}{3.200759in}}%
\pgfpathlineto{\pgfqpoint{3.326932in}{3.203819in}}%
\pgfpathlineto{\pgfqpoint{3.328693in}{3.195387in}}%
\pgfpathlineto{\pgfqpoint{3.332216in}{3.202007in}}%
\pgfpathlineto{\pgfqpoint{3.333977in}{3.198378in}}%
\pgfpathlineto{\pgfqpoint{3.335739in}{3.201079in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.200737in}}%
\pgfpathlineto{\pgfqpoint{3.342784in}{3.208144in}}%
\pgfpathlineto{\pgfqpoint{3.344545in}{3.208947in}}%
\pgfpathlineto{\pgfqpoint{3.346307in}{3.208039in}}%
\pgfpathlineto{\pgfqpoint{3.348068in}{3.209995in}}%
\pgfpathlineto{\pgfqpoint{3.349830in}{3.208304in}}%
\pgfpathlineto{\pgfqpoint{3.351591in}{3.203046in}}%
\pgfpathlineto{\pgfqpoint{3.355114in}{3.216472in}}%
\pgfpathlineto{\pgfqpoint{3.356875in}{3.213566in}}%
\pgfpathlineto{\pgfqpoint{3.358636in}{3.214240in}}%
\pgfpathlineto{\pgfqpoint{3.362159in}{3.204523in}}%
\pgfpathlineto{\pgfqpoint{3.365682in}{3.212214in}}%
\pgfpathlineto{\pgfqpoint{3.367443in}{3.211403in}}%
\pgfpathlineto{\pgfqpoint{3.369205in}{3.208558in}}%
\pgfpathlineto{\pgfqpoint{3.370966in}{3.212105in}}%
\pgfpathlineto{\pgfqpoint{3.372727in}{3.211456in}}%
\pgfpathlineto{\pgfqpoint{3.374489in}{3.223858in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{3.213091in}}%
\pgfpathlineto{\pgfqpoint{3.378011in}{3.216706in}}%
\pgfpathlineto{\pgfqpoint{3.381534in}{3.208221in}}%
\pgfpathlineto{\pgfqpoint{3.383295in}{3.217220in}}%
\pgfpathlineto{\pgfqpoint{3.386818in}{3.217476in}}%
\pgfpathlineto{\pgfqpoint{3.388580in}{3.223949in}}%
\pgfpathlineto{\pgfqpoint{3.390341in}{3.217045in}}%
\pgfpathlineto{\pgfqpoint{3.392102in}{3.216643in}}%
\pgfpathlineto{\pgfqpoint{3.395625in}{3.222209in}}%
\pgfpathlineto{\pgfqpoint{3.397386in}{3.216403in}}%
\pgfpathlineto{\pgfqpoint{3.399148in}{3.227005in}}%
\pgfpathlineto{\pgfqpoint{3.400909in}{3.216367in}}%
\pgfpathlineto{\pgfqpoint{3.404432in}{3.220119in}}%
\pgfpathlineto{\pgfqpoint{3.406193in}{3.226214in}}%
\pgfpathlineto{\pgfqpoint{3.407955in}{3.218288in}}%
\pgfpathlineto{\pgfqpoint{3.411477in}{3.227070in}}%
\pgfpathlineto{\pgfqpoint{3.413239in}{3.223399in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{3.225036in}}%
\pgfpathlineto{\pgfqpoint{3.416761in}{3.224249in}}%
\pgfpathlineto{\pgfqpoint{3.418523in}{3.226337in}}%
\pgfpathlineto{\pgfqpoint{3.420284in}{3.226007in}}%
\pgfpathlineto{\pgfqpoint{3.422045in}{3.227885in}}%
\pgfpathlineto{\pgfqpoint{3.425568in}{3.234281in}}%
\pgfpathlineto{\pgfqpoint{3.427330in}{3.223321in}}%
\pgfpathlineto{\pgfqpoint{3.432614in}{3.231922in}}%
\pgfpathlineto{\pgfqpoint{3.436136in}{3.226742in}}%
\pgfpathlineto{\pgfqpoint{3.437898in}{3.231112in}}%
\pgfpathlineto{\pgfqpoint{3.439659in}{3.220714in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{3.232648in}}%
\pgfpathlineto{\pgfqpoint{3.444943in}{3.228030in}}%
\pgfpathlineto{\pgfqpoint{3.446705in}{3.231453in}}%
\pgfpathlineto{\pgfqpoint{3.448466in}{3.227142in}}%
\pgfpathlineto{\pgfqpoint{3.451989in}{3.235605in}}%
\pgfpathlineto{\pgfqpoint{3.455511in}{3.235756in}}%
\pgfpathlineto{\pgfqpoint{3.459034in}{3.233821in}}%
\pgfpathlineto{\pgfqpoint{3.460795in}{3.234744in}}%
\pgfpathlineto{\pgfqpoint{3.464318in}{3.231031in}}%
\pgfpathlineto{\pgfqpoint{3.466080in}{3.242157in}}%
\pgfpathlineto{\pgfqpoint{3.467841in}{3.236416in}}%
\pgfpathlineto{\pgfqpoint{3.469602in}{3.239632in}}%
\pgfpathlineto{\pgfqpoint{3.473125in}{3.234285in}}%
\pgfpathlineto{\pgfqpoint{3.474886in}{3.239689in}}%
\pgfpathlineto{\pgfqpoint{3.476648in}{3.238531in}}%
\pgfpathlineto{\pgfqpoint{3.478409in}{3.241201in}}%
\pgfpathlineto{\pgfqpoint{3.480170in}{3.236885in}}%
\pgfpathlineto{\pgfqpoint{3.481932in}{3.239647in}}%
\pgfpathlineto{\pgfqpoint{3.483693in}{3.236009in}}%
\pgfpathlineto{\pgfqpoint{3.485455in}{3.243206in}}%
\pgfpathlineto{\pgfqpoint{3.488977in}{3.240667in}}%
\pgfpathlineto{\pgfqpoint{3.490739in}{3.241497in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{3.239942in}}%
\pgfpathlineto{\pgfqpoint{3.494261in}{3.243606in}}%
\pgfpathlineto{\pgfqpoint{3.496023in}{3.242817in}}%
\pgfpathlineto{\pgfqpoint{3.497784in}{3.246477in}}%
\pgfpathlineto{\pgfqpoint{3.499545in}{3.244130in}}%
\pgfpathlineto{\pgfqpoint{3.503068in}{3.250433in}}%
\pgfpathlineto{\pgfqpoint{3.506591in}{3.242654in}}%
\pgfpathlineto{\pgfqpoint{3.508352in}{3.249439in}}%
\pgfpathlineto{\pgfqpoint{3.510114in}{3.249826in}}%
\pgfpathlineto{\pgfqpoint{3.511875in}{3.253657in}}%
\pgfpathlineto{\pgfqpoint{3.513636in}{3.244458in}}%
\pgfpathlineto{\pgfqpoint{3.515398in}{3.249585in}}%
\pgfpathlineto{\pgfqpoint{3.520682in}{3.247491in}}%
\pgfpathlineto{\pgfqpoint{3.522443in}{3.253088in}}%
\pgfpathlineto{\pgfqpoint{3.524205in}{3.251420in}}%
\pgfpathlineto{\pgfqpoint{3.525966in}{3.252340in}}%
\pgfpathlineto{\pgfqpoint{3.527727in}{3.249362in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.253311in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{3.250965in}}%
\pgfpathlineto{\pgfqpoint{3.534773in}{3.251749in}}%
\pgfpathlineto{\pgfqpoint{3.536534in}{3.260386in}}%
\pgfpathlineto{\pgfqpoint{3.540057in}{3.245514in}}%
\pgfpathlineto{\pgfqpoint{3.545341in}{3.259263in}}%
\pgfpathlineto{\pgfqpoint{3.547102in}{3.251597in}}%
\pgfpathlineto{\pgfqpoint{3.550625in}{3.256459in}}%
\pgfpathlineto{\pgfqpoint{3.552386in}{3.254608in}}%
\pgfpathlineto{\pgfqpoint{3.555909in}{3.261839in}}%
\pgfpathlineto{\pgfqpoint{3.557670in}{3.263753in}}%
\pgfpathlineto{\pgfqpoint{3.561193in}{3.256429in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{3.256722in}}%
\pgfpathlineto{\pgfqpoint{3.564716in}{3.267599in}}%
\pgfpathlineto{\pgfqpoint{3.568239in}{3.254319in}}%
\pgfpathlineto{\pgfqpoint{3.571761in}{3.262104in}}%
\pgfpathlineto{\pgfqpoint{3.575284in}{3.264633in}}%
\pgfpathlineto{\pgfqpoint{3.577045in}{3.253741in}}%
\pgfpathlineto{\pgfqpoint{3.578807in}{3.266974in}}%
\pgfpathlineto{\pgfqpoint{3.580568in}{3.257448in}}%
\pgfpathlineto{\pgfqpoint{3.582330in}{3.262921in}}%
\pgfpathlineto{\pgfqpoint{3.584091in}{3.262180in}}%
\pgfpathlineto{\pgfqpoint{3.585852in}{3.265245in}}%
\pgfpathlineto{\pgfqpoint{3.587614in}{3.259767in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{3.267986in}}%
\pgfpathlineto{\pgfqpoint{3.592898in}{3.263461in}}%
\pgfpathlineto{\pgfqpoint{3.598182in}{3.269991in}}%
\pgfpathlineto{\pgfqpoint{3.601705in}{3.267234in}}%
\pgfpathlineto{\pgfqpoint{3.603466in}{3.272161in}}%
\pgfpathlineto{\pgfqpoint{3.605227in}{3.267036in}}%
\pgfpathlineto{\pgfqpoint{3.606989in}{3.268854in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{3.263999in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{3.265412in}}%
\pgfpathlineto{\pgfqpoint{3.614034in}{3.271338in}}%
\pgfpathlineto{\pgfqpoint{3.615795in}{3.266302in}}%
\pgfpathlineto{\pgfqpoint{3.617557in}{3.273072in}}%
\pgfpathlineto{\pgfqpoint{3.621080in}{3.268957in}}%
\pgfpathlineto{\pgfqpoint{3.624602in}{3.273329in}}%
\pgfpathlineto{\pgfqpoint{3.626364in}{3.275586in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{3.271338in}}%
\pgfpathlineto{\pgfqpoint{3.629886in}{3.280205in}}%
\pgfpathlineto{\pgfqpoint{3.631648in}{3.267658in}}%
\pgfpathlineto{\pgfqpoint{3.633409in}{3.274449in}}%
\pgfpathlineto{\pgfqpoint{3.635170in}{3.270838in}}%
\pgfpathlineto{\pgfqpoint{3.636932in}{3.279557in}}%
\pgfpathlineto{\pgfqpoint{3.638693in}{3.273617in}}%
\pgfpathlineto{\pgfqpoint{3.640455in}{3.275697in}}%
\pgfpathlineto{\pgfqpoint{3.642216in}{3.272400in}}%
\pgfpathlineto{\pgfqpoint{3.643977in}{3.273765in}}%
\pgfpathlineto{\pgfqpoint{3.645739in}{3.283708in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{3.282221in}}%
\pgfpathlineto{\pgfqpoint{3.649261in}{3.273467in}}%
\pgfpathlineto{\pgfqpoint{3.651023in}{3.281034in}}%
\pgfpathlineto{\pgfqpoint{3.652784in}{3.278192in}}%
\pgfpathlineto{\pgfqpoint{3.654545in}{3.278287in}}%
\pgfpathlineto{\pgfqpoint{3.656307in}{3.275210in}}%
\pgfpathlineto{\pgfqpoint{3.659830in}{3.281796in}}%
\pgfpathlineto{\pgfqpoint{3.663352in}{3.270490in}}%
\pgfpathlineto{\pgfqpoint{3.665114in}{3.272777in}}%
\pgfpathlineto{\pgfqpoint{3.666875in}{3.280956in}}%
\pgfpathlineto{\pgfqpoint{3.670398in}{3.274455in}}%
\pgfpathlineto{\pgfqpoint{3.673920in}{3.281486in}}%
\pgfpathlineto{\pgfqpoint{3.675682in}{3.280585in}}%
\pgfpathlineto{\pgfqpoint{3.677443in}{3.282455in}}%
\pgfpathlineto{\pgfqpoint{3.679205in}{3.273548in}}%
\pgfpathlineto{\pgfqpoint{3.682727in}{3.285300in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{3.280066in}}%
\pgfpathlineto{\pgfqpoint{3.689773in}{3.279429in}}%
\pgfpathlineto{\pgfqpoint{3.691534in}{3.286277in}}%
\pgfpathlineto{\pgfqpoint{3.693295in}{3.284279in}}%
\pgfpathlineto{\pgfqpoint{3.695057in}{3.279784in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{3.285017in}}%
\pgfpathlineto{\pgfqpoint{3.698580in}{3.285354in}}%
\pgfpathlineto{\pgfqpoint{3.700341in}{3.287576in}}%
\pgfpathlineto{\pgfqpoint{3.702102in}{3.287192in}}%
\pgfpathlineto{\pgfqpoint{3.703864in}{3.291875in}}%
\pgfpathlineto{\pgfqpoint{3.707386in}{3.285669in}}%
\pgfpathlineto{\pgfqpoint{3.709148in}{3.291512in}}%
\pgfpathlineto{\pgfqpoint{3.712670in}{3.282076in}}%
\pgfpathlineto{\pgfqpoint{3.714432in}{3.290560in}}%
\pgfpathlineto{\pgfqpoint{3.716193in}{3.289441in}}%
\pgfpathlineto{\pgfqpoint{3.717955in}{3.292829in}}%
\pgfpathlineto{\pgfqpoint{3.721477in}{3.288675in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.291085in}}%
\pgfpathlineto{\pgfqpoint{3.726761in}{3.287903in}}%
\pgfpathlineto{\pgfqpoint{3.730284in}{3.292092in}}%
\pgfpathlineto{\pgfqpoint{3.732045in}{3.287780in}}%
\pgfpathlineto{\pgfqpoint{3.733807in}{3.288996in}}%
\pgfpathlineto{\pgfqpoint{3.735568in}{3.298050in}}%
\pgfpathlineto{\pgfqpoint{3.739091in}{3.290904in}}%
\pgfpathlineto{\pgfqpoint{3.740852in}{3.298327in}}%
\pgfpathlineto{\pgfqpoint{3.746136in}{3.290663in}}%
\pgfpathlineto{\pgfqpoint{3.749659in}{3.295597in}}%
\pgfpathlineto{\pgfqpoint{3.753182in}{3.300829in}}%
\pgfpathlineto{\pgfqpoint{3.756705in}{3.292364in}}%
\pgfpathlineto{\pgfqpoint{3.758466in}{3.297388in}}%
\pgfpathlineto{\pgfqpoint{3.760227in}{3.292755in}}%
\pgfpathlineto{\pgfqpoint{3.763750in}{3.302319in}}%
\pgfpathlineto{\pgfqpoint{3.765511in}{3.293852in}}%
\pgfpathlineto{\pgfqpoint{3.772557in}{3.298131in}}%
\pgfpathlineto{\pgfqpoint{3.776080in}{3.300700in}}%
\pgfpathlineto{\pgfqpoint{3.781364in}{3.302433in}}%
\pgfpathlineto{\pgfqpoint{3.783125in}{3.296778in}}%
\pgfpathlineto{\pgfqpoint{3.784886in}{3.297302in}}%
\pgfpathlineto{\pgfqpoint{3.786648in}{3.305383in}}%
\pgfpathlineto{\pgfqpoint{3.790170in}{3.300875in}}%
\pgfpathlineto{\pgfqpoint{3.793693in}{3.298552in}}%
\pgfpathlineto{\pgfqpoint{3.795455in}{3.306564in}}%
\pgfpathlineto{\pgfqpoint{3.798977in}{3.300389in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{3.305619in}}%
\pgfpathlineto{\pgfqpoint{3.804261in}{3.304781in}}%
\pgfpathlineto{\pgfqpoint{3.807784in}{3.298015in}}%
\pgfpathlineto{\pgfqpoint{3.809545in}{3.298179in}}%
\pgfpathlineto{\pgfqpoint{3.813068in}{3.305258in}}%
\pgfpathlineto{\pgfqpoint{3.814830in}{3.303455in}}%
\pgfpathlineto{\pgfqpoint{3.816591in}{3.310169in}}%
\pgfpathlineto{\pgfqpoint{3.820114in}{3.303694in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{3.309719in}}%
\pgfpathlineto{\pgfqpoint{3.825398in}{3.303735in}}%
\pgfpathlineto{\pgfqpoint{3.827159in}{3.308068in}}%
\pgfpathlineto{\pgfqpoint{3.828920in}{3.306855in}}%
\pgfpathlineto{\pgfqpoint{3.830682in}{3.314846in}}%
\pgfpathlineto{\pgfqpoint{3.834205in}{3.305443in}}%
\pgfpathlineto{\pgfqpoint{3.835966in}{3.311212in}}%
\pgfpathlineto{\pgfqpoint{3.837727in}{3.309309in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{3.311678in}}%
\pgfpathlineto{\pgfqpoint{3.843011in}{3.303827in}}%
\pgfpathlineto{\pgfqpoint{3.844773in}{3.312853in}}%
\pgfpathlineto{\pgfqpoint{3.846534in}{3.312705in}}%
\pgfpathlineto{\pgfqpoint{3.848295in}{3.314972in}}%
\pgfpathlineto{\pgfqpoint{3.851818in}{3.307719in}}%
\pgfpathlineto{\pgfqpoint{3.855341in}{3.310108in}}%
\pgfpathlineto{\pgfqpoint{3.857102in}{3.314210in}}%
\pgfpathlineto{\pgfqpoint{3.858864in}{3.311298in}}%
\pgfpathlineto{\pgfqpoint{3.860625in}{3.311384in}}%
\pgfpathlineto{\pgfqpoint{3.862386in}{3.308600in}}%
\pgfpathlineto{\pgfqpoint{3.864148in}{3.311054in}}%
\pgfpathlineto{\pgfqpoint{3.865909in}{3.318298in}}%
\pgfpathlineto{\pgfqpoint{3.867670in}{3.316447in}}%
\pgfpathlineto{\pgfqpoint{3.869432in}{3.307157in}}%
\pgfpathlineto{\pgfqpoint{3.876477in}{3.314181in}}%
\pgfpathlineto{\pgfqpoint{3.878239in}{3.313237in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{3.315858in}}%
\pgfpathlineto{\pgfqpoint{3.881761in}{3.312893in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{3.317541in}}%
\pgfpathlineto{\pgfqpoint{3.885284in}{3.310394in}}%
\pgfpathlineto{\pgfqpoint{3.887045in}{3.320372in}}%
\pgfpathlineto{\pgfqpoint{3.888807in}{3.317597in}}%
\pgfpathlineto{\pgfqpoint{3.892330in}{3.318850in}}%
\pgfpathlineto{\pgfqpoint{3.894091in}{3.319595in}}%
\pgfpathlineto{\pgfqpoint{3.895852in}{3.310947in}}%
\pgfpathlineto{\pgfqpoint{3.899375in}{3.321406in}}%
\pgfpathlineto{\pgfqpoint{3.901136in}{3.317547in}}%
\pgfpathlineto{\pgfqpoint{3.902898in}{3.321461in}}%
\pgfpathlineto{\pgfqpoint{3.904659in}{3.317980in}}%
\pgfpathlineto{\pgfqpoint{3.906420in}{3.320161in}}%
\pgfpathlineto{\pgfqpoint{3.908182in}{3.312934in}}%
\pgfpathlineto{\pgfqpoint{3.911705in}{3.314073in}}%
\pgfpathlineto{\pgfqpoint{3.913466in}{3.321237in}}%
\pgfpathlineto{\pgfqpoint{3.915227in}{3.320268in}}%
\pgfpathlineto{\pgfqpoint{3.916989in}{3.317155in}}%
\pgfpathlineto{\pgfqpoint{3.920511in}{3.320710in}}%
\pgfpathlineto{\pgfqpoint{3.922273in}{3.322923in}}%
\pgfpathlineto{\pgfqpoint{3.925795in}{3.318933in}}%
\pgfpathlineto{\pgfqpoint{3.929318in}{3.323848in}}%
\pgfpathlineto{\pgfqpoint{3.932841in}{3.322360in}}%
\pgfpathlineto{\pgfqpoint{3.934602in}{3.330068in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{3.327292in}}%
\pgfpathlineto{\pgfqpoint{3.939886in}{3.318848in}}%
\pgfpathlineto{\pgfqpoint{3.945170in}{3.328044in}}%
\pgfpathlineto{\pgfqpoint{3.946932in}{3.321847in}}%
\pgfpathlineto{\pgfqpoint{3.948693in}{3.322962in}}%
\pgfpathlineto{\pgfqpoint{3.950455in}{3.331422in}}%
\pgfpathlineto{\pgfqpoint{3.953977in}{3.323511in}}%
\pgfpathlineto{\pgfqpoint{3.955739in}{3.329983in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{3.325164in}}%
\pgfpathlineto{\pgfqpoint{3.959261in}{3.328711in}}%
\pgfpathlineto{\pgfqpoint{3.961023in}{3.325853in}}%
\pgfpathlineto{\pgfqpoint{3.964545in}{3.328618in}}%
\pgfpathlineto{\pgfqpoint{3.966307in}{3.325338in}}%
\pgfpathlineto{\pgfqpoint{3.968068in}{3.325529in}}%
\pgfpathlineto{\pgfqpoint{3.971591in}{3.332194in}}%
\pgfpathlineto{\pgfqpoint{3.976875in}{3.327703in}}%
\pgfpathlineto{\pgfqpoint{3.980398in}{3.330792in}}%
\pgfpathlineto{\pgfqpoint{3.982159in}{3.330961in}}%
\pgfpathlineto{\pgfqpoint{3.985682in}{3.334088in}}%
\pgfpathlineto{\pgfqpoint{3.987443in}{3.335407in}}%
\pgfpathlineto{\pgfqpoint{3.989205in}{3.330230in}}%
\pgfpathlineto{\pgfqpoint{3.990966in}{3.337197in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{3.331132in}}%
\pgfpathlineto{\pgfqpoint{3.998011in}{3.332023in}}%
\pgfpathlineto{\pgfqpoint{3.999773in}{3.336644in}}%
\pgfpathlineto{\pgfqpoint{4.005057in}{3.334195in}}%
\pgfpathlineto{\pgfqpoint{4.006818in}{3.335226in}}%
\pgfpathlineto{\pgfqpoint{4.008580in}{3.333530in}}%
\pgfpathlineto{\pgfqpoint{4.010341in}{3.327376in}}%
\pgfpathlineto{\pgfqpoint{4.013864in}{3.333650in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{3.333829in}}%
\pgfpathlineto{\pgfqpoint{4.019148in}{3.342580in}}%
\pgfpathlineto{\pgfqpoint{4.020909in}{3.341492in}}%
\pgfpathlineto{\pgfqpoint{4.024432in}{3.336049in}}%
\pgfpathlineto{\pgfqpoint{4.027955in}{3.343301in}}%
\pgfpathlineto{\pgfqpoint{4.031477in}{3.343761in}}%
\pgfpathlineto{\pgfqpoint{4.033239in}{3.338873in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{3.339073in}}%
\pgfpathlineto{\pgfqpoint{4.036761in}{3.335075in}}%
\pgfpathlineto{\pgfqpoint{4.038523in}{3.340608in}}%
\pgfpathlineto{\pgfqpoint{4.040284in}{3.334979in}}%
\pgfpathlineto{\pgfqpoint{4.043807in}{3.339248in}}%
\pgfpathlineto{\pgfqpoint{4.045568in}{3.338108in}}%
\pgfpathlineto{\pgfqpoint{4.047330in}{3.340904in}}%
\pgfpathlineto{\pgfqpoint{4.049091in}{3.336993in}}%
\pgfpathlineto{\pgfqpoint{4.050852in}{3.344588in}}%
\pgfpathlineto{\pgfqpoint{4.052614in}{3.337296in}}%
\pgfpathlineto{\pgfqpoint{4.057898in}{3.347450in}}%
\pgfpathlineto{\pgfqpoint{4.061420in}{3.343586in}}%
\pgfpathlineto{\pgfqpoint{4.063182in}{3.343703in}}%
\pgfpathlineto{\pgfqpoint{4.064943in}{3.346811in}}%
\pgfpathlineto{\pgfqpoint{4.068466in}{3.343691in}}%
\pgfpathlineto{\pgfqpoint{4.070227in}{3.342204in}}%
\pgfpathlineto{\pgfqpoint{4.071989in}{3.343069in}}%
\pgfpathlineto{\pgfqpoint{4.077273in}{3.348769in}}%
\pgfpathlineto{\pgfqpoint{4.079034in}{3.349928in}}%
\pgfpathlineto{\pgfqpoint{4.080795in}{3.344166in}}%
\pgfpathlineto{\pgfqpoint{4.082557in}{3.346324in}}%
\pgfpathlineto{\pgfqpoint{4.084318in}{3.341317in}}%
\pgfpathlineto{\pgfqpoint{4.087841in}{3.351910in}}%
\pgfpathlineto{\pgfqpoint{4.089602in}{3.345032in}}%
\pgfpathlineto{\pgfqpoint{4.091364in}{3.344593in}}%
\pgfpathlineto{\pgfqpoint{4.093125in}{3.350917in}}%
\pgfpathlineto{\pgfqpoint{4.094886in}{3.344150in}}%
\pgfpathlineto{\pgfqpoint{4.096648in}{3.344644in}}%
\pgfpathlineto{\pgfqpoint{4.098409in}{3.348917in}}%
\pgfpathlineto{\pgfqpoint{4.100170in}{3.346524in}}%
\pgfpathlineto{\pgfqpoint{4.101932in}{3.351046in}}%
\pgfpathlineto{\pgfqpoint{4.105455in}{3.346754in}}%
\pgfpathlineto{\pgfqpoint{4.108977in}{3.356273in}}%
\pgfpathlineto{\pgfqpoint{4.110739in}{3.344228in}}%
\pgfpathlineto{\pgfqpoint{4.114261in}{3.358023in}}%
\pgfpathlineto{\pgfqpoint{4.116023in}{3.344629in}}%
\pgfpathlineto{\pgfqpoint{4.117784in}{3.352241in}}%
\pgfpathlineto{\pgfqpoint{4.119545in}{3.348073in}}%
\pgfpathlineto{\pgfqpoint{4.121307in}{3.352897in}}%
\pgfpathlineto{\pgfqpoint{4.124830in}{3.351189in}}%
\pgfpathlineto{\pgfqpoint{4.126591in}{3.355838in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{3.354888in}}%
\pgfpathlineto{\pgfqpoint{4.130114in}{3.347100in}}%
\pgfpathlineto{\pgfqpoint{4.131875in}{3.350128in}}%
\pgfpathlineto{\pgfqpoint{4.133636in}{3.356503in}}%
\pgfpathlineto{\pgfqpoint{4.135398in}{3.357019in}}%
\pgfpathlineto{\pgfqpoint{4.137159in}{3.349968in}}%
\pgfpathlineto{\pgfqpoint{4.138920in}{3.353413in}}%
\pgfpathlineto{\pgfqpoint{4.140682in}{3.351309in}}%
\pgfpathlineto{\pgfqpoint{4.145966in}{3.351578in}}%
\pgfpathlineto{\pgfqpoint{4.147727in}{3.351137in}}%
\pgfpathlineto{\pgfqpoint{4.149489in}{3.359631in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{3.352796in}}%
\pgfpathlineto{\pgfqpoint{4.154773in}{3.359926in}}%
\pgfpathlineto{\pgfqpoint{4.158295in}{3.350346in}}%
\pgfpathlineto{\pgfqpoint{4.160057in}{3.361708in}}%
\pgfpathlineto{\pgfqpoint{4.161818in}{3.346540in}}%
\pgfpathlineto{\pgfqpoint{4.163580in}{3.360962in}}%
\pgfpathlineto{\pgfqpoint{4.165341in}{3.359529in}}%
\pgfpathlineto{\pgfqpoint{4.168864in}{3.352315in}}%
\pgfpathlineto{\pgfqpoint{4.170625in}{3.354169in}}%
\pgfpathlineto{\pgfqpoint{4.172386in}{3.364403in}}%
\pgfpathlineto{\pgfqpoint{4.174148in}{3.357209in}}%
\pgfpathlineto{\pgfqpoint{4.175909in}{3.360316in}}%
\pgfpathlineto{\pgfqpoint{4.177670in}{3.349056in}}%
\pgfpathlineto{\pgfqpoint{4.179432in}{3.357693in}}%
\pgfpathlineto{\pgfqpoint{4.181193in}{3.357439in}}%
\pgfpathlineto{\pgfqpoint{4.182955in}{3.355382in}}%
\pgfpathlineto{\pgfqpoint{4.186477in}{3.361875in}}%
\pgfpathlineto{\pgfqpoint{4.188239in}{3.352354in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{3.364351in}}%
\pgfpathlineto{\pgfqpoint{4.191761in}{3.360832in}}%
\pgfpathlineto{\pgfqpoint{4.193523in}{3.353736in}}%
\pgfpathlineto{\pgfqpoint{4.195284in}{3.362428in}}%
\pgfpathlineto{\pgfqpoint{4.197045in}{3.353913in}}%
\pgfpathlineto{\pgfqpoint{4.200568in}{3.366231in}}%
\pgfpathlineto{\pgfqpoint{4.202330in}{3.359876in}}%
\pgfpathlineto{\pgfqpoint{4.204091in}{3.362384in}}%
\pgfpathlineto{\pgfqpoint{4.207614in}{3.363373in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{3.356242in}}%
\pgfpathlineto{\pgfqpoint{4.212898in}{3.363181in}}%
\pgfpathlineto{\pgfqpoint{4.216420in}{3.357331in}}%
\pgfpathlineto{\pgfqpoint{4.218182in}{3.364738in}}%
\pgfpathlineto{\pgfqpoint{4.219943in}{3.364394in}}%
\pgfpathlineto{\pgfqpoint{4.221705in}{3.367350in}}%
\pgfpathlineto{\pgfqpoint{4.223466in}{3.364001in}}%
\pgfpathlineto{\pgfqpoint{4.226989in}{3.364509in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{3.362055in}}%
\pgfpathlineto{\pgfqpoint{4.232273in}{3.365790in}}%
\pgfpathlineto{\pgfqpoint{4.234034in}{3.361783in}}%
\pgfpathlineto{\pgfqpoint{4.239318in}{3.366131in}}%
\pgfpathlineto{\pgfqpoint{4.241080in}{3.365010in}}%
\pgfpathlineto{\pgfqpoint{4.244602in}{3.370665in}}%
\pgfpathlineto{\pgfqpoint{4.246364in}{3.363521in}}%
\pgfpathlineto{\pgfqpoint{4.248125in}{3.372009in}}%
\pgfpathlineto{\pgfqpoint{4.249886in}{3.366244in}}%
\pgfpathlineto{\pgfqpoint{4.251648in}{3.370857in}}%
\pgfpathlineto{\pgfqpoint{4.253409in}{3.370607in}}%
\pgfpathlineto{\pgfqpoint{4.255170in}{3.364582in}}%
\pgfpathlineto{\pgfqpoint{4.256932in}{3.373117in}}%
\pgfpathlineto{\pgfqpoint{4.258693in}{3.364910in}}%
\pgfpathlineto{\pgfqpoint{4.260455in}{3.369230in}}%
\pgfpathlineto{\pgfqpoint{4.262216in}{3.369127in}}%
\pgfpathlineto{\pgfqpoint{4.263977in}{3.371184in}}%
\pgfpathlineto{\pgfqpoint{4.265739in}{3.366078in}}%
\pgfpathlineto{\pgfqpoint{4.269261in}{3.372247in}}%
\pgfpathlineto{\pgfqpoint{4.271023in}{3.370226in}}%
\pgfpathlineto{\pgfqpoint{4.274545in}{3.374519in}}%
\pgfpathlineto{\pgfqpoint{4.276307in}{3.368834in}}%
\pgfpathlineto{\pgfqpoint{4.279830in}{3.374643in}}%
\pgfpathlineto{\pgfqpoint{4.281591in}{3.373372in}}%
\pgfpathlineto{\pgfqpoint{4.283352in}{3.374400in}}%
\pgfpathlineto{\pgfqpoint{4.285114in}{3.369580in}}%
\pgfpathlineto{\pgfqpoint{4.290398in}{3.373695in}}%
\pgfpathlineto{\pgfqpoint{4.292159in}{3.368583in}}%
\pgfpathlineto{\pgfqpoint{4.293920in}{3.376564in}}%
\pgfpathlineto{\pgfqpoint{4.297443in}{3.376715in}}%
\pgfpathlineto{\pgfqpoint{4.300966in}{3.371247in}}%
\pgfpathlineto{\pgfqpoint{4.302727in}{3.375773in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{3.374801in}}%
\pgfpathlineto{\pgfqpoint{4.308011in}{3.374914in}}%
\pgfpathlineto{\pgfqpoint{4.311534in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.315057in}{3.371889in}}%
\pgfpathlineto{\pgfqpoint{4.318580in}{3.379256in}}%
\pgfpathlineto{\pgfqpoint{4.322102in}{3.371684in}}%
\pgfpathlineto{\pgfqpoint{4.322102in}{3.371684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.804659in}{0.642527in}}%
\pgfpathlineto{\pgfqpoint{0.806420in}{0.665554in}}%
\pgfpathlineto{\pgfqpoint{0.809943in}{0.843358in}}%
\pgfpathlineto{\pgfqpoint{0.811705in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{0.816989in}{1.082813in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.103708in}}%
\pgfpathlineto{\pgfqpoint{0.822273in}{1.253052in}}%
\pgfpathlineto{\pgfqpoint{0.825795in}{1.338874in}}%
\pgfpathlineto{\pgfqpoint{0.827557in}{1.365714in}}%
\pgfpathlineto{\pgfqpoint{0.829318in}{1.423018in}}%
\pgfpathlineto{\pgfqpoint{0.831080in}{1.387817in}}%
\pgfpathlineto{\pgfqpoint{0.832841in}{1.452701in}}%
\pgfpathlineto{\pgfqpoint{0.834602in}{1.404983in}}%
\pgfpathlineto{\pgfqpoint{0.836364in}{1.475711in}}%
\pgfpathlineto{\pgfqpoint{0.838125in}{1.458156in}}%
\pgfpathlineto{\pgfqpoint{0.839886in}{1.524883in}}%
\pgfpathlineto{\pgfqpoint{0.843409in}{1.507855in}}%
\pgfpathlineto{\pgfqpoint{0.845170in}{1.536752in}}%
\pgfpathlineto{\pgfqpoint{0.846932in}{1.522436in}}%
\pgfpathlineto{\pgfqpoint{0.848693in}{1.565353in}}%
\pgfpathlineto{\pgfqpoint{0.850455in}{1.553431in}}%
\pgfpathlineto{\pgfqpoint{0.853977in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{0.855739in}{1.568501in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{1.568825in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.536399in}}%
\pgfpathlineto{\pgfqpoint{0.861023in}{1.562181in}}%
\pgfpathlineto{\pgfqpoint{0.862784in}{1.555981in}}%
\pgfpathlineto{\pgfqpoint{0.864545in}{1.561077in}}%
\pgfpathlineto{\pgfqpoint{0.873352in}{1.610093in}}%
\pgfpathlineto{\pgfqpoint{0.875114in}{1.613686in}}%
\pgfpathlineto{\pgfqpoint{0.876875in}{1.623404in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.620093in}}%
\pgfpathlineto{\pgfqpoint{0.882159in}{1.623278in}}%
\pgfpathlineto{\pgfqpoint{0.883920in}{1.615793in}}%
\pgfpathlineto{\pgfqpoint{0.885682in}{1.642934in}}%
\pgfpathlineto{\pgfqpoint{0.890966in}{1.594298in}}%
\pgfpathlineto{\pgfqpoint{0.894489in}{1.647149in}}%
\pgfpathlineto{\pgfqpoint{0.898011in}{1.612230in}}%
\pgfpathlineto{\pgfqpoint{0.899773in}{1.627101in}}%
\pgfpathlineto{\pgfqpoint{0.901534in}{1.622806in}}%
\pgfpathlineto{\pgfqpoint{0.905057in}{1.628790in}}%
\pgfpathlineto{\pgfqpoint{0.908580in}{1.650503in}}%
\pgfpathlineto{\pgfqpoint{0.912102in}{1.661247in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{0.917386in}{1.660757in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{1.654280in}}%
\pgfpathlineto{\pgfqpoint{0.926193in}{1.677268in}}%
\pgfpathlineto{\pgfqpoint{0.927955in}{1.665254in}}%
\pgfpathlineto{\pgfqpoint{0.929716in}{1.638961in}}%
\pgfpathlineto{\pgfqpoint{0.931477in}{1.659757in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{1.656452in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.674773in}}%
\pgfpathlineto{\pgfqpoint{0.938523in}{1.660059in}}%
\pgfpathlineto{\pgfqpoint{0.940284in}{1.688363in}}%
\pgfpathlineto{\pgfqpoint{0.943807in}{1.655329in}}%
\pgfpathlineto{\pgfqpoint{0.945568in}{1.675632in}}%
\pgfpathlineto{\pgfqpoint{0.947330in}{1.677012in}}%
\pgfpathlineto{\pgfqpoint{0.949091in}{1.681718in}}%
\pgfpathlineto{\pgfqpoint{0.950852in}{1.690887in}}%
\pgfpathlineto{\pgfqpoint{0.952614in}{1.649132in}}%
\pgfpathlineto{\pgfqpoint{0.954375in}{1.683802in}}%
\pgfpathlineto{\pgfqpoint{0.956136in}{1.683008in}}%
\pgfpathlineto{\pgfqpoint{0.957898in}{1.667849in}}%
\pgfpathlineto{\pgfqpoint{0.959659in}{1.696173in}}%
\pgfpathlineto{\pgfqpoint{0.961420in}{1.671303in}}%
\pgfpathlineto{\pgfqpoint{0.963182in}{1.675781in}}%
\pgfpathlineto{\pgfqpoint{0.964943in}{1.699049in}}%
\pgfpathlineto{\pgfqpoint{0.966705in}{1.643955in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{1.687170in}}%
\pgfpathlineto{\pgfqpoint{0.975511in}{1.695870in}}%
\pgfpathlineto{\pgfqpoint{0.979034in}{1.687654in}}%
\pgfpathlineto{\pgfqpoint{0.980795in}{1.695505in}}%
\pgfpathlineto{\pgfqpoint{0.982557in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{0.984318in}{1.706279in}}%
\pgfpathlineto{\pgfqpoint{0.987841in}{1.671802in}}%
\pgfpathlineto{\pgfqpoint{0.989602in}{1.692945in}}%
\pgfpathlineto{\pgfqpoint{0.991364in}{1.678955in}}%
\pgfpathlineto{\pgfqpoint{0.993125in}{1.708825in}}%
\pgfpathlineto{\pgfqpoint{0.996648in}{1.665188in}}%
\pgfpathlineto{\pgfqpoint{0.998409in}{1.704181in}}%
\pgfpathlineto{\pgfqpoint{1.000170in}{1.682920in}}%
\pgfpathlineto{\pgfqpoint{1.003693in}{1.712459in}}%
\pgfpathlineto{\pgfqpoint{1.005455in}{1.683548in}}%
\pgfpathlineto{\pgfqpoint{1.008977in}{1.705379in}}%
\pgfpathlineto{\pgfqpoint{1.010739in}{1.689650in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.705511in}}%
\pgfpathlineto{\pgfqpoint{1.016023in}{1.688343in}}%
\pgfpathlineto{\pgfqpoint{1.019545in}{1.710642in}}%
\pgfpathlineto{\pgfqpoint{1.021307in}{1.695375in}}%
\pgfpathlineto{\pgfqpoint{1.023068in}{1.701251in}}%
\pgfpathlineto{\pgfqpoint{1.024830in}{1.714233in}}%
\pgfpathlineto{\pgfqpoint{1.026591in}{1.698992in}}%
\pgfpathlineto{\pgfqpoint{1.028352in}{1.713325in}}%
\pgfpathlineto{\pgfqpoint{1.031875in}{1.697706in}}%
\pgfpathlineto{\pgfqpoint{1.033636in}{1.721932in}}%
\pgfpathlineto{\pgfqpoint{1.035398in}{1.697878in}}%
\pgfpathlineto{\pgfqpoint{1.038920in}{1.704796in}}%
\pgfpathlineto{\pgfqpoint{1.040682in}{1.702720in}}%
\pgfpathlineto{\pgfqpoint{1.042443in}{1.714775in}}%
\pgfpathlineto{\pgfqpoint{1.044205in}{1.698600in}}%
\pgfpathlineto{\pgfqpoint{1.045966in}{1.713889in}}%
\pgfpathlineto{\pgfqpoint{1.047727in}{1.703132in}}%
\pgfpathlineto{\pgfqpoint{1.049489in}{1.709123in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{1.704157in}}%
\pgfpathlineto{\pgfqpoint{1.053011in}{1.707387in}}%
\pgfpathlineto{\pgfqpoint{1.056534in}{1.696582in}}%
\pgfpathlineto{\pgfqpoint{1.060057in}{1.715042in}}%
\pgfpathlineto{\pgfqpoint{1.061818in}{1.698213in}}%
\pgfpathlineto{\pgfqpoint{1.063580in}{1.730549in}}%
\pgfpathlineto{\pgfqpoint{1.067102in}{1.697321in}}%
\pgfpathlineto{\pgfqpoint{1.068864in}{1.722395in}}%
\pgfpathlineto{\pgfqpoint{1.070625in}{1.701206in}}%
\pgfpathlineto{\pgfqpoint{1.072386in}{1.718090in}}%
\pgfpathlineto{\pgfqpoint{1.075909in}{1.709491in}}%
\pgfpathlineto{\pgfqpoint{1.077670in}{1.711927in}}%
\pgfpathlineto{\pgfqpoint{1.079432in}{1.697439in}}%
\pgfpathlineto{\pgfqpoint{1.081193in}{1.701025in}}%
\pgfpathlineto{\pgfqpoint{1.082955in}{1.719201in}}%
\pgfpathlineto{\pgfqpoint{1.084716in}{1.703304in}}%
\pgfpathlineto{\pgfqpoint{1.086477in}{1.718964in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{1.714750in}}%
\pgfpathlineto{\pgfqpoint{1.091761in}{1.720088in}}%
\pgfpathlineto{\pgfqpoint{1.095284in}{1.719151in}}%
\pgfpathlineto{\pgfqpoint{1.097045in}{1.724767in}}%
\pgfpathlineto{\pgfqpoint{1.098807in}{1.722378in}}%
\pgfpathlineto{\pgfqpoint{1.100568in}{1.714036in}}%
\pgfpathlineto{\pgfqpoint{1.102330in}{1.722555in}}%
\pgfpathlineto{\pgfqpoint{1.104091in}{1.714270in}}%
\pgfpathlineto{\pgfqpoint{1.105852in}{1.727616in}}%
\pgfpathlineto{\pgfqpoint{1.107614in}{1.721828in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.709221in}}%
\pgfpathlineto{\pgfqpoint{1.111136in}{1.726758in}}%
\pgfpathlineto{\pgfqpoint{1.114659in}{1.706063in}}%
\pgfpathlineto{\pgfqpoint{1.116420in}{1.736091in}}%
\pgfpathlineto{\pgfqpoint{1.118182in}{1.715328in}}%
\pgfpathlineto{\pgfqpoint{1.119943in}{1.713068in}}%
\pgfpathlineto{\pgfqpoint{1.121705in}{1.727444in}}%
\pgfpathlineto{\pgfqpoint{1.123466in}{1.714684in}}%
\pgfpathlineto{\pgfqpoint{1.126989in}{1.737721in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{1.698828in}}%
\pgfpathlineto{\pgfqpoint{1.130511in}{1.732741in}}%
\pgfpathlineto{\pgfqpoint{1.132273in}{1.724436in}}%
\pgfpathlineto{\pgfqpoint{1.134034in}{1.703247in}}%
\pgfpathlineto{\pgfqpoint{1.135795in}{1.734703in}}%
\pgfpathlineto{\pgfqpoint{1.137557in}{1.725252in}}%
\pgfpathlineto{\pgfqpoint{1.139318in}{1.706583in}}%
\pgfpathlineto{\pgfqpoint{1.141080in}{1.734529in}}%
\pgfpathlineto{\pgfqpoint{1.142841in}{1.729877in}}%
\pgfpathlineto{\pgfqpoint{1.144602in}{1.715545in}}%
\pgfpathlineto{\pgfqpoint{1.146364in}{1.729848in}}%
\pgfpathlineto{\pgfqpoint{1.149886in}{1.714449in}}%
\pgfpathlineto{\pgfqpoint{1.151648in}{1.734296in}}%
\pgfpathlineto{\pgfqpoint{1.153409in}{1.718995in}}%
\pgfpathlineto{\pgfqpoint{1.155170in}{1.723849in}}%
\pgfpathlineto{\pgfqpoint{1.156932in}{1.734962in}}%
\pgfpathlineto{\pgfqpoint{1.158693in}{1.707871in}}%
\pgfpathlineto{\pgfqpoint{1.160455in}{1.731815in}}%
\pgfpathlineto{\pgfqpoint{1.163977in}{1.734242in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{1.730707in}}%
\pgfpathlineto{\pgfqpoint{1.169261in}{1.722854in}}%
\pgfpathlineto{\pgfqpoint{1.171023in}{1.736858in}}%
\pgfpathlineto{\pgfqpoint{1.172784in}{1.726930in}}%
\pgfpathlineto{\pgfqpoint{1.176307in}{1.734079in}}%
\pgfpathlineto{\pgfqpoint{1.178068in}{1.733065in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.721080in}}%
\pgfpathlineto{\pgfqpoint{1.181591in}{1.737725in}}%
\pgfpathlineto{\pgfqpoint{1.185114in}{1.727367in}}%
\pgfpathlineto{\pgfqpoint{1.186875in}{1.728816in}}%
\pgfpathlineto{\pgfqpoint{1.188636in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{1.190398in}{1.721909in}}%
\pgfpathlineto{\pgfqpoint{1.192159in}{1.736052in}}%
\pgfpathlineto{\pgfqpoint{1.193920in}{1.729547in}}%
\pgfpathlineto{\pgfqpoint{1.195682in}{1.735430in}}%
\pgfpathlineto{\pgfqpoint{1.197443in}{1.746999in}}%
\pgfpathlineto{\pgfqpoint{1.199205in}{1.729894in}}%
\pgfpathlineto{\pgfqpoint{1.200966in}{1.729551in}}%
\pgfpathlineto{\pgfqpoint{1.202727in}{1.742212in}}%
\pgfpathlineto{\pgfqpoint{1.204489in}{1.723409in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.739047in}}%
\pgfpathlineto{\pgfqpoint{1.208011in}{1.724405in}}%
\pgfpathlineto{\pgfqpoint{1.209773in}{1.726733in}}%
\pgfpathlineto{\pgfqpoint{1.211534in}{1.743247in}}%
\pgfpathlineto{\pgfqpoint{1.215057in}{1.719046in}}%
\pgfpathlineto{\pgfqpoint{1.216818in}{1.741131in}}%
\pgfpathlineto{\pgfqpoint{1.218580in}{1.718724in}}%
\pgfpathlineto{\pgfqpoint{1.220341in}{1.741608in}}%
\pgfpathlineto{\pgfqpoint{1.222102in}{1.740124in}}%
\pgfpathlineto{\pgfqpoint{1.223864in}{1.723296in}}%
\pgfpathlineto{\pgfqpoint{1.225625in}{1.746301in}}%
\pgfpathlineto{\pgfqpoint{1.229148in}{1.723821in}}%
\pgfpathlineto{\pgfqpoint{1.230909in}{1.746561in}}%
\pgfpathlineto{\pgfqpoint{1.234432in}{1.718943in}}%
\pgfpathlineto{\pgfqpoint{1.236193in}{1.743711in}}%
\pgfpathlineto{\pgfqpoint{1.239716in}{1.729453in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{1.742828in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{1.726037in}}%
\pgfpathlineto{\pgfqpoint{1.246761in}{1.744628in}}%
\pgfpathlineto{\pgfqpoint{1.248523in}{1.732412in}}%
\pgfpathlineto{\pgfqpoint{1.250284in}{1.731019in}}%
\pgfpathlineto{\pgfqpoint{1.252045in}{1.746242in}}%
\pgfpathlineto{\pgfqpoint{1.253807in}{1.720930in}}%
\pgfpathlineto{\pgfqpoint{1.257330in}{1.749115in}}%
\pgfpathlineto{\pgfqpoint{1.259091in}{1.735855in}}%
\pgfpathlineto{\pgfqpoint{1.262614in}{1.740207in}}%
\pgfpathlineto{\pgfqpoint{1.266136in}{1.721171in}}%
\pgfpathlineto{\pgfqpoint{1.267898in}{1.751966in}}%
\pgfpathlineto{\pgfqpoint{1.269659in}{1.736400in}}%
\pgfpathlineto{\pgfqpoint{1.271420in}{1.738348in}}%
\pgfpathlineto{\pgfqpoint{1.273182in}{1.747455in}}%
\pgfpathlineto{\pgfqpoint{1.274943in}{1.733873in}}%
\pgfpathlineto{\pgfqpoint{1.276705in}{1.741902in}}%
\pgfpathlineto{\pgfqpoint{1.280227in}{1.739767in}}%
\pgfpathlineto{\pgfqpoint{1.281989in}{1.733187in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{1.719563in}}%
\pgfpathlineto{\pgfqpoint{1.285511in}{1.732978in}}%
\pgfpathlineto{\pgfqpoint{1.289034in}{1.724808in}}%
\pgfpathlineto{\pgfqpoint{1.290795in}{1.751879in}}%
\pgfpathlineto{\pgfqpoint{1.292557in}{1.725041in}}%
\pgfpathlineto{\pgfqpoint{1.294318in}{1.736386in}}%
\pgfpathlineto{\pgfqpoint{1.296080in}{1.757860in}}%
\pgfpathlineto{\pgfqpoint{1.297841in}{1.723766in}}%
\pgfpathlineto{\pgfqpoint{1.299602in}{1.722840in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{1.736516in}}%
\pgfpathlineto{\pgfqpoint{1.304886in}{1.748795in}}%
\pgfpathlineto{\pgfqpoint{1.306648in}{1.736192in}}%
\pgfpathlineto{\pgfqpoint{1.308409in}{1.735011in}}%
\pgfpathlineto{\pgfqpoint{1.310170in}{1.744221in}}%
\pgfpathlineto{\pgfqpoint{1.311932in}{1.744597in}}%
\pgfpathlineto{\pgfqpoint{1.313693in}{1.747942in}}%
\pgfpathlineto{\pgfqpoint{1.315455in}{1.747791in}}%
\pgfpathlineto{\pgfqpoint{1.317216in}{1.731158in}}%
\pgfpathlineto{\pgfqpoint{1.320739in}{1.756060in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{1.738239in}}%
\pgfpathlineto{\pgfqpoint{1.324261in}{1.740572in}}%
\pgfpathlineto{\pgfqpoint{1.326023in}{1.761729in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.735202in}}%
\pgfpathlineto{\pgfqpoint{1.331307in}{1.744034in}}%
\pgfpathlineto{\pgfqpoint{1.333068in}{1.741464in}}%
\pgfpathlineto{\pgfqpoint{1.336591in}{1.753065in}}%
\pgfpathlineto{\pgfqpoint{1.338352in}{1.720571in}}%
\pgfpathlineto{\pgfqpoint{1.341875in}{1.749803in}}%
\pgfpathlineto{\pgfqpoint{1.343636in}{1.746040in}}%
\pgfpathlineto{\pgfqpoint{1.345398in}{1.752143in}}%
\pgfpathlineto{\pgfqpoint{1.348920in}{1.740727in}}%
\pgfpathlineto{\pgfqpoint{1.350682in}{1.743158in}}%
\pgfpathlineto{\pgfqpoint{1.352443in}{1.740740in}}%
\pgfpathlineto{\pgfqpoint{1.354205in}{1.741662in}}%
\pgfpathlineto{\pgfqpoint{1.355966in}{1.750776in}}%
\pgfpathlineto{\pgfqpoint{1.357727in}{1.740438in}}%
\pgfpathlineto{\pgfqpoint{1.359489in}{1.744339in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{1.766183in}}%
\pgfpathlineto{\pgfqpoint{1.363011in}{1.738991in}}%
\pgfpathlineto{\pgfqpoint{1.366534in}{1.746244in}}%
\pgfpathlineto{\pgfqpoint{1.368295in}{1.744291in}}%
\pgfpathlineto{\pgfqpoint{1.370057in}{1.756794in}}%
\pgfpathlineto{\pgfqpoint{1.371818in}{1.753398in}}%
\pgfpathlineto{\pgfqpoint{1.373580in}{1.739355in}}%
\pgfpathlineto{\pgfqpoint{1.377102in}{1.754005in}}%
\pgfpathlineto{\pgfqpoint{1.378864in}{1.734532in}}%
\pgfpathlineto{\pgfqpoint{1.382386in}{1.749295in}}%
\pgfpathlineto{\pgfqpoint{1.385909in}{1.732770in}}%
\pgfpathlineto{\pgfqpoint{1.387670in}{1.755185in}}%
\pgfpathlineto{\pgfqpoint{1.389432in}{1.746654in}}%
\pgfpathlineto{\pgfqpoint{1.394716in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{1.396477in}{1.750541in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.728482in}}%
\pgfpathlineto{\pgfqpoint{1.403523in}{1.758730in}}%
\pgfpathlineto{\pgfqpoint{1.405284in}{1.728856in}}%
\pgfpathlineto{\pgfqpoint{1.407045in}{1.757183in}}%
\pgfpathlineto{\pgfqpoint{1.408807in}{1.744139in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{1.755266in}}%
\pgfpathlineto{\pgfqpoint{1.414091in}{1.726953in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{1.772692in}}%
\pgfpathlineto{\pgfqpoint{1.419375in}{1.731432in}}%
\pgfpathlineto{\pgfqpoint{1.422898in}{1.763027in}}%
\pgfpathlineto{\pgfqpoint{1.424659in}{1.738312in}}%
\pgfpathlineto{\pgfqpoint{1.426420in}{1.736328in}}%
\pgfpathlineto{\pgfqpoint{1.429943in}{1.743434in}}%
\pgfpathlineto{\pgfqpoint{1.433466in}{1.718485in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{1.755296in}}%
\pgfpathlineto{\pgfqpoint{1.440511in}{1.748713in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{1.754670in}}%
\pgfpathlineto{\pgfqpoint{1.445795in}{1.744388in}}%
\pgfpathlineto{\pgfqpoint{1.447557in}{1.748715in}}%
\pgfpathlineto{\pgfqpoint{1.449318in}{1.760563in}}%
\pgfpathlineto{\pgfqpoint{1.452841in}{1.737182in}}%
\pgfpathlineto{\pgfqpoint{1.454602in}{1.743289in}}%
\pgfpathlineto{\pgfqpoint{1.456364in}{1.742570in}}%
\pgfpathlineto{\pgfqpoint{1.458125in}{1.745816in}}%
\pgfpathlineto{\pgfqpoint{1.459886in}{1.753025in}}%
\pgfpathlineto{\pgfqpoint{1.461648in}{1.743639in}}%
\pgfpathlineto{\pgfqpoint{1.463409in}{1.758476in}}%
\pgfpathlineto{\pgfqpoint{1.466932in}{1.734242in}}%
\pgfpathlineto{\pgfqpoint{1.470455in}{1.758651in}}%
\pgfpathlineto{\pgfqpoint{1.472216in}{1.735959in}}%
\pgfpathlineto{\pgfqpoint{1.473977in}{1.751923in}}%
\pgfpathlineto{\pgfqpoint{1.475739in}{1.751990in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{1.742525in}}%
\pgfpathlineto{\pgfqpoint{1.479261in}{1.744721in}}%
\pgfpathlineto{\pgfqpoint{1.481023in}{1.754269in}}%
\pgfpathlineto{\pgfqpoint{1.482784in}{1.749704in}}%
\pgfpathlineto{\pgfqpoint{1.488068in}{1.752165in}}%
\pgfpathlineto{\pgfqpoint{1.489830in}{1.752788in}}%
\pgfpathlineto{\pgfqpoint{1.491591in}{1.755155in}}%
\pgfpathlineto{\pgfqpoint{1.493352in}{1.739841in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{1.747883in}}%
\pgfpathlineto{\pgfqpoint{1.498636in}{1.762577in}}%
\pgfpathlineto{\pgfqpoint{1.502159in}{1.747557in}}%
\pgfpathlineto{\pgfqpoint{1.507443in}{1.758424in}}%
\pgfpathlineto{\pgfqpoint{1.509205in}{1.750052in}}%
\pgfpathlineto{\pgfqpoint{1.512727in}{1.761494in}}%
\pgfpathlineto{\pgfqpoint{1.514489in}{1.735557in}}%
\pgfpathlineto{\pgfqpoint{1.518011in}{1.764770in}}%
\pgfpathlineto{\pgfqpoint{1.519773in}{1.742140in}}%
\pgfpathlineto{\pgfqpoint{1.523295in}{1.762235in}}%
\pgfpathlineto{\pgfqpoint{1.525057in}{1.738859in}}%
\pgfpathlineto{\pgfqpoint{1.528580in}{1.770723in}}%
\pgfpathlineto{\pgfqpoint{1.530341in}{1.750039in}}%
\pgfpathlineto{\pgfqpoint{1.532102in}{1.757551in}}%
\pgfpathlineto{\pgfqpoint{1.535625in}{1.747539in}}%
\pgfpathlineto{\pgfqpoint{1.537386in}{1.742707in}}%
\pgfpathlineto{\pgfqpoint{1.539148in}{1.742674in}}%
\pgfpathlineto{\pgfqpoint{1.542670in}{1.766177in}}%
\pgfpathlineto{\pgfqpoint{1.544432in}{1.735578in}}%
\pgfpathlineto{\pgfqpoint{1.546193in}{1.754022in}}%
\pgfpathlineto{\pgfqpoint{1.547955in}{1.750437in}}%
\pgfpathlineto{\pgfqpoint{1.549716in}{1.732642in}}%
\pgfpathlineto{\pgfqpoint{1.551477in}{1.753393in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{1.744506in}}%
\pgfpathlineto{\pgfqpoint{1.556761in}{1.759852in}}%
\pgfpathlineto{\pgfqpoint{1.560284in}{1.747691in}}%
\pgfpathlineto{\pgfqpoint{1.562045in}{1.766633in}}%
\pgfpathlineto{\pgfqpoint{1.565568in}{1.752705in}}%
\pgfpathlineto{\pgfqpoint{1.567330in}{1.757083in}}%
\pgfpathlineto{\pgfqpoint{1.569091in}{1.746406in}}%
\pgfpathlineto{\pgfqpoint{1.572614in}{1.769273in}}%
\pgfpathlineto{\pgfqpoint{1.574375in}{1.736376in}}%
\pgfpathlineto{\pgfqpoint{1.577898in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.579659in}{1.747152in}}%
\pgfpathlineto{\pgfqpoint{1.581420in}{1.760749in}}%
\pgfpathlineto{\pgfqpoint{1.583182in}{1.761894in}}%
\pgfpathlineto{\pgfqpoint{1.586705in}{1.753131in}}%
\pgfpathlineto{\pgfqpoint{1.588466in}{1.763288in}}%
\pgfpathlineto{\pgfqpoint{1.591989in}{1.753809in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.754693in}}%
\pgfpathlineto{\pgfqpoint{1.595511in}{1.753458in}}%
\pgfpathlineto{\pgfqpoint{1.599034in}{1.753830in}}%
\pgfpathlineto{\pgfqpoint{1.600795in}{1.763011in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{1.763303in}}%
\pgfpathlineto{\pgfqpoint{1.604318in}{1.742946in}}%
\pgfpathlineto{\pgfqpoint{1.607841in}{1.768113in}}%
\pgfpathlineto{\pgfqpoint{1.609602in}{1.746761in}}%
\pgfpathlineto{\pgfqpoint{1.611364in}{1.745943in}}%
\pgfpathlineto{\pgfqpoint{1.613125in}{1.769790in}}%
\pgfpathlineto{\pgfqpoint{1.616648in}{1.752610in}}%
\pgfpathlineto{\pgfqpoint{1.618409in}{1.760004in}}%
\pgfpathlineto{\pgfqpoint{1.621932in}{1.736714in}}%
\pgfpathlineto{\pgfqpoint{1.625455in}{1.764034in}}%
\pgfpathlineto{\pgfqpoint{1.627216in}{1.748420in}}%
\pgfpathlineto{\pgfqpoint{1.630739in}{1.762984in}}%
\pgfpathlineto{\pgfqpoint{1.636023in}{1.746430in}}%
\pgfpathlineto{\pgfqpoint{1.637784in}{1.762890in}}%
\pgfpathlineto{\pgfqpoint{1.641307in}{1.756492in}}%
\pgfpathlineto{\pgfqpoint{1.643068in}{1.758393in}}%
\pgfpathlineto{\pgfqpoint{1.644830in}{1.755215in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{1.747557in}}%
\pgfpathlineto{\pgfqpoint{1.648352in}{1.767051in}}%
\pgfpathlineto{\pgfqpoint{1.651875in}{1.756377in}}%
\pgfpathlineto{\pgfqpoint{1.653636in}{1.764299in}}%
\pgfpathlineto{\pgfqpoint{1.655398in}{1.761318in}}%
\pgfpathlineto{\pgfqpoint{1.657159in}{1.751829in}}%
\pgfpathlineto{\pgfqpoint{1.658920in}{1.768430in}}%
\pgfpathlineto{\pgfqpoint{1.662443in}{1.747644in}}%
\pgfpathlineto{\pgfqpoint{1.665966in}{1.763824in}}%
\pgfpathlineto{\pgfqpoint{1.669489in}{1.751366in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{1.764672in}}%
\pgfpathlineto{\pgfqpoint{1.673011in}{1.750943in}}%
\pgfpathlineto{\pgfqpoint{1.674773in}{1.751426in}}%
\pgfpathlineto{\pgfqpoint{1.676534in}{1.758417in}}%
\pgfpathlineto{\pgfqpoint{1.678295in}{1.744612in}}%
\pgfpathlineto{\pgfqpoint{1.680057in}{1.767911in}}%
\pgfpathlineto{\pgfqpoint{1.683580in}{1.750834in}}%
\pgfpathlineto{\pgfqpoint{1.685341in}{1.772218in}}%
\pgfpathlineto{\pgfqpoint{1.687102in}{1.766168in}}%
\pgfpathlineto{\pgfqpoint{1.688864in}{1.752729in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{1.759104in}}%
\pgfpathlineto{\pgfqpoint{1.692386in}{1.772044in}}%
\pgfpathlineto{\pgfqpoint{1.694148in}{1.754914in}}%
\pgfpathlineto{\pgfqpoint{1.697670in}{1.749023in}}%
\pgfpathlineto{\pgfqpoint{1.699432in}{1.770639in}}%
\pgfpathlineto{\pgfqpoint{1.701193in}{1.767023in}}%
\pgfpathlineto{\pgfqpoint{1.702955in}{1.751296in}}%
\pgfpathlineto{\pgfqpoint{1.706477in}{1.770124in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{1.754479in}}%
\pgfpathlineto{\pgfqpoint{1.711761in}{1.771122in}}%
\pgfpathlineto{\pgfqpoint{1.713523in}{1.756640in}}%
\pgfpathlineto{\pgfqpoint{1.715284in}{1.755552in}}%
\pgfpathlineto{\pgfqpoint{1.717045in}{1.771793in}}%
\pgfpathlineto{\pgfqpoint{1.720568in}{1.755153in}}%
\pgfpathlineto{\pgfqpoint{1.722330in}{1.772951in}}%
\pgfpathlineto{\pgfqpoint{1.725852in}{1.758318in}}%
\pgfpathlineto{\pgfqpoint{1.727614in}{1.778507in}}%
\pgfpathlineto{\pgfqpoint{1.729375in}{1.757409in}}%
\pgfpathlineto{\pgfqpoint{1.731136in}{1.755874in}}%
\pgfpathlineto{\pgfqpoint{1.732898in}{1.772218in}}%
\pgfpathlineto{\pgfqpoint{1.734659in}{1.763293in}}%
\pgfpathlineto{\pgfqpoint{1.736420in}{1.763225in}}%
\pgfpathlineto{\pgfqpoint{1.738182in}{1.751800in}}%
\pgfpathlineto{\pgfqpoint{1.741705in}{1.769635in}}%
\pgfpathlineto{\pgfqpoint{1.743466in}{1.756713in}}%
\pgfpathlineto{\pgfqpoint{1.746989in}{1.769263in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{1.768197in}}%
\pgfpathlineto{\pgfqpoint{1.750511in}{1.757938in}}%
\pgfpathlineto{\pgfqpoint{1.752273in}{1.766735in}}%
\pgfpathlineto{\pgfqpoint{1.755795in}{1.762154in}}%
\pgfpathlineto{\pgfqpoint{1.757557in}{1.758632in}}%
\pgfpathlineto{\pgfqpoint{1.759318in}{1.768068in}}%
\pgfpathlineto{\pgfqpoint{1.762841in}{1.763981in}}%
\pgfpathlineto{\pgfqpoint{1.764602in}{1.772390in}}%
\pgfpathlineto{\pgfqpoint{1.766364in}{1.753079in}}%
\pgfpathlineto{\pgfqpoint{1.768125in}{1.767009in}}%
\pgfpathlineto{\pgfqpoint{1.769886in}{1.766795in}}%
\pgfpathlineto{\pgfqpoint{1.771648in}{1.760765in}}%
\pgfpathlineto{\pgfqpoint{1.775170in}{1.767299in}}%
\pgfpathlineto{\pgfqpoint{1.776932in}{1.763333in}}%
\pgfpathlineto{\pgfqpoint{1.778693in}{1.767903in}}%
\pgfpathlineto{\pgfqpoint{1.782216in}{1.753685in}}%
\pgfpathlineto{\pgfqpoint{1.783977in}{1.767894in}}%
\pgfpathlineto{\pgfqpoint{1.785739in}{1.763386in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.745654in}}%
\pgfpathlineto{\pgfqpoint{1.789261in}{1.775460in}}%
\pgfpathlineto{\pgfqpoint{1.791023in}{1.771451in}}%
\pgfpathlineto{\pgfqpoint{1.792784in}{1.749839in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{1.753898in}}%
\pgfpathlineto{\pgfqpoint{1.796307in}{1.771964in}}%
\pgfpathlineto{\pgfqpoint{1.798068in}{1.753295in}}%
\pgfpathlineto{\pgfqpoint{1.799830in}{1.755408in}}%
\pgfpathlineto{\pgfqpoint{1.801591in}{1.766259in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{1.756549in}}%
\pgfpathlineto{\pgfqpoint{1.805114in}{1.772052in}}%
\pgfpathlineto{\pgfqpoint{1.808636in}{1.743806in}}%
\pgfpathlineto{\pgfqpoint{1.810398in}{1.778726in}}%
\pgfpathlineto{\pgfqpoint{1.812159in}{1.770302in}}%
\pgfpathlineto{\pgfqpoint{1.813920in}{1.748774in}}%
\pgfpathlineto{\pgfqpoint{1.817443in}{1.768550in}}%
\pgfpathlineto{\pgfqpoint{1.819205in}{1.755258in}}%
\pgfpathlineto{\pgfqpoint{1.822727in}{1.764586in}}%
\pgfpathlineto{\pgfqpoint{1.824489in}{1.757282in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{1.764978in}}%
\pgfpathlineto{\pgfqpoint{1.829773in}{1.750085in}}%
\pgfpathlineto{\pgfqpoint{1.833295in}{1.768649in}}%
\pgfpathlineto{\pgfqpoint{1.836818in}{1.752181in}}%
\pgfpathlineto{\pgfqpoint{1.838580in}{1.770478in}}%
\pgfpathlineto{\pgfqpoint{1.842102in}{1.752817in}}%
\pgfpathlineto{\pgfqpoint{1.843864in}{1.766992in}}%
\pgfpathlineto{\pgfqpoint{1.845625in}{1.768204in}}%
\pgfpathlineto{\pgfqpoint{1.847386in}{1.761371in}}%
\pgfpathlineto{\pgfqpoint{1.849148in}{1.767990in}}%
\pgfpathlineto{\pgfqpoint{1.850909in}{1.764055in}}%
\pgfpathlineto{\pgfqpoint{1.852670in}{1.748510in}}%
\pgfpathlineto{\pgfqpoint{1.854432in}{1.767182in}}%
\pgfpathlineto{\pgfqpoint{1.857955in}{1.753514in}}%
\pgfpathlineto{\pgfqpoint{1.861477in}{1.775845in}}%
\pgfpathlineto{\pgfqpoint{1.863239in}{1.761248in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{1.760293in}}%
\pgfpathlineto{\pgfqpoint{1.868523in}{1.769240in}}%
\pgfpathlineto{\pgfqpoint{1.870284in}{1.760353in}}%
\pgfpathlineto{\pgfqpoint{1.872045in}{1.773302in}}%
\pgfpathlineto{\pgfqpoint{1.875568in}{1.754417in}}%
\pgfpathlineto{\pgfqpoint{1.877330in}{1.770598in}}%
\pgfpathlineto{\pgfqpoint{1.879091in}{1.771416in}}%
\pgfpathlineto{\pgfqpoint{1.882614in}{1.752628in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{1.771179in}}%
\pgfpathlineto{\pgfqpoint{1.886136in}{1.761020in}}%
\pgfpathlineto{\pgfqpoint{1.887898in}{1.766081in}}%
\pgfpathlineto{\pgfqpoint{1.889659in}{1.761425in}}%
\pgfpathlineto{\pgfqpoint{1.891420in}{1.764677in}}%
\pgfpathlineto{\pgfqpoint{1.893182in}{1.774348in}}%
\pgfpathlineto{\pgfqpoint{1.896705in}{1.754412in}}%
\pgfpathlineto{\pgfqpoint{1.900227in}{1.771760in}}%
\pgfpathlineto{\pgfqpoint{1.901989in}{1.758871in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{1.757768in}}%
\pgfpathlineto{\pgfqpoint{1.905511in}{1.754086in}}%
\pgfpathlineto{\pgfqpoint{1.909034in}{1.768933in}}%
\pgfpathlineto{\pgfqpoint{1.912557in}{1.758848in}}%
\pgfpathlineto{\pgfqpoint{1.916080in}{1.774550in}}%
\pgfpathlineto{\pgfqpoint{1.917841in}{1.759243in}}%
\pgfpathlineto{\pgfqpoint{1.921364in}{1.778537in}}%
\pgfpathlineto{\pgfqpoint{1.923125in}{1.759907in}}%
\pgfpathlineto{\pgfqpoint{1.926648in}{1.766566in}}%
\pgfpathlineto{\pgfqpoint{1.930170in}{1.762123in}}%
\pgfpathlineto{\pgfqpoint{1.931932in}{1.763658in}}%
\pgfpathlineto{\pgfqpoint{1.933693in}{1.770070in}}%
\pgfpathlineto{\pgfqpoint{1.935455in}{1.764228in}}%
\pgfpathlineto{\pgfqpoint{1.937216in}{1.771895in}}%
\pgfpathlineto{\pgfqpoint{1.938977in}{1.768301in}}%
\pgfpathlineto{\pgfqpoint{1.940739in}{1.759975in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{1.772188in}}%
\pgfpathlineto{\pgfqpoint{1.946023in}{1.757818in}}%
\pgfpathlineto{\pgfqpoint{1.947784in}{1.773636in}}%
\pgfpathlineto{\pgfqpoint{1.951307in}{1.757381in}}%
\pgfpathlineto{\pgfqpoint{1.953068in}{1.778880in}}%
\pgfpathlineto{\pgfqpoint{1.956591in}{1.764273in}}%
\pgfpathlineto{\pgfqpoint{1.958352in}{1.767578in}}%
\pgfpathlineto{\pgfqpoint{1.960114in}{1.766352in}}%
\pgfpathlineto{\pgfqpoint{1.963636in}{1.751568in}}%
\pgfpathlineto{\pgfqpoint{1.965398in}{1.767923in}}%
\pgfpathlineto{\pgfqpoint{1.967159in}{1.763628in}}%
\pgfpathlineto{\pgfqpoint{1.970682in}{1.771237in}}%
\pgfpathlineto{\pgfqpoint{1.974205in}{1.762926in}}%
\pgfpathlineto{\pgfqpoint{1.979489in}{1.765629in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.765638in}}%
\pgfpathlineto{\pgfqpoint{1.983011in}{1.758709in}}%
\pgfpathlineto{\pgfqpoint{1.984773in}{1.767989in}}%
\pgfpathlineto{\pgfqpoint{1.986534in}{1.767109in}}%
\pgfpathlineto{\pgfqpoint{1.988295in}{1.749144in}}%
\pgfpathlineto{\pgfqpoint{1.991818in}{1.778717in}}%
\pgfpathlineto{\pgfqpoint{1.995341in}{1.756928in}}%
\pgfpathlineto{\pgfqpoint{1.997102in}{1.766705in}}%
\pgfpathlineto{\pgfqpoint{2.000625in}{1.760457in}}%
\pgfpathlineto{\pgfqpoint{2.002386in}{1.765233in}}%
\pgfpathlineto{\pgfqpoint{2.005909in}{1.756809in}}%
\pgfpathlineto{\pgfqpoint{2.007670in}{1.768874in}}%
\pgfpathlineto{\pgfqpoint{2.011193in}{1.750272in}}%
\pgfpathlineto{\pgfqpoint{2.012955in}{1.769625in}}%
\pgfpathlineto{\pgfqpoint{2.014716in}{1.771583in}}%
\pgfpathlineto{\pgfqpoint{2.016477in}{1.752291in}}%
\pgfpathlineto{\pgfqpoint{2.018239in}{1.773413in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{1.772774in}}%
\pgfpathlineto{\pgfqpoint{2.021761in}{1.767231in}}%
\pgfpathlineto{\pgfqpoint{2.027045in}{1.769458in}}%
\pgfpathlineto{\pgfqpoint{2.030568in}{1.754471in}}%
\pgfpathlineto{\pgfqpoint{2.032330in}{1.776104in}}%
\pgfpathlineto{\pgfqpoint{2.035852in}{1.761749in}}%
\pgfpathlineto{\pgfqpoint{2.037614in}{1.770722in}}%
\pgfpathlineto{\pgfqpoint{2.039375in}{1.771162in}}%
\pgfpathlineto{\pgfqpoint{2.041136in}{1.754921in}}%
\pgfpathlineto{\pgfqpoint{2.048182in}{1.773763in}}%
\pgfpathlineto{\pgfqpoint{2.051705in}{1.765212in}}%
\pgfpathlineto{\pgfqpoint{2.053466in}{1.772110in}}%
\pgfpathlineto{\pgfqpoint{2.055227in}{1.771367in}}%
\pgfpathlineto{\pgfqpoint{2.056989in}{1.768053in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{1.771647in}}%
\pgfpathlineto{\pgfqpoint{2.062273in}{1.762533in}}%
\pgfpathlineto{\pgfqpoint{2.064034in}{1.776401in}}%
\pgfpathlineto{\pgfqpoint{2.067557in}{1.758166in}}%
\pgfpathlineto{\pgfqpoint{2.071080in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{2.072841in}{1.770597in}}%
\pgfpathlineto{\pgfqpoint{2.074602in}{1.776929in}}%
\pgfpathlineto{\pgfqpoint{2.076364in}{1.772717in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{1.762930in}}%
\pgfpathlineto{\pgfqpoint{2.081648in}{1.773101in}}%
\pgfpathlineto{\pgfqpoint{2.083409in}{1.767159in}}%
\pgfpathlineto{\pgfqpoint{2.085170in}{1.768602in}}%
\pgfpathlineto{\pgfqpoint{2.086932in}{1.763112in}}%
\pgfpathlineto{\pgfqpoint{2.090455in}{1.775210in}}%
\pgfpathlineto{\pgfqpoint{2.092216in}{1.758866in}}%
\pgfpathlineto{\pgfqpoint{2.095739in}{1.785201in}}%
\pgfpathlineto{\pgfqpoint{2.099261in}{1.761064in}}%
\pgfpathlineto{\pgfqpoint{2.101023in}{1.777969in}}%
\pgfpathlineto{\pgfqpoint{2.102784in}{1.759907in}}%
\pgfpathlineto{\pgfqpoint{2.106307in}{1.776725in}}%
\pgfpathlineto{\pgfqpoint{2.108068in}{1.754622in}}%
\pgfpathlineto{\pgfqpoint{2.111591in}{1.788104in}}%
\pgfpathlineto{\pgfqpoint{2.113352in}{1.763096in}}%
\pgfpathlineto{\pgfqpoint{2.115114in}{1.762051in}}%
\pgfpathlineto{\pgfqpoint{2.116875in}{1.776105in}}%
\pgfpathlineto{\pgfqpoint{2.120398in}{1.764865in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{1.774108in}}%
\pgfpathlineto{\pgfqpoint{2.123920in}{1.765552in}}%
\pgfpathlineto{\pgfqpoint{2.125682in}{1.770414in}}%
\pgfpathlineto{\pgfqpoint{2.127443in}{1.766121in}}%
\pgfpathlineto{\pgfqpoint{2.129205in}{1.770854in}}%
\pgfpathlineto{\pgfqpoint{2.130966in}{1.769327in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{1.770296in}}%
\pgfpathlineto{\pgfqpoint{2.134489in}{1.775417in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{1.766537in}}%
\pgfpathlineto{\pgfqpoint{2.141534in}{1.774412in}}%
\pgfpathlineto{\pgfqpoint{2.146818in}{1.767074in}}%
\pgfpathlineto{\pgfqpoint{2.148580in}{1.771575in}}%
\pgfpathlineto{\pgfqpoint{2.150341in}{1.769961in}}%
\pgfpathlineto{\pgfqpoint{2.152102in}{1.764456in}}%
\pgfpathlineto{\pgfqpoint{2.153864in}{1.779138in}}%
\pgfpathlineto{\pgfqpoint{2.157386in}{1.755810in}}%
\pgfpathlineto{\pgfqpoint{2.159148in}{1.775453in}}%
\pgfpathlineto{\pgfqpoint{2.160909in}{1.770647in}}%
\pgfpathlineto{\pgfqpoint{2.162670in}{1.750942in}}%
\pgfpathlineto{\pgfqpoint{2.164432in}{1.773079in}}%
\pgfpathlineto{\pgfqpoint{2.167955in}{1.765877in}}%
\pgfpathlineto{\pgfqpoint{2.169716in}{1.771095in}}%
\pgfpathlineto{\pgfqpoint{2.171477in}{1.768273in}}%
\pgfpathlineto{\pgfqpoint{2.173239in}{1.778644in}}%
\pgfpathlineto{\pgfqpoint{2.176761in}{1.760919in}}%
\pgfpathlineto{\pgfqpoint{2.178523in}{1.772427in}}%
\pgfpathlineto{\pgfqpoint{2.182045in}{1.772847in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{1.767065in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{1.781171in}}%
\pgfpathlineto{\pgfqpoint{2.189091in}{1.767431in}}%
\pgfpathlineto{\pgfqpoint{2.190852in}{1.753969in}}%
\pgfpathlineto{\pgfqpoint{2.192614in}{1.768704in}}%
\pgfpathlineto{\pgfqpoint{2.194375in}{1.769961in}}%
\pgfpathlineto{\pgfqpoint{2.196136in}{1.768042in}}%
\pgfpathlineto{\pgfqpoint{2.197898in}{1.771135in}}%
\pgfpathlineto{\pgfqpoint{2.199659in}{1.760100in}}%
\pgfpathlineto{\pgfqpoint{2.203182in}{1.764026in}}%
\pgfpathlineto{\pgfqpoint{2.204943in}{1.779083in}}%
\pgfpathlineto{\pgfqpoint{2.208466in}{1.761962in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{1.777590in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{1.752035in}}%
\pgfpathlineto{\pgfqpoint{2.215511in}{1.779212in}}%
\pgfpathlineto{\pgfqpoint{2.219034in}{1.757789in}}%
\pgfpathlineto{\pgfqpoint{2.220795in}{1.779778in}}%
\pgfpathlineto{\pgfqpoint{2.222557in}{1.777785in}}%
\pgfpathlineto{\pgfqpoint{2.224318in}{1.752983in}}%
\pgfpathlineto{\pgfqpoint{2.227841in}{1.772372in}}%
\pgfpathlineto{\pgfqpoint{2.229602in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.231364in}{1.774936in}}%
\pgfpathlineto{\pgfqpoint{2.233125in}{1.776251in}}%
\pgfpathlineto{\pgfqpoint{2.234886in}{1.764769in}}%
\pgfpathlineto{\pgfqpoint{2.236648in}{1.776385in}}%
\pgfpathlineto{\pgfqpoint{2.240170in}{1.761622in}}%
\pgfpathlineto{\pgfqpoint{2.241932in}{1.779252in}}%
\pgfpathlineto{\pgfqpoint{2.243693in}{1.763818in}}%
\pgfpathlineto{\pgfqpoint{2.245455in}{1.763037in}}%
\pgfpathlineto{\pgfqpoint{2.247216in}{1.780571in}}%
\pgfpathlineto{\pgfqpoint{2.248977in}{1.776890in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{1.762230in}}%
\pgfpathlineto{\pgfqpoint{2.254261in}{1.772520in}}%
\pgfpathlineto{\pgfqpoint{2.256023in}{1.765798in}}%
\pgfpathlineto{\pgfqpoint{2.257784in}{1.767860in}}%
\pgfpathlineto{\pgfqpoint{2.259545in}{1.779886in}}%
\pgfpathlineto{\pgfqpoint{2.263068in}{1.757483in}}%
\pgfpathlineto{\pgfqpoint{2.266591in}{1.765479in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{1.761519in}}%
\pgfpathlineto{\pgfqpoint{2.270114in}{1.763553in}}%
\pgfpathlineto{\pgfqpoint{2.273636in}{1.759876in}}%
\pgfpathlineto{\pgfqpoint{2.275398in}{1.786078in}}%
\pgfpathlineto{\pgfqpoint{2.277159in}{1.774920in}}%
\pgfpathlineto{\pgfqpoint{2.278920in}{1.738840in}}%
\pgfpathlineto{\pgfqpoint{2.282443in}{1.777909in}}%
\pgfpathlineto{\pgfqpoint{2.285966in}{1.767639in}}%
\pgfpathlineto{\pgfqpoint{2.287727in}{1.773242in}}%
\pgfpathlineto{\pgfqpoint{2.289489in}{1.773262in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{1.769367in}}%
\pgfpathlineto{\pgfqpoint{2.293011in}{1.779354in}}%
\pgfpathlineto{\pgfqpoint{2.296534in}{1.769557in}}%
\pgfpathlineto{\pgfqpoint{2.298295in}{1.770804in}}%
\pgfpathlineto{\pgfqpoint{2.300057in}{1.769126in}}%
\pgfpathlineto{\pgfqpoint{2.301818in}{1.781590in}}%
\pgfpathlineto{\pgfqpoint{2.305341in}{1.768618in}}%
\pgfpathlineto{\pgfqpoint{2.307102in}{1.784646in}}%
\pgfpathlineto{\pgfqpoint{2.308864in}{1.774557in}}%
\pgfpathlineto{\pgfqpoint{2.310625in}{1.777750in}}%
\pgfpathlineto{\pgfqpoint{2.312386in}{1.764514in}}%
\pgfpathlineto{\pgfqpoint{2.314148in}{1.768806in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{1.780731in}}%
\pgfpathlineto{\pgfqpoint{2.317670in}{1.772197in}}%
\pgfpathlineto{\pgfqpoint{2.319432in}{1.771446in}}%
\pgfpathlineto{\pgfqpoint{2.322955in}{1.775073in}}%
\pgfpathlineto{\pgfqpoint{2.324716in}{1.768920in}}%
\pgfpathlineto{\pgfqpoint{2.326477in}{1.770261in}}%
\pgfpathlineto{\pgfqpoint{2.328239in}{1.763590in}}%
\pgfpathlineto{\pgfqpoint{2.331761in}{1.777117in}}%
\pgfpathlineto{\pgfqpoint{2.333523in}{1.768090in}}%
\pgfpathlineto{\pgfqpoint{2.335284in}{1.768675in}}%
\pgfpathlineto{\pgfqpoint{2.337045in}{1.777387in}}%
\pgfpathlineto{\pgfqpoint{2.338807in}{1.772001in}}%
\pgfpathlineto{\pgfqpoint{2.340568in}{1.757721in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{1.791311in}}%
\pgfpathlineto{\pgfqpoint{2.345852in}{1.749468in}}%
\pgfpathlineto{\pgfqpoint{2.347614in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{2.349375in}{1.794362in}}%
\pgfpathlineto{\pgfqpoint{2.351136in}{1.755743in}}%
\pgfpathlineto{\pgfqpoint{2.352898in}{1.760482in}}%
\pgfpathlineto{\pgfqpoint{2.354659in}{1.781515in}}%
\pgfpathlineto{\pgfqpoint{2.356420in}{1.761968in}}%
\pgfpathlineto{\pgfqpoint{2.359943in}{1.777707in}}%
\pgfpathlineto{\pgfqpoint{2.361705in}{1.753863in}}%
\pgfpathlineto{\pgfqpoint{2.365227in}{1.776881in}}%
\pgfpathlineto{\pgfqpoint{2.366989in}{1.757992in}}%
\pgfpathlineto{\pgfqpoint{2.370511in}{1.793750in}}%
\pgfpathlineto{\pgfqpoint{2.372273in}{1.765626in}}%
\pgfpathlineto{\pgfqpoint{2.374034in}{1.763816in}}%
\pgfpathlineto{\pgfqpoint{2.375795in}{1.788859in}}%
\pgfpathlineto{\pgfqpoint{2.377557in}{1.780517in}}%
\pgfpathlineto{\pgfqpoint{2.379318in}{1.762094in}}%
\pgfpathlineto{\pgfqpoint{2.382841in}{1.777582in}}%
\pgfpathlineto{\pgfqpoint{2.384602in}{1.766612in}}%
\pgfpathlineto{\pgfqpoint{2.388125in}{1.777081in}}%
\pgfpathlineto{\pgfqpoint{2.389886in}{1.761709in}}%
\pgfpathlineto{\pgfqpoint{2.393409in}{1.784492in}}%
\pgfpathlineto{\pgfqpoint{2.395170in}{1.753494in}}%
\pgfpathlineto{\pgfqpoint{2.396932in}{1.758110in}}%
\pgfpathlineto{\pgfqpoint{2.398693in}{1.782924in}}%
\pgfpathlineto{\pgfqpoint{2.400455in}{1.779874in}}%
\pgfpathlineto{\pgfqpoint{2.402216in}{1.759384in}}%
\pgfpathlineto{\pgfqpoint{2.405739in}{1.770202in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{1.769316in}}%
\pgfpathlineto{\pgfqpoint{2.411023in}{1.775602in}}%
\pgfpathlineto{\pgfqpoint{2.412784in}{1.772507in}}%
\pgfpathlineto{\pgfqpoint{2.414545in}{1.775665in}}%
\pgfpathlineto{\pgfqpoint{2.416307in}{1.782270in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{1.766880in}}%
\pgfpathlineto{\pgfqpoint{2.421591in}{1.773806in}}%
\pgfpathlineto{\pgfqpoint{2.423352in}{1.771777in}}%
\pgfpathlineto{\pgfqpoint{2.425114in}{1.759745in}}%
\pgfpathlineto{\pgfqpoint{2.426875in}{1.766565in}}%
\pgfpathlineto{\pgfqpoint{2.428636in}{1.764296in}}%
\pgfpathlineto{\pgfqpoint{2.430398in}{1.764857in}}%
\pgfpathlineto{\pgfqpoint{2.432159in}{1.785491in}}%
\pgfpathlineto{\pgfqpoint{2.435682in}{1.755333in}}%
\pgfpathlineto{\pgfqpoint{2.439205in}{1.787019in}}%
\pgfpathlineto{\pgfqpoint{2.440966in}{1.767239in}}%
\pgfpathlineto{\pgfqpoint{2.444489in}{1.776506in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{1.769549in}}%
\pgfpathlineto{\pgfqpoint{2.448011in}{1.779159in}}%
\pgfpathlineto{\pgfqpoint{2.449773in}{1.767311in}}%
\pgfpathlineto{\pgfqpoint{2.453295in}{1.779342in}}%
\pgfpathlineto{\pgfqpoint{2.455057in}{1.775827in}}%
\pgfpathlineto{\pgfqpoint{2.456818in}{1.777601in}}%
\pgfpathlineto{\pgfqpoint{2.458580in}{1.787762in}}%
\pgfpathlineto{\pgfqpoint{2.462102in}{1.770595in}}%
\pgfpathlineto{\pgfqpoint{2.463864in}{1.783192in}}%
\pgfpathlineto{\pgfqpoint{2.467386in}{1.766807in}}%
\pgfpathlineto{\pgfqpoint{2.469148in}{1.784348in}}%
\pgfpathlineto{\pgfqpoint{2.472670in}{1.765058in}}%
\pgfpathlineto{\pgfqpoint{2.474432in}{1.779848in}}%
\pgfpathlineto{\pgfqpoint{2.476193in}{1.780220in}}%
\pgfpathlineto{\pgfqpoint{2.477955in}{1.767466in}}%
\pgfpathlineto{\pgfqpoint{2.479716in}{1.780668in}}%
\pgfpathlineto{\pgfqpoint{2.483239in}{1.768976in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{1.788879in}}%
\pgfpathlineto{\pgfqpoint{2.486761in}{1.768645in}}%
\pgfpathlineto{\pgfqpoint{2.488523in}{1.769909in}}%
\pgfpathlineto{\pgfqpoint{2.490284in}{1.785086in}}%
\pgfpathlineto{\pgfqpoint{2.492045in}{1.770024in}}%
\pgfpathlineto{\pgfqpoint{2.493807in}{1.770275in}}%
\pgfpathlineto{\pgfqpoint{2.495568in}{1.782480in}}%
\pgfpathlineto{\pgfqpoint{2.497330in}{1.767023in}}%
\pgfpathlineto{\pgfqpoint{2.499091in}{1.770447in}}%
\pgfpathlineto{\pgfqpoint{2.502614in}{1.768260in}}%
\pgfpathlineto{\pgfqpoint{2.506136in}{1.777820in}}%
\pgfpathlineto{\pgfqpoint{2.509659in}{1.767648in}}%
\pgfpathlineto{\pgfqpoint{2.513182in}{1.784600in}}%
\pgfpathlineto{\pgfqpoint{2.516705in}{1.765203in}}%
\pgfpathlineto{\pgfqpoint{2.520227in}{1.766397in}}%
\pgfpathlineto{\pgfqpoint{2.521989in}{1.780232in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{1.777422in}}%
\pgfpathlineto{\pgfqpoint{2.525511in}{1.768059in}}%
\pgfpathlineto{\pgfqpoint{2.529034in}{1.778680in}}%
\pgfpathlineto{\pgfqpoint{2.530795in}{1.778957in}}%
\pgfpathlineto{\pgfqpoint{2.532557in}{1.763098in}}%
\pgfpathlineto{\pgfqpoint{2.534318in}{1.769778in}}%
\pgfpathlineto{\pgfqpoint{2.536080in}{1.784828in}}%
\pgfpathlineto{\pgfqpoint{2.537841in}{1.783030in}}%
\pgfpathlineto{\pgfqpoint{2.539602in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.541364in}{1.773854in}}%
\pgfpathlineto{\pgfqpoint{2.543125in}{1.780044in}}%
\pgfpathlineto{\pgfqpoint{2.546648in}{1.767384in}}%
\pgfpathlineto{\pgfqpoint{2.548409in}{1.782033in}}%
\pgfpathlineto{\pgfqpoint{2.550170in}{1.768846in}}%
\pgfpathlineto{\pgfqpoint{2.551932in}{1.768632in}}%
\pgfpathlineto{\pgfqpoint{2.553693in}{1.788661in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{1.765619in}}%
\pgfpathlineto{\pgfqpoint{2.558977in}{1.785732in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.729778in}}%
\pgfpathlineto{\pgfqpoint{2.564261in}{1.764930in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{1.757475in}}%
\pgfpathlineto{\pgfqpoint{2.567784in}{1.739995in}}%
\pgfpathlineto{\pgfqpoint{2.571307in}{1.765463in}}%
\pgfpathlineto{\pgfqpoint{2.574830in}{1.758732in}}%
\pgfpathlineto{\pgfqpoint{2.578352in}{1.766418in}}%
\pgfpathlineto{\pgfqpoint{2.581875in}{1.762712in}}%
\pgfpathlineto{\pgfqpoint{2.585398in}{1.766948in}}%
\pgfpathlineto{\pgfqpoint{2.587159in}{1.765059in}}%
\pgfpathlineto{\pgfqpoint{2.590682in}{1.767109in}}%
\pgfpathlineto{\pgfqpoint{2.595966in}{1.767130in}}%
\pgfpathlineto{\pgfqpoint{2.604773in}{1.768007in}}%
\pgfpathlineto{\pgfqpoint{2.611818in}{1.768222in}}%
\pgfpathlineto{\pgfqpoint{2.631193in}{1.769395in}}%
\pgfpathlineto{\pgfqpoint{2.703409in}{1.777404in}}%
\pgfpathlineto{\pgfqpoint{2.729830in}{1.784734in}}%
\pgfpathlineto{\pgfqpoint{2.749205in}{1.794409in}}%
\pgfpathlineto{\pgfqpoint{2.772102in}{1.810640in}}%
\pgfpathlineto{\pgfqpoint{2.810852in}{1.838290in}}%
\pgfpathlineto{\pgfqpoint{2.821420in}{1.843389in}}%
\pgfpathlineto{\pgfqpoint{2.831989in}{1.848092in}}%
\pgfpathlineto{\pgfqpoint{2.851364in}{1.855751in}}%
\pgfpathlineto{\pgfqpoint{2.856648in}{1.856185in}}%
\pgfpathlineto{\pgfqpoint{2.863693in}{1.859579in}}%
\pgfpathlineto{\pgfqpoint{2.867216in}{1.859941in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{1.861860in}}%
\pgfpathlineto{\pgfqpoint{2.883068in}{1.864407in}}%
\pgfpathlineto{\pgfqpoint{2.890114in}{1.866860in}}%
\pgfpathlineto{\pgfqpoint{2.925341in}{1.876346in}}%
\pgfpathlineto{\pgfqpoint{2.939432in}{1.879614in}}%
\pgfpathlineto{\pgfqpoint{2.942955in}{1.881466in}}%
\pgfpathlineto{\pgfqpoint{2.946477in}{1.880988in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.883361in}}%
\pgfpathlineto{\pgfqpoint{2.957045in}{1.884238in}}%
\pgfpathlineto{\pgfqpoint{2.995795in}{1.893350in}}%
\pgfpathlineto{\pgfqpoint{2.999318in}{1.894306in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{1.893691in}}%
\pgfpathlineto{\pgfqpoint{3.006364in}{1.895827in}}%
\pgfpathlineto{\pgfqpoint{3.011648in}{1.896850in}}%
\pgfpathlineto{\pgfqpoint{3.015170in}{1.896363in}}%
\pgfpathlineto{\pgfqpoint{3.041591in}{1.903398in}}%
\pgfpathlineto{\pgfqpoint{3.045114in}{1.902747in}}%
\pgfpathlineto{\pgfqpoint{3.048636in}{1.904896in}}%
\pgfpathlineto{\pgfqpoint{3.055682in}{1.904584in}}%
\pgfpathlineto{\pgfqpoint{3.059205in}{1.906120in}}%
\pgfpathlineto{\pgfqpoint{3.060966in}{1.905340in}}%
\pgfpathlineto{\pgfqpoint{3.064489in}{1.909027in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{1.907143in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.909909in}}%
\pgfpathlineto{\pgfqpoint{3.076818in}{1.909376in}}%
\pgfpathlineto{\pgfqpoint{3.080341in}{1.911610in}}%
\pgfpathlineto{\pgfqpoint{3.085625in}{1.911774in}}%
\pgfpathlineto{\pgfqpoint{3.089148in}{1.912757in}}%
\pgfpathlineto{\pgfqpoint{3.092670in}{1.911739in}}%
\pgfpathlineto{\pgfqpoint{3.096193in}{1.913520in}}%
\pgfpathlineto{\pgfqpoint{3.097955in}{1.912873in}}%
\pgfpathlineto{\pgfqpoint{3.101477in}{1.914946in}}%
\pgfpathlineto{\pgfqpoint{3.106761in}{1.914421in}}%
\pgfpathlineto{\pgfqpoint{3.119091in}{1.917049in}}%
\pgfpathlineto{\pgfqpoint{3.126136in}{1.917991in}}%
\pgfpathlineto{\pgfqpoint{3.133182in}{1.918760in}}%
\pgfpathlineto{\pgfqpoint{3.134943in}{1.920048in}}%
\pgfpathlineto{\pgfqpoint{3.138466in}{1.918502in}}%
\pgfpathlineto{\pgfqpoint{3.140227in}{1.920914in}}%
\pgfpathlineto{\pgfqpoint{3.141989in}{1.919754in}}%
\pgfpathlineto{\pgfqpoint{3.145511in}{1.920660in}}%
\pgfpathlineto{\pgfqpoint{3.149034in}{1.922928in}}%
\pgfpathlineto{\pgfqpoint{3.150795in}{1.920021in}}%
\pgfpathlineto{\pgfqpoint{3.154318in}{1.922806in}}%
\pgfpathlineto{\pgfqpoint{3.156080in}{1.920774in}}%
\pgfpathlineto{\pgfqpoint{3.157841in}{1.922658in}}%
\pgfpathlineto{\pgfqpoint{3.159602in}{1.921341in}}%
\pgfpathlineto{\pgfqpoint{3.163125in}{1.922958in}}%
\pgfpathlineto{\pgfqpoint{3.168409in}{1.922285in}}%
\pgfpathlineto{\pgfqpoint{3.170170in}{1.923785in}}%
\pgfpathlineto{\pgfqpoint{3.171932in}{1.923061in}}%
\pgfpathlineto{\pgfqpoint{3.175455in}{1.924417in}}%
\pgfpathlineto{\pgfqpoint{3.177216in}{1.923836in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{1.925691in}}%
\pgfpathlineto{\pgfqpoint{3.184261in}{1.924881in}}%
\pgfpathlineto{\pgfqpoint{3.187784in}{1.926663in}}%
\pgfpathlineto{\pgfqpoint{3.189545in}{1.925560in}}%
\pgfpathlineto{\pgfqpoint{3.191307in}{1.928606in}}%
\pgfpathlineto{\pgfqpoint{3.193068in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{3.196591in}{1.927029in}}%
\pgfpathlineto{\pgfqpoint{3.198352in}{1.926979in}}%
\pgfpathlineto{\pgfqpoint{3.200114in}{1.928611in}}%
\pgfpathlineto{\pgfqpoint{3.205398in}{1.927686in}}%
\pgfpathlineto{\pgfqpoint{3.212443in}{1.930055in}}%
\pgfpathlineto{\pgfqpoint{3.214205in}{1.927939in}}%
\pgfpathlineto{\pgfqpoint{3.217727in}{1.930203in}}%
\pgfpathlineto{\pgfqpoint{3.219489in}{1.930978in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{1.928649in}}%
\pgfpathlineto{\pgfqpoint{3.223011in}{1.930646in}}%
\pgfpathlineto{\pgfqpoint{3.226534in}{1.931205in}}%
\pgfpathlineto{\pgfqpoint{3.242386in}{1.933592in}}%
\pgfpathlineto{\pgfqpoint{3.247670in}{1.934007in}}%
\pgfpathlineto{\pgfqpoint{3.252955in}{1.935289in}}%
\pgfpathlineto{\pgfqpoint{3.256477in}{1.934904in}}%
\pgfpathlineto{\pgfqpoint{3.258239in}{1.935100in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.933541in}}%
\pgfpathlineto{\pgfqpoint{3.261761in}{1.936628in}}%
\pgfpathlineto{\pgfqpoint{3.265284in}{1.935075in}}%
\pgfpathlineto{\pgfqpoint{3.268807in}{1.937240in}}%
\pgfpathlineto{\pgfqpoint{3.270568in}{1.935631in}}%
\pgfpathlineto{\pgfqpoint{3.274091in}{1.937429in}}%
\pgfpathlineto{\pgfqpoint{3.275852in}{1.936635in}}%
\pgfpathlineto{\pgfqpoint{3.277614in}{1.937858in}}%
\pgfpathlineto{\pgfqpoint{3.281136in}{1.937013in}}%
\pgfpathlineto{\pgfqpoint{3.286420in}{1.938337in}}%
\pgfpathlineto{\pgfqpoint{3.291705in}{1.939202in}}%
\pgfpathlineto{\pgfqpoint{3.293466in}{1.940120in}}%
\pgfpathlineto{\pgfqpoint{3.296989in}{1.939418in}}%
\pgfpathlineto{\pgfqpoint{3.305795in}{1.940035in}}%
\pgfpathlineto{\pgfqpoint{3.311080in}{1.941300in}}%
\pgfpathlineto{\pgfqpoint{3.312841in}{1.940298in}}%
\pgfpathlineto{\pgfqpoint{3.316364in}{1.941372in}}%
\pgfpathlineto{\pgfqpoint{3.319886in}{1.941286in}}%
\pgfpathlineto{\pgfqpoint{3.321648in}{1.942152in}}%
\pgfpathlineto{\pgfqpoint{3.323409in}{1.940731in}}%
\pgfpathlineto{\pgfqpoint{3.325170in}{1.941706in}}%
\pgfpathlineto{\pgfqpoint{3.326932in}{1.940666in}}%
\pgfpathlineto{\pgfqpoint{3.328693in}{1.942934in}}%
\pgfpathlineto{\pgfqpoint{3.330455in}{1.941028in}}%
\pgfpathlineto{\pgfqpoint{3.332216in}{1.942569in}}%
\pgfpathlineto{\pgfqpoint{3.333977in}{1.941069in}}%
\pgfpathlineto{\pgfqpoint{3.335739in}{1.943664in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.941926in}}%
\pgfpathlineto{\pgfqpoint{3.342784in}{1.943616in}}%
\pgfpathlineto{\pgfqpoint{3.344545in}{1.942222in}}%
\pgfpathlineto{\pgfqpoint{3.346307in}{1.943496in}}%
\pgfpathlineto{\pgfqpoint{3.348068in}{1.941761in}}%
\pgfpathlineto{\pgfqpoint{3.349830in}{1.944091in}}%
\pgfpathlineto{\pgfqpoint{3.351591in}{1.942256in}}%
\pgfpathlineto{\pgfqpoint{3.353352in}{1.943649in}}%
\pgfpathlineto{\pgfqpoint{3.355114in}{1.941854in}}%
\pgfpathlineto{\pgfqpoint{3.356875in}{1.944326in}}%
\pgfpathlineto{\pgfqpoint{3.358636in}{1.942849in}}%
\pgfpathlineto{\pgfqpoint{3.360398in}{1.944865in}}%
\pgfpathlineto{\pgfqpoint{3.362159in}{1.943274in}}%
\pgfpathlineto{\pgfqpoint{3.369205in}{1.944774in}}%
\pgfpathlineto{\pgfqpoint{3.370966in}{1.942650in}}%
\pgfpathlineto{\pgfqpoint{3.372727in}{1.945259in}}%
\pgfpathlineto{\pgfqpoint{3.374489in}{1.942485in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{1.945989in}}%
\pgfpathlineto{\pgfqpoint{3.378011in}{1.941990in}}%
\pgfpathlineto{\pgfqpoint{3.379773in}{1.946076in}}%
\pgfpathlineto{\pgfqpoint{3.381534in}{1.944582in}}%
\pgfpathlineto{\pgfqpoint{3.388580in}{1.946328in}}%
\pgfpathlineto{\pgfqpoint{3.390341in}{1.943763in}}%
\pgfpathlineto{\pgfqpoint{3.392102in}{1.945888in}}%
\pgfpathlineto{\pgfqpoint{3.393864in}{1.944180in}}%
\pgfpathlineto{\pgfqpoint{3.395625in}{1.945620in}}%
\pgfpathlineto{\pgfqpoint{3.397386in}{1.943112in}}%
\pgfpathlineto{\pgfqpoint{3.399148in}{1.945028in}}%
\pgfpathlineto{\pgfqpoint{3.400909in}{1.944292in}}%
\pgfpathlineto{\pgfqpoint{3.402670in}{1.945516in}}%
\pgfpathlineto{\pgfqpoint{3.406193in}{1.945528in}}%
\pgfpathlineto{\pgfqpoint{3.407955in}{1.946192in}}%
\pgfpathlineto{\pgfqpoint{3.409716in}{1.944947in}}%
\pgfpathlineto{\pgfqpoint{3.411477in}{1.946524in}}%
\pgfpathlineto{\pgfqpoint{3.413239in}{1.945246in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{1.947445in}}%
\pgfpathlineto{\pgfqpoint{3.416761in}{1.943843in}}%
\pgfpathlineto{\pgfqpoint{3.418523in}{1.946299in}}%
\pgfpathlineto{\pgfqpoint{3.425568in}{1.946590in}}%
\pgfpathlineto{\pgfqpoint{3.437898in}{1.946235in}}%
\pgfpathlineto{\pgfqpoint{3.441420in}{1.946528in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{1.946028in}}%
\pgfpathlineto{\pgfqpoint{3.444943in}{1.947632in}}%
\pgfpathlineto{\pgfqpoint{3.446705in}{1.944701in}}%
\pgfpathlineto{\pgfqpoint{3.448466in}{1.947341in}}%
\pgfpathlineto{\pgfqpoint{3.459034in}{1.945868in}}%
\pgfpathlineto{\pgfqpoint{3.462557in}{1.946746in}}%
\pgfpathlineto{\pgfqpoint{3.469602in}{1.947504in}}%
\pgfpathlineto{\pgfqpoint{3.478409in}{1.946833in}}%
\pgfpathlineto{\pgfqpoint{3.488977in}{1.948218in}}%
\pgfpathlineto{\pgfqpoint{3.490739in}{1.947022in}}%
\pgfpathlineto{\pgfqpoint{3.496023in}{1.947639in}}%
\pgfpathlineto{\pgfqpoint{3.501307in}{1.947150in}}%
\pgfpathlineto{\pgfqpoint{3.508352in}{1.948252in}}%
\pgfpathlineto{\pgfqpoint{3.517159in}{1.947591in}}%
\pgfpathlineto{\pgfqpoint{3.520682in}{1.948613in}}%
\pgfpathlineto{\pgfqpoint{3.522443in}{1.947295in}}%
\pgfpathlineto{\pgfqpoint{3.524205in}{1.948903in}}%
\pgfpathlineto{\pgfqpoint{3.525966in}{1.947836in}}%
\pgfpathlineto{\pgfqpoint{3.527727in}{1.949346in}}%
\pgfpathlineto{\pgfqpoint{3.529489in}{1.946952in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.948063in}}%
\pgfpathlineto{\pgfqpoint{3.534773in}{1.947159in}}%
\pgfpathlineto{\pgfqpoint{3.538295in}{1.948023in}}%
\pgfpathlineto{\pgfqpoint{3.541818in}{1.948896in}}%
\pgfpathlineto{\pgfqpoint{3.543580in}{1.946937in}}%
\pgfpathlineto{\pgfqpoint{3.545341in}{1.948991in}}%
\pgfpathlineto{\pgfqpoint{3.547102in}{1.947899in}}%
\pgfpathlineto{\pgfqpoint{3.550625in}{1.948007in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{1.947738in}}%
\pgfpathlineto{\pgfqpoint{3.571761in}{1.946922in}}%
\pgfpathlineto{\pgfqpoint{3.575284in}{1.947297in}}%
\pgfpathlineto{\pgfqpoint{3.582330in}{1.947819in}}%
\pgfpathlineto{\pgfqpoint{3.584091in}{1.946660in}}%
\pgfpathlineto{\pgfqpoint{3.587614in}{1.948173in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{1.946352in}}%
\pgfpathlineto{\pgfqpoint{3.591136in}{1.949002in}}%
\pgfpathlineto{\pgfqpoint{3.592898in}{1.947397in}}%
\pgfpathlineto{\pgfqpoint{3.596420in}{1.947974in}}%
\pgfpathlineto{\pgfqpoint{3.598182in}{1.947892in}}%
\pgfpathlineto{\pgfqpoint{3.599943in}{1.949368in}}%
\pgfpathlineto{\pgfqpoint{3.601705in}{1.947176in}}%
\pgfpathlineto{\pgfqpoint{3.606989in}{1.948163in}}%
\pgfpathlineto{\pgfqpoint{3.614034in}{1.947555in}}%
\pgfpathlineto{\pgfqpoint{3.622841in}{1.947949in}}%
\pgfpathlineto{\pgfqpoint{3.624602in}{1.947738in}}%
\pgfpathlineto{\pgfqpoint{3.626364in}{1.949096in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{1.947246in}}%
\pgfpathlineto{\pgfqpoint{3.629886in}{1.948742in}}%
\pgfpathlineto{\pgfqpoint{3.633409in}{1.947887in}}%
\pgfpathlineto{\pgfqpoint{3.635170in}{1.948775in}}%
\pgfpathlineto{\pgfqpoint{3.638693in}{1.947443in}}%
\pgfpathlineto{\pgfqpoint{3.640455in}{1.949209in}}%
\pgfpathlineto{\pgfqpoint{3.643977in}{1.947029in}}%
\pgfpathlineto{\pgfqpoint{3.645739in}{1.948448in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{1.947228in}}%
\pgfpathlineto{\pgfqpoint{3.651023in}{1.948281in}}%
\pgfpathlineto{\pgfqpoint{3.652784in}{1.947023in}}%
\pgfpathlineto{\pgfqpoint{3.654545in}{1.948698in}}%
\pgfpathlineto{\pgfqpoint{3.658068in}{1.947352in}}%
\pgfpathlineto{\pgfqpoint{3.659830in}{1.948872in}}%
\pgfpathlineto{\pgfqpoint{3.661591in}{1.946787in}}%
\pgfpathlineto{\pgfqpoint{3.665114in}{1.947707in}}%
\pgfpathlineto{\pgfqpoint{3.680966in}{1.947995in}}%
\pgfpathlineto{\pgfqpoint{3.684489in}{1.948451in}}%
\pgfpathlineto{\pgfqpoint{3.688011in}{1.947255in}}%
\pgfpathlineto{\pgfqpoint{3.691534in}{1.948423in}}%
\pgfpathlineto{\pgfqpoint{3.703864in}{1.947518in}}%
\pgfpathlineto{\pgfqpoint{3.705625in}{1.949087in}}%
\pgfpathlineto{\pgfqpoint{3.707386in}{1.947784in}}%
\pgfpathlineto{\pgfqpoint{3.709148in}{1.948581in}}%
\pgfpathlineto{\pgfqpoint{3.710909in}{1.947503in}}%
\pgfpathlineto{\pgfqpoint{3.716193in}{1.948073in}}%
\pgfpathlineto{\pgfqpoint{3.733807in}{1.947698in}}%
\pgfpathlineto{\pgfqpoint{3.735568in}{1.949185in}}%
\pgfpathlineto{\pgfqpoint{3.739091in}{1.947345in}}%
\pgfpathlineto{\pgfqpoint{3.742614in}{1.948787in}}%
\pgfpathlineto{\pgfqpoint{3.744375in}{1.947105in}}%
\pgfpathlineto{\pgfqpoint{3.747898in}{1.947946in}}%
\pgfpathlineto{\pgfqpoint{3.767273in}{1.948310in}}%
\pgfpathlineto{\pgfqpoint{3.772557in}{1.947061in}}%
\pgfpathlineto{\pgfqpoint{3.774318in}{1.948802in}}%
\pgfpathlineto{\pgfqpoint{3.777841in}{1.947907in}}%
\pgfpathlineto{\pgfqpoint{3.788409in}{1.947372in}}%
\pgfpathlineto{\pgfqpoint{3.790170in}{1.946292in}}%
\pgfpathlineto{\pgfqpoint{3.791932in}{1.948174in}}%
\pgfpathlineto{\pgfqpoint{3.797216in}{1.946380in}}%
\pgfpathlineto{\pgfqpoint{3.798977in}{1.947734in}}%
\pgfpathlineto{\pgfqpoint{3.800739in}{1.945945in}}%
\pgfpathlineto{\pgfqpoint{3.804261in}{1.947371in}}%
\pgfpathlineto{\pgfqpoint{3.809545in}{1.946907in}}%
\pgfpathlineto{\pgfqpoint{3.811307in}{1.947829in}}%
\pgfpathlineto{\pgfqpoint{3.813068in}{1.946609in}}%
\pgfpathlineto{\pgfqpoint{3.818352in}{1.948125in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{1.946884in}}%
\pgfpathlineto{\pgfqpoint{3.825398in}{1.948036in}}%
\pgfpathlineto{\pgfqpoint{3.827159in}{1.946445in}}%
\pgfpathlineto{\pgfqpoint{3.830682in}{1.948537in}}%
\pgfpathlineto{\pgfqpoint{3.834205in}{1.946921in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{1.948348in}}%
\pgfpathlineto{\pgfqpoint{3.844773in}{1.946777in}}%
\pgfpathlineto{\pgfqpoint{3.848295in}{1.947784in}}%
\pgfpathlineto{\pgfqpoint{3.853580in}{1.947090in}}%
\pgfpathlineto{\pgfqpoint{3.860625in}{1.947723in}}%
\pgfpathlineto{\pgfqpoint{3.862386in}{1.946482in}}%
\pgfpathlineto{\pgfqpoint{3.865909in}{1.947964in}}%
\pgfpathlineto{\pgfqpoint{3.867670in}{1.945538in}}%
\pgfpathlineto{\pgfqpoint{3.869432in}{1.948334in}}%
\pgfpathlineto{\pgfqpoint{3.874716in}{1.946737in}}%
\pgfpathlineto{\pgfqpoint{3.876477in}{1.948669in}}%
\pgfpathlineto{\pgfqpoint{3.885284in}{1.946761in}}%
\pgfpathlineto{\pgfqpoint{3.890568in}{1.948021in}}%
\pgfpathlineto{\pgfqpoint{3.894091in}{1.947590in}}%
\pgfpathlineto{\pgfqpoint{3.897614in}{1.947572in}}%
\pgfpathlineto{\pgfqpoint{3.906420in}{1.947195in}}%
\pgfpathlineto{\pgfqpoint{3.908182in}{1.948211in}}%
\pgfpathlineto{\pgfqpoint{3.913466in}{1.946886in}}%
\pgfpathlineto{\pgfqpoint{3.916989in}{1.948146in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{1.946616in}}%
\pgfpathlineto{\pgfqpoint{3.922273in}{1.947798in}}%
\pgfpathlineto{\pgfqpoint{3.927557in}{1.947126in}}%
\pgfpathlineto{\pgfqpoint{3.929318in}{1.947987in}}%
\pgfpathlineto{\pgfqpoint{3.932841in}{1.946994in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{1.947918in}}%
\pgfpathlineto{\pgfqpoint{3.939886in}{1.947061in}}%
\pgfpathlineto{\pgfqpoint{3.941648in}{1.948397in}}%
\pgfpathlineto{\pgfqpoint{3.946932in}{1.946851in}}%
\pgfpathlineto{\pgfqpoint{3.948693in}{1.948122in}}%
\pgfpathlineto{\pgfqpoint{3.953977in}{1.947149in}}%
\pgfpathlineto{\pgfqpoint{3.959261in}{1.947212in}}%
\pgfpathlineto{\pgfqpoint{3.980398in}{1.947503in}}%
\pgfpathlineto{\pgfqpoint{3.982159in}{1.946056in}}%
\pgfpathlineto{\pgfqpoint{3.987443in}{1.947166in}}%
\pgfpathlineto{\pgfqpoint{3.992727in}{1.947339in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{1.945256in}}%
\pgfpathlineto{\pgfqpoint{3.999773in}{1.947041in}}%
\pgfpathlineto{\pgfqpoint{4.003295in}{1.946479in}}%
\pgfpathlineto{\pgfqpoint{4.005057in}{1.948391in}}%
\pgfpathlineto{\pgfqpoint{4.008580in}{1.946273in}}%
\pgfpathlineto{\pgfqpoint{4.010341in}{1.947474in}}%
\pgfpathlineto{\pgfqpoint{4.013864in}{1.945835in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{1.945480in}}%
\pgfpathlineto{\pgfqpoint{4.017386in}{1.948351in}}%
\pgfpathlineto{\pgfqpoint{4.022670in}{1.947085in}}%
\pgfpathlineto{\pgfqpoint{4.026193in}{1.947617in}}%
\pgfpathlineto{\pgfqpoint{4.027955in}{1.945655in}}%
\pgfpathlineto{\pgfqpoint{4.029716in}{1.946221in}}%
\pgfpathlineto{\pgfqpoint{4.031477in}{1.948689in}}%
\pgfpathlineto{\pgfqpoint{4.036761in}{1.946000in}}%
\pgfpathlineto{\pgfqpoint{4.040284in}{1.947308in}}%
\pgfpathlineto{\pgfqpoint{4.043807in}{1.945593in}}%
\pgfpathlineto{\pgfqpoint{4.047330in}{1.947227in}}%
\pgfpathlineto{\pgfqpoint{4.052614in}{1.946770in}}%
\pgfpathlineto{\pgfqpoint{4.054375in}{1.948057in}}%
\pgfpathlineto{\pgfqpoint{4.057898in}{1.945879in}}%
\pgfpathlineto{\pgfqpoint{4.063182in}{1.947157in}}%
\pgfpathlineto{\pgfqpoint{4.066705in}{1.946787in}}%
\pgfpathlineto{\pgfqpoint{4.077273in}{1.946690in}}%
\pgfpathlineto{\pgfqpoint{4.094886in}{1.946553in}}%
\pgfpathlineto{\pgfqpoint{4.098409in}{1.947838in}}%
\pgfpathlineto{\pgfqpoint{4.100170in}{1.946012in}}%
\pgfpathlineto{\pgfqpoint{4.103693in}{1.946627in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{1.946476in}}%
\pgfpathlineto{\pgfqpoint{4.137159in}{1.945236in}}%
\pgfpathlineto{\pgfqpoint{4.138920in}{1.946778in}}%
\pgfpathlineto{\pgfqpoint{4.144205in}{1.946133in}}%
\pgfpathlineto{\pgfqpoint{4.147727in}{1.947894in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{1.945711in}}%
\pgfpathlineto{\pgfqpoint{4.165341in}{1.946278in}}%
\pgfpathlineto{\pgfqpoint{4.167102in}{1.945456in}}%
\pgfpathlineto{\pgfqpoint{4.170625in}{1.946461in}}%
\pgfpathlineto{\pgfqpoint{4.177670in}{1.946486in}}%
\pgfpathlineto{\pgfqpoint{4.184716in}{1.946492in}}%
\pgfpathlineto{\pgfqpoint{4.186477in}{1.947242in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{1.946260in}}%
\pgfpathlineto{\pgfqpoint{4.195284in}{1.947006in}}%
\pgfpathlineto{\pgfqpoint{4.197045in}{1.945389in}}%
\pgfpathlineto{\pgfqpoint{4.200568in}{1.946334in}}%
\pgfpathlineto{\pgfqpoint{4.204091in}{1.946504in}}%
\pgfpathlineto{\pgfqpoint{4.214659in}{1.946453in}}%
\pgfpathlineto{\pgfqpoint{4.216420in}{1.945377in}}%
\pgfpathlineto{\pgfqpoint{4.221705in}{1.947128in}}%
\pgfpathlineto{\pgfqpoint{4.225227in}{1.945956in}}%
\pgfpathlineto{\pgfqpoint{4.230511in}{1.946168in}}%
\pgfpathlineto{\pgfqpoint{4.242841in}{1.944634in}}%
\pgfpathlineto{\pgfqpoint{4.246364in}{1.945846in}}%
\pgfpathlineto{\pgfqpoint{4.249886in}{1.947011in}}%
\pgfpathlineto{\pgfqpoint{4.251648in}{1.945664in}}%
\pgfpathlineto{\pgfqpoint{4.255170in}{1.946732in}}%
\pgfpathlineto{\pgfqpoint{4.260455in}{1.945244in}}%
\pgfpathlineto{\pgfqpoint{4.262216in}{1.947078in}}%
\pgfpathlineto{\pgfqpoint{4.271023in}{1.945852in}}%
\pgfpathlineto{\pgfqpoint{4.274545in}{1.946182in}}%
\pgfpathlineto{\pgfqpoint{4.278068in}{1.945432in}}%
\pgfpathlineto{\pgfqpoint{4.283352in}{1.946528in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.945576in}}%
\pgfpathlineto{\pgfqpoint{4.292159in}{1.946371in}}%
\pgfpathlineto{\pgfqpoint{4.304489in}{1.946194in}}%
\pgfpathlineto{\pgfqpoint{4.308011in}{1.945662in}}%
\pgfpathlineto{\pgfqpoint{4.313295in}{1.945454in}}%
\pgfpathlineto{\pgfqpoint{4.322102in}{1.945508in}}%
\pgfpathlineto{\pgfqpoint{4.322102in}{1.945508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.661591in}}%
\pgfpathlineto{\pgfqpoint{0.802898in}{0.660343in}}%
\pgfpathlineto{\pgfqpoint{0.806420in}{0.670580in}}%
\pgfpathlineto{\pgfqpoint{0.808182in}{0.737574in}}%
\pgfpathlineto{\pgfqpoint{0.811705in}{0.941797in}}%
\pgfpathlineto{\pgfqpoint{0.834602in}{1.558642in}}%
\pgfpathlineto{\pgfqpoint{0.836364in}{1.565991in}}%
\pgfpathlineto{\pgfqpoint{0.838125in}{1.616212in}}%
\pgfpathlineto{\pgfqpoint{0.839886in}{1.603501in}}%
\pgfpathlineto{\pgfqpoint{0.841648in}{1.631931in}}%
\pgfpathlineto{\pgfqpoint{0.843409in}{1.687499in}}%
\pgfpathlineto{\pgfqpoint{0.845170in}{1.664180in}}%
\pgfpathlineto{\pgfqpoint{0.846932in}{1.707578in}}%
\pgfpathlineto{\pgfqpoint{0.848693in}{1.675315in}}%
\pgfpathlineto{\pgfqpoint{0.852216in}{1.705508in}}%
\pgfpathlineto{\pgfqpoint{0.853977in}{1.734431in}}%
\pgfpathlineto{\pgfqpoint{0.855739in}{1.729694in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{1.663815in}}%
\pgfpathlineto{\pgfqpoint{0.861023in}{1.732297in}}%
\pgfpathlineto{\pgfqpoint{0.862784in}{1.725223in}}%
\pgfpathlineto{\pgfqpoint{0.864545in}{1.756078in}}%
\pgfpathlineto{\pgfqpoint{0.866307in}{1.743335in}}%
\pgfpathlineto{\pgfqpoint{0.871591in}{1.823553in}}%
\pgfpathlineto{\pgfqpoint{0.873352in}{1.761768in}}%
\pgfpathlineto{\pgfqpoint{0.875114in}{1.790058in}}%
\pgfpathlineto{\pgfqpoint{0.876875in}{1.768818in}}%
\pgfpathlineto{\pgfqpoint{0.878636in}{1.774774in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.829779in}}%
\pgfpathlineto{\pgfqpoint{0.882159in}{1.823361in}}%
\pgfpathlineto{\pgfqpoint{0.883920in}{1.807819in}}%
\pgfpathlineto{\pgfqpoint{0.885682in}{1.747989in}}%
\pgfpathlineto{\pgfqpoint{0.887443in}{1.778391in}}%
\pgfpathlineto{\pgfqpoint{0.889205in}{1.774719in}}%
\pgfpathlineto{\pgfqpoint{0.890966in}{1.798024in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{1.767554in}}%
\pgfpathlineto{\pgfqpoint{0.894489in}{1.838013in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{1.844956in}}%
\pgfpathlineto{\pgfqpoint{0.898011in}{1.780907in}}%
\pgfpathlineto{\pgfqpoint{0.899773in}{1.795991in}}%
\pgfpathlineto{\pgfqpoint{0.901534in}{1.872841in}}%
\pgfpathlineto{\pgfqpoint{0.903295in}{1.795750in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{1.829441in}}%
\pgfpathlineto{\pgfqpoint{0.908580in}{1.813562in}}%
\pgfpathlineto{\pgfqpoint{0.910341in}{1.858811in}}%
\pgfpathlineto{\pgfqpoint{0.912102in}{1.806559in}}%
\pgfpathlineto{\pgfqpoint{0.913864in}{1.821136in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{1.849052in}}%
\pgfpathlineto{\pgfqpoint{0.917386in}{1.799338in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{1.946270in}}%
\pgfpathlineto{\pgfqpoint{0.922670in}{1.872082in}}%
\pgfpathlineto{\pgfqpoint{0.924432in}{1.874651in}}%
\pgfpathlineto{\pgfqpoint{0.926193in}{1.900142in}}%
\pgfpathlineto{\pgfqpoint{0.927955in}{1.838437in}}%
\pgfpathlineto{\pgfqpoint{0.929716in}{1.916906in}}%
\pgfpathlineto{\pgfqpoint{0.931477in}{1.879637in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{1.912764in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.889036in}}%
\pgfpathlineto{\pgfqpoint{0.936761in}{1.974016in}}%
\pgfpathlineto{\pgfqpoint{0.938523in}{1.943755in}}%
\pgfpathlineto{\pgfqpoint{0.940284in}{1.859026in}}%
\pgfpathlineto{\pgfqpoint{0.942045in}{1.881106in}}%
\pgfpathlineto{\pgfqpoint{0.943807in}{1.924032in}}%
\pgfpathlineto{\pgfqpoint{0.945568in}{1.882858in}}%
\pgfpathlineto{\pgfqpoint{0.947330in}{1.954122in}}%
\pgfpathlineto{\pgfqpoint{0.949091in}{1.946191in}}%
\pgfpathlineto{\pgfqpoint{0.950852in}{1.866594in}}%
\pgfpathlineto{\pgfqpoint{0.952614in}{1.892819in}}%
\pgfpathlineto{\pgfqpoint{0.954375in}{1.995754in}}%
\pgfpathlineto{\pgfqpoint{0.956136in}{1.927210in}}%
\pgfpathlineto{\pgfqpoint{0.957898in}{1.970631in}}%
\pgfpathlineto{\pgfqpoint{0.961420in}{1.954979in}}%
\pgfpathlineto{\pgfqpoint{0.963182in}{1.891664in}}%
\pgfpathlineto{\pgfqpoint{0.964943in}{1.917072in}}%
\pgfpathlineto{\pgfqpoint{0.968466in}{1.807370in}}%
\pgfpathlineto{\pgfqpoint{0.971989in}{1.982548in}}%
\pgfpathlineto{\pgfqpoint{0.975511in}{1.881930in}}%
\pgfpathlineto{\pgfqpoint{0.980795in}{1.998911in}}%
\pgfpathlineto{\pgfqpoint{0.984318in}{1.944785in}}%
\pgfpathlineto{\pgfqpoint{0.986080in}{1.949990in}}%
\pgfpathlineto{\pgfqpoint{0.989602in}{1.918856in}}%
\pgfpathlineto{\pgfqpoint{0.991364in}{1.959410in}}%
\pgfpathlineto{\pgfqpoint{0.993125in}{1.941855in}}%
\pgfpathlineto{\pgfqpoint{0.994886in}{1.949627in}}%
\pgfpathlineto{\pgfqpoint{0.998409in}{1.906427in}}%
\pgfpathlineto{\pgfqpoint{1.000170in}{1.996153in}}%
\pgfpathlineto{\pgfqpoint{1.001932in}{1.874830in}}%
\pgfpathlineto{\pgfqpoint{1.005455in}{1.983431in}}%
\pgfpathlineto{\pgfqpoint{1.008977in}{1.957096in}}%
\pgfpathlineto{\pgfqpoint{1.010739in}{2.007859in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.911653in}}%
\pgfpathlineto{\pgfqpoint{1.014261in}{1.990640in}}%
\pgfpathlineto{\pgfqpoint{1.016023in}{1.951120in}}%
\pgfpathlineto{\pgfqpoint{1.017784in}{1.990563in}}%
\pgfpathlineto{\pgfqpoint{1.019545in}{1.955976in}}%
\pgfpathlineto{\pgfqpoint{1.023068in}{2.020260in}}%
\pgfpathlineto{\pgfqpoint{1.024830in}{1.928984in}}%
\pgfpathlineto{\pgfqpoint{1.026591in}{2.018887in}}%
\pgfpathlineto{\pgfqpoint{1.028352in}{2.026206in}}%
\pgfpathlineto{\pgfqpoint{1.030114in}{1.966106in}}%
\pgfpathlineto{\pgfqpoint{1.031875in}{2.006233in}}%
\pgfpathlineto{\pgfqpoint{1.033636in}{2.009066in}}%
\pgfpathlineto{\pgfqpoint{1.035398in}{2.024795in}}%
\pgfpathlineto{\pgfqpoint{1.037159in}{2.015256in}}%
\pgfpathlineto{\pgfqpoint{1.038920in}{2.048648in}}%
\pgfpathlineto{\pgfqpoint{1.040682in}{1.926102in}}%
\pgfpathlineto{\pgfqpoint{1.042443in}{1.984347in}}%
\pgfpathlineto{\pgfqpoint{1.044205in}{1.968812in}}%
\pgfpathlineto{\pgfqpoint{1.045966in}{2.029146in}}%
\pgfpathlineto{\pgfqpoint{1.047727in}{1.907627in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{2.057687in}}%
\pgfpathlineto{\pgfqpoint{1.053011in}{1.998996in}}%
\pgfpathlineto{\pgfqpoint{1.054773in}{1.998832in}}%
\pgfpathlineto{\pgfqpoint{1.056534in}{1.898494in}}%
\pgfpathlineto{\pgfqpoint{1.060057in}{2.022937in}}%
\pgfpathlineto{\pgfqpoint{1.063580in}{1.886939in}}%
\pgfpathlineto{\pgfqpoint{1.065341in}{2.006434in}}%
\pgfpathlineto{\pgfqpoint{1.067102in}{1.924339in}}%
\pgfpathlineto{\pgfqpoint{1.070625in}{2.008500in}}%
\pgfpathlineto{\pgfqpoint{1.072386in}{2.008211in}}%
\pgfpathlineto{\pgfqpoint{1.074148in}{1.993292in}}%
\pgfpathlineto{\pgfqpoint{1.075909in}{2.008332in}}%
\pgfpathlineto{\pgfqpoint{1.077670in}{1.936256in}}%
\pgfpathlineto{\pgfqpoint{1.079432in}{2.046853in}}%
\pgfpathlineto{\pgfqpoint{1.081193in}{1.936776in}}%
\pgfpathlineto{\pgfqpoint{1.082955in}{2.029048in}}%
\pgfpathlineto{\pgfqpoint{1.084716in}{1.953490in}}%
\pgfpathlineto{\pgfqpoint{1.086477in}{1.969750in}}%
\pgfpathlineto{\pgfqpoint{1.088239in}{1.961375in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{2.078766in}}%
\pgfpathlineto{\pgfqpoint{1.093523in}{1.991449in}}%
\pgfpathlineto{\pgfqpoint{1.095284in}{2.004346in}}%
\pgfpathlineto{\pgfqpoint{1.097045in}{1.997540in}}%
\pgfpathlineto{\pgfqpoint{1.098807in}{2.034310in}}%
\pgfpathlineto{\pgfqpoint{1.100568in}{2.017805in}}%
\pgfpathlineto{\pgfqpoint{1.104091in}{2.077264in}}%
\pgfpathlineto{\pgfqpoint{1.107614in}{1.978805in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.985510in}}%
\pgfpathlineto{\pgfqpoint{1.112898in}{2.046474in}}%
\pgfpathlineto{\pgfqpoint{1.116420in}{1.986258in}}%
\pgfpathlineto{\pgfqpoint{1.118182in}{2.028716in}}%
\pgfpathlineto{\pgfqpoint{1.121705in}{1.985324in}}%
\pgfpathlineto{\pgfqpoint{1.123466in}{2.033284in}}%
\pgfpathlineto{\pgfqpoint{1.125227in}{1.969472in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{2.025075in}}%
\pgfpathlineto{\pgfqpoint{1.130511in}{1.999389in}}%
\pgfpathlineto{\pgfqpoint{1.134034in}{2.050433in}}%
\pgfpathlineto{\pgfqpoint{1.135795in}{2.024971in}}%
\pgfpathlineto{\pgfqpoint{1.137557in}{2.049371in}}%
\pgfpathlineto{\pgfqpoint{1.139318in}{2.041330in}}%
\pgfpathlineto{\pgfqpoint{1.141080in}{2.009661in}}%
\pgfpathlineto{\pgfqpoint{1.142841in}{2.030986in}}%
\pgfpathlineto{\pgfqpoint{1.144602in}{1.997159in}}%
\pgfpathlineto{\pgfqpoint{1.148125in}{2.056412in}}%
\pgfpathlineto{\pgfqpoint{1.149886in}{2.034673in}}%
\pgfpathlineto{\pgfqpoint{1.151648in}{1.977546in}}%
\pgfpathlineto{\pgfqpoint{1.153409in}{2.062883in}}%
\pgfpathlineto{\pgfqpoint{1.155170in}{2.041917in}}%
\pgfpathlineto{\pgfqpoint{1.156932in}{2.068039in}}%
\pgfpathlineto{\pgfqpoint{1.158693in}{2.067091in}}%
\pgfpathlineto{\pgfqpoint{1.160455in}{2.113079in}}%
\pgfpathlineto{\pgfqpoint{1.162216in}{2.054010in}}%
\pgfpathlineto{\pgfqpoint{1.165739in}{2.069825in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{2.077543in}}%
\pgfpathlineto{\pgfqpoint{1.169261in}{2.052092in}}%
\pgfpathlineto{\pgfqpoint{1.171023in}{2.092390in}}%
\pgfpathlineto{\pgfqpoint{1.172784in}{2.048966in}}%
\pgfpathlineto{\pgfqpoint{1.174545in}{2.050739in}}%
\pgfpathlineto{\pgfqpoint{1.176307in}{2.129813in}}%
\pgfpathlineto{\pgfqpoint{1.178068in}{2.051500in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{2.054221in}}%
\pgfpathlineto{\pgfqpoint{1.181591in}{2.083180in}}%
\pgfpathlineto{\pgfqpoint{1.183352in}{1.979392in}}%
\pgfpathlineto{\pgfqpoint{1.186875in}{2.095148in}}%
\pgfpathlineto{\pgfqpoint{1.190398in}{2.034034in}}%
\pgfpathlineto{\pgfqpoint{1.192159in}{2.103264in}}%
\pgfpathlineto{\pgfqpoint{1.193920in}{2.099703in}}%
\pgfpathlineto{\pgfqpoint{1.195682in}{2.041653in}}%
\pgfpathlineto{\pgfqpoint{1.199205in}{2.049578in}}%
\pgfpathlineto{\pgfqpoint{1.200966in}{2.062929in}}%
\pgfpathlineto{\pgfqpoint{1.202727in}{2.039411in}}%
\pgfpathlineto{\pgfqpoint{1.204489in}{2.061922in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.024856in}}%
\pgfpathlineto{\pgfqpoint{1.208011in}{2.030473in}}%
\pgfpathlineto{\pgfqpoint{1.209773in}{2.018485in}}%
\pgfpathlineto{\pgfqpoint{1.211534in}{2.019472in}}%
\pgfpathlineto{\pgfqpoint{1.213295in}{2.113434in}}%
\pgfpathlineto{\pgfqpoint{1.215057in}{2.000101in}}%
\pgfpathlineto{\pgfqpoint{1.216818in}{2.094438in}}%
\pgfpathlineto{\pgfqpoint{1.222102in}{2.007127in}}%
\pgfpathlineto{\pgfqpoint{1.223864in}{2.022978in}}%
\pgfpathlineto{\pgfqpoint{1.225625in}{1.996436in}}%
\pgfpathlineto{\pgfqpoint{1.227386in}{2.071570in}}%
\pgfpathlineto{\pgfqpoint{1.232670in}{2.005608in}}%
\pgfpathlineto{\pgfqpoint{1.234432in}{2.116580in}}%
\pgfpathlineto{\pgfqpoint{1.236193in}{2.036499in}}%
\pgfpathlineto{\pgfqpoint{1.237955in}{2.109634in}}%
\pgfpathlineto{\pgfqpoint{1.239716in}{2.018465in}}%
\pgfpathlineto{\pgfqpoint{1.243239in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{2.033232in}}%
\pgfpathlineto{\pgfqpoint{1.246761in}{2.087472in}}%
\pgfpathlineto{\pgfqpoint{1.250284in}{2.022527in}}%
\pgfpathlineto{\pgfqpoint{1.255568in}{2.111537in}}%
\pgfpathlineto{\pgfqpoint{1.257330in}{2.076153in}}%
\pgfpathlineto{\pgfqpoint{1.259091in}{2.080896in}}%
\pgfpathlineto{\pgfqpoint{1.260852in}{2.032477in}}%
\pgfpathlineto{\pgfqpoint{1.262614in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{1.264375in}{2.091252in}}%
\pgfpathlineto{\pgfqpoint{1.267898in}{2.013212in}}%
\pgfpathlineto{\pgfqpoint{1.269659in}{2.111709in}}%
\pgfpathlineto{\pgfqpoint{1.271420in}{2.053761in}}%
\pgfpathlineto{\pgfqpoint{1.273182in}{2.070441in}}%
\pgfpathlineto{\pgfqpoint{1.274943in}{2.060669in}}%
\pgfpathlineto{\pgfqpoint{1.276705in}{1.973277in}}%
\pgfpathlineto{\pgfqpoint{1.278466in}{2.067027in}}%
\pgfpathlineto{\pgfqpoint{1.281989in}{2.025485in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{2.059481in}}%
\pgfpathlineto{\pgfqpoint{1.287273in}{2.042598in}}%
\pgfpathlineto{\pgfqpoint{1.289034in}{2.045590in}}%
\pgfpathlineto{\pgfqpoint{1.290795in}{2.085004in}}%
\pgfpathlineto{\pgfqpoint{1.294318in}{2.038032in}}%
\pgfpathlineto{\pgfqpoint{1.297841in}{2.100012in}}%
\pgfpathlineto{\pgfqpoint{1.299602in}{2.019304in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{2.124660in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{2.036851in}}%
\pgfpathlineto{\pgfqpoint{1.304886in}{2.055081in}}%
\pgfpathlineto{\pgfqpoint{1.308409in}{2.114471in}}%
\pgfpathlineto{\pgfqpoint{1.310170in}{2.028232in}}%
\pgfpathlineto{\pgfqpoint{1.311932in}{2.049722in}}%
\pgfpathlineto{\pgfqpoint{1.313693in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{1.315455in}{2.109879in}}%
\pgfpathlineto{\pgfqpoint{1.317216in}{2.064932in}}%
\pgfpathlineto{\pgfqpoint{1.318977in}{2.106327in}}%
\pgfpathlineto{\pgfqpoint{1.320739in}{2.106983in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{2.122405in}}%
\pgfpathlineto{\pgfqpoint{1.324261in}{2.157317in}}%
\pgfpathlineto{\pgfqpoint{1.326023in}{2.022133in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{2.080446in}}%
\pgfpathlineto{\pgfqpoint{1.331307in}{2.035415in}}%
\pgfpathlineto{\pgfqpoint{1.333068in}{2.107717in}}%
\pgfpathlineto{\pgfqpoint{1.334830in}{2.108105in}}%
\pgfpathlineto{\pgfqpoint{1.336591in}{2.044899in}}%
\pgfpathlineto{\pgfqpoint{1.338352in}{2.163949in}}%
\pgfpathlineto{\pgfqpoint{1.340114in}{2.095874in}}%
\pgfpathlineto{\pgfqpoint{1.341875in}{2.111585in}}%
\pgfpathlineto{\pgfqpoint{1.343636in}{2.066843in}}%
\pgfpathlineto{\pgfqpoint{1.347159in}{2.115356in}}%
\pgfpathlineto{\pgfqpoint{1.348920in}{2.046147in}}%
\pgfpathlineto{\pgfqpoint{1.350682in}{2.110034in}}%
\pgfpathlineto{\pgfqpoint{1.352443in}{2.009981in}}%
\pgfpathlineto{\pgfqpoint{1.354205in}{2.073097in}}%
\pgfpathlineto{\pgfqpoint{1.355966in}{2.065435in}}%
\pgfpathlineto{\pgfqpoint{1.357727in}{2.129991in}}%
\pgfpathlineto{\pgfqpoint{1.359489in}{2.106853in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{2.054473in}}%
\pgfpathlineto{\pgfqpoint{1.363011in}{2.182511in}}%
\pgfpathlineto{\pgfqpoint{1.364773in}{2.090394in}}%
\pgfpathlineto{\pgfqpoint{1.366534in}{2.153255in}}%
\pgfpathlineto{\pgfqpoint{1.370057in}{2.094147in}}%
\pgfpathlineto{\pgfqpoint{1.371818in}{2.119855in}}%
\pgfpathlineto{\pgfqpoint{1.373580in}{1.994273in}}%
\pgfpathlineto{\pgfqpoint{1.375341in}{2.125674in}}%
\pgfpathlineto{\pgfqpoint{1.377102in}{2.037547in}}%
\pgfpathlineto{\pgfqpoint{1.380625in}{2.063351in}}%
\pgfpathlineto{\pgfqpoint{1.382386in}{2.048281in}}%
\pgfpathlineto{\pgfqpoint{1.384148in}{2.148711in}}%
\pgfpathlineto{\pgfqpoint{1.385909in}{2.029387in}}%
\pgfpathlineto{\pgfqpoint{1.387670in}{2.144636in}}%
\pgfpathlineto{\pgfqpoint{1.389432in}{2.090990in}}%
\pgfpathlineto{\pgfqpoint{1.391193in}{2.175338in}}%
\pgfpathlineto{\pgfqpoint{1.392955in}{2.138522in}}%
\pgfpathlineto{\pgfqpoint{1.394716in}{2.037118in}}%
\pgfpathlineto{\pgfqpoint{1.398239in}{2.165671in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.092882in}}%
\pgfpathlineto{\pgfqpoint{1.401761in}{2.084981in}}%
\pgfpathlineto{\pgfqpoint{1.405284in}{2.121612in}}%
\pgfpathlineto{\pgfqpoint{1.408807in}{2.068751in}}%
\pgfpathlineto{\pgfqpoint{1.410568in}{2.088293in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{2.138131in}}%
\pgfpathlineto{\pgfqpoint{1.415852in}{2.078460in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{2.059956in}}%
\pgfpathlineto{\pgfqpoint{1.419375in}{2.118642in}}%
\pgfpathlineto{\pgfqpoint{1.422898in}{2.047785in}}%
\pgfpathlineto{\pgfqpoint{1.426420in}{2.071213in}}%
\pgfpathlineto{\pgfqpoint{1.428182in}{2.060302in}}%
\pgfpathlineto{\pgfqpoint{1.429943in}{2.063811in}}%
\pgfpathlineto{\pgfqpoint{1.431705in}{2.075436in}}%
\pgfpathlineto{\pgfqpoint{1.433466in}{2.035797in}}%
\pgfpathlineto{\pgfqpoint{1.435227in}{2.074445in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{2.062916in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{2.096008in}}%
\pgfpathlineto{\pgfqpoint{1.440511in}{2.079778in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{2.109354in}}%
\pgfpathlineto{\pgfqpoint{1.444034in}{2.188830in}}%
\pgfpathlineto{\pgfqpoint{1.449318in}{2.045368in}}%
\pgfpathlineto{\pgfqpoint{1.451080in}{2.095231in}}%
\pgfpathlineto{\pgfqpoint{1.452841in}{2.075308in}}%
\pgfpathlineto{\pgfqpoint{1.454602in}{2.151947in}}%
\pgfpathlineto{\pgfqpoint{1.456364in}{2.085371in}}%
\pgfpathlineto{\pgfqpoint{1.458125in}{2.103638in}}%
\pgfpathlineto{\pgfqpoint{1.459886in}{2.044459in}}%
\pgfpathlineto{\pgfqpoint{1.465170in}{2.137463in}}%
\pgfpathlineto{\pgfqpoint{1.466932in}{2.032034in}}%
\pgfpathlineto{\pgfqpoint{1.468693in}{2.122114in}}%
\pgfpathlineto{\pgfqpoint{1.470455in}{2.102734in}}%
\pgfpathlineto{\pgfqpoint{1.472216in}{2.058382in}}%
\pgfpathlineto{\pgfqpoint{1.473977in}{2.092975in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{2.089662in}}%
\pgfpathlineto{\pgfqpoint{1.479261in}{2.151049in}}%
\pgfpathlineto{\pgfqpoint{1.481023in}{2.111266in}}%
\pgfpathlineto{\pgfqpoint{1.482784in}{2.139928in}}%
\pgfpathlineto{\pgfqpoint{1.484545in}{2.120912in}}%
\pgfpathlineto{\pgfqpoint{1.486307in}{2.178530in}}%
\pgfpathlineto{\pgfqpoint{1.489830in}{2.053987in}}%
\pgfpathlineto{\pgfqpoint{1.493352in}{2.113357in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{2.126222in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{2.052009in}}%
\pgfpathlineto{\pgfqpoint{1.498636in}{2.059673in}}%
\pgfpathlineto{\pgfqpoint{1.500398in}{2.154948in}}%
\pgfpathlineto{\pgfqpoint{1.502159in}{2.144462in}}%
\pgfpathlineto{\pgfqpoint{1.503920in}{2.163133in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{2.142489in}}%
\pgfpathlineto{\pgfqpoint{1.507443in}{2.145596in}}%
\pgfpathlineto{\pgfqpoint{1.509205in}{2.120753in}}%
\pgfpathlineto{\pgfqpoint{1.510966in}{2.070419in}}%
\pgfpathlineto{\pgfqpoint{1.512727in}{2.065396in}}%
\pgfpathlineto{\pgfqpoint{1.514489in}{2.209765in}}%
\pgfpathlineto{\pgfqpoint{1.518011in}{2.124196in}}%
\pgfpathlineto{\pgfqpoint{1.519773in}{2.154000in}}%
\pgfpathlineto{\pgfqpoint{1.521534in}{2.101395in}}%
\pgfpathlineto{\pgfqpoint{1.523295in}{2.111654in}}%
\pgfpathlineto{\pgfqpoint{1.525057in}{2.175444in}}%
\pgfpathlineto{\pgfqpoint{1.528580in}{2.100730in}}%
\pgfpathlineto{\pgfqpoint{1.530341in}{2.110421in}}%
\pgfpathlineto{\pgfqpoint{1.533864in}{2.021614in}}%
\pgfpathlineto{\pgfqpoint{1.535625in}{2.114775in}}%
\pgfpathlineto{\pgfqpoint{1.537386in}{2.115190in}}%
\pgfpathlineto{\pgfqpoint{1.540909in}{2.147870in}}%
\pgfpathlineto{\pgfqpoint{1.544432in}{2.062788in}}%
\pgfpathlineto{\pgfqpoint{1.546193in}{2.102633in}}%
\pgfpathlineto{\pgfqpoint{1.549716in}{2.076472in}}%
\pgfpathlineto{\pgfqpoint{1.551477in}{2.058970in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{2.189648in}}%
\pgfpathlineto{\pgfqpoint{1.556761in}{2.206696in}}%
\pgfpathlineto{\pgfqpoint{1.560284in}{2.102089in}}%
\pgfpathlineto{\pgfqpoint{1.562045in}{2.177445in}}%
\pgfpathlineto{\pgfqpoint{1.563807in}{2.096093in}}%
\pgfpathlineto{\pgfqpoint{1.565568in}{2.149960in}}%
\pgfpathlineto{\pgfqpoint{1.570852in}{2.083079in}}%
\pgfpathlineto{\pgfqpoint{1.572614in}{2.139391in}}%
\pgfpathlineto{\pgfqpoint{1.574375in}{2.100596in}}%
\pgfpathlineto{\pgfqpoint{1.577898in}{2.184872in}}%
\pgfpathlineto{\pgfqpoint{1.579659in}{2.168357in}}%
\pgfpathlineto{\pgfqpoint{1.581420in}{2.112841in}}%
\pgfpathlineto{\pgfqpoint{1.583182in}{2.121104in}}%
\pgfpathlineto{\pgfqpoint{1.584943in}{2.103660in}}%
\pgfpathlineto{\pgfqpoint{1.586705in}{2.045334in}}%
\pgfpathlineto{\pgfqpoint{1.588466in}{2.144761in}}%
\pgfpathlineto{\pgfqpoint{1.590227in}{2.123906in}}%
\pgfpathlineto{\pgfqpoint{1.591989in}{2.080325in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.106093in}}%
\pgfpathlineto{\pgfqpoint{1.595511in}{2.180559in}}%
\pgfpathlineto{\pgfqpoint{1.597273in}{2.182470in}}%
\pgfpathlineto{\pgfqpoint{1.599034in}{2.102052in}}%
\pgfpathlineto{\pgfqpoint{1.600795in}{2.155899in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{2.133370in}}%
\pgfpathlineto{\pgfqpoint{1.604318in}{2.150220in}}%
\pgfpathlineto{\pgfqpoint{1.606080in}{2.126701in}}%
\pgfpathlineto{\pgfqpoint{1.607841in}{2.125349in}}%
\pgfpathlineto{\pgfqpoint{1.609602in}{2.139457in}}%
\pgfpathlineto{\pgfqpoint{1.611364in}{2.169459in}}%
\pgfpathlineto{\pgfqpoint{1.614886in}{2.104407in}}%
\pgfpathlineto{\pgfqpoint{1.616648in}{2.120005in}}%
\pgfpathlineto{\pgfqpoint{1.618409in}{2.151519in}}%
\pgfpathlineto{\pgfqpoint{1.620170in}{2.110876in}}%
\pgfpathlineto{\pgfqpoint{1.623693in}{2.146049in}}%
\pgfpathlineto{\pgfqpoint{1.627216in}{2.119341in}}%
\pgfpathlineto{\pgfqpoint{1.628977in}{2.080440in}}%
\pgfpathlineto{\pgfqpoint{1.630739in}{2.139484in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{2.092854in}}%
\pgfpathlineto{\pgfqpoint{1.634261in}{2.137783in}}%
\pgfpathlineto{\pgfqpoint{1.636023in}{2.112215in}}%
\pgfpathlineto{\pgfqpoint{1.637784in}{2.138499in}}%
\pgfpathlineto{\pgfqpoint{1.639545in}{2.066855in}}%
\pgfpathlineto{\pgfqpoint{1.641307in}{2.169335in}}%
\pgfpathlineto{\pgfqpoint{1.643068in}{2.043324in}}%
\pgfpathlineto{\pgfqpoint{1.644830in}{2.140669in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{2.057339in}}%
\pgfpathlineto{\pgfqpoint{1.648352in}{2.137086in}}%
\pgfpathlineto{\pgfqpoint{1.650114in}{2.144190in}}%
\pgfpathlineto{\pgfqpoint{1.651875in}{2.124389in}}%
\pgfpathlineto{\pgfqpoint{1.653636in}{2.204654in}}%
\pgfpathlineto{\pgfqpoint{1.657159in}{2.128036in}}%
\pgfpathlineto{\pgfqpoint{1.658920in}{2.115772in}}%
\pgfpathlineto{\pgfqpoint{1.660682in}{2.128053in}}%
\pgfpathlineto{\pgfqpoint{1.664205in}{2.165153in}}%
\pgfpathlineto{\pgfqpoint{1.665966in}{2.091130in}}%
\pgfpathlineto{\pgfqpoint{1.669489in}{2.137429in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{2.088105in}}%
\pgfpathlineto{\pgfqpoint{1.673011in}{2.086763in}}%
\pgfpathlineto{\pgfqpoint{1.676534in}{2.092193in}}%
\pgfpathlineto{\pgfqpoint{1.683580in}{2.209370in}}%
\pgfpathlineto{\pgfqpoint{1.685341in}{2.145129in}}%
\pgfpathlineto{\pgfqpoint{1.687102in}{2.222868in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{2.095336in}}%
\pgfpathlineto{\pgfqpoint{1.692386in}{2.071396in}}%
\pgfpathlineto{\pgfqpoint{1.694148in}{2.146738in}}%
\pgfpathlineto{\pgfqpoint{1.695909in}{2.141771in}}%
\pgfpathlineto{\pgfqpoint{1.697670in}{2.209630in}}%
\pgfpathlineto{\pgfqpoint{1.699432in}{2.146452in}}%
\pgfpathlineto{\pgfqpoint{1.701193in}{2.151379in}}%
\pgfpathlineto{\pgfqpoint{1.702955in}{2.237395in}}%
\pgfpathlineto{\pgfqpoint{1.706477in}{2.109647in}}%
\pgfpathlineto{\pgfqpoint{1.708239in}{2.173706in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{2.093625in}}%
\pgfpathlineto{\pgfqpoint{1.711761in}{2.089005in}}%
\pgfpathlineto{\pgfqpoint{1.713523in}{2.192017in}}%
\pgfpathlineto{\pgfqpoint{1.715284in}{2.111407in}}%
\pgfpathlineto{\pgfqpoint{1.717045in}{2.173711in}}%
\pgfpathlineto{\pgfqpoint{1.718807in}{2.168852in}}%
\pgfpathlineto{\pgfqpoint{1.720568in}{2.208976in}}%
\pgfpathlineto{\pgfqpoint{1.722330in}{2.185437in}}%
\pgfpathlineto{\pgfqpoint{1.724091in}{2.201484in}}%
\pgfpathlineto{\pgfqpoint{1.725852in}{2.179330in}}%
\pgfpathlineto{\pgfqpoint{1.727614in}{2.137441in}}%
\pgfpathlineto{\pgfqpoint{1.729375in}{2.241922in}}%
\pgfpathlineto{\pgfqpoint{1.732898in}{2.084328in}}%
\pgfpathlineto{\pgfqpoint{1.736420in}{2.231905in}}%
\pgfpathlineto{\pgfqpoint{1.738182in}{2.225741in}}%
\pgfpathlineto{\pgfqpoint{1.739943in}{2.144035in}}%
\pgfpathlineto{\pgfqpoint{1.741705in}{2.183113in}}%
\pgfpathlineto{\pgfqpoint{1.743466in}{2.171652in}}%
\pgfpathlineto{\pgfqpoint{1.746989in}{2.229273in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{2.118084in}}%
\pgfpathlineto{\pgfqpoint{1.750511in}{2.178841in}}%
\pgfpathlineto{\pgfqpoint{1.752273in}{2.119512in}}%
\pgfpathlineto{\pgfqpoint{1.755795in}{2.224392in}}%
\pgfpathlineto{\pgfqpoint{1.757557in}{2.211445in}}%
\pgfpathlineto{\pgfqpoint{1.759318in}{2.126843in}}%
\pgfpathlineto{\pgfqpoint{1.761080in}{2.193023in}}%
\pgfpathlineto{\pgfqpoint{1.762841in}{2.128613in}}%
\pgfpathlineto{\pgfqpoint{1.766364in}{2.211258in}}%
\pgfpathlineto{\pgfqpoint{1.768125in}{2.131617in}}%
\pgfpathlineto{\pgfqpoint{1.769886in}{2.168393in}}%
\pgfpathlineto{\pgfqpoint{1.771648in}{2.162824in}}%
\pgfpathlineto{\pgfqpoint{1.773409in}{2.166444in}}%
\pgfpathlineto{\pgfqpoint{1.776932in}{2.119350in}}%
\pgfpathlineto{\pgfqpoint{1.778693in}{2.177883in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{2.147936in}}%
\pgfpathlineto{\pgfqpoint{1.782216in}{2.207434in}}%
\pgfpathlineto{\pgfqpoint{1.783977in}{2.165704in}}%
\pgfpathlineto{\pgfqpoint{1.785739in}{2.168831in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.107365in}}%
\pgfpathlineto{\pgfqpoint{1.789261in}{2.170365in}}%
\pgfpathlineto{\pgfqpoint{1.791023in}{2.118996in}}%
\pgfpathlineto{\pgfqpoint{1.792784in}{2.240222in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{2.141063in}}%
\pgfpathlineto{\pgfqpoint{1.796307in}{2.179041in}}%
\pgfpathlineto{\pgfqpoint{1.798068in}{2.101898in}}%
\pgfpathlineto{\pgfqpoint{1.799830in}{2.129952in}}%
\pgfpathlineto{\pgfqpoint{1.801591in}{2.202920in}}%
\pgfpathlineto{\pgfqpoint{1.805114in}{2.077174in}}%
\pgfpathlineto{\pgfqpoint{1.806875in}{2.279454in}}%
\pgfpathlineto{\pgfqpoint{1.810398in}{2.136124in}}%
\pgfpathlineto{\pgfqpoint{1.812159in}{2.123702in}}%
\pgfpathlineto{\pgfqpoint{1.813920in}{2.178552in}}%
\pgfpathlineto{\pgfqpoint{1.815682in}{2.148622in}}%
\pgfpathlineto{\pgfqpoint{1.817443in}{2.204480in}}%
\pgfpathlineto{\pgfqpoint{1.819205in}{2.124929in}}%
\pgfpathlineto{\pgfqpoint{1.820966in}{2.201387in}}%
\pgfpathlineto{\pgfqpoint{1.822727in}{2.158957in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{2.145051in}}%
\pgfpathlineto{\pgfqpoint{1.829773in}{2.121598in}}%
\pgfpathlineto{\pgfqpoint{1.831534in}{2.153911in}}%
\pgfpathlineto{\pgfqpoint{1.833295in}{2.157520in}}%
\pgfpathlineto{\pgfqpoint{1.835057in}{2.138077in}}%
\pgfpathlineto{\pgfqpoint{1.836818in}{2.172511in}}%
\pgfpathlineto{\pgfqpoint{1.838580in}{2.150473in}}%
\pgfpathlineto{\pgfqpoint{1.840341in}{2.160117in}}%
\pgfpathlineto{\pgfqpoint{1.842102in}{2.121046in}}%
\pgfpathlineto{\pgfqpoint{1.843864in}{2.232205in}}%
\pgfpathlineto{\pgfqpoint{1.845625in}{2.150659in}}%
\pgfpathlineto{\pgfqpoint{1.847386in}{2.161226in}}%
\pgfpathlineto{\pgfqpoint{1.849148in}{2.204951in}}%
\pgfpathlineto{\pgfqpoint{1.850909in}{2.186099in}}%
\pgfpathlineto{\pgfqpoint{1.854432in}{2.133170in}}%
\pgfpathlineto{\pgfqpoint{1.856193in}{2.187633in}}%
\pgfpathlineto{\pgfqpoint{1.857955in}{2.110527in}}%
\pgfpathlineto{\pgfqpoint{1.861477in}{2.225623in}}%
\pgfpathlineto{\pgfqpoint{1.863239in}{2.073716in}}%
\pgfpathlineto{\pgfqpoint{1.866761in}{2.227436in}}%
\pgfpathlineto{\pgfqpoint{1.868523in}{2.195385in}}%
\pgfpathlineto{\pgfqpoint{1.870284in}{2.197563in}}%
\pgfpathlineto{\pgfqpoint{1.872045in}{2.143040in}}%
\pgfpathlineto{\pgfqpoint{1.877330in}{2.190353in}}%
\pgfpathlineto{\pgfqpoint{1.879091in}{2.143233in}}%
\pgfpathlineto{\pgfqpoint{1.882614in}{2.198749in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{2.158301in}}%
\pgfpathlineto{\pgfqpoint{1.886136in}{2.170984in}}%
\pgfpathlineto{\pgfqpoint{1.887898in}{2.160826in}}%
\pgfpathlineto{\pgfqpoint{1.889659in}{2.192061in}}%
\pgfpathlineto{\pgfqpoint{1.891420in}{2.146543in}}%
\pgfpathlineto{\pgfqpoint{1.894943in}{2.197376in}}%
\pgfpathlineto{\pgfqpoint{1.896705in}{2.211792in}}%
\pgfpathlineto{\pgfqpoint{1.898466in}{2.181856in}}%
\pgfpathlineto{\pgfqpoint{1.900227in}{2.187132in}}%
\pgfpathlineto{\pgfqpoint{1.901989in}{2.123297in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{2.168292in}}%
\pgfpathlineto{\pgfqpoint{1.905511in}{2.161648in}}%
\pgfpathlineto{\pgfqpoint{1.907273in}{2.184076in}}%
\pgfpathlineto{\pgfqpoint{1.909034in}{2.161062in}}%
\pgfpathlineto{\pgfqpoint{1.910795in}{2.169890in}}%
\pgfpathlineto{\pgfqpoint{1.912557in}{2.161531in}}%
\pgfpathlineto{\pgfqpoint{1.914318in}{2.200289in}}%
\pgfpathlineto{\pgfqpoint{1.917841in}{2.170523in}}%
\pgfpathlineto{\pgfqpoint{1.919602in}{2.218464in}}%
\pgfpathlineto{\pgfqpoint{1.921364in}{2.069856in}}%
\pgfpathlineto{\pgfqpoint{1.923125in}{2.187058in}}%
\pgfpathlineto{\pgfqpoint{1.926648in}{2.133142in}}%
\pgfpathlineto{\pgfqpoint{1.931932in}{2.214410in}}%
\pgfpathlineto{\pgfqpoint{1.935455in}{2.163732in}}%
\pgfpathlineto{\pgfqpoint{1.938977in}{2.224367in}}%
\pgfpathlineto{\pgfqpoint{1.940739in}{2.146445in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{2.244931in}}%
\pgfpathlineto{\pgfqpoint{1.944261in}{2.188314in}}%
\pgfpathlineto{\pgfqpoint{1.946023in}{2.206622in}}%
\pgfpathlineto{\pgfqpoint{1.947784in}{2.287495in}}%
\pgfpathlineto{\pgfqpoint{1.949545in}{2.162575in}}%
\pgfpathlineto{\pgfqpoint{1.951307in}{2.151408in}}%
\pgfpathlineto{\pgfqpoint{1.954830in}{2.194737in}}%
\pgfpathlineto{\pgfqpoint{1.956591in}{2.294518in}}%
\pgfpathlineto{\pgfqpoint{1.958352in}{2.115057in}}%
\pgfpathlineto{\pgfqpoint{1.960114in}{2.210441in}}%
\pgfpathlineto{\pgfqpoint{1.961875in}{2.171534in}}%
\pgfpathlineto{\pgfqpoint{1.963636in}{2.201878in}}%
\pgfpathlineto{\pgfqpoint{1.965398in}{2.133657in}}%
\pgfpathlineto{\pgfqpoint{1.967159in}{2.252405in}}%
\pgfpathlineto{\pgfqpoint{1.970682in}{2.128419in}}%
\pgfpathlineto{\pgfqpoint{1.974205in}{2.269056in}}%
\pgfpathlineto{\pgfqpoint{1.975966in}{2.159850in}}%
\pgfpathlineto{\pgfqpoint{1.977727in}{2.251077in}}%
\pgfpathlineto{\pgfqpoint{1.979489in}{2.122318in}}%
\pgfpathlineto{\pgfqpoint{1.983011in}{2.216429in}}%
\pgfpathlineto{\pgfqpoint{1.984773in}{2.121644in}}%
\pgfpathlineto{\pgfqpoint{1.988295in}{2.256564in}}%
\pgfpathlineto{\pgfqpoint{1.990057in}{2.223961in}}%
\pgfpathlineto{\pgfqpoint{1.991818in}{2.157252in}}%
\pgfpathlineto{\pgfqpoint{1.995341in}{2.203033in}}%
\pgfpathlineto{\pgfqpoint{1.998864in}{2.100670in}}%
\pgfpathlineto{\pgfqpoint{2.002386in}{2.184365in}}%
\pgfpathlineto{\pgfqpoint{2.004148in}{2.120224in}}%
\pgfpathlineto{\pgfqpoint{2.005909in}{2.222404in}}%
\pgfpathlineto{\pgfqpoint{2.009432in}{2.122083in}}%
\pgfpathlineto{\pgfqpoint{2.011193in}{2.208781in}}%
\pgfpathlineto{\pgfqpoint{2.012955in}{2.157861in}}%
\pgfpathlineto{\pgfqpoint{2.014716in}{2.167013in}}%
\pgfpathlineto{\pgfqpoint{2.018239in}{2.128258in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{2.216160in}}%
\pgfpathlineto{\pgfqpoint{2.021761in}{2.210361in}}%
\pgfpathlineto{\pgfqpoint{2.023523in}{2.144342in}}%
\pgfpathlineto{\pgfqpoint{2.027045in}{2.174507in}}%
\pgfpathlineto{\pgfqpoint{2.028807in}{2.175797in}}%
\pgfpathlineto{\pgfqpoint{2.030568in}{2.233929in}}%
\pgfpathlineto{\pgfqpoint{2.032330in}{2.179255in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{2.210954in}}%
\pgfpathlineto{\pgfqpoint{2.035852in}{2.133113in}}%
\pgfpathlineto{\pgfqpoint{2.037614in}{2.219673in}}%
\pgfpathlineto{\pgfqpoint{2.039375in}{2.224662in}}%
\pgfpathlineto{\pgfqpoint{2.041136in}{2.121256in}}%
\pgfpathlineto{\pgfqpoint{2.042898in}{2.219484in}}%
\pgfpathlineto{\pgfqpoint{2.046420in}{2.168989in}}%
\pgfpathlineto{\pgfqpoint{2.048182in}{2.234225in}}%
\pgfpathlineto{\pgfqpoint{2.049943in}{2.209948in}}%
\pgfpathlineto{\pgfqpoint{2.051705in}{2.222926in}}%
\pgfpathlineto{\pgfqpoint{2.053466in}{2.216026in}}%
\pgfpathlineto{\pgfqpoint{2.055227in}{2.188357in}}%
\pgfpathlineto{\pgfqpoint{2.056989in}{2.222183in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{2.127923in}}%
\pgfpathlineto{\pgfqpoint{2.060511in}{2.254384in}}%
\pgfpathlineto{\pgfqpoint{2.064034in}{2.144802in}}%
\pgfpathlineto{\pgfqpoint{2.065795in}{2.224696in}}%
\pgfpathlineto{\pgfqpoint{2.067557in}{2.192030in}}%
\pgfpathlineto{\pgfqpoint{2.069318in}{2.292707in}}%
\pgfpathlineto{\pgfqpoint{2.071080in}{2.210413in}}%
\pgfpathlineto{\pgfqpoint{2.072841in}{2.217843in}}%
\pgfpathlineto{\pgfqpoint{2.074602in}{2.120972in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{2.165442in}}%
\pgfpathlineto{\pgfqpoint{2.079886in}{2.183258in}}%
\pgfpathlineto{\pgfqpoint{2.081648in}{2.230086in}}%
\pgfpathlineto{\pgfqpoint{2.083409in}{2.193020in}}%
\pgfpathlineto{\pgfqpoint{2.085170in}{2.204849in}}%
\pgfpathlineto{\pgfqpoint{2.086932in}{2.201072in}}%
\pgfpathlineto{\pgfqpoint{2.088693in}{2.164940in}}%
\pgfpathlineto{\pgfqpoint{2.090455in}{2.225525in}}%
\pgfpathlineto{\pgfqpoint{2.095739in}{2.212933in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{2.230088in}}%
\pgfpathlineto{\pgfqpoint{2.099261in}{2.195606in}}%
\pgfpathlineto{\pgfqpoint{2.101023in}{2.202627in}}%
\pgfpathlineto{\pgfqpoint{2.102784in}{2.177626in}}%
\pgfpathlineto{\pgfqpoint{2.104545in}{2.174725in}}%
\pgfpathlineto{\pgfqpoint{2.106307in}{2.240055in}}%
\pgfpathlineto{\pgfqpoint{2.109830in}{2.187334in}}%
\pgfpathlineto{\pgfqpoint{2.111591in}{2.180458in}}%
\pgfpathlineto{\pgfqpoint{2.113352in}{2.213313in}}%
\pgfpathlineto{\pgfqpoint{2.115114in}{2.139242in}}%
\pgfpathlineto{\pgfqpoint{2.116875in}{2.298548in}}%
\pgfpathlineto{\pgfqpoint{2.118636in}{2.118842in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{2.279365in}}%
\pgfpathlineto{\pgfqpoint{2.123920in}{2.205333in}}%
\pgfpathlineto{\pgfqpoint{2.125682in}{2.245927in}}%
\pgfpathlineto{\pgfqpoint{2.127443in}{2.173939in}}%
\pgfpathlineto{\pgfqpoint{2.129205in}{2.196456in}}%
\pgfpathlineto{\pgfqpoint{2.130966in}{2.184104in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{2.215192in}}%
\pgfpathlineto{\pgfqpoint{2.134489in}{2.191581in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{2.232960in}}%
\pgfpathlineto{\pgfqpoint{2.138011in}{2.211927in}}%
\pgfpathlineto{\pgfqpoint{2.139773in}{2.215079in}}%
\pgfpathlineto{\pgfqpoint{2.141534in}{2.200861in}}%
\pgfpathlineto{\pgfqpoint{2.143295in}{2.158846in}}%
\pgfpathlineto{\pgfqpoint{2.145057in}{2.207540in}}%
\pgfpathlineto{\pgfqpoint{2.146818in}{2.187691in}}%
\pgfpathlineto{\pgfqpoint{2.148580in}{2.234337in}}%
\pgfpathlineto{\pgfqpoint{2.150341in}{2.173226in}}%
\pgfpathlineto{\pgfqpoint{2.152102in}{2.183822in}}%
\pgfpathlineto{\pgfqpoint{2.153864in}{2.146636in}}%
\pgfpathlineto{\pgfqpoint{2.155625in}{2.215094in}}%
\pgfpathlineto{\pgfqpoint{2.157386in}{2.137180in}}%
\pgfpathlineto{\pgfqpoint{2.159148in}{2.148901in}}%
\pgfpathlineto{\pgfqpoint{2.162670in}{2.210124in}}%
\pgfpathlineto{\pgfqpoint{2.164432in}{2.156126in}}%
\pgfpathlineto{\pgfqpoint{2.166193in}{2.216642in}}%
\pgfpathlineto{\pgfqpoint{2.167955in}{2.193426in}}%
\pgfpathlineto{\pgfqpoint{2.169716in}{2.204292in}}%
\pgfpathlineto{\pgfqpoint{2.171477in}{2.119384in}}%
\pgfpathlineto{\pgfqpoint{2.173239in}{2.151751in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.251898in}}%
\pgfpathlineto{\pgfqpoint{2.176761in}{2.186779in}}%
\pgfpathlineto{\pgfqpoint{2.178523in}{2.220885in}}%
\pgfpathlineto{\pgfqpoint{2.180284in}{2.183032in}}%
\pgfpathlineto{\pgfqpoint{2.182045in}{2.229501in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{2.229614in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{2.159808in}}%
\pgfpathlineto{\pgfqpoint{2.187330in}{2.154157in}}%
\pgfpathlineto{\pgfqpoint{2.189091in}{2.234330in}}%
\pgfpathlineto{\pgfqpoint{2.192614in}{2.168612in}}%
\pgfpathlineto{\pgfqpoint{2.196136in}{2.198850in}}%
\pgfpathlineto{\pgfqpoint{2.197898in}{2.128291in}}%
\pgfpathlineto{\pgfqpoint{2.199659in}{2.169236in}}%
\pgfpathlineto{\pgfqpoint{2.201420in}{2.265375in}}%
\pgfpathlineto{\pgfqpoint{2.203182in}{2.239784in}}%
\pgfpathlineto{\pgfqpoint{2.204943in}{2.243290in}}%
\pgfpathlineto{\pgfqpoint{2.206705in}{2.223843in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{2.122913in}}%
\pgfpathlineto{\pgfqpoint{2.211989in}{2.294072in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{2.209818in}}%
\pgfpathlineto{\pgfqpoint{2.215511in}{2.227642in}}%
\pgfpathlineto{\pgfqpoint{2.219034in}{2.145036in}}%
\pgfpathlineto{\pgfqpoint{2.220795in}{2.209628in}}%
\pgfpathlineto{\pgfqpoint{2.222557in}{2.202102in}}%
\pgfpathlineto{\pgfqpoint{2.224318in}{2.206420in}}%
\pgfpathlineto{\pgfqpoint{2.229602in}{2.237812in}}%
\pgfpathlineto{\pgfqpoint{2.231364in}{2.177060in}}%
\pgfpathlineto{\pgfqpoint{2.233125in}{2.233085in}}%
\pgfpathlineto{\pgfqpoint{2.234886in}{2.188190in}}%
\pgfpathlineto{\pgfqpoint{2.238409in}{2.211939in}}%
\pgfpathlineto{\pgfqpoint{2.240170in}{2.177162in}}%
\pgfpathlineto{\pgfqpoint{2.243693in}{2.240455in}}%
\pgfpathlineto{\pgfqpoint{2.245455in}{2.216291in}}%
\pgfpathlineto{\pgfqpoint{2.247216in}{2.231948in}}%
\pgfpathlineto{\pgfqpoint{2.248977in}{2.100803in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{2.236981in}}%
\pgfpathlineto{\pgfqpoint{2.254261in}{2.145862in}}%
\pgfpathlineto{\pgfqpoint{2.256023in}{2.264669in}}%
\pgfpathlineto{\pgfqpoint{2.259545in}{2.194517in}}%
\pgfpathlineto{\pgfqpoint{2.261307in}{2.248713in}}%
\pgfpathlineto{\pgfqpoint{2.263068in}{2.245297in}}%
\pgfpathlineto{\pgfqpoint{2.266591in}{2.139844in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{2.142926in}}%
\pgfpathlineto{\pgfqpoint{2.270114in}{2.175710in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{2.256319in}}%
\pgfpathlineto{\pgfqpoint{2.275398in}{2.102666in}}%
\pgfpathlineto{\pgfqpoint{2.278920in}{2.181492in}}%
\pgfpathlineto{\pgfqpoint{2.280682in}{2.077453in}}%
\pgfpathlineto{\pgfqpoint{2.282443in}{2.162890in}}%
\pgfpathlineto{\pgfqpoint{2.284205in}{2.163140in}}%
\pgfpathlineto{\pgfqpoint{2.285966in}{2.246889in}}%
\pgfpathlineto{\pgfqpoint{2.287727in}{2.196577in}}%
\pgfpathlineto{\pgfqpoint{2.289489in}{2.234906in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{2.179474in}}%
\pgfpathlineto{\pgfqpoint{2.293011in}{2.188346in}}%
\pgfpathlineto{\pgfqpoint{2.294773in}{2.254970in}}%
\pgfpathlineto{\pgfqpoint{2.296534in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{2.298295in}{2.252822in}}%
\pgfpathlineto{\pgfqpoint{2.300057in}{2.225569in}}%
\pgfpathlineto{\pgfqpoint{2.301818in}{2.223785in}}%
\pgfpathlineto{\pgfqpoint{2.303580in}{2.234690in}}%
\pgfpathlineto{\pgfqpoint{2.305341in}{2.216728in}}%
\pgfpathlineto{\pgfqpoint{2.307102in}{2.222502in}}%
\pgfpathlineto{\pgfqpoint{2.308864in}{2.213910in}}%
\pgfpathlineto{\pgfqpoint{2.310625in}{2.186864in}}%
\pgfpathlineto{\pgfqpoint{2.312386in}{2.273188in}}%
\pgfpathlineto{\pgfqpoint{2.314148in}{2.153000in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{2.251177in}}%
\pgfpathlineto{\pgfqpoint{2.319432in}{2.202423in}}%
\pgfpathlineto{\pgfqpoint{2.321193in}{2.187388in}}%
\pgfpathlineto{\pgfqpoint{2.322955in}{2.227594in}}%
\pgfpathlineto{\pgfqpoint{2.324716in}{2.185911in}}%
\pgfpathlineto{\pgfqpoint{2.326477in}{2.248767in}}%
\pgfpathlineto{\pgfqpoint{2.328239in}{2.176033in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{2.183896in}}%
\pgfpathlineto{\pgfqpoint{2.331761in}{2.175490in}}%
\pgfpathlineto{\pgfqpoint{2.333523in}{2.182583in}}%
\pgfpathlineto{\pgfqpoint{2.337045in}{2.241914in}}%
\pgfpathlineto{\pgfqpoint{2.338807in}{2.286159in}}%
\pgfpathlineto{\pgfqpoint{2.340568in}{2.186616in}}%
\pgfpathlineto{\pgfqpoint{2.342330in}{2.192990in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{2.266669in}}%
\pgfpathlineto{\pgfqpoint{2.347614in}{2.188561in}}%
\pgfpathlineto{\pgfqpoint{2.349375in}{2.188169in}}%
\pgfpathlineto{\pgfqpoint{2.351136in}{2.132673in}}%
\pgfpathlineto{\pgfqpoint{2.352898in}{2.242347in}}%
\pgfpathlineto{\pgfqpoint{2.354659in}{2.215420in}}%
\pgfpathlineto{\pgfqpoint{2.356420in}{2.139862in}}%
\pgfpathlineto{\pgfqpoint{2.358182in}{2.164284in}}%
\pgfpathlineto{\pgfqpoint{2.359943in}{2.213538in}}%
\pgfpathlineto{\pgfqpoint{2.361705in}{2.163414in}}%
\pgfpathlineto{\pgfqpoint{2.363466in}{2.246540in}}%
\pgfpathlineto{\pgfqpoint{2.365227in}{2.181013in}}%
\pgfpathlineto{\pgfqpoint{2.366989in}{2.237726in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.223657in}}%
\pgfpathlineto{\pgfqpoint{2.370511in}{2.187853in}}%
\pgfpathlineto{\pgfqpoint{2.372273in}{2.195647in}}%
\pgfpathlineto{\pgfqpoint{2.374034in}{2.268255in}}%
\pgfpathlineto{\pgfqpoint{2.375795in}{2.201084in}}%
\pgfpathlineto{\pgfqpoint{2.377557in}{2.207724in}}%
\pgfpathlineto{\pgfqpoint{2.379318in}{2.245914in}}%
\pgfpathlineto{\pgfqpoint{2.381080in}{2.227658in}}%
\pgfpathlineto{\pgfqpoint{2.382841in}{2.256718in}}%
\pgfpathlineto{\pgfqpoint{2.384602in}{2.191850in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{2.218754in}}%
\pgfpathlineto{\pgfqpoint{2.388125in}{2.217757in}}%
\pgfpathlineto{\pgfqpoint{2.391648in}{2.136377in}}%
\pgfpathlineto{\pgfqpoint{2.393409in}{2.150446in}}%
\pgfpathlineto{\pgfqpoint{2.395170in}{2.202505in}}%
\pgfpathlineto{\pgfqpoint{2.400455in}{2.121497in}}%
\pgfpathlineto{\pgfqpoint{2.403977in}{2.226631in}}%
\pgfpathlineto{\pgfqpoint{2.405739in}{2.222061in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{2.208632in}}%
\pgfpathlineto{\pgfqpoint{2.409261in}{2.234380in}}%
\pgfpathlineto{\pgfqpoint{2.411023in}{2.229903in}}%
\pgfpathlineto{\pgfqpoint{2.412784in}{2.243909in}}%
\pgfpathlineto{\pgfqpoint{2.414545in}{2.169741in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{2.201868in}}%
\pgfpathlineto{\pgfqpoint{2.419830in}{2.172160in}}%
\pgfpathlineto{\pgfqpoint{2.421591in}{2.184842in}}%
\pgfpathlineto{\pgfqpoint{2.423352in}{2.239388in}}%
\pgfpathlineto{\pgfqpoint{2.426875in}{2.216808in}}%
\pgfpathlineto{\pgfqpoint{2.428636in}{2.240409in}}%
\pgfpathlineto{\pgfqpoint{2.430398in}{2.229102in}}%
\pgfpathlineto{\pgfqpoint{2.432159in}{2.133396in}}%
\pgfpathlineto{\pgfqpoint{2.435682in}{2.244027in}}%
\pgfpathlineto{\pgfqpoint{2.437443in}{2.252653in}}%
\pgfpathlineto{\pgfqpoint{2.439205in}{2.136563in}}%
\pgfpathlineto{\pgfqpoint{2.440966in}{2.237114in}}%
\pgfpathlineto{\pgfqpoint{2.442727in}{2.150621in}}%
\pgfpathlineto{\pgfqpoint{2.444489in}{2.211169in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{2.213930in}}%
\pgfpathlineto{\pgfqpoint{2.448011in}{2.226374in}}%
\pgfpathlineto{\pgfqpoint{2.449773in}{2.348728in}}%
\pgfpathlineto{\pgfqpoint{2.451534in}{2.188618in}}%
\pgfpathlineto{\pgfqpoint{2.455057in}{2.283868in}}%
\pgfpathlineto{\pgfqpoint{2.456818in}{2.200671in}}%
\pgfpathlineto{\pgfqpoint{2.458580in}{2.198513in}}%
\pgfpathlineto{\pgfqpoint{2.460341in}{2.220313in}}%
\pgfpathlineto{\pgfqpoint{2.463864in}{2.173975in}}%
\pgfpathlineto{\pgfqpoint{2.467386in}{2.244974in}}%
\pgfpathlineto{\pgfqpoint{2.469148in}{2.236569in}}%
\pgfpathlineto{\pgfqpoint{2.472670in}{2.293396in}}%
\pgfpathlineto{\pgfqpoint{2.474432in}{2.251953in}}%
\pgfpathlineto{\pgfqpoint{2.476193in}{2.308754in}}%
\pgfpathlineto{\pgfqpoint{2.477955in}{2.207329in}}%
\pgfpathlineto{\pgfqpoint{2.479716in}{2.207202in}}%
\pgfpathlineto{\pgfqpoint{2.481477in}{2.246101in}}%
\pgfpathlineto{\pgfqpoint{2.483239in}{2.141327in}}%
\pgfpathlineto{\pgfqpoint{2.486761in}{2.259000in}}%
\pgfpathlineto{\pgfqpoint{2.488523in}{2.228217in}}%
\pgfpathlineto{\pgfqpoint{2.490284in}{2.251644in}}%
\pgfpathlineto{\pgfqpoint{2.492045in}{2.205104in}}%
\pgfpathlineto{\pgfqpoint{2.495568in}{2.284830in}}%
\pgfpathlineto{\pgfqpoint{2.497330in}{2.189802in}}%
\pgfpathlineto{\pgfqpoint{2.500852in}{2.263175in}}%
\pgfpathlineto{\pgfqpoint{2.502614in}{2.278584in}}%
\pgfpathlineto{\pgfqpoint{2.506136in}{2.236318in}}%
\pgfpathlineto{\pgfqpoint{2.507898in}{2.236911in}}%
\pgfpathlineto{\pgfqpoint{2.509659in}{2.250694in}}%
\pgfpathlineto{\pgfqpoint{2.511420in}{2.219830in}}%
\pgfpathlineto{\pgfqpoint{2.513182in}{2.117805in}}%
\pgfpathlineto{\pgfqpoint{2.514943in}{2.212695in}}%
\pgfpathlineto{\pgfqpoint{2.516705in}{2.200144in}}%
\pgfpathlineto{\pgfqpoint{2.518466in}{2.211498in}}%
\pgfpathlineto{\pgfqpoint{2.520227in}{2.262991in}}%
\pgfpathlineto{\pgfqpoint{2.521989in}{2.232771in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{2.261026in}}%
\pgfpathlineto{\pgfqpoint{2.525511in}{2.182384in}}%
\pgfpathlineto{\pgfqpoint{2.527273in}{2.215488in}}%
\pgfpathlineto{\pgfqpoint{2.529034in}{2.188440in}}%
\pgfpathlineto{\pgfqpoint{2.530795in}{2.215988in}}%
\pgfpathlineto{\pgfqpoint{2.532557in}{2.299044in}}%
\pgfpathlineto{\pgfqpoint{2.534318in}{2.219219in}}%
\pgfpathlineto{\pgfqpoint{2.536080in}{2.213162in}}%
\pgfpathlineto{\pgfqpoint{2.539602in}{2.284755in}}%
\pgfpathlineto{\pgfqpoint{2.543125in}{2.153746in}}%
\pgfpathlineto{\pgfqpoint{2.544886in}{2.204520in}}%
\pgfpathlineto{\pgfqpoint{2.546648in}{2.143830in}}%
\pgfpathlineto{\pgfqpoint{2.550170in}{2.265771in}}%
\pgfpathlineto{\pgfqpoint{2.553693in}{2.213153in}}%
\pgfpathlineto{\pgfqpoint{2.555455in}{2.249096in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{2.223033in}}%
\pgfpathlineto{\pgfqpoint{2.558977in}{2.220981in}}%
\pgfpathlineto{\pgfqpoint{2.560739in}{2.245310in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.802303in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{1.812215in}}%
\pgfpathlineto{\pgfqpoint{2.569545in}{1.833786in}}%
\pgfpathlineto{\pgfqpoint{2.571307in}{1.833217in}}%
\pgfpathlineto{\pgfqpoint{2.573068in}{1.825522in}}%
\pgfpathlineto{\pgfqpoint{2.578352in}{1.839796in}}%
\pgfpathlineto{\pgfqpoint{2.580114in}{1.830516in}}%
\pgfpathlineto{\pgfqpoint{2.581875in}{1.839083in}}%
\pgfpathlineto{\pgfqpoint{2.583636in}{1.830651in}}%
\pgfpathlineto{\pgfqpoint{2.585398in}{1.843987in}}%
\pgfpathlineto{\pgfqpoint{2.588920in}{1.833181in}}%
\pgfpathlineto{\pgfqpoint{2.590682in}{1.833779in}}%
\pgfpathlineto{\pgfqpoint{2.592443in}{1.837691in}}%
\pgfpathlineto{\pgfqpoint{2.594205in}{1.835749in}}%
\pgfpathlineto{\pgfqpoint{2.599489in}{1.849478in}}%
\pgfpathlineto{\pgfqpoint{2.603011in}{1.835692in}}%
\pgfpathlineto{\pgfqpoint{2.604773in}{1.839258in}}%
\pgfpathlineto{\pgfqpoint{2.606534in}{1.847727in}}%
\pgfpathlineto{\pgfqpoint{2.608295in}{1.845602in}}%
\pgfpathlineto{\pgfqpoint{2.610057in}{1.833958in}}%
\pgfpathlineto{\pgfqpoint{2.611818in}{1.846952in}}%
\pgfpathlineto{\pgfqpoint{2.613580in}{1.845814in}}%
\pgfpathlineto{\pgfqpoint{2.615341in}{1.838950in}}%
\pgfpathlineto{\pgfqpoint{2.617102in}{1.846872in}}%
\pgfpathlineto{\pgfqpoint{2.618864in}{1.839668in}}%
\pgfpathlineto{\pgfqpoint{2.620625in}{1.839448in}}%
\pgfpathlineto{\pgfqpoint{2.622386in}{1.845904in}}%
\pgfpathlineto{\pgfqpoint{2.624148in}{1.843255in}}%
\pgfpathlineto{\pgfqpoint{2.625909in}{1.849665in}}%
\pgfpathlineto{\pgfqpoint{2.627670in}{1.842250in}}%
\pgfpathlineto{\pgfqpoint{2.629432in}{1.844345in}}%
\pgfpathlineto{\pgfqpoint{2.631193in}{1.838549in}}%
\pgfpathlineto{\pgfqpoint{2.632955in}{1.840487in}}%
\pgfpathlineto{\pgfqpoint{2.634716in}{1.847004in}}%
\pgfpathlineto{\pgfqpoint{2.636477in}{1.843590in}}%
\pgfpathlineto{\pgfqpoint{2.638239in}{1.844474in}}%
\pgfpathlineto{\pgfqpoint{2.641761in}{1.841285in}}%
\pgfpathlineto{\pgfqpoint{2.645284in}{1.849305in}}%
\pgfpathlineto{\pgfqpoint{2.647045in}{1.845250in}}%
\pgfpathlineto{\pgfqpoint{2.648807in}{1.854873in}}%
\pgfpathlineto{\pgfqpoint{2.650568in}{1.841868in}}%
\pgfpathlineto{\pgfqpoint{2.652330in}{1.853423in}}%
\pgfpathlineto{\pgfqpoint{2.655852in}{1.838393in}}%
\pgfpathlineto{\pgfqpoint{2.662898in}{1.853469in}}%
\pgfpathlineto{\pgfqpoint{2.666420in}{1.843360in}}%
\pgfpathlineto{\pgfqpoint{2.668182in}{1.849060in}}%
\pgfpathlineto{\pgfqpoint{2.669943in}{1.862062in}}%
\pgfpathlineto{\pgfqpoint{2.673466in}{1.848212in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{1.838841in}}%
\pgfpathlineto{\pgfqpoint{2.682273in}{1.855250in}}%
\pgfpathlineto{\pgfqpoint{2.684034in}{1.853161in}}%
\pgfpathlineto{\pgfqpoint{2.685795in}{1.847582in}}%
\pgfpathlineto{\pgfqpoint{2.687557in}{1.857008in}}%
\pgfpathlineto{\pgfqpoint{2.689318in}{1.848951in}}%
\pgfpathlineto{\pgfqpoint{2.691080in}{1.853718in}}%
\pgfpathlineto{\pgfqpoint{2.692841in}{1.849607in}}%
\pgfpathlineto{\pgfqpoint{2.694602in}{1.852866in}}%
\pgfpathlineto{\pgfqpoint{2.696364in}{1.850343in}}%
\pgfpathlineto{\pgfqpoint{2.698125in}{1.855616in}}%
\pgfpathlineto{\pgfqpoint{2.699886in}{1.850617in}}%
\pgfpathlineto{\pgfqpoint{2.701648in}{1.860522in}}%
\pgfpathlineto{\pgfqpoint{2.703409in}{1.860239in}}%
\pgfpathlineto{\pgfqpoint{2.705170in}{1.856870in}}%
\pgfpathlineto{\pgfqpoint{2.708693in}{1.860004in}}%
\pgfpathlineto{\pgfqpoint{2.710455in}{1.853810in}}%
\pgfpathlineto{\pgfqpoint{2.712216in}{1.862868in}}%
\pgfpathlineto{\pgfqpoint{2.715739in}{1.852125in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{1.851958in}}%
\pgfpathlineto{\pgfqpoint{2.719261in}{1.865564in}}%
\pgfpathlineto{\pgfqpoint{2.721023in}{1.853873in}}%
\pgfpathlineto{\pgfqpoint{2.722784in}{1.864647in}}%
\pgfpathlineto{\pgfqpoint{2.724545in}{1.863126in}}%
\pgfpathlineto{\pgfqpoint{2.728068in}{1.869336in}}%
\pgfpathlineto{\pgfqpoint{2.729830in}{1.864534in}}%
\pgfpathlineto{\pgfqpoint{2.731591in}{1.865616in}}%
\pgfpathlineto{\pgfqpoint{2.733352in}{1.861917in}}%
\pgfpathlineto{\pgfqpoint{2.736875in}{1.867566in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{1.872898in}}%
\pgfpathlineto{\pgfqpoint{2.740398in}{1.867342in}}%
\pgfpathlineto{\pgfqpoint{2.743920in}{1.879884in}}%
\pgfpathlineto{\pgfqpoint{2.745682in}{1.877850in}}%
\pgfpathlineto{\pgfqpoint{2.747443in}{1.870198in}}%
\pgfpathlineto{\pgfqpoint{2.749205in}{1.884871in}}%
\pgfpathlineto{\pgfqpoint{2.752727in}{1.878125in}}%
\pgfpathlineto{\pgfqpoint{2.754489in}{1.888943in}}%
\pgfpathlineto{\pgfqpoint{2.759773in}{1.884708in}}%
\pgfpathlineto{\pgfqpoint{2.761534in}{1.892596in}}%
\pgfpathlineto{\pgfqpoint{2.763295in}{1.886125in}}%
\pgfpathlineto{\pgfqpoint{2.765057in}{1.901463in}}%
\pgfpathlineto{\pgfqpoint{2.766818in}{1.890238in}}%
\pgfpathlineto{\pgfqpoint{2.768580in}{1.905708in}}%
\pgfpathlineto{\pgfqpoint{2.770341in}{1.905621in}}%
\pgfpathlineto{\pgfqpoint{2.772102in}{1.898331in}}%
\pgfpathlineto{\pgfqpoint{2.773864in}{1.907711in}}%
\pgfpathlineto{\pgfqpoint{2.775625in}{1.900691in}}%
\pgfpathlineto{\pgfqpoint{2.777386in}{1.914499in}}%
\pgfpathlineto{\pgfqpoint{2.780909in}{1.906289in}}%
\pgfpathlineto{\pgfqpoint{2.782670in}{1.910349in}}%
\pgfpathlineto{\pgfqpoint{2.786193in}{1.921872in}}%
\pgfpathlineto{\pgfqpoint{2.789716in}{1.919827in}}%
\pgfpathlineto{\pgfqpoint{2.791477in}{1.925299in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{1.917693in}}%
\pgfpathlineto{\pgfqpoint{2.798523in}{1.934746in}}%
\pgfpathlineto{\pgfqpoint{2.800284in}{1.929842in}}%
\pgfpathlineto{\pgfqpoint{2.803807in}{1.939585in}}%
\pgfpathlineto{\pgfqpoint{2.807330in}{1.941322in}}%
\pgfpathlineto{\pgfqpoint{2.809091in}{1.949607in}}%
\pgfpathlineto{\pgfqpoint{2.810852in}{1.944992in}}%
\pgfpathlineto{\pgfqpoint{2.814375in}{1.949908in}}%
\pgfpathlineto{\pgfqpoint{2.816136in}{1.949767in}}%
\pgfpathlineto{\pgfqpoint{2.817898in}{1.958834in}}%
\pgfpathlineto{\pgfqpoint{2.819659in}{1.955488in}}%
\pgfpathlineto{\pgfqpoint{2.823182in}{1.971039in}}%
\pgfpathlineto{\pgfqpoint{2.824943in}{1.961923in}}%
\pgfpathlineto{\pgfqpoint{2.828466in}{1.975345in}}%
\pgfpathlineto{\pgfqpoint{2.830227in}{1.967787in}}%
\pgfpathlineto{\pgfqpoint{2.831989in}{1.968636in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{1.965303in}}%
\pgfpathlineto{\pgfqpoint{2.837273in}{1.974227in}}%
\pgfpathlineto{\pgfqpoint{2.839034in}{1.974369in}}%
\pgfpathlineto{\pgfqpoint{2.840795in}{1.976840in}}%
\pgfpathlineto{\pgfqpoint{2.842557in}{1.989092in}}%
\pgfpathlineto{\pgfqpoint{2.847841in}{1.966381in}}%
\pgfpathlineto{\pgfqpoint{2.851364in}{1.984479in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{1.984789in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{1.981041in}}%
\pgfpathlineto{\pgfqpoint{2.858409in}{1.998580in}}%
\pgfpathlineto{\pgfqpoint{2.861932in}{1.990750in}}%
\pgfpathlineto{\pgfqpoint{2.863693in}{2.004490in}}%
\pgfpathlineto{\pgfqpoint{2.865455in}{2.004148in}}%
\pgfpathlineto{\pgfqpoint{2.867216in}{1.990179in}}%
\pgfpathlineto{\pgfqpoint{2.868977in}{1.997789in}}%
\pgfpathlineto{\pgfqpoint{2.870739in}{1.997162in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{2.000080in}}%
\pgfpathlineto{\pgfqpoint{2.874261in}{1.995395in}}%
\pgfpathlineto{\pgfqpoint{2.876023in}{2.007201in}}%
\pgfpathlineto{\pgfqpoint{2.877784in}{1.996403in}}%
\pgfpathlineto{\pgfqpoint{2.879545in}{2.017790in}}%
\pgfpathlineto{\pgfqpoint{2.881307in}{2.007334in}}%
\pgfpathlineto{\pgfqpoint{2.883068in}{2.008813in}}%
\pgfpathlineto{\pgfqpoint{2.884830in}{2.013343in}}%
\pgfpathlineto{\pgfqpoint{2.888352in}{2.009276in}}%
\pgfpathlineto{\pgfqpoint{2.890114in}{2.015129in}}%
\pgfpathlineto{\pgfqpoint{2.893636in}{2.007448in}}%
\pgfpathlineto{\pgfqpoint{2.895398in}{2.016609in}}%
\pgfpathlineto{\pgfqpoint{2.897159in}{2.015286in}}%
\pgfpathlineto{\pgfqpoint{2.898920in}{2.022848in}}%
\pgfpathlineto{\pgfqpoint{2.900682in}{2.019240in}}%
\pgfpathlineto{\pgfqpoint{2.902443in}{2.040927in}}%
\pgfpathlineto{\pgfqpoint{2.904205in}{2.029303in}}%
\pgfpathlineto{\pgfqpoint{2.905966in}{2.038586in}}%
\pgfpathlineto{\pgfqpoint{2.909489in}{2.023938in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{2.034756in}}%
\pgfpathlineto{\pgfqpoint{2.913011in}{2.033400in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{2.025406in}}%
\pgfpathlineto{\pgfqpoint{2.916534in}{2.033855in}}%
\pgfpathlineto{\pgfqpoint{2.918295in}{2.030140in}}%
\pgfpathlineto{\pgfqpoint{2.921818in}{2.038768in}}%
\pgfpathlineto{\pgfqpoint{2.923580in}{2.051813in}}%
\pgfpathlineto{\pgfqpoint{2.925341in}{2.037701in}}%
\pgfpathlineto{\pgfqpoint{2.927102in}{2.044333in}}%
\pgfpathlineto{\pgfqpoint{2.930625in}{2.043516in}}%
\pgfpathlineto{\pgfqpoint{2.932386in}{2.047351in}}%
\pgfpathlineto{\pgfqpoint{2.934148in}{2.040546in}}%
\pgfpathlineto{\pgfqpoint{2.937670in}{2.061294in}}%
\pgfpathlineto{\pgfqpoint{2.939432in}{2.056773in}}%
\pgfpathlineto{\pgfqpoint{2.941193in}{2.046838in}}%
\pgfpathlineto{\pgfqpoint{2.944716in}{2.053646in}}%
\pgfpathlineto{\pgfqpoint{2.946477in}{2.058322in}}%
\pgfpathlineto{\pgfqpoint{2.948239in}{2.056362in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.064272in}}%
\pgfpathlineto{\pgfqpoint{2.951761in}{2.064551in}}%
\pgfpathlineto{\pgfqpoint{2.953523in}{2.055169in}}%
\pgfpathlineto{\pgfqpoint{2.955284in}{2.077351in}}%
\pgfpathlineto{\pgfqpoint{2.957045in}{2.064740in}}%
\pgfpathlineto{\pgfqpoint{2.958807in}{2.064048in}}%
\pgfpathlineto{\pgfqpoint{2.960568in}{2.065189in}}%
\pgfpathlineto{\pgfqpoint{2.962330in}{2.073565in}}%
\pgfpathlineto{\pgfqpoint{2.964091in}{2.065988in}}%
\pgfpathlineto{\pgfqpoint{2.967614in}{2.070229in}}%
\pgfpathlineto{\pgfqpoint{2.969375in}{2.064573in}}%
\pgfpathlineto{\pgfqpoint{2.971136in}{2.067461in}}%
\pgfpathlineto{\pgfqpoint{2.972898in}{2.089178in}}%
\pgfpathlineto{\pgfqpoint{2.974659in}{2.073337in}}%
\pgfpathlineto{\pgfqpoint{2.976420in}{2.088650in}}%
\pgfpathlineto{\pgfqpoint{2.978182in}{2.077900in}}%
\pgfpathlineto{\pgfqpoint{2.979943in}{2.085061in}}%
\pgfpathlineto{\pgfqpoint{2.981705in}{2.078850in}}%
\pgfpathlineto{\pgfqpoint{2.985227in}{2.090684in}}%
\pgfpathlineto{\pgfqpoint{2.986989in}{2.080866in}}%
\pgfpathlineto{\pgfqpoint{2.990511in}{2.092146in}}%
\pgfpathlineto{\pgfqpoint{2.992273in}{2.085901in}}%
\pgfpathlineto{\pgfqpoint{2.994034in}{2.103918in}}%
\pgfpathlineto{\pgfqpoint{2.995795in}{2.087779in}}%
\pgfpathlineto{\pgfqpoint{2.999318in}{2.101083in}}%
\pgfpathlineto{\pgfqpoint{3.001080in}{2.104490in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{2.097596in}}%
\pgfpathlineto{\pgfqpoint{3.004602in}{2.097803in}}%
\pgfpathlineto{\pgfqpoint{3.006364in}{2.119182in}}%
\pgfpathlineto{\pgfqpoint{3.008125in}{2.101817in}}%
\pgfpathlineto{\pgfqpoint{3.009886in}{2.102559in}}%
\pgfpathlineto{\pgfqpoint{3.011648in}{2.100125in}}%
\pgfpathlineto{\pgfqpoint{3.015170in}{2.113182in}}%
\pgfpathlineto{\pgfqpoint{3.016932in}{2.102978in}}%
\pgfpathlineto{\pgfqpoint{3.018693in}{2.118108in}}%
\pgfpathlineto{\pgfqpoint{3.020455in}{2.116231in}}%
\pgfpathlineto{\pgfqpoint{3.022216in}{2.125317in}}%
\pgfpathlineto{\pgfqpoint{3.023977in}{2.121387in}}%
\pgfpathlineto{\pgfqpoint{3.025739in}{2.110982in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{2.128849in}}%
\pgfpathlineto{\pgfqpoint{3.029261in}{2.122317in}}%
\pgfpathlineto{\pgfqpoint{3.032784in}{2.134650in}}%
\pgfpathlineto{\pgfqpoint{3.034545in}{2.125887in}}%
\pgfpathlineto{\pgfqpoint{3.036307in}{2.125499in}}%
\pgfpathlineto{\pgfqpoint{3.038068in}{2.139255in}}%
\pgfpathlineto{\pgfqpoint{3.041591in}{2.122257in}}%
\pgfpathlineto{\pgfqpoint{3.045114in}{2.138208in}}%
\pgfpathlineto{\pgfqpoint{3.048636in}{2.123564in}}%
\pgfpathlineto{\pgfqpoint{3.052159in}{2.149613in}}%
\pgfpathlineto{\pgfqpoint{3.055682in}{2.135263in}}%
\pgfpathlineto{\pgfqpoint{3.057443in}{2.142930in}}%
\pgfpathlineto{\pgfqpoint{3.060966in}{2.138274in}}%
\pgfpathlineto{\pgfqpoint{3.062727in}{2.140034in}}%
\pgfpathlineto{\pgfqpoint{3.064489in}{2.152896in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{2.152367in}}%
\pgfpathlineto{\pgfqpoint{3.068011in}{2.155282in}}%
\pgfpathlineto{\pgfqpoint{3.071534in}{2.139998in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{2.167646in}}%
\pgfpathlineto{\pgfqpoint{3.078580in}{2.152242in}}%
\pgfpathlineto{\pgfqpoint{3.082102in}{2.165138in}}%
\pgfpathlineto{\pgfqpoint{3.083864in}{2.164083in}}%
\pgfpathlineto{\pgfqpoint{3.085625in}{2.166086in}}%
\pgfpathlineto{\pgfqpoint{3.087386in}{2.150027in}}%
\pgfpathlineto{\pgfqpoint{3.092670in}{2.179493in}}%
\pgfpathlineto{\pgfqpoint{3.094432in}{2.176218in}}%
\pgfpathlineto{\pgfqpoint{3.096193in}{2.163867in}}%
\pgfpathlineto{\pgfqpoint{3.097955in}{2.175329in}}%
\pgfpathlineto{\pgfqpoint{3.099716in}{2.163212in}}%
\pgfpathlineto{\pgfqpoint{3.103239in}{2.179904in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{2.180260in}}%
\pgfpathlineto{\pgfqpoint{3.106761in}{2.171266in}}%
\pgfpathlineto{\pgfqpoint{3.108523in}{2.186149in}}%
\pgfpathlineto{\pgfqpoint{3.110284in}{2.172953in}}%
\pgfpathlineto{\pgfqpoint{3.113807in}{2.176399in}}%
\pgfpathlineto{\pgfqpoint{3.115568in}{2.182493in}}%
\pgfpathlineto{\pgfqpoint{3.117330in}{2.199136in}}%
\pgfpathlineto{\pgfqpoint{3.119091in}{2.191393in}}%
\pgfpathlineto{\pgfqpoint{3.120852in}{2.165977in}}%
\pgfpathlineto{\pgfqpoint{3.124375in}{2.203058in}}%
\pgfpathlineto{\pgfqpoint{3.126136in}{2.186016in}}%
\pgfpathlineto{\pgfqpoint{3.127898in}{2.192008in}}%
\pgfpathlineto{\pgfqpoint{3.129659in}{2.188400in}}%
\pgfpathlineto{\pgfqpoint{3.131420in}{2.194679in}}%
\pgfpathlineto{\pgfqpoint{3.133182in}{2.190631in}}%
\pgfpathlineto{\pgfqpoint{3.134943in}{2.193160in}}%
\pgfpathlineto{\pgfqpoint{3.136705in}{2.190339in}}%
\pgfpathlineto{\pgfqpoint{3.138466in}{2.210064in}}%
\pgfpathlineto{\pgfqpoint{3.141989in}{2.193716in}}%
\pgfpathlineto{\pgfqpoint{3.147273in}{2.215991in}}%
\pgfpathlineto{\pgfqpoint{3.149034in}{2.215040in}}%
\pgfpathlineto{\pgfqpoint{3.150795in}{2.220630in}}%
\pgfpathlineto{\pgfqpoint{3.154318in}{2.217637in}}%
\pgfpathlineto{\pgfqpoint{3.156080in}{2.206105in}}%
\pgfpathlineto{\pgfqpoint{3.157841in}{2.229166in}}%
\pgfpathlineto{\pgfqpoint{3.159602in}{2.221549in}}%
\pgfpathlineto{\pgfqpoint{3.161364in}{2.221829in}}%
\pgfpathlineto{\pgfqpoint{3.164886in}{2.213028in}}%
\pgfpathlineto{\pgfqpoint{3.168409in}{2.216680in}}%
\pgfpathlineto{\pgfqpoint{3.171932in}{2.231394in}}%
\pgfpathlineto{\pgfqpoint{3.173693in}{2.213670in}}%
\pgfpathlineto{\pgfqpoint{3.177216in}{2.234386in}}%
\pgfpathlineto{\pgfqpoint{3.178977in}{2.221025in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{2.234187in}}%
\pgfpathlineto{\pgfqpoint{3.184261in}{2.215303in}}%
\pgfpathlineto{\pgfqpoint{3.187784in}{2.228874in}}%
\pgfpathlineto{\pgfqpoint{3.189545in}{2.229313in}}%
\pgfpathlineto{\pgfqpoint{3.191307in}{2.244697in}}%
\pgfpathlineto{\pgfqpoint{3.194830in}{2.229891in}}%
\pgfpathlineto{\pgfqpoint{3.196591in}{2.227327in}}%
\pgfpathlineto{\pgfqpoint{3.198352in}{2.243625in}}%
\pgfpathlineto{\pgfqpoint{3.200114in}{2.221689in}}%
\pgfpathlineto{\pgfqpoint{3.201875in}{2.243577in}}%
\pgfpathlineto{\pgfqpoint{3.203636in}{2.241073in}}%
\pgfpathlineto{\pgfqpoint{3.205398in}{2.248720in}}%
\pgfpathlineto{\pgfqpoint{3.207159in}{2.242842in}}%
\pgfpathlineto{\pgfqpoint{3.208920in}{2.250149in}}%
\pgfpathlineto{\pgfqpoint{3.210682in}{2.242577in}}%
\pgfpathlineto{\pgfqpoint{3.214205in}{2.258048in}}%
\pgfpathlineto{\pgfqpoint{3.217727in}{2.263635in}}%
\pgfpathlineto{\pgfqpoint{3.219489in}{2.241486in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{2.254439in}}%
\pgfpathlineto{\pgfqpoint{3.223011in}{2.252721in}}%
\pgfpathlineto{\pgfqpoint{3.224773in}{2.248809in}}%
\pgfpathlineto{\pgfqpoint{3.226534in}{2.252627in}}%
\pgfpathlineto{\pgfqpoint{3.230057in}{2.271408in}}%
\pgfpathlineto{\pgfqpoint{3.233580in}{2.261504in}}%
\pgfpathlineto{\pgfqpoint{3.235341in}{2.256542in}}%
\pgfpathlineto{\pgfqpoint{3.238864in}{2.261316in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{2.278684in}}%
\pgfpathlineto{\pgfqpoint{3.242386in}{2.269888in}}%
\pgfpathlineto{\pgfqpoint{3.244148in}{2.274571in}}%
\pgfpathlineto{\pgfqpoint{3.245909in}{2.267858in}}%
\pgfpathlineto{\pgfqpoint{3.247670in}{2.278728in}}%
\pgfpathlineto{\pgfqpoint{3.249432in}{2.275913in}}%
\pgfpathlineto{\pgfqpoint{3.251193in}{2.269350in}}%
\pgfpathlineto{\pgfqpoint{3.252955in}{2.277836in}}%
\pgfpathlineto{\pgfqpoint{3.254716in}{2.276394in}}%
\pgfpathlineto{\pgfqpoint{3.256477in}{2.279551in}}%
\pgfpathlineto{\pgfqpoint{3.258239in}{2.272803in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{2.280601in}}%
\pgfpathlineto{\pgfqpoint{3.261761in}{2.278947in}}%
\pgfpathlineto{\pgfqpoint{3.263523in}{2.267115in}}%
\pgfpathlineto{\pgfqpoint{3.267045in}{2.284766in}}%
\pgfpathlineto{\pgfqpoint{3.268807in}{2.276826in}}%
\pgfpathlineto{\pgfqpoint{3.270568in}{2.295684in}}%
\pgfpathlineto{\pgfqpoint{3.274091in}{2.287191in}}%
\pgfpathlineto{\pgfqpoint{3.277614in}{2.287002in}}%
\pgfpathlineto{\pgfqpoint{3.279375in}{2.281648in}}%
\pgfpathlineto{\pgfqpoint{3.281136in}{2.291147in}}%
\pgfpathlineto{\pgfqpoint{3.282898in}{2.284325in}}%
\pgfpathlineto{\pgfqpoint{3.284659in}{2.293459in}}%
\pgfpathlineto{\pgfqpoint{3.286420in}{2.311922in}}%
\pgfpathlineto{\pgfqpoint{3.288182in}{2.293084in}}%
\pgfpathlineto{\pgfqpoint{3.289943in}{2.295093in}}%
\pgfpathlineto{\pgfqpoint{3.291705in}{2.300815in}}%
\pgfpathlineto{\pgfqpoint{3.293466in}{2.300843in}}%
\pgfpathlineto{\pgfqpoint{3.295227in}{2.309017in}}%
\pgfpathlineto{\pgfqpoint{3.296989in}{2.297017in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{2.306635in}}%
\pgfpathlineto{\pgfqpoint{3.300511in}{2.306713in}}%
\pgfpathlineto{\pgfqpoint{3.302273in}{2.294139in}}%
\pgfpathlineto{\pgfqpoint{3.304034in}{2.308703in}}%
\pgfpathlineto{\pgfqpoint{3.305795in}{2.304150in}}%
\pgfpathlineto{\pgfqpoint{3.311080in}{2.311709in}}%
\pgfpathlineto{\pgfqpoint{3.312841in}{2.309426in}}%
\pgfpathlineto{\pgfqpoint{3.316364in}{2.312584in}}%
\pgfpathlineto{\pgfqpoint{3.321648in}{2.319382in}}%
\pgfpathlineto{\pgfqpoint{3.325170in}{2.317978in}}%
\pgfpathlineto{\pgfqpoint{3.326932in}{2.323764in}}%
\pgfpathlineto{\pgfqpoint{3.328693in}{2.312707in}}%
\pgfpathlineto{\pgfqpoint{3.330455in}{2.315376in}}%
\pgfpathlineto{\pgfqpoint{3.332216in}{2.314686in}}%
\pgfpathlineto{\pgfqpoint{3.333977in}{2.310279in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.324705in}}%
\pgfpathlineto{\pgfqpoint{3.341023in}{2.336544in}}%
\pgfpathlineto{\pgfqpoint{3.342784in}{2.336248in}}%
\pgfpathlineto{\pgfqpoint{3.344545in}{2.340496in}}%
\pgfpathlineto{\pgfqpoint{3.346307in}{2.338691in}}%
\pgfpathlineto{\pgfqpoint{3.348068in}{2.333706in}}%
\pgfpathlineto{\pgfqpoint{3.349830in}{2.340813in}}%
\pgfpathlineto{\pgfqpoint{3.351591in}{2.325160in}}%
\pgfpathlineto{\pgfqpoint{3.355114in}{2.352675in}}%
\pgfpathlineto{\pgfqpoint{3.356875in}{2.346034in}}%
\pgfpathlineto{\pgfqpoint{3.358636in}{2.356252in}}%
\pgfpathlineto{\pgfqpoint{3.360398in}{2.338189in}}%
\pgfpathlineto{\pgfqpoint{3.363920in}{2.347318in}}%
\pgfpathlineto{\pgfqpoint{3.365682in}{2.336447in}}%
\pgfpathlineto{\pgfqpoint{3.367443in}{2.346976in}}%
\pgfpathlineto{\pgfqpoint{3.369205in}{2.340867in}}%
\pgfpathlineto{\pgfqpoint{3.370966in}{2.353471in}}%
\pgfpathlineto{\pgfqpoint{3.372727in}{2.341144in}}%
\pgfpathlineto{\pgfqpoint{3.374489in}{2.367414in}}%
\pgfpathlineto{\pgfqpoint{3.378011in}{2.342366in}}%
\pgfpathlineto{\pgfqpoint{3.379773in}{2.356904in}}%
\pgfpathlineto{\pgfqpoint{3.381534in}{2.336150in}}%
\pgfpathlineto{\pgfqpoint{3.383295in}{2.359831in}}%
\pgfpathlineto{\pgfqpoint{3.385057in}{2.356372in}}%
\pgfpathlineto{\pgfqpoint{3.386818in}{2.359026in}}%
\pgfpathlineto{\pgfqpoint{3.388580in}{2.365420in}}%
\pgfpathlineto{\pgfqpoint{3.390341in}{2.356438in}}%
\pgfpathlineto{\pgfqpoint{3.392102in}{2.357508in}}%
\pgfpathlineto{\pgfqpoint{3.393864in}{2.353443in}}%
\pgfpathlineto{\pgfqpoint{3.395625in}{2.368682in}}%
\pgfpathlineto{\pgfqpoint{3.397386in}{2.360572in}}%
\pgfpathlineto{\pgfqpoint{3.399148in}{2.370713in}}%
\pgfpathlineto{\pgfqpoint{3.400909in}{2.354223in}}%
\pgfpathlineto{\pgfqpoint{3.402670in}{2.353901in}}%
\pgfpathlineto{\pgfqpoint{3.406193in}{2.368879in}}%
\pgfpathlineto{\pgfqpoint{3.409716in}{2.361015in}}%
\pgfpathlineto{\pgfqpoint{3.411477in}{2.380788in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{2.360197in}}%
\pgfpathlineto{\pgfqpoint{3.416761in}{2.370819in}}%
\pgfpathlineto{\pgfqpoint{3.418523in}{2.369573in}}%
\pgfpathlineto{\pgfqpoint{3.422045in}{2.377370in}}%
\pgfpathlineto{\pgfqpoint{3.425568in}{2.382121in}}%
\pgfpathlineto{\pgfqpoint{3.429091in}{2.377360in}}%
\pgfpathlineto{\pgfqpoint{3.432614in}{2.381821in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{2.369814in}}%
\pgfpathlineto{\pgfqpoint{3.437898in}{2.394096in}}%
\pgfpathlineto{\pgfqpoint{3.439659in}{2.373273in}}%
\pgfpathlineto{\pgfqpoint{3.441420in}{2.386017in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{2.385476in}}%
\pgfpathlineto{\pgfqpoint{3.444943in}{2.376807in}}%
\pgfpathlineto{\pgfqpoint{3.446705in}{2.397289in}}%
\pgfpathlineto{\pgfqpoint{3.448466in}{2.388715in}}%
\pgfpathlineto{\pgfqpoint{3.450227in}{2.390142in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{2.398577in}}%
\pgfpathlineto{\pgfqpoint{3.455511in}{2.389483in}}%
\pgfpathlineto{\pgfqpoint{3.459034in}{2.405132in}}%
\pgfpathlineto{\pgfqpoint{3.462557in}{2.391378in}}%
\pgfpathlineto{\pgfqpoint{3.466080in}{2.401899in}}%
\pgfpathlineto{\pgfqpoint{3.467841in}{2.393938in}}%
\pgfpathlineto{\pgfqpoint{3.469602in}{2.399458in}}%
\pgfpathlineto{\pgfqpoint{3.471364in}{2.391619in}}%
\pgfpathlineto{\pgfqpoint{3.473125in}{2.398605in}}%
\pgfpathlineto{\pgfqpoint{3.474886in}{2.393675in}}%
\pgfpathlineto{\pgfqpoint{3.476648in}{2.402127in}}%
\pgfpathlineto{\pgfqpoint{3.478409in}{2.401071in}}%
\pgfpathlineto{\pgfqpoint{3.480170in}{2.405397in}}%
\pgfpathlineto{\pgfqpoint{3.481932in}{2.427452in}}%
\pgfpathlineto{\pgfqpoint{3.483693in}{2.406767in}}%
\pgfpathlineto{\pgfqpoint{3.485455in}{2.424285in}}%
\pgfpathlineto{\pgfqpoint{3.487216in}{2.409729in}}%
\pgfpathlineto{\pgfqpoint{3.490739in}{2.417721in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{2.416347in}}%
\pgfpathlineto{\pgfqpoint{3.494261in}{2.409928in}}%
\pgfpathlineto{\pgfqpoint{3.496023in}{2.413043in}}%
\pgfpathlineto{\pgfqpoint{3.497784in}{2.428767in}}%
\pgfpathlineto{\pgfqpoint{3.499545in}{2.417307in}}%
\pgfpathlineto{\pgfqpoint{3.501307in}{2.430879in}}%
\pgfpathlineto{\pgfqpoint{3.503068in}{2.428413in}}%
\pgfpathlineto{\pgfqpoint{3.506591in}{2.412167in}}%
\pgfpathlineto{\pgfqpoint{3.511875in}{2.430115in}}%
\pgfpathlineto{\pgfqpoint{3.513636in}{2.421246in}}%
\pgfpathlineto{\pgfqpoint{3.515398in}{2.424244in}}%
\pgfpathlineto{\pgfqpoint{3.517159in}{2.431522in}}%
\pgfpathlineto{\pgfqpoint{3.520682in}{2.421854in}}%
\pgfpathlineto{\pgfqpoint{3.524205in}{2.435634in}}%
\pgfpathlineto{\pgfqpoint{3.525966in}{2.433335in}}%
\pgfpathlineto{\pgfqpoint{3.527727in}{2.422012in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.436354in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{2.436882in}}%
\pgfpathlineto{\pgfqpoint{3.534773in}{2.431871in}}%
\pgfpathlineto{\pgfqpoint{3.536534in}{2.448626in}}%
\pgfpathlineto{\pgfqpoint{3.538295in}{2.440437in}}%
\pgfpathlineto{\pgfqpoint{3.540057in}{2.440706in}}%
\pgfpathlineto{\pgfqpoint{3.541818in}{2.433314in}}%
\pgfpathlineto{\pgfqpoint{3.543580in}{2.440918in}}%
\pgfpathlineto{\pgfqpoint{3.545341in}{2.457179in}}%
\pgfpathlineto{\pgfqpoint{3.547102in}{2.439716in}}%
\pgfpathlineto{\pgfqpoint{3.548864in}{2.452984in}}%
\pgfpathlineto{\pgfqpoint{3.550625in}{2.454224in}}%
\pgfpathlineto{\pgfqpoint{3.552386in}{2.443298in}}%
\pgfpathlineto{\pgfqpoint{3.559432in}{2.460209in}}%
\pgfpathlineto{\pgfqpoint{3.561193in}{2.453875in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{2.454112in}}%
\pgfpathlineto{\pgfqpoint{3.564716in}{2.468492in}}%
\pgfpathlineto{\pgfqpoint{3.566477in}{2.448767in}}%
\pgfpathlineto{\pgfqpoint{3.568239in}{2.446517in}}%
\pgfpathlineto{\pgfqpoint{3.571761in}{2.456784in}}%
\pgfpathlineto{\pgfqpoint{3.573523in}{2.464108in}}%
\pgfpathlineto{\pgfqpoint{3.575284in}{2.459915in}}%
\pgfpathlineto{\pgfqpoint{3.577045in}{2.444108in}}%
\pgfpathlineto{\pgfqpoint{3.578807in}{2.471617in}}%
\pgfpathlineto{\pgfqpoint{3.580568in}{2.449522in}}%
\pgfpathlineto{\pgfqpoint{3.584091in}{2.463524in}}%
\pgfpathlineto{\pgfqpoint{3.585852in}{2.463938in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{2.469183in}}%
\pgfpathlineto{\pgfqpoint{3.591136in}{2.465183in}}%
\pgfpathlineto{\pgfqpoint{3.596420in}{2.476740in}}%
\pgfpathlineto{\pgfqpoint{3.599943in}{2.470262in}}%
\pgfpathlineto{\pgfqpoint{3.601705in}{2.472935in}}%
\pgfpathlineto{\pgfqpoint{3.603466in}{2.485586in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{2.466760in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{2.483954in}}%
\pgfpathlineto{\pgfqpoint{3.614034in}{2.485050in}}%
\pgfpathlineto{\pgfqpoint{3.615795in}{2.477429in}}%
\pgfpathlineto{\pgfqpoint{3.617557in}{2.489286in}}%
\pgfpathlineto{\pgfqpoint{3.621080in}{2.484630in}}%
\pgfpathlineto{\pgfqpoint{3.622841in}{2.484844in}}%
\pgfpathlineto{\pgfqpoint{3.624602in}{2.491333in}}%
\pgfpathlineto{\pgfqpoint{3.626364in}{2.484962in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{2.488875in}}%
\pgfpathlineto{\pgfqpoint{3.631648in}{2.487885in}}%
\pgfpathlineto{\pgfqpoint{3.635170in}{2.487321in}}%
\pgfpathlineto{\pgfqpoint{3.636932in}{2.496084in}}%
\pgfpathlineto{\pgfqpoint{3.638693in}{2.480679in}}%
\pgfpathlineto{\pgfqpoint{3.640455in}{2.489283in}}%
\pgfpathlineto{\pgfqpoint{3.642216in}{2.488442in}}%
\pgfpathlineto{\pgfqpoint{3.643977in}{2.483895in}}%
\pgfpathlineto{\pgfqpoint{3.645739in}{2.499696in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{2.498129in}}%
\pgfpathlineto{\pgfqpoint{3.649261in}{2.486249in}}%
\pgfpathlineto{\pgfqpoint{3.651023in}{2.501841in}}%
\pgfpathlineto{\pgfqpoint{3.652784in}{2.493806in}}%
\pgfpathlineto{\pgfqpoint{3.654545in}{2.505258in}}%
\pgfpathlineto{\pgfqpoint{3.656307in}{2.501772in}}%
\pgfpathlineto{\pgfqpoint{3.658068in}{2.504891in}}%
\pgfpathlineto{\pgfqpoint{3.659830in}{2.503851in}}%
\pgfpathlineto{\pgfqpoint{3.663352in}{2.488242in}}%
\pgfpathlineto{\pgfqpoint{3.666875in}{2.512389in}}%
\pgfpathlineto{\pgfqpoint{3.668636in}{2.500357in}}%
\pgfpathlineto{\pgfqpoint{3.670398in}{2.507628in}}%
\pgfpathlineto{\pgfqpoint{3.677443in}{2.499899in}}%
\pgfpathlineto{\pgfqpoint{3.682727in}{2.515303in}}%
\pgfpathlineto{\pgfqpoint{3.684489in}{2.504863in}}%
\pgfpathlineto{\pgfqpoint{3.688011in}{2.511988in}}%
\pgfpathlineto{\pgfqpoint{3.689773in}{2.502758in}}%
\pgfpathlineto{\pgfqpoint{3.691534in}{2.522583in}}%
\pgfpathlineto{\pgfqpoint{3.693295in}{2.524459in}}%
\pgfpathlineto{\pgfqpoint{3.695057in}{2.516557in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{2.519163in}}%
\pgfpathlineto{\pgfqpoint{3.698580in}{2.513860in}}%
\pgfpathlineto{\pgfqpoint{3.702102in}{2.531436in}}%
\pgfpathlineto{\pgfqpoint{3.703864in}{2.527685in}}%
\pgfpathlineto{\pgfqpoint{3.705625in}{2.517532in}}%
\pgfpathlineto{\pgfqpoint{3.707386in}{2.519299in}}%
\pgfpathlineto{\pgfqpoint{3.709148in}{2.536044in}}%
\pgfpathlineto{\pgfqpoint{3.712670in}{2.516704in}}%
\pgfpathlineto{\pgfqpoint{3.714432in}{2.532968in}}%
\pgfpathlineto{\pgfqpoint{3.716193in}{2.531934in}}%
\pgfpathlineto{\pgfqpoint{3.719716in}{2.540609in}}%
\pgfpathlineto{\pgfqpoint{3.721477in}{2.530479in}}%
\pgfpathlineto{\pgfqpoint{3.723239in}{2.533442in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{2.532512in}}%
\pgfpathlineto{\pgfqpoint{3.726761in}{2.528398in}}%
\pgfpathlineto{\pgfqpoint{3.730284in}{2.541420in}}%
\pgfpathlineto{\pgfqpoint{3.733807in}{2.537477in}}%
\pgfpathlineto{\pgfqpoint{3.735568in}{2.544916in}}%
\pgfpathlineto{\pgfqpoint{3.737330in}{2.536354in}}%
\pgfpathlineto{\pgfqpoint{3.740852in}{2.547040in}}%
\pgfpathlineto{\pgfqpoint{3.742614in}{2.535342in}}%
\pgfpathlineto{\pgfqpoint{3.746136in}{2.541743in}}%
\pgfpathlineto{\pgfqpoint{3.747898in}{2.541835in}}%
\pgfpathlineto{\pgfqpoint{3.749659in}{2.538255in}}%
\pgfpathlineto{\pgfqpoint{3.753182in}{2.553083in}}%
\pgfpathlineto{\pgfqpoint{3.756705in}{2.539769in}}%
\pgfpathlineto{\pgfqpoint{3.758466in}{2.548710in}}%
\pgfpathlineto{\pgfqpoint{3.760227in}{2.544823in}}%
\pgfpathlineto{\pgfqpoint{3.761989in}{2.557785in}}%
\pgfpathlineto{\pgfqpoint{3.763750in}{2.554735in}}%
\pgfpathlineto{\pgfqpoint{3.765511in}{2.537155in}}%
\pgfpathlineto{\pgfqpoint{3.770795in}{2.560053in}}%
\pgfpathlineto{\pgfqpoint{3.772557in}{2.551632in}}%
\pgfpathlineto{\pgfqpoint{3.774318in}{2.561752in}}%
\pgfpathlineto{\pgfqpoint{3.777841in}{2.559008in}}%
\pgfpathlineto{\pgfqpoint{3.779602in}{2.564850in}}%
\pgfpathlineto{\pgfqpoint{3.781364in}{2.560156in}}%
\pgfpathlineto{\pgfqpoint{3.783125in}{2.549143in}}%
\pgfpathlineto{\pgfqpoint{3.788409in}{2.571117in}}%
\pgfpathlineto{\pgfqpoint{3.790170in}{2.553730in}}%
\pgfpathlineto{\pgfqpoint{3.793693in}{2.556624in}}%
\pgfpathlineto{\pgfqpoint{3.797216in}{2.566432in}}%
\pgfpathlineto{\pgfqpoint{3.798977in}{2.554271in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{2.566876in}}%
\pgfpathlineto{\pgfqpoint{3.804261in}{2.562259in}}%
\pgfpathlineto{\pgfqpoint{3.806023in}{2.562688in}}%
\pgfpathlineto{\pgfqpoint{3.807784in}{2.550678in}}%
\pgfpathlineto{\pgfqpoint{3.809545in}{2.563654in}}%
\pgfpathlineto{\pgfqpoint{3.811307in}{2.551179in}}%
\pgfpathlineto{\pgfqpoint{3.816591in}{2.577052in}}%
\pgfpathlineto{\pgfqpoint{3.818352in}{2.569341in}}%
\pgfpathlineto{\pgfqpoint{3.820114in}{2.574361in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{2.570795in}}%
\pgfpathlineto{\pgfqpoint{3.823636in}{2.577815in}}%
\pgfpathlineto{\pgfqpoint{3.825398in}{2.572610in}}%
\pgfpathlineto{\pgfqpoint{3.832443in}{2.589025in}}%
\pgfpathlineto{\pgfqpoint{3.834205in}{2.577291in}}%
\pgfpathlineto{\pgfqpoint{3.835966in}{2.577268in}}%
\pgfpathlineto{\pgfqpoint{3.839489in}{2.588593in}}%
\pgfpathlineto{\pgfqpoint{3.843011in}{2.571595in}}%
\pgfpathlineto{\pgfqpoint{3.844773in}{2.590466in}}%
\pgfpathlineto{\pgfqpoint{3.846534in}{2.587430in}}%
\pgfpathlineto{\pgfqpoint{3.848295in}{2.598727in}}%
\pgfpathlineto{\pgfqpoint{3.851818in}{2.584798in}}%
\pgfpathlineto{\pgfqpoint{3.853580in}{2.579041in}}%
\pgfpathlineto{\pgfqpoint{3.857102in}{2.592733in}}%
\pgfpathlineto{\pgfqpoint{3.858864in}{2.587328in}}%
\pgfpathlineto{\pgfqpoint{3.862386in}{2.592563in}}%
\pgfpathlineto{\pgfqpoint{3.864148in}{2.589656in}}%
\pgfpathlineto{\pgfqpoint{3.865909in}{2.602028in}}%
\pgfpathlineto{\pgfqpoint{3.869432in}{2.580001in}}%
\pgfpathlineto{\pgfqpoint{3.871193in}{2.586624in}}%
\pgfpathlineto{\pgfqpoint{3.872955in}{2.583877in}}%
\pgfpathlineto{\pgfqpoint{3.878239in}{2.596618in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{2.597896in}}%
\pgfpathlineto{\pgfqpoint{3.881761in}{2.605545in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{2.597526in}}%
\pgfpathlineto{\pgfqpoint{3.885284in}{2.598656in}}%
\pgfpathlineto{\pgfqpoint{3.887045in}{2.609777in}}%
\pgfpathlineto{\pgfqpoint{3.890568in}{2.604835in}}%
\pgfpathlineto{\pgfqpoint{3.892330in}{2.608143in}}%
\pgfpathlineto{\pgfqpoint{3.894091in}{2.615399in}}%
\pgfpathlineto{\pgfqpoint{3.895852in}{2.596700in}}%
\pgfpathlineto{\pgfqpoint{3.899375in}{2.612657in}}%
\pgfpathlineto{\pgfqpoint{3.901136in}{2.605924in}}%
\pgfpathlineto{\pgfqpoint{3.902898in}{2.611068in}}%
\pgfpathlineto{\pgfqpoint{3.904659in}{2.604909in}}%
\pgfpathlineto{\pgfqpoint{3.906420in}{2.609925in}}%
\pgfpathlineto{\pgfqpoint{3.909943in}{2.598147in}}%
\pgfpathlineto{\pgfqpoint{3.913466in}{2.621434in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{2.612375in}}%
\pgfpathlineto{\pgfqpoint{3.920511in}{2.621822in}}%
\pgfpathlineto{\pgfqpoint{3.924034in}{2.616102in}}%
\pgfpathlineto{\pgfqpoint{3.927557in}{2.618087in}}%
\pgfpathlineto{\pgfqpoint{3.929318in}{2.623466in}}%
\pgfpathlineto{\pgfqpoint{3.932841in}{2.613015in}}%
\pgfpathlineto{\pgfqpoint{3.934602in}{2.631875in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{2.631920in}}%
\pgfpathlineto{\pgfqpoint{3.938125in}{2.616560in}}%
\pgfpathlineto{\pgfqpoint{3.939886in}{2.617105in}}%
\pgfpathlineto{\pgfqpoint{3.941648in}{2.615308in}}%
\pgfpathlineto{\pgfqpoint{3.943409in}{2.627829in}}%
\pgfpathlineto{\pgfqpoint{3.946932in}{2.620696in}}%
\pgfpathlineto{\pgfqpoint{3.952216in}{2.634405in}}%
\pgfpathlineto{\pgfqpoint{3.953977in}{2.626966in}}%
\pgfpathlineto{\pgfqpoint{3.955739in}{2.641237in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{2.632053in}}%
\pgfpathlineto{\pgfqpoint{3.959261in}{2.633901in}}%
\pgfpathlineto{\pgfqpoint{3.962784in}{2.630107in}}%
\pgfpathlineto{\pgfqpoint{3.964545in}{2.636609in}}%
\pgfpathlineto{\pgfqpoint{3.966307in}{2.627212in}}%
\pgfpathlineto{\pgfqpoint{3.968068in}{2.632051in}}%
\pgfpathlineto{\pgfqpoint{3.969830in}{2.631223in}}%
\pgfpathlineto{\pgfqpoint{3.971591in}{2.645582in}}%
\pgfpathlineto{\pgfqpoint{3.975114in}{2.630649in}}%
\pgfpathlineto{\pgfqpoint{3.976875in}{2.637547in}}%
\pgfpathlineto{\pgfqpoint{3.978636in}{2.634299in}}%
\pgfpathlineto{\pgfqpoint{3.982159in}{2.641302in}}%
\pgfpathlineto{\pgfqpoint{3.983920in}{2.635522in}}%
\pgfpathlineto{\pgfqpoint{3.987443in}{2.642751in}}%
\pgfpathlineto{\pgfqpoint{3.989205in}{2.634719in}}%
\pgfpathlineto{\pgfqpoint{3.990966in}{2.647523in}}%
\pgfpathlineto{\pgfqpoint{3.992727in}{2.631155in}}%
\pgfpathlineto{\pgfqpoint{3.994489in}{2.640489in}}%
\pgfpathlineto{\pgfqpoint{3.998011in}{2.632984in}}%
\pgfpathlineto{\pgfqpoint{3.999773in}{2.630183in}}%
\pgfpathlineto{\pgfqpoint{4.001534in}{2.641103in}}%
\pgfpathlineto{\pgfqpoint{4.003295in}{2.626801in}}%
\pgfpathlineto{\pgfqpoint{4.005057in}{2.637628in}}%
\pgfpathlineto{\pgfqpoint{4.006818in}{2.633526in}}%
\pgfpathlineto{\pgfqpoint{4.008580in}{2.636773in}}%
\pgfpathlineto{\pgfqpoint{4.010341in}{2.634928in}}%
\pgfpathlineto{\pgfqpoint{4.012102in}{2.635757in}}%
\pgfpathlineto{\pgfqpoint{4.013864in}{2.646884in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{2.637199in}}%
\pgfpathlineto{\pgfqpoint{4.017386in}{2.640984in}}%
\pgfpathlineto{\pgfqpoint{4.019148in}{2.654184in}}%
\pgfpathlineto{\pgfqpoint{4.024432in}{2.646919in}}%
\pgfpathlineto{\pgfqpoint{4.026193in}{2.649695in}}%
\pgfpathlineto{\pgfqpoint{4.029716in}{2.660128in}}%
\pgfpathlineto{\pgfqpoint{4.033239in}{2.652880in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{2.647948in}}%
\pgfpathlineto{\pgfqpoint{4.036761in}{2.655369in}}%
\pgfpathlineto{\pgfqpoint{4.038523in}{2.655103in}}%
\pgfpathlineto{\pgfqpoint{4.040284in}{2.647229in}}%
\pgfpathlineto{\pgfqpoint{4.043807in}{2.659284in}}%
\pgfpathlineto{\pgfqpoint{4.045568in}{2.656882in}}%
\pgfpathlineto{\pgfqpoint{4.047330in}{2.659960in}}%
\pgfpathlineto{\pgfqpoint{4.049091in}{2.655454in}}%
\pgfpathlineto{\pgfqpoint{4.050852in}{2.663128in}}%
\pgfpathlineto{\pgfqpoint{4.052614in}{2.655695in}}%
\pgfpathlineto{\pgfqpoint{4.054375in}{2.667216in}}%
\pgfpathlineto{\pgfqpoint{4.056136in}{2.666168in}}%
\pgfpathlineto{\pgfqpoint{4.057898in}{2.676375in}}%
\pgfpathlineto{\pgfqpoint{4.059659in}{2.662792in}}%
\pgfpathlineto{\pgfqpoint{4.061420in}{2.665663in}}%
\pgfpathlineto{\pgfqpoint{4.063182in}{2.651839in}}%
\pgfpathlineto{\pgfqpoint{4.066705in}{2.668916in}}%
\pgfpathlineto{\pgfqpoint{4.068466in}{2.659527in}}%
\pgfpathlineto{\pgfqpoint{4.070227in}{2.667917in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{2.665664in}}%
\pgfpathlineto{\pgfqpoint{4.075511in}{2.679072in}}%
\pgfpathlineto{\pgfqpoint{4.077273in}{2.676522in}}%
\pgfpathlineto{\pgfqpoint{4.079034in}{2.677489in}}%
\pgfpathlineto{\pgfqpoint{4.080795in}{2.669991in}}%
\pgfpathlineto{\pgfqpoint{4.082557in}{2.683461in}}%
\pgfpathlineto{\pgfqpoint{4.084318in}{2.665458in}}%
\pgfpathlineto{\pgfqpoint{4.086080in}{2.676065in}}%
\pgfpathlineto{\pgfqpoint{4.091364in}{2.668387in}}%
\pgfpathlineto{\pgfqpoint{4.093125in}{2.677155in}}%
\pgfpathlineto{\pgfqpoint{4.094886in}{2.671449in}}%
\pgfpathlineto{\pgfqpoint{4.100170in}{2.686236in}}%
\pgfpathlineto{\pgfqpoint{4.101932in}{2.688012in}}%
\pgfpathlineto{\pgfqpoint{4.103693in}{2.675349in}}%
\pgfpathlineto{\pgfqpoint{4.105455in}{2.682971in}}%
\pgfpathlineto{\pgfqpoint{4.107216in}{2.682423in}}%
\pgfpathlineto{\pgfqpoint{4.108977in}{2.693006in}}%
\pgfpathlineto{\pgfqpoint{4.110739in}{2.677220in}}%
\pgfpathlineto{\pgfqpoint{4.114261in}{2.700670in}}%
\pgfpathlineto{\pgfqpoint{4.116023in}{2.670372in}}%
\pgfpathlineto{\pgfqpoint{4.117784in}{2.680271in}}%
\pgfpathlineto{\pgfqpoint{4.119545in}{2.678620in}}%
\pgfpathlineto{\pgfqpoint{4.126591in}{2.691232in}}%
\pgfpathlineto{\pgfqpoint{4.131875in}{2.684892in}}%
\pgfpathlineto{\pgfqpoint{4.133636in}{2.690805in}}%
\pgfpathlineto{\pgfqpoint{4.135398in}{2.690495in}}%
\pgfpathlineto{\pgfqpoint{4.137159in}{2.687017in}}%
\pgfpathlineto{\pgfqpoint{4.138920in}{2.687777in}}%
\pgfpathlineto{\pgfqpoint{4.140682in}{2.685385in}}%
\pgfpathlineto{\pgfqpoint{4.142443in}{2.686339in}}%
\pgfpathlineto{\pgfqpoint{4.144205in}{2.698830in}}%
\pgfpathlineto{\pgfqpoint{4.147727in}{2.680947in}}%
\pgfpathlineto{\pgfqpoint{4.149489in}{2.697668in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{2.685812in}}%
\pgfpathlineto{\pgfqpoint{4.154773in}{2.693581in}}%
\pgfpathlineto{\pgfqpoint{4.156534in}{2.682834in}}%
\pgfpathlineto{\pgfqpoint{4.158295in}{2.682828in}}%
\pgfpathlineto{\pgfqpoint{4.160057in}{2.704343in}}%
\pgfpathlineto{\pgfqpoint{4.161818in}{2.689931in}}%
\pgfpathlineto{\pgfqpoint{4.163580in}{2.704524in}}%
\pgfpathlineto{\pgfqpoint{4.165341in}{2.692047in}}%
\pgfpathlineto{\pgfqpoint{4.167102in}{2.691080in}}%
\pgfpathlineto{\pgfqpoint{4.168864in}{2.702043in}}%
\pgfpathlineto{\pgfqpoint{4.170625in}{2.687639in}}%
\pgfpathlineto{\pgfqpoint{4.172386in}{2.707503in}}%
\pgfpathlineto{\pgfqpoint{4.174148in}{2.696323in}}%
\pgfpathlineto{\pgfqpoint{4.175909in}{2.703855in}}%
\pgfpathlineto{\pgfqpoint{4.177670in}{2.683600in}}%
\pgfpathlineto{\pgfqpoint{4.179432in}{2.697793in}}%
\pgfpathlineto{\pgfqpoint{4.181193in}{2.697858in}}%
\pgfpathlineto{\pgfqpoint{4.182955in}{2.693153in}}%
\pgfpathlineto{\pgfqpoint{4.186477in}{2.705271in}}%
\pgfpathlineto{\pgfqpoint{4.188239in}{2.700303in}}%
\pgfpathlineto{\pgfqpoint{4.191761in}{2.710263in}}%
\pgfpathlineto{\pgfqpoint{4.193523in}{2.706672in}}%
\pgfpathlineto{\pgfqpoint{4.195284in}{2.709981in}}%
\pgfpathlineto{\pgfqpoint{4.197045in}{2.696850in}}%
\pgfpathlineto{\pgfqpoint{4.198807in}{2.697556in}}%
\pgfpathlineto{\pgfqpoint{4.200568in}{2.716735in}}%
\pgfpathlineto{\pgfqpoint{4.204091in}{2.693658in}}%
\pgfpathlineto{\pgfqpoint{4.205852in}{2.701199in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{2.696197in}}%
\pgfpathlineto{\pgfqpoint{4.211136in}{2.707826in}}%
\pgfpathlineto{\pgfqpoint{4.212898in}{2.704692in}}%
\pgfpathlineto{\pgfqpoint{4.214659in}{2.707707in}}%
\pgfpathlineto{\pgfqpoint{4.216420in}{2.694323in}}%
\pgfpathlineto{\pgfqpoint{4.218182in}{2.714294in}}%
\pgfpathlineto{\pgfqpoint{4.219943in}{2.707875in}}%
\pgfpathlineto{\pgfqpoint{4.221705in}{2.714358in}}%
\pgfpathlineto{\pgfqpoint{4.223466in}{2.707901in}}%
\pgfpathlineto{\pgfqpoint{4.225227in}{2.709661in}}%
\pgfpathlineto{\pgfqpoint{4.226989in}{2.715012in}}%
\pgfpathlineto{\pgfqpoint{4.230511in}{2.707223in}}%
\pgfpathlineto{\pgfqpoint{4.234034in}{2.709109in}}%
\pgfpathlineto{\pgfqpoint{4.235795in}{2.710967in}}%
\pgfpathlineto{\pgfqpoint{4.237557in}{2.707153in}}%
\pgfpathlineto{\pgfqpoint{4.239318in}{2.718785in}}%
\pgfpathlineto{\pgfqpoint{4.241080in}{2.705602in}}%
\pgfpathlineto{\pgfqpoint{4.244602in}{2.722113in}}%
\pgfpathlineto{\pgfqpoint{4.246364in}{2.711645in}}%
\pgfpathlineto{\pgfqpoint{4.248125in}{2.723081in}}%
\pgfpathlineto{\pgfqpoint{4.251648in}{2.717092in}}%
\pgfpathlineto{\pgfqpoint{4.253409in}{2.722799in}}%
\pgfpathlineto{\pgfqpoint{4.255170in}{2.716133in}}%
\pgfpathlineto{\pgfqpoint{4.256932in}{2.719238in}}%
\pgfpathlineto{\pgfqpoint{4.258693in}{2.718211in}}%
\pgfpathlineto{\pgfqpoint{4.262216in}{2.720559in}}%
\pgfpathlineto{\pgfqpoint{4.263977in}{2.726051in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{2.718878in}}%
\pgfpathlineto{\pgfqpoint{4.271023in}{2.727754in}}%
\pgfpathlineto{\pgfqpoint{4.272784in}{2.719472in}}%
\pgfpathlineto{\pgfqpoint{4.276307in}{2.733284in}}%
\pgfpathlineto{\pgfqpoint{4.278068in}{2.727519in}}%
\pgfpathlineto{\pgfqpoint{4.279830in}{2.736350in}}%
\pgfpathlineto{\pgfqpoint{4.281591in}{2.730771in}}%
\pgfpathlineto{\pgfqpoint{4.283352in}{2.734994in}}%
\pgfpathlineto{\pgfqpoint{4.285114in}{2.725016in}}%
\pgfpathlineto{\pgfqpoint{4.286875in}{2.730008in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{2.730299in}}%
\pgfpathlineto{\pgfqpoint{4.290398in}{2.727386in}}%
\pgfpathlineto{\pgfqpoint{4.292159in}{2.721027in}}%
\pgfpathlineto{\pgfqpoint{4.293920in}{2.738168in}}%
\pgfpathlineto{\pgfqpoint{4.295682in}{2.738120in}}%
\pgfpathlineto{\pgfqpoint{4.297443in}{2.735485in}}%
\pgfpathlineto{\pgfqpoint{4.299205in}{2.742661in}}%
\pgfpathlineto{\pgfqpoint{4.302727in}{2.733205in}}%
\pgfpathlineto{\pgfqpoint{4.304489in}{2.740750in}}%
\pgfpathlineto{\pgfqpoint{4.308011in}{2.742042in}}%
\pgfpathlineto{\pgfqpoint{4.309773in}{2.733610in}}%
\pgfpathlineto{\pgfqpoint{4.311534in}{2.748229in}}%
\pgfpathlineto{\pgfqpoint{4.315057in}{2.729604in}}%
\pgfpathlineto{\pgfqpoint{4.318580in}{2.744895in}}%
\pgfpathlineto{\pgfqpoint{4.322102in}{2.720612in}}%
\pgfpathlineto{\pgfqpoint{4.322102in}{2.720612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{2.085320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{2.085320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{3.371684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{3.371684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{1.945508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{1.945508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{2.720612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{2.720612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722222in}{2.593460in}}%
\pgfpathlineto{\pgfqpoint{2.046455in}{2.593460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.074232in}{2.593460in}}{\pgfqpoint{2.074232in}{2.621238in}}%
\pgfpathlineto{\pgfqpoint{2.074232in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.074232in}{3.450556in}}{\pgfqpoint{2.046455in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{3.450556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694444in}{3.450556in}}{\pgfqpoint{0.694444in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{2.621238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694444in}{2.593460in}}{\pgfqpoint{0.722222in}{2.593460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{3.338088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888889in}{3.338088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=3.289477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MLFT Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.134231in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{3.134231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888889in}{3.134231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=3.085620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MLFT Train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.930374in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{2.930374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888889in}{2.930374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=2.881762in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ML2MC Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.726516in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{2.726516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888889in}{2.726516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=2.677905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ML2MC Train}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Burg1DSGDPostPart.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505682in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505682in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505682in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210227in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210227in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210227in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914773in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914773in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914773in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619318in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619318in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619318in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323864in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.212809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Coarse-to-total ratio (\(\displaystyle r\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.050931in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.050931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.050931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=0.998170in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.658813in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.658813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.658813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=1.606052in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.266695in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.266695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.266695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=2.213934in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.874577in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.874577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.874577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=2.821816in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.482459in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.482459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.482459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=3.429698in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383857in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Estimated generalization error (\(\displaystyle  -10 \log \hat{g}_2 \))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889205in}{1.959029in}}%
\pgfpathlineto{\pgfqpoint{0.922119in}{2.044528in}}%
\pgfpathlineto{\pgfqpoint{0.955033in}{2.102319in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{2.144245in}}%
\pgfpathlineto{\pgfqpoint{1.020862in}{2.176013in}}%
\pgfpathlineto{\pgfqpoint{1.053776in}{2.200778in}}%
\pgfpathlineto{\pgfqpoint{1.086691in}{2.220451in}}%
\pgfpathlineto{\pgfqpoint{1.119605in}{2.236272in}}%
\pgfpathlineto{\pgfqpoint{1.152520in}{2.249084in}}%
\pgfpathlineto{\pgfqpoint{1.185434in}{2.259487in}}%
\pgfpathlineto{\pgfqpoint{1.218348in}{2.267917in}}%
\pgfpathlineto{\pgfqpoint{1.251263in}{2.274705in}}%
\pgfpathlineto{\pgfqpoint{1.284177in}{2.280104in}}%
\pgfpathlineto{\pgfqpoint{1.317091in}{2.284311in}}%
\pgfpathlineto{\pgfqpoint{1.350006in}{2.287485in}}%
\pgfpathlineto{\pgfqpoint{1.382920in}{2.289751in}}%
\pgfpathlineto{\pgfqpoint{1.415834in}{2.291214in}}%
\pgfpathlineto{\pgfqpoint{1.448749in}{2.291959in}}%
\pgfpathlineto{\pgfqpoint{1.481663in}{2.292058in}}%
\pgfpathlineto{\pgfqpoint{1.514578in}{2.291569in}}%
\pgfpathlineto{\pgfqpoint{1.547492in}{2.290544in}}%
\pgfpathlineto{\pgfqpoint{1.580406in}{2.289025in}}%
\pgfpathlineto{\pgfqpoint{1.613321in}{2.287049in}}%
\pgfpathlineto{\pgfqpoint{1.646235in}{2.284646in}}%
\pgfpathlineto{\pgfqpoint{1.679149in}{2.281846in}}%
\pgfpathlineto{\pgfqpoint{1.712064in}{2.278669in}}%
\pgfpathlineto{\pgfqpoint{1.744978in}{2.275138in}}%
\pgfpathlineto{\pgfqpoint{1.777893in}{2.271268in}}%
\pgfpathlineto{\pgfqpoint{1.810807in}{2.267076in}}%
\pgfpathlineto{\pgfqpoint{1.843721in}{2.262575in}}%
\pgfpathlineto{\pgfqpoint{1.876636in}{2.257776in}}%
\pgfpathlineto{\pgfqpoint{1.909550in}{2.252688in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{2.247320in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{2.241680in}}%
\pgfpathlineto{\pgfqpoint{2.008293in}{2.235773in}}%
\pgfpathlineto{\pgfqpoint{2.041208in}{2.229604in}}%
\pgfpathlineto{\pgfqpoint{2.074122in}{2.223178in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{2.216497in}}%
\pgfpathlineto{\pgfqpoint{2.139951in}{2.209565in}}%
\pgfpathlineto{\pgfqpoint{2.172865in}{2.202382in}}%
\pgfpathlineto{\pgfqpoint{2.205779in}{2.194950in}}%
\pgfpathlineto{\pgfqpoint{2.238694in}{2.187269in}}%
\pgfpathlineto{\pgfqpoint{2.271608in}{2.179340in}}%
\pgfpathlineto{\pgfqpoint{2.304522in}{2.171160in}}%
\pgfpathlineto{\pgfqpoint{2.337437in}{2.162729in}}%
\pgfpathlineto{\pgfqpoint{2.370351in}{2.154044in}}%
\pgfpathlineto{\pgfqpoint{2.403266in}{2.145104in}}%
\pgfpathlineto{\pgfqpoint{2.436180in}{2.135904in}}%
\pgfpathlineto{\pgfqpoint{2.469094in}{2.126442in}}%
\pgfpathlineto{\pgfqpoint{2.502009in}{2.116712in}}%
\pgfpathlineto{\pgfqpoint{2.534923in}{2.106710in}}%
\pgfpathlineto{\pgfqpoint{2.567837in}{2.096431in}}%
\pgfpathlineto{\pgfqpoint{2.600752in}{2.085868in}}%
\pgfpathlineto{\pgfqpoint{2.633666in}{2.075015in}}%
\pgfpathlineto{\pgfqpoint{2.666581in}{2.063865in}}%
\pgfpathlineto{\pgfqpoint{2.699495in}{2.052408in}}%
\pgfpathlineto{\pgfqpoint{2.732409in}{2.040637in}}%
\pgfpathlineto{\pgfqpoint{2.765324in}{2.028542in}}%
\pgfpathlineto{\pgfqpoint{2.798238in}{2.016113in}}%
\pgfpathlineto{\pgfqpoint{2.831152in}{2.003338in}}%
\pgfpathlineto{\pgfqpoint{2.864067in}{1.990205in}}%
\pgfpathlineto{\pgfqpoint{2.896981in}{1.976700in}}%
\pgfpathlineto{\pgfqpoint{2.929896in}{1.962811in}}%
\pgfpathlineto{\pgfqpoint{2.962810in}{1.948519in}}%
\pgfpathlineto{\pgfqpoint{2.995724in}{1.933810in}}%
\pgfpathlineto{\pgfqpoint{3.028639in}{1.918665in}}%
\pgfpathlineto{\pgfqpoint{3.061553in}{1.903064in}}%
\pgfpathlineto{\pgfqpoint{3.094467in}{1.886986in}}%
\pgfpathlineto{\pgfqpoint{3.127382in}{1.870407in}}%
\pgfpathlineto{\pgfqpoint{3.160296in}{1.853301in}}%
\pgfpathlineto{\pgfqpoint{3.193211in}{1.835641in}}%
\pgfpathlineto{\pgfqpoint{3.226125in}{1.817397in}}%
\pgfpathlineto{\pgfqpoint{3.259039in}{1.798535in}}%
\pgfpathlineto{\pgfqpoint{3.291954in}{1.779019in}}%
\pgfpathlineto{\pgfqpoint{3.324868in}{1.758808in}}%
\pgfpathlineto{\pgfqpoint{3.357782in}{1.737859in}}%
\pgfpathlineto{\pgfqpoint{3.390697in}{1.716122in}}%
\pgfpathlineto{\pgfqpoint{3.423611in}{1.693542in}}%
\pgfpathlineto{\pgfqpoint{3.456525in}{1.670060in}}%
\pgfpathlineto{\pgfqpoint{3.489440in}{1.645608in}}%
\pgfpathlineto{\pgfqpoint{3.522354in}{1.620108in}}%
\pgfpathlineto{\pgfqpoint{3.555269in}{1.593477in}}%
\pgfpathlineto{\pgfqpoint{3.588183in}{1.565616in}}%
\pgfpathlineto{\pgfqpoint{3.621097in}{1.536416in}}%
\pgfpathlineto{\pgfqpoint{3.654012in}{1.505749in}}%
\pgfpathlineto{\pgfqpoint{3.686926in}{1.473471in}}%
\pgfpathlineto{\pgfqpoint{3.719840in}{1.439412in}}%
\pgfpathlineto{\pgfqpoint{3.752755in}{1.403375in}}%
\pgfpathlineto{\pgfqpoint{3.785669in}{1.365128in}}%
\pgfpathlineto{\pgfqpoint{3.818584in}{1.324392in}}%
\pgfpathlineto{\pgfqpoint{3.851498in}{1.280836in}}%
\pgfpathlineto{\pgfqpoint{3.884412in}{1.234053in}}%
\pgfpathlineto{\pgfqpoint{3.917327in}{1.183544in}}%
\pgfpathlineto{\pgfqpoint{3.950241in}{1.128681in}}%
\pgfpathlineto{\pgfqpoint{3.983155in}{1.068664in}}%
\pgfpathlineto{\pgfqpoint{4.016070in}{1.002445in}}%
\pgfpathlineto{\pgfqpoint{4.048984in}{0.928624in}}%
\pgfpathlineto{\pgfqpoint{4.081899in}{0.845259in}}%
\pgfpathlineto{\pgfqpoint{4.114813in}{0.749555in}}%
\pgfpathlineto{\pgfqpoint{4.147727in}{0.637273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481663in}{2.292058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481663in}{2.292058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889205in}{2.606587in}}%
\pgfpathlineto{\pgfqpoint{0.922119in}{2.674757in}}%
\pgfpathlineto{\pgfqpoint{0.955033in}{2.719843in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{2.751859in}}%
\pgfpathlineto{\pgfqpoint{1.020862in}{2.775578in}}%
\pgfpathlineto{\pgfqpoint{1.053776in}{2.793612in}}%
\pgfpathlineto{\pgfqpoint{1.086691in}{2.807534in}}%
\pgfpathlineto{\pgfqpoint{1.119605in}{2.818358in}}%
\pgfpathlineto{\pgfqpoint{1.152520in}{2.826771in}}%
\pgfpathlineto{\pgfqpoint{1.185434in}{2.833255in}}%
\pgfpathlineto{\pgfqpoint{1.218348in}{2.838165in}}%
\pgfpathlineto{\pgfqpoint{1.251263in}{2.841764in}}%
\pgfpathlineto{\pgfqpoint{1.284177in}{2.844254in}}%
\pgfpathlineto{\pgfqpoint{1.317091in}{2.845794in}}%
\pgfpathlineto{\pgfqpoint{1.350006in}{2.846508in}}%
\pgfpathlineto{\pgfqpoint{1.382920in}{2.846496in}}%
\pgfpathlineto{\pgfqpoint{1.415834in}{2.845840in}}%
\pgfpathlineto{\pgfqpoint{1.448749in}{2.844608in}}%
\pgfpathlineto{\pgfqpoint{1.481663in}{2.842855in}}%
\pgfpathlineto{\pgfqpoint{1.514578in}{2.840627in}}%
\pgfpathlineto{\pgfqpoint{1.547492in}{2.837964in}}%
\pgfpathlineto{\pgfqpoint{1.580406in}{2.834898in}}%
\pgfpathlineto{\pgfqpoint{1.613321in}{2.831458in}}%
\pgfpathlineto{\pgfqpoint{1.646235in}{2.827668in}}%
\pgfpathlineto{\pgfqpoint{1.679149in}{2.823549in}}%
\pgfpathlineto{\pgfqpoint{1.712064in}{2.819117in}}%
\pgfpathlineto{\pgfqpoint{1.744978in}{2.814389in}}%
\pgfpathlineto{\pgfqpoint{1.777893in}{2.809376in}}%
\pgfpathlineto{\pgfqpoint{1.810807in}{2.804091in}}%
\pgfpathlineto{\pgfqpoint{1.843721in}{2.798543in}}%
\pgfpathlineto{\pgfqpoint{1.876636in}{2.792739in}}%
\pgfpathlineto{\pgfqpoint{1.909550in}{2.786688in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{2.780394in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{2.773862in}}%
\pgfpathlineto{\pgfqpoint{2.008293in}{2.767096in}}%
\pgfpathlineto{\pgfqpoint{2.041208in}{2.760099in}}%
\pgfpathlineto{\pgfqpoint{2.074122in}{2.752874in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{2.745421in}}%
\pgfpathlineto{\pgfqpoint{2.139951in}{2.737743in}}%
\pgfpathlineto{\pgfqpoint{2.172865in}{2.729838in}}%
\pgfpathlineto{\pgfqpoint{2.205779in}{2.721707in}}%
\pgfpathlineto{\pgfqpoint{2.238694in}{2.713349in}}%
\pgfpathlineto{\pgfqpoint{2.271608in}{2.704763in}}%
\pgfpathlineto{\pgfqpoint{2.304522in}{2.695946in}}%
\pgfpathlineto{\pgfqpoint{2.337437in}{2.686896in}}%
\pgfpathlineto{\pgfqpoint{2.370351in}{2.677611in}}%
\pgfpathlineto{\pgfqpoint{2.403266in}{2.668087in}}%
\pgfpathlineto{\pgfqpoint{2.436180in}{2.658319in}}%
\pgfpathlineto{\pgfqpoint{2.469094in}{2.648304in}}%
\pgfpathlineto{\pgfqpoint{2.502009in}{2.638036in}}%
\pgfpathlineto{\pgfqpoint{2.534923in}{2.627511in}}%
\pgfpathlineto{\pgfqpoint{2.567837in}{2.616720in}}%
\pgfpathlineto{\pgfqpoint{2.600752in}{2.605660in}}%
\pgfpathlineto{\pgfqpoint{2.633666in}{2.594321in}}%
\pgfpathlineto{\pgfqpoint{2.666581in}{2.582697in}}%
\pgfpathlineto{\pgfqpoint{2.699495in}{2.570778in}}%
\pgfpathlineto{\pgfqpoint{2.732409in}{2.558555in}}%
\pgfpathlineto{\pgfqpoint{2.765324in}{2.546019in}}%
\pgfpathlineto{\pgfqpoint{2.798238in}{2.533158in}}%
\pgfpathlineto{\pgfqpoint{2.831152in}{2.519961in}}%
\pgfpathlineto{\pgfqpoint{2.864067in}{2.506416in}}%
\pgfpathlineto{\pgfqpoint{2.896981in}{2.492508in}}%
\pgfpathlineto{\pgfqpoint{2.929896in}{2.478223in}}%
\pgfpathlineto{\pgfqpoint{2.962810in}{2.463545in}}%
\pgfpathlineto{\pgfqpoint{2.995724in}{2.448458in}}%
\pgfpathlineto{\pgfqpoint{3.028639in}{2.432942in}}%
\pgfpathlineto{\pgfqpoint{3.061553in}{2.416977in}}%
\pgfpathlineto{\pgfqpoint{3.094467in}{2.400542in}}%
\pgfpathlineto{\pgfqpoint{3.127382in}{2.383614in}}%
\pgfpathlineto{\pgfqpoint{3.160296in}{2.366166in}}%
\pgfpathlineto{\pgfqpoint{3.193211in}{2.348170in}}%
\pgfpathlineto{\pgfqpoint{3.226125in}{2.329596in}}%
\pgfpathlineto{\pgfqpoint{3.259039in}{2.310411in}}%
\pgfpathlineto{\pgfqpoint{3.291954in}{2.290577in}}%
\pgfpathlineto{\pgfqpoint{3.324868in}{2.270054in}}%
\pgfpathlineto{\pgfqpoint{3.357782in}{2.248798in}}%
\pgfpathlineto{\pgfqpoint{3.390697in}{2.226760in}}%
\pgfpathlineto{\pgfqpoint{3.423611in}{2.203885in}}%
\pgfpathlineto{\pgfqpoint{3.456525in}{2.180113in}}%
\pgfpathlineto{\pgfqpoint{3.489440in}{2.155374in}}%
\pgfpathlineto{\pgfqpoint{3.522354in}{2.129594in}}%
\pgfpathlineto{\pgfqpoint{3.555269in}{2.102686in}}%
\pgfpathlineto{\pgfqpoint{3.588183in}{2.074554in}}%
\pgfpathlineto{\pgfqpoint{3.621097in}{2.045086in}}%
\pgfpathlineto{\pgfqpoint{3.654012in}{2.014157in}}%
\pgfpathlineto{\pgfqpoint{3.686926in}{1.981620in}}%
\pgfpathlineto{\pgfqpoint{3.719840in}{1.947307in}}%
\pgfpathlineto{\pgfqpoint{3.752755in}{1.911019in}}%
\pgfpathlineto{\pgfqpoint{3.785669in}{1.872524in}}%
\pgfpathlineto{\pgfqpoint{3.818584in}{1.831545in}}%
\pgfpathlineto{\pgfqpoint{3.851498in}{1.787750in}}%
\pgfpathlineto{\pgfqpoint{3.884412in}{1.740731in}}%
\pgfpathlineto{\pgfqpoint{3.917327in}{1.689990in}}%
\pgfpathlineto{\pgfqpoint{3.950241in}{1.634898in}}%
\pgfpathlineto{\pgfqpoint{3.983155in}{1.574655in}}%
\pgfpathlineto{\pgfqpoint{4.016070in}{1.508214in}}%
\pgfpathlineto{\pgfqpoint{4.048984in}{1.434173in}}%
\pgfpathlineto{\pgfqpoint{4.081899in}{1.350592in}}%
\pgfpathlineto{\pgfqpoint{4.114813in}{1.254675in}}%
\pgfpathlineto{\pgfqpoint{4.147727in}{1.142182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350006in}{2.846508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350006in}{2.846508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889205in}{3.217177in}}%
\pgfpathlineto{\pgfqpoint{0.922119in}{3.269652in}}%
\pgfpathlineto{\pgfqpoint{0.955033in}{3.303478in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{3.326852in}}%
\pgfpathlineto{\pgfqpoint{1.020862in}{3.343637in}}%
\pgfpathlineto{\pgfqpoint{1.053776in}{3.355935in}}%
\pgfpathlineto{\pgfqpoint{1.086691in}{3.364999in}}%
\pgfpathlineto{\pgfqpoint{1.119605in}{3.371634in}}%
\pgfpathlineto{\pgfqpoint{1.152520in}{3.376381in}}%
\pgfpathlineto{\pgfqpoint{1.185434in}{3.379621in}}%
\pgfpathlineto{\pgfqpoint{1.218348in}{3.381629in}}%
\pgfpathlineto{\pgfqpoint{1.251263in}{3.382612in}}%
\pgfpathlineto{\pgfqpoint{1.284177in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.317091in}{3.382096in}}%
\pgfpathlineto{\pgfqpoint{1.350006in}{3.380816in}}%
\pgfpathlineto{\pgfqpoint{1.382920in}{3.378963in}}%
\pgfpathlineto{\pgfqpoint{1.415834in}{3.376601in}}%
\pgfpathlineto{\pgfqpoint{1.448749in}{3.373780in}}%
\pgfpathlineto{\pgfqpoint{1.481663in}{3.370542in}}%
\pgfpathlineto{\pgfqpoint{1.514578in}{3.366924in}}%
\pgfpathlineto{\pgfqpoint{1.547492in}{3.362954in}}%
\pgfpathlineto{\pgfqpoint{1.580406in}{3.358658in}}%
\pgfpathlineto{\pgfqpoint{1.613321in}{3.354056in}}%
\pgfpathlineto{\pgfqpoint{1.646235in}{3.349165in}}%
\pgfpathlineto{\pgfqpoint{1.679149in}{3.344002in}}%
\pgfpathlineto{\pgfqpoint{1.712064in}{3.338579in}}%
\pgfpathlineto{\pgfqpoint{1.744978in}{3.332907in}}%
\pgfpathlineto{\pgfqpoint{1.777893in}{3.326995in}}%
\pgfpathlineto{\pgfqpoint{1.810807in}{3.320850in}}%
\pgfpathlineto{\pgfqpoint{1.843721in}{3.314480in}}%
\pgfpathlineto{\pgfqpoint{1.876636in}{3.307890in}}%
\pgfpathlineto{\pgfqpoint{1.909550in}{3.301084in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{3.294065in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{3.286837in}}%
\pgfpathlineto{\pgfqpoint{2.008293in}{3.279401in}}%
\pgfpathlineto{\pgfqpoint{2.041208in}{3.271759in}}%
\pgfpathlineto{\pgfqpoint{2.074122in}{3.263912in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{3.255859in}}%
\pgfpathlineto{\pgfqpoint{2.139951in}{3.247601in}}%
\pgfpathlineto{\pgfqpoint{2.172865in}{3.239136in}}%
\pgfpathlineto{\pgfqpoint{2.205779in}{3.230464in}}%
\pgfpathlineto{\pgfqpoint{2.238694in}{3.221582in}}%
\pgfpathlineto{\pgfqpoint{2.271608in}{3.212487in}}%
\pgfpathlineto{\pgfqpoint{2.304522in}{3.203178in}}%
\pgfpathlineto{\pgfqpoint{2.337437in}{3.193651in}}%
\pgfpathlineto{\pgfqpoint{2.370351in}{3.183902in}}%
\pgfpathlineto{\pgfqpoint{2.403266in}{3.173927in}}%
\pgfpathlineto{\pgfqpoint{2.436180in}{3.163722in}}%
\pgfpathlineto{\pgfqpoint{2.469094in}{3.153281in}}%
\pgfpathlineto{\pgfqpoint{2.502009in}{3.142599in}}%
\pgfpathlineto{\pgfqpoint{2.534923in}{3.131671in}}%
\pgfpathlineto{\pgfqpoint{2.567837in}{3.120489in}}%
\pgfpathlineto{\pgfqpoint{2.600752in}{3.109046in}}%
\pgfpathlineto{\pgfqpoint{2.633666in}{3.097335in}}%
\pgfpathlineto{\pgfqpoint{2.666581in}{3.085347in}}%
\pgfpathlineto{\pgfqpoint{2.699495in}{3.073073in}}%
\pgfpathlineto{\pgfqpoint{2.732409in}{3.060505in}}%
\pgfpathlineto{\pgfqpoint{2.765324in}{3.047631in}}%
\pgfpathlineto{\pgfqpoint{2.798238in}{3.034440in}}%
\pgfpathlineto{\pgfqpoint{2.831152in}{3.020920in}}%
\pgfpathlineto{\pgfqpoint{2.864067in}{3.007060in}}%
\pgfpathlineto{\pgfqpoint{2.896981in}{2.992844in}}%
\pgfpathlineto{\pgfqpoint{2.929896in}{2.978257in}}%
\pgfpathlineto{\pgfqpoint{2.962810in}{2.963285in}}%
\pgfpathlineto{\pgfqpoint{2.995724in}{2.947908in}}%
\pgfpathlineto{\pgfqpoint{3.028639in}{2.932110in}}%
\pgfpathlineto{\pgfqpoint{3.061553in}{2.915868in}}%
\pgfpathlineto{\pgfqpoint{3.094467in}{2.899163in}}%
\pgfpathlineto{\pgfqpoint{3.127382in}{2.881968in}}%
\pgfpathlineto{\pgfqpoint{3.160296in}{2.864259in}}%
\pgfpathlineto{\pgfqpoint{3.193211in}{2.846008in}}%
\pgfpathlineto{\pgfqpoint{3.226125in}{2.827184in}}%
\pgfpathlineto{\pgfqpoint{3.259039in}{2.807752in}}%
\pgfpathlineto{\pgfqpoint{3.291954in}{2.787677in}}%
\pgfpathlineto{\pgfqpoint{3.324868in}{2.766918in}}%
\pgfpathlineto{\pgfqpoint{3.357782in}{2.745430in}}%
\pgfpathlineto{\pgfqpoint{3.390697in}{2.723164in}}%
\pgfpathlineto{\pgfqpoint{3.423611in}{2.700065in}}%
\pgfpathlineto{\pgfqpoint{3.456525in}{2.676072in}}%
\pgfpathlineto{\pgfqpoint{3.489440in}{2.651117in}}%
\pgfpathlineto{\pgfqpoint{3.522354in}{2.625124in}}%
\pgfpathlineto{\pgfqpoint{3.555269in}{2.598007in}}%
\pgfpathlineto{\pgfqpoint{3.588183in}{2.569670in}}%
\pgfpathlineto{\pgfqpoint{3.621097in}{2.540000in}}%
\pgfpathlineto{\pgfqpoint{3.654012in}{2.508872in}}%
\pgfpathlineto{\pgfqpoint{3.686926in}{2.476139in}}%
\pgfpathlineto{\pgfqpoint{3.719840in}{2.441633in}}%
\pgfpathlineto{\pgfqpoint{3.752755in}{2.405156in}}%
\pgfpathlineto{\pgfqpoint{3.785669in}{2.366475in}}%
\pgfpathlineto{\pgfqpoint{3.818584in}{2.325313in}}%
\pgfpathlineto{\pgfqpoint{3.851498in}{2.281336in}}%
\pgfpathlineto{\pgfqpoint{3.884412in}{2.234140in}}%
\pgfpathlineto{\pgfqpoint{3.917327in}{2.183223in}}%
\pgfpathlineto{\pgfqpoint{3.950241in}{2.127959in}}%
\pgfpathlineto{\pgfqpoint{3.983155in}{2.067545in}}%
\pgfpathlineto{\pgfqpoint{4.016070in}{2.000937in}}%
\pgfpathlineto{\pgfqpoint{4.048984in}{1.926731in}}%
\pgfpathlineto{\pgfqpoint{4.081899in}{1.842986in}}%
\pgfpathlineto{\pgfqpoint{4.114813in}{1.746909in}}%
\pgfpathlineto{\pgfqpoint{4.147727in}{1.634258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284177in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284177in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351901in}{2.797317in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{2.797317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{2.797317in}}{\pgfqpoint{4.430556in}{2.825095in}}%
\pgfpathlineto{\pgfqpoint{4.430556in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{3.450556in}}{\pgfqpoint{4.402778in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{3.351901in}{3.450556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324123in}{3.450556in}}{\pgfqpoint{3.324123in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{3.324123in}{2.825095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324123in}{2.797317in}}{\pgfqpoint{3.351901in}{2.797317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379678in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{3.657456in}{3.338088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518567in}{3.338088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768567in,y=3.289477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  T = 32 t_2 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379678in}{3.134231in}}%
\pgfpathlineto{\pgfqpoint{3.657456in}{3.134231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518567in}{3.134231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768567in,y=3.085620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  T = 64 t_2 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379678in}{2.930374in}}%
\pgfpathlineto{\pgfqpoint{3.657456in}{2.930374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518567in}{2.930374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768567in,y=2.881762in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  T = 128 t_2 \)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Burg1DScale.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141586in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.141586in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141586in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.141586in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694043in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694043in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505682in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505682in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917814in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.917814in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917814in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210227in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210227in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437040in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.437040in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437040in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622360in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.622360in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622360in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779046in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.779046in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779046in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914773in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914773in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034493in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.034493in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034493in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846131in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.846131in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846131in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258264in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.258264in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258264in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.212809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Grid size \(\displaystyle  N = 1 / h \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.958293in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.958293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.958293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239775in, y=0.905532in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.640888in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.640888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.640888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326581in, y=1.588127in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.323483in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.323483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.323483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326581in, y=2.270721in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.006078in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.006078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.006078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326581in, y=2.953316in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.601379in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.601379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.601379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.686662in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.686662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.686662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.752812in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.752812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.752812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.806861in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.806861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.806861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.852558in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.852558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.852558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.892143in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.892143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.892143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.927060in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.927060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.927060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.163775in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.163775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.163775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.283974in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.283974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.283974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.369256in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.369256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.369256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.435407in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.435407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.435407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.489455in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.489455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.489455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.535153in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.535153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.535153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.574738in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.574738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.574738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.609654in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.609654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.609654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.846370in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.846370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.846370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.966569in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.966569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.966569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.051851in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.051851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.051851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.118001in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.118001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.118001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.172050in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.172050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.172050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.217748in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.217748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.217748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.257333in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.257333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.257333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.292249in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.292249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.292249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.528964in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.528964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.528964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.649163in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.649163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.649163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.734446in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.734446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.734446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.800596in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.800596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.800596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.854645in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.854645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.854645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.900342in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.900342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.900342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.939927in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.939927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.939927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.974844in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.974844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.974844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.211559in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.211559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.211559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.331758in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.331758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.331758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.417041in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.417041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.417041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.483191in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.483191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.483191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184220in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont CPU time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{0.889627in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{1.324570in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{1.844395in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{2.445299in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.104065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.637273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505682in}{0.889627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210227in}{1.324570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914773in}{1.844395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619318in}{2.445299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{3.104065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210227in}{1.533394in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722222in}{3.001174in}}%
\pgfpathlineto{\pgfqpoint{1.806993in}{3.001174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.834771in}{3.001174in}}{\pgfqpoint{1.834771in}{3.028952in}}%
\pgfpathlineto{\pgfqpoint{1.834771in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.834771in}{3.450556in}}{\pgfqpoint{1.806993in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{3.450556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694444in}{3.450556in}}{\pgfqpoint{0.694444in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{3.028952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694444in}{3.001174in}}{\pgfqpoint{0.722222in}{3.001174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{3.338088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888889in}{3.338088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=3.289477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont CPU time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.134231in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{3.134231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=3.085620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Slope \(\displaystyle 3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Ellip1DScale.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975379in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975379in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975379in,y=0.425000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2\times10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662267in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.662267in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662267in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662267in,y=0.425000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3\times10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149621in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149621in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.149621in,y=0.425000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4\times10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527643in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.527643in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527643in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836509in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.836509in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836509in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836509in,y=0.425000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6\times10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097652in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.097652in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097652in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.212809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Grid size \(\displaystyle  N = 1 / h \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.974637in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.974637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.974637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326581in, y=0.921876in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.470999in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.470999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.470999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326581in, y=2.418238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.524187in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.524187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.524187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.642671in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.642671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.642671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.742848in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.742848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.742848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.829625in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.829625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.829625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.906167in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.906167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.906167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.425087in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.425087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.425087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.688583in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.688583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.688583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.875537in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.875537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.875537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.020549in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.020549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.020549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.139033in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.139033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.139033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.239210in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.239210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.239210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.325987in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.325987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.325987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.402529in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.402529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.402529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.921449in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.921449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.921449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.184945in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.184945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.184945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.371899in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.371899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.371899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.516911in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.516911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.516911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271026in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont CPU time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{1.353146in}}%
\pgfpathlineto{\pgfqpoint{2.771600in}{1.988508in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{2.346170in}}%
\pgfpathlineto{\pgfqpoint{3.527643in}{2.695718in}}%
\pgfpathlineto{\pgfqpoint{3.719630in}{2.848426in}}%
\pgfpathlineto{\pgfqpoint{3.945842in}{2.997262in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.637273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975379in}{1.353146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771600in}{1.988508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149621in}{2.346170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527643in}{2.695718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719630in}{2.848426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945842in}{2.997262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149621in}{1.886365in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.237715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722222in}{3.001174in}}%
\pgfpathlineto{\pgfqpoint{1.806993in}{3.001174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.834771in}{3.001174in}}{\pgfqpoint{1.834771in}{3.028952in}}%
\pgfpathlineto{\pgfqpoint{1.834771in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.834771in}{3.450556in}}{\pgfqpoint{1.806993in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{3.450556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694444in}{3.450556in}}{\pgfqpoint{0.694444in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{3.028952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694444in}{3.001174in}}{\pgfqpoint{0.722222in}{3.001174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{3.338088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888889in}{3.338088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=3.289477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont CPU time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.134231in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{3.134231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=3.085620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Slope \(\displaystyle 3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Ellip2DLoss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241477in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241477in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241477in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681818in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681818in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.681818in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122159in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122159in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.122159in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002841in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002841in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002841in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443182in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443182in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.443182in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883523in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883523in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.883523in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 35000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323864in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.212809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.028302in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.028302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.028302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=0.975540in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.608659in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.608659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.608659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=1.555898in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.189017in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.189017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.189017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=2.136255in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.769374in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.769374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.769374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=2.716613in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.349732in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.349732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.349732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=3.296970in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295492in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MSE (\(\displaystyle  -10 \log \mathcal{J} \))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.794320in}}%
\pgfpathlineto{\pgfqpoint{0.803778in}{0.908676in}}%
\pgfpathlineto{\pgfqpoint{0.806420in}{1.176696in}}%
\pgfpathlineto{\pgfqpoint{0.808182in}{1.354312in}}%
\pgfpathlineto{\pgfqpoint{0.810824in}{1.251605in}}%
\pgfpathlineto{\pgfqpoint{0.813466in}{1.308847in}}%
\pgfpathlineto{\pgfqpoint{0.814347in}{1.305097in}}%
\pgfpathlineto{\pgfqpoint{0.815227in}{1.303306in}}%
\pgfpathlineto{\pgfqpoint{0.816108in}{1.305116in}}%
\pgfpathlineto{\pgfqpoint{0.816989in}{1.298146in}}%
\pgfpathlineto{\pgfqpoint{0.817869in}{1.300383in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.300995in}}%
\pgfpathlineto{\pgfqpoint{0.819631in}{1.298884in}}%
\pgfpathlineto{\pgfqpoint{0.821392in}{1.289601in}}%
\pgfpathlineto{\pgfqpoint{0.822273in}{1.291467in}}%
\pgfpathlineto{\pgfqpoint{0.825795in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{0.829318in}{1.273182in}}%
\pgfpathlineto{\pgfqpoint{0.832841in}{1.256307in}}%
\pgfpathlineto{\pgfqpoint{0.834602in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{0.836364in}{1.252513in}}%
\pgfpathlineto{\pgfqpoint{0.838125in}{1.259452in}}%
\pgfpathlineto{\pgfqpoint{0.839006in}{1.257808in}}%
\pgfpathlineto{\pgfqpoint{0.840767in}{1.246367in}}%
\pgfpathlineto{\pgfqpoint{0.841648in}{1.250076in}}%
\pgfpathlineto{\pgfqpoint{0.842528in}{1.248464in}}%
\pgfpathlineto{\pgfqpoint{0.843409in}{1.249760in}}%
\pgfpathlineto{\pgfqpoint{0.844290in}{1.248424in}}%
\pgfpathlineto{\pgfqpoint{0.845170in}{1.244474in}}%
\pgfpathlineto{\pgfqpoint{0.846051in}{1.247050in}}%
\pgfpathlineto{\pgfqpoint{0.846932in}{1.245685in}}%
\pgfpathlineto{\pgfqpoint{0.847812in}{1.249992in}}%
\pgfpathlineto{\pgfqpoint{0.848693in}{1.243319in}}%
\pgfpathlineto{\pgfqpoint{0.849574in}{1.247340in}}%
\pgfpathlineto{\pgfqpoint{0.850455in}{1.250019in}}%
\pgfpathlineto{\pgfqpoint{0.853097in}{1.242258in}}%
\pgfpathlineto{\pgfqpoint{0.853977in}{1.248993in}}%
\pgfpathlineto{\pgfqpoint{0.854858in}{1.241328in}}%
\pgfpathlineto{\pgfqpoint{0.855739in}{1.245630in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{1.239891in}}%
\pgfpathlineto{\pgfqpoint{0.861903in}{1.246353in}}%
\pgfpathlineto{\pgfqpoint{0.862784in}{1.242024in}}%
\pgfpathlineto{\pgfqpoint{0.864545in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{0.866307in}{1.237795in}}%
\pgfpathlineto{\pgfqpoint{0.867188in}{1.240700in}}%
\pgfpathlineto{\pgfqpoint{0.868068in}{1.244055in}}%
\pgfpathlineto{\pgfqpoint{0.868949in}{1.240691in}}%
\pgfpathlineto{\pgfqpoint{0.869830in}{1.242279in}}%
\pgfpathlineto{\pgfqpoint{0.870710in}{1.244779in}}%
\pgfpathlineto{\pgfqpoint{0.872472in}{1.233144in}}%
\pgfpathlineto{\pgfqpoint{0.875114in}{1.242941in}}%
\pgfpathlineto{\pgfqpoint{0.875994in}{1.243122in}}%
\pgfpathlineto{\pgfqpoint{0.876875in}{1.247443in}}%
\pgfpathlineto{\pgfqpoint{0.878636in}{1.240060in}}%
\pgfpathlineto{\pgfqpoint{0.879517in}{1.240686in}}%
\pgfpathlineto{\pgfqpoint{0.883040in}{1.246665in}}%
\pgfpathlineto{\pgfqpoint{0.884801in}{1.239266in}}%
\pgfpathlineto{\pgfqpoint{0.885682in}{1.245414in}}%
\pgfpathlineto{\pgfqpoint{0.886562in}{1.241025in}}%
\pgfpathlineto{\pgfqpoint{0.887443in}{1.239222in}}%
\pgfpathlineto{\pgfqpoint{0.889205in}{1.245336in}}%
\pgfpathlineto{\pgfqpoint{0.890966in}{1.233416in}}%
\pgfpathlineto{\pgfqpoint{0.891847in}{1.240744in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{1.243414in}}%
\pgfpathlineto{\pgfqpoint{0.893608in}{1.239235in}}%
\pgfpathlineto{\pgfqpoint{0.894489in}{1.247730in}}%
\pgfpathlineto{\pgfqpoint{0.895369in}{1.245347in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{1.241746in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.242357in}}%
\pgfpathlineto{\pgfqpoint{0.898892in}{1.241258in}}%
\pgfpathlineto{\pgfqpoint{0.899773in}{1.243176in}}%
\pgfpathlineto{\pgfqpoint{0.900653in}{1.238293in}}%
\pgfpathlineto{\pgfqpoint{0.901534in}{1.239230in}}%
\pgfpathlineto{\pgfqpoint{0.904176in}{1.242519in}}%
\pgfpathlineto{\pgfqpoint{0.905057in}{1.240339in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{1.245146in}}%
\pgfpathlineto{\pgfqpoint{0.907699in}{1.242300in}}%
\pgfpathlineto{\pgfqpoint{0.908580in}{1.243224in}}%
\pgfpathlineto{\pgfqpoint{0.911222in}{1.243532in}}%
\pgfpathlineto{\pgfqpoint{0.912102in}{1.240823in}}%
\pgfpathlineto{\pgfqpoint{0.912983in}{1.241985in}}%
\pgfpathlineto{\pgfqpoint{0.913864in}{1.244092in}}%
\pgfpathlineto{\pgfqpoint{0.914744in}{1.235919in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{1.241642in}}%
\pgfpathlineto{\pgfqpoint{0.916506in}{1.244708in}}%
\pgfpathlineto{\pgfqpoint{0.918267in}{1.241924in}}%
\pgfpathlineto{\pgfqpoint{0.919148in}{1.244538in}}%
\pgfpathlineto{\pgfqpoint{0.920028in}{1.243811in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{1.238654in}}%
\pgfpathlineto{\pgfqpoint{0.921790in}{1.241133in}}%
\pgfpathlineto{\pgfqpoint{0.922670in}{1.248613in}}%
\pgfpathlineto{\pgfqpoint{0.923551in}{1.245478in}}%
\pgfpathlineto{\pgfqpoint{0.924432in}{1.245153in}}%
\pgfpathlineto{\pgfqpoint{0.925312in}{1.236372in}}%
\pgfpathlineto{\pgfqpoint{0.926193in}{1.244695in}}%
\pgfpathlineto{\pgfqpoint{0.927074in}{1.239122in}}%
\pgfpathlineto{\pgfqpoint{0.928835in}{1.244303in}}%
\pgfpathlineto{\pgfqpoint{0.929716in}{1.241463in}}%
\pgfpathlineto{\pgfqpoint{0.930597in}{1.240618in}}%
\pgfpathlineto{\pgfqpoint{0.932358in}{1.242955in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{1.240349in}}%
\pgfpathlineto{\pgfqpoint{0.934119in}{1.243745in}}%
\pgfpathlineto{\pgfqpoint{0.936761in}{1.239244in}}%
\pgfpathlineto{\pgfqpoint{0.937642in}{1.244069in}}%
\pgfpathlineto{\pgfqpoint{0.938523in}{1.234056in}}%
\pgfpathlineto{\pgfqpoint{0.939403in}{1.241086in}}%
\pgfpathlineto{\pgfqpoint{0.940284in}{1.244122in}}%
\pgfpathlineto{\pgfqpoint{0.942926in}{1.233726in}}%
\pgfpathlineto{\pgfqpoint{0.944687in}{1.247166in}}%
\pgfpathlineto{\pgfqpoint{0.945568in}{1.236407in}}%
\pgfpathlineto{\pgfqpoint{0.946449in}{1.241779in}}%
\pgfpathlineto{\pgfqpoint{0.948210in}{1.241326in}}%
\pgfpathlineto{\pgfqpoint{0.949091in}{1.245873in}}%
\pgfpathlineto{\pgfqpoint{0.949972in}{1.240453in}}%
\pgfpathlineto{\pgfqpoint{0.950852in}{1.242092in}}%
\pgfpathlineto{\pgfqpoint{0.952614in}{1.242491in}}%
\pgfpathlineto{\pgfqpoint{0.953494in}{1.237580in}}%
\pgfpathlineto{\pgfqpoint{0.955256in}{1.247880in}}%
\pgfpathlineto{\pgfqpoint{0.956136in}{1.237620in}}%
\pgfpathlineto{\pgfqpoint{0.957898in}{1.247014in}}%
\pgfpathlineto{\pgfqpoint{0.958778in}{1.237067in}}%
\pgfpathlineto{\pgfqpoint{0.959659in}{1.239842in}}%
\pgfpathlineto{\pgfqpoint{0.960540in}{1.244114in}}%
\pgfpathlineto{\pgfqpoint{0.961420in}{1.238853in}}%
\pgfpathlineto{\pgfqpoint{0.962301in}{1.244941in}}%
\pgfpathlineto{\pgfqpoint{0.963182in}{1.243073in}}%
\pgfpathlineto{\pgfqpoint{0.964062in}{1.243048in}}%
\pgfpathlineto{\pgfqpoint{0.964943in}{1.239460in}}%
\pgfpathlineto{\pgfqpoint{0.965824in}{1.244516in}}%
\pgfpathlineto{\pgfqpoint{0.966705in}{1.241271in}}%
\pgfpathlineto{\pgfqpoint{0.968466in}{1.241804in}}%
\pgfpathlineto{\pgfqpoint{0.969347in}{1.234591in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{1.249307in}}%
\pgfpathlineto{\pgfqpoint{0.971108in}{1.241829in}}%
\pgfpathlineto{\pgfqpoint{0.971989in}{1.238683in}}%
\pgfpathlineto{\pgfqpoint{0.972869in}{1.247526in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{1.237147in}}%
\pgfpathlineto{\pgfqpoint{0.974631in}{1.246375in}}%
\pgfpathlineto{\pgfqpoint{0.975511in}{1.238763in}}%
\pgfpathlineto{\pgfqpoint{0.976392in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{0.977273in}{1.244021in}}%
\pgfpathlineto{\pgfqpoint{0.978153in}{1.237522in}}%
\pgfpathlineto{\pgfqpoint{0.979034in}{1.243226in}}%
\pgfpathlineto{\pgfqpoint{0.979915in}{1.242779in}}%
\pgfpathlineto{\pgfqpoint{0.981676in}{1.245976in}}%
\pgfpathlineto{\pgfqpoint{0.982557in}{1.237091in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{1.243742in}}%
\pgfpathlineto{\pgfqpoint{0.984318in}{1.241424in}}%
\pgfpathlineto{\pgfqpoint{0.985199in}{1.246357in}}%
\pgfpathlineto{\pgfqpoint{0.986960in}{1.235706in}}%
\pgfpathlineto{\pgfqpoint{0.987841in}{1.243349in}}%
\pgfpathlineto{\pgfqpoint{0.988722in}{1.242446in}}%
\pgfpathlineto{\pgfqpoint{0.993125in}{1.239708in}}%
\pgfpathlineto{\pgfqpoint{0.994006in}{1.245737in}}%
\pgfpathlineto{\pgfqpoint{0.994886in}{1.242689in}}%
\pgfpathlineto{\pgfqpoint{0.997528in}{1.246018in}}%
\pgfpathlineto{\pgfqpoint{0.999290in}{1.239276in}}%
\pgfpathlineto{\pgfqpoint{1.000170in}{1.246138in}}%
\pgfpathlineto{\pgfqpoint{1.001051in}{1.241068in}}%
\pgfpathlineto{\pgfqpoint{1.001932in}{1.240829in}}%
\pgfpathlineto{\pgfqpoint{1.002812in}{1.242835in}}%
\pgfpathlineto{\pgfqpoint{1.003693in}{1.232203in}}%
\pgfpathlineto{\pgfqpoint{1.004574in}{1.249899in}}%
\pgfpathlineto{\pgfqpoint{1.005455in}{1.241042in}}%
\pgfpathlineto{\pgfqpoint{1.006335in}{1.240664in}}%
\pgfpathlineto{\pgfqpoint{1.007216in}{1.246792in}}%
\pgfpathlineto{\pgfqpoint{1.008977in}{1.241500in}}%
\pgfpathlineto{\pgfqpoint{1.009858in}{1.248090in}}%
\pgfpathlineto{\pgfqpoint{1.010739in}{1.241417in}}%
\pgfpathlineto{\pgfqpoint{1.011619in}{1.249639in}}%
\pgfpathlineto{\pgfqpoint{1.013381in}{1.240164in}}%
\pgfpathlineto{\pgfqpoint{1.014261in}{1.248354in}}%
\pgfpathlineto{\pgfqpoint{1.015142in}{1.247208in}}%
\pgfpathlineto{\pgfqpoint{1.016023in}{1.241305in}}%
\pgfpathlineto{\pgfqpoint{1.016903in}{1.246591in}}%
\pgfpathlineto{\pgfqpoint{1.017784in}{1.240089in}}%
\pgfpathlineto{\pgfqpoint{1.018665in}{1.241402in}}%
\pgfpathlineto{\pgfqpoint{1.021307in}{1.242728in}}%
\pgfpathlineto{\pgfqpoint{1.022187in}{1.249301in}}%
\pgfpathlineto{\pgfqpoint{1.023068in}{1.237658in}}%
\pgfpathlineto{\pgfqpoint{1.023949in}{1.241355in}}%
\pgfpathlineto{\pgfqpoint{1.024830in}{1.244888in}}%
\pgfpathlineto{\pgfqpoint{1.025710in}{1.240382in}}%
\pgfpathlineto{\pgfqpoint{1.026591in}{1.249429in}}%
\pgfpathlineto{\pgfqpoint{1.027472in}{1.233744in}}%
\pgfpathlineto{\pgfqpoint{1.028352in}{1.248148in}}%
\pgfpathlineto{\pgfqpoint{1.029233in}{1.239178in}}%
\pgfpathlineto{\pgfqpoint{1.030994in}{1.247152in}}%
\pgfpathlineto{\pgfqpoint{1.031875in}{1.235747in}}%
\pgfpathlineto{\pgfqpoint{1.032756in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.033636in}{1.238395in}}%
\pgfpathlineto{\pgfqpoint{1.034517in}{1.248157in}}%
\pgfpathlineto{\pgfqpoint{1.035398in}{1.241233in}}%
\pgfpathlineto{\pgfqpoint{1.038040in}{1.243018in}}%
\pgfpathlineto{\pgfqpoint{1.038920in}{1.241767in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.249060in}}%
\pgfpathlineto{\pgfqpoint{1.042443in}{1.237155in}}%
\pgfpathlineto{\pgfqpoint{1.043324in}{1.241102in}}%
\pgfpathlineto{\pgfqpoint{1.044205in}{1.244361in}}%
\pgfpathlineto{\pgfqpoint{1.045085in}{1.240867in}}%
\pgfpathlineto{\pgfqpoint{1.047727in}{1.246713in}}%
\pgfpathlineto{\pgfqpoint{1.048608in}{1.245830in}}%
\pgfpathlineto{\pgfqpoint{1.049489in}{1.240643in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{1.246097in}}%
\pgfpathlineto{\pgfqpoint{1.053892in}{1.240606in}}%
\pgfpathlineto{\pgfqpoint{1.054773in}{1.244084in}}%
\pgfpathlineto{\pgfqpoint{1.056534in}{1.236055in}}%
\pgfpathlineto{\pgfqpoint{1.057415in}{1.244531in}}%
\pgfpathlineto{\pgfqpoint{1.058295in}{1.244236in}}%
\pgfpathlineto{\pgfqpoint{1.059176in}{1.235597in}}%
\pgfpathlineto{\pgfqpoint{1.060057in}{1.247849in}}%
\pgfpathlineto{\pgfqpoint{1.060937in}{1.234210in}}%
\pgfpathlineto{\pgfqpoint{1.061818in}{1.247771in}}%
\pgfpathlineto{\pgfqpoint{1.062699in}{1.242190in}}%
\pgfpathlineto{\pgfqpoint{1.064460in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{1.065341in}{1.246065in}}%
\pgfpathlineto{\pgfqpoint{1.066222in}{1.239540in}}%
\pgfpathlineto{\pgfqpoint{1.067102in}{1.245002in}}%
\pgfpathlineto{\pgfqpoint{1.067983in}{1.242953in}}%
\pgfpathlineto{\pgfqpoint{1.068864in}{1.241699in}}%
\pgfpathlineto{\pgfqpoint{1.069744in}{1.249889in}}%
\pgfpathlineto{\pgfqpoint{1.070625in}{1.238301in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.250922in}}%
\pgfpathlineto{\pgfqpoint{1.072386in}{1.240393in}}%
\pgfpathlineto{\pgfqpoint{1.073267in}{1.247194in}}%
\pgfpathlineto{\pgfqpoint{1.075909in}{1.239546in}}%
\pgfpathlineto{\pgfqpoint{1.076790in}{1.244984in}}%
\pgfpathlineto{\pgfqpoint{1.077670in}{1.239117in}}%
\pgfpathlineto{\pgfqpoint{1.078551in}{1.250788in}}%
\pgfpathlineto{\pgfqpoint{1.079432in}{1.240798in}}%
\pgfpathlineto{\pgfqpoint{1.080313in}{1.243462in}}%
\pgfpathlineto{\pgfqpoint{1.082074in}{1.244249in}}%
\pgfpathlineto{\pgfqpoint{1.082955in}{1.240420in}}%
\pgfpathlineto{\pgfqpoint{1.083835in}{1.247272in}}%
\pgfpathlineto{\pgfqpoint{1.084716in}{1.243618in}}%
\pgfpathlineto{\pgfqpoint{1.085597in}{1.245273in}}%
\pgfpathlineto{\pgfqpoint{1.086477in}{1.244175in}}%
\pgfpathlineto{\pgfqpoint{1.087358in}{1.244260in}}%
\pgfpathlineto{\pgfqpoint{1.089119in}{1.240704in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{1.245455in}}%
\pgfpathlineto{\pgfqpoint{1.090881in}{1.242877in}}%
\pgfpathlineto{\pgfqpoint{1.091761in}{1.241516in}}%
\pgfpathlineto{\pgfqpoint{1.092642in}{1.244126in}}%
\pgfpathlineto{\pgfqpoint{1.093523in}{1.243270in}}%
\pgfpathlineto{\pgfqpoint{1.094403in}{1.238340in}}%
\pgfpathlineto{\pgfqpoint{1.096165in}{1.245836in}}%
\pgfpathlineto{\pgfqpoint{1.098807in}{1.239935in}}%
\pgfpathlineto{\pgfqpoint{1.099687in}{1.246304in}}%
\pgfpathlineto{\pgfqpoint{1.100568in}{1.244854in}}%
\pgfpathlineto{\pgfqpoint{1.101449in}{1.245462in}}%
\pgfpathlineto{\pgfqpoint{1.102330in}{1.238565in}}%
\pgfpathlineto{\pgfqpoint{1.104091in}{1.245023in}}%
\pgfpathlineto{\pgfqpoint{1.104972in}{1.239628in}}%
\pgfpathlineto{\pgfqpoint{1.105852in}{1.241055in}}%
\pgfpathlineto{\pgfqpoint{1.107614in}{1.242627in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.240440in}}%
\pgfpathlineto{\pgfqpoint{1.110256in}{1.247143in}}%
\pgfpathlineto{\pgfqpoint{1.111136in}{1.241951in}}%
\pgfpathlineto{\pgfqpoint{1.112017in}{1.244866in}}%
\pgfpathlineto{\pgfqpoint{1.113778in}{1.241278in}}%
\pgfpathlineto{\pgfqpoint{1.114659in}{1.249931in}}%
\pgfpathlineto{\pgfqpoint{1.115540in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{1.116420in}{1.248108in}}%
\pgfpathlineto{\pgfqpoint{1.117301in}{1.241005in}}%
\pgfpathlineto{\pgfqpoint{1.118182in}{1.247956in}}%
\pgfpathlineto{\pgfqpoint{1.119062in}{1.232246in}}%
\pgfpathlineto{\pgfqpoint{1.119943in}{1.245817in}}%
\pgfpathlineto{\pgfqpoint{1.120824in}{1.243407in}}%
\pgfpathlineto{\pgfqpoint{1.123466in}{1.243248in}}%
\pgfpathlineto{\pgfqpoint{1.124347in}{1.247323in}}%
\pgfpathlineto{\pgfqpoint{1.125227in}{1.239686in}}%
\pgfpathlineto{\pgfqpoint{1.126108in}{1.245216in}}%
\pgfpathlineto{\pgfqpoint{1.126989in}{1.244349in}}%
\pgfpathlineto{\pgfqpoint{1.127869in}{1.240122in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{1.246206in}}%
\pgfpathlineto{\pgfqpoint{1.129631in}{1.235795in}}%
\pgfpathlineto{\pgfqpoint{1.130511in}{1.247576in}}%
\pgfpathlineto{\pgfqpoint{1.131392in}{1.238217in}}%
\pgfpathlineto{\pgfqpoint{1.132273in}{1.250121in}}%
\pgfpathlineto{\pgfqpoint{1.133153in}{1.241870in}}%
\pgfpathlineto{\pgfqpoint{1.134034in}{1.239998in}}%
\pgfpathlineto{\pgfqpoint{1.134915in}{1.248228in}}%
\pgfpathlineto{\pgfqpoint{1.135795in}{1.240140in}}%
\pgfpathlineto{\pgfqpoint{1.136676in}{1.250867in}}%
\pgfpathlineto{\pgfqpoint{1.137557in}{1.235770in}}%
\pgfpathlineto{\pgfqpoint{1.138437in}{1.247940in}}%
\pgfpathlineto{\pgfqpoint{1.139318in}{1.241523in}}%
\pgfpathlineto{\pgfqpoint{1.140199in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{1.141080in}{1.245278in}}%
\pgfpathlineto{\pgfqpoint{1.141960in}{1.239330in}}%
\pgfpathlineto{\pgfqpoint{1.142841in}{1.249241in}}%
\pgfpathlineto{\pgfqpoint{1.143722in}{1.235670in}}%
\pgfpathlineto{\pgfqpoint{1.144602in}{1.245241in}}%
\pgfpathlineto{\pgfqpoint{1.146364in}{1.239461in}}%
\pgfpathlineto{\pgfqpoint{1.147244in}{1.246605in}}%
\pgfpathlineto{\pgfqpoint{1.148125in}{1.238908in}}%
\pgfpathlineto{\pgfqpoint{1.149006in}{1.241170in}}%
\pgfpathlineto{\pgfqpoint{1.150767in}{1.243510in}}%
\pgfpathlineto{\pgfqpoint{1.151648in}{1.242450in}}%
\pgfpathlineto{\pgfqpoint{1.152528in}{1.235048in}}%
\pgfpathlineto{\pgfqpoint{1.153409in}{1.242431in}}%
\pgfpathlineto{\pgfqpoint{1.154290in}{1.240756in}}%
\pgfpathlineto{\pgfqpoint{1.156051in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{1.157812in}{1.239227in}}%
\pgfpathlineto{\pgfqpoint{1.158693in}{1.244450in}}%
\pgfpathlineto{\pgfqpoint{1.159574in}{1.241970in}}%
\pgfpathlineto{\pgfqpoint{1.160455in}{1.240295in}}%
\pgfpathlineto{\pgfqpoint{1.162216in}{1.245976in}}%
\pgfpathlineto{\pgfqpoint{1.163097in}{1.240990in}}%
\pgfpathlineto{\pgfqpoint{1.163977in}{1.244907in}}%
\pgfpathlineto{\pgfqpoint{1.164858in}{1.239059in}}%
\pgfpathlineto{\pgfqpoint{1.165739in}{1.248426in}}%
\pgfpathlineto{\pgfqpoint{1.166619in}{1.237069in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{1.244220in}}%
\pgfpathlineto{\pgfqpoint{1.168381in}{1.243020in}}%
\pgfpathlineto{\pgfqpoint{1.170142in}{1.248390in}}%
\pgfpathlineto{\pgfqpoint{1.171023in}{1.239214in}}%
\pgfpathlineto{\pgfqpoint{1.171903in}{1.248127in}}%
\pgfpathlineto{\pgfqpoint{1.172784in}{1.243241in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{1.248737in}}%
\pgfpathlineto{\pgfqpoint{1.176307in}{1.233878in}}%
\pgfpathlineto{\pgfqpoint{1.177187in}{1.250523in}}%
\pgfpathlineto{\pgfqpoint{1.178068in}{1.236768in}}%
\pgfpathlineto{\pgfqpoint{1.178949in}{1.246960in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.239918in}}%
\pgfpathlineto{\pgfqpoint{1.180710in}{1.242825in}}%
\pgfpathlineto{\pgfqpoint{1.181591in}{1.246179in}}%
\pgfpathlineto{\pgfqpoint{1.182472in}{1.242394in}}%
\pgfpathlineto{\pgfqpoint{1.183352in}{1.246710in}}%
\pgfpathlineto{\pgfqpoint{1.184233in}{1.240181in}}%
\pgfpathlineto{\pgfqpoint{1.185114in}{1.243703in}}%
\pgfpathlineto{\pgfqpoint{1.185994in}{1.239418in}}%
\pgfpathlineto{\pgfqpoint{1.186875in}{1.243485in}}%
\pgfpathlineto{\pgfqpoint{1.187756in}{1.242725in}}%
\pgfpathlineto{\pgfqpoint{1.188636in}{1.243018in}}%
\pgfpathlineto{\pgfqpoint{1.189517in}{1.236760in}}%
\pgfpathlineto{\pgfqpoint{1.190398in}{1.252061in}}%
\pgfpathlineto{\pgfqpoint{1.191278in}{1.238898in}}%
\pgfpathlineto{\pgfqpoint{1.192159in}{1.245553in}}%
\pgfpathlineto{\pgfqpoint{1.193040in}{1.239115in}}%
\pgfpathlineto{\pgfqpoint{1.193920in}{1.241119in}}%
\pgfpathlineto{\pgfqpoint{1.194801in}{1.245040in}}%
\pgfpathlineto{\pgfqpoint{1.195682in}{1.240609in}}%
\pgfpathlineto{\pgfqpoint{1.196562in}{1.241341in}}%
\pgfpathlineto{\pgfqpoint{1.197443in}{1.246641in}}%
\pgfpathlineto{\pgfqpoint{1.198324in}{1.241239in}}%
\pgfpathlineto{\pgfqpoint{1.199205in}{1.246073in}}%
\pgfpathlineto{\pgfqpoint{1.200966in}{1.240156in}}%
\pgfpathlineto{\pgfqpoint{1.201847in}{1.239720in}}%
\pgfpathlineto{\pgfqpoint{1.203608in}{1.247309in}}%
\pgfpathlineto{\pgfqpoint{1.204489in}{1.236380in}}%
\pgfpathlineto{\pgfqpoint{1.205369in}{1.249836in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.240668in}}%
\pgfpathlineto{\pgfqpoint{1.208011in}{1.246055in}}%
\pgfpathlineto{\pgfqpoint{1.208892in}{1.236844in}}%
\pgfpathlineto{\pgfqpoint{1.209773in}{1.248933in}}%
\pgfpathlineto{\pgfqpoint{1.210653in}{1.238322in}}%
\pgfpathlineto{\pgfqpoint{1.211534in}{1.247198in}}%
\pgfpathlineto{\pgfqpoint{1.212415in}{1.238149in}}%
\pgfpathlineto{\pgfqpoint{1.213295in}{1.248464in}}%
\pgfpathlineto{\pgfqpoint{1.214176in}{1.242708in}}%
\pgfpathlineto{\pgfqpoint{1.215057in}{1.247617in}}%
\pgfpathlineto{\pgfqpoint{1.215937in}{1.239485in}}%
\pgfpathlineto{\pgfqpoint{1.216818in}{1.249228in}}%
\pgfpathlineto{\pgfqpoint{1.217699in}{1.238271in}}%
\pgfpathlineto{\pgfqpoint{1.218580in}{1.244495in}}%
\pgfpathlineto{\pgfqpoint{1.219460in}{1.237852in}}%
\pgfpathlineto{\pgfqpoint{1.220341in}{1.248745in}}%
\pgfpathlineto{\pgfqpoint{1.221222in}{1.236478in}}%
\pgfpathlineto{\pgfqpoint{1.222102in}{1.249253in}}%
\pgfpathlineto{\pgfqpoint{1.222983in}{1.237930in}}%
\pgfpathlineto{\pgfqpoint{1.223864in}{1.249055in}}%
\pgfpathlineto{\pgfqpoint{1.224744in}{1.236120in}}%
\pgfpathlineto{\pgfqpoint{1.225625in}{1.250609in}}%
\pgfpathlineto{\pgfqpoint{1.226506in}{1.239562in}}%
\pgfpathlineto{\pgfqpoint{1.227386in}{1.246533in}}%
\pgfpathlineto{\pgfqpoint{1.228267in}{1.238010in}}%
\pgfpathlineto{\pgfqpoint{1.229148in}{1.239527in}}%
\pgfpathlineto{\pgfqpoint{1.230028in}{1.250032in}}%
\pgfpathlineto{\pgfqpoint{1.230909in}{1.238189in}}%
\pgfpathlineto{\pgfqpoint{1.231790in}{1.248706in}}%
\pgfpathlineto{\pgfqpoint{1.232670in}{1.238252in}}%
\pgfpathlineto{\pgfqpoint{1.233551in}{1.250962in}}%
\pgfpathlineto{\pgfqpoint{1.234432in}{1.239460in}}%
\pgfpathlineto{\pgfqpoint{1.235312in}{1.240381in}}%
\pgfpathlineto{\pgfqpoint{1.237955in}{1.243974in}}%
\pgfpathlineto{\pgfqpoint{1.238835in}{1.238427in}}%
\pgfpathlineto{\pgfqpoint{1.239716in}{1.244707in}}%
\pgfpathlineto{\pgfqpoint{1.240597in}{1.241688in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{1.241388in}}%
\pgfpathlineto{\pgfqpoint{1.243239in}{1.244665in}}%
\pgfpathlineto{\pgfqpoint{1.244119in}{1.234114in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{1.247256in}}%
\pgfpathlineto{\pgfqpoint{1.245881in}{1.238272in}}%
\pgfpathlineto{\pgfqpoint{1.246761in}{1.238811in}}%
\pgfpathlineto{\pgfqpoint{1.247642in}{1.248832in}}%
\pgfpathlineto{\pgfqpoint{1.248523in}{1.236389in}}%
\pgfpathlineto{\pgfqpoint{1.249403in}{1.245936in}}%
\pgfpathlineto{\pgfqpoint{1.250284in}{1.242204in}}%
\pgfpathlineto{\pgfqpoint{1.251165in}{1.240058in}}%
\pgfpathlineto{\pgfqpoint{1.252045in}{1.244580in}}%
\pgfpathlineto{\pgfqpoint{1.253807in}{1.236947in}}%
\pgfpathlineto{\pgfqpoint{1.255568in}{1.245985in}}%
\pgfpathlineto{\pgfqpoint{1.256449in}{1.239187in}}%
\pgfpathlineto{\pgfqpoint{1.257330in}{1.241282in}}%
\pgfpathlineto{\pgfqpoint{1.258210in}{1.242514in}}%
\pgfpathlineto{\pgfqpoint{1.259091in}{1.239137in}}%
\pgfpathlineto{\pgfqpoint{1.259972in}{1.247042in}}%
\pgfpathlineto{\pgfqpoint{1.260852in}{1.241561in}}%
\pgfpathlineto{\pgfqpoint{1.261733in}{1.239638in}}%
\pgfpathlineto{\pgfqpoint{1.262614in}{1.243553in}}%
\pgfpathlineto{\pgfqpoint{1.263494in}{1.241984in}}%
\pgfpathlineto{\pgfqpoint{1.264375in}{1.244265in}}%
\pgfpathlineto{\pgfqpoint{1.265256in}{1.239191in}}%
\pgfpathlineto{\pgfqpoint{1.266136in}{1.244630in}}%
\pgfpathlineto{\pgfqpoint{1.267898in}{1.236726in}}%
\pgfpathlineto{\pgfqpoint{1.270540in}{1.244073in}}%
\pgfpathlineto{\pgfqpoint{1.271420in}{1.239249in}}%
\pgfpathlineto{\pgfqpoint{1.272301in}{1.245093in}}%
\pgfpathlineto{\pgfqpoint{1.273182in}{1.242534in}}%
\pgfpathlineto{\pgfqpoint{1.274062in}{1.242398in}}%
\pgfpathlineto{\pgfqpoint{1.274943in}{1.234538in}}%
\pgfpathlineto{\pgfqpoint{1.275824in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{1.276705in}{1.241599in}}%
\pgfpathlineto{\pgfqpoint{1.277585in}{1.239582in}}%
\pgfpathlineto{\pgfqpoint{1.278466in}{1.240287in}}%
\pgfpathlineto{\pgfqpoint{1.280227in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{1.281108in}{1.243418in}}%
\pgfpathlineto{\pgfqpoint{1.281989in}{1.239919in}}%
\pgfpathlineto{\pgfqpoint{1.282869in}{1.243119in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{1.237680in}}%
\pgfpathlineto{\pgfqpoint{1.284631in}{1.245823in}}%
\pgfpathlineto{\pgfqpoint{1.285511in}{1.241801in}}%
\pgfpathlineto{\pgfqpoint{1.286392in}{1.239806in}}%
\pgfpathlineto{\pgfqpoint{1.289034in}{1.243468in}}%
\pgfpathlineto{\pgfqpoint{1.289915in}{1.239776in}}%
\pgfpathlineto{\pgfqpoint{1.290795in}{1.242599in}}%
\pgfpathlineto{\pgfqpoint{1.292557in}{1.243239in}}%
\pgfpathlineto{\pgfqpoint{1.293437in}{1.241348in}}%
\pgfpathlineto{\pgfqpoint{1.294318in}{1.242779in}}%
\pgfpathlineto{\pgfqpoint{1.295199in}{1.244561in}}%
\pgfpathlineto{\pgfqpoint{1.296960in}{1.239208in}}%
\pgfpathlineto{\pgfqpoint{1.297841in}{1.240488in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{1.243290in}}%
\pgfpathlineto{\pgfqpoint{1.299602in}{1.239407in}}%
\pgfpathlineto{\pgfqpoint{1.300483in}{1.244298in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{1.240127in}}%
\pgfpathlineto{\pgfqpoint{1.302244in}{1.241614in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{1.242648in}}%
\pgfpathlineto{\pgfqpoint{1.304006in}{1.238707in}}%
\pgfpathlineto{\pgfqpoint{1.304886in}{1.241798in}}%
\pgfpathlineto{\pgfqpoint{1.305767in}{1.239817in}}%
\pgfpathlineto{\pgfqpoint{1.306648in}{1.245168in}}%
\pgfpathlineto{\pgfqpoint{1.307528in}{1.239402in}}%
\pgfpathlineto{\pgfqpoint{1.308409in}{1.244718in}}%
\pgfpathlineto{\pgfqpoint{1.309290in}{1.242184in}}%
\pgfpathlineto{\pgfqpoint{1.310170in}{1.245346in}}%
\pgfpathlineto{\pgfqpoint{1.311932in}{1.236704in}}%
\pgfpathlineto{\pgfqpoint{1.312812in}{1.248308in}}%
\pgfpathlineto{\pgfqpoint{1.313693in}{1.235944in}}%
\pgfpathlineto{\pgfqpoint{1.314574in}{1.245723in}}%
\pgfpathlineto{\pgfqpoint{1.315455in}{1.240788in}}%
\pgfpathlineto{\pgfqpoint{1.316335in}{1.247296in}}%
\pgfpathlineto{\pgfqpoint{1.317216in}{1.236691in}}%
\pgfpathlineto{\pgfqpoint{1.318097in}{1.243398in}}%
\pgfpathlineto{\pgfqpoint{1.318977in}{1.236334in}}%
\pgfpathlineto{\pgfqpoint{1.320739in}{1.245561in}}%
\pgfpathlineto{\pgfqpoint{1.323381in}{1.239607in}}%
\pgfpathlineto{\pgfqpoint{1.326903in}{1.243459in}}%
\pgfpathlineto{\pgfqpoint{1.327784in}{1.239512in}}%
\pgfpathlineto{\pgfqpoint{1.330426in}{1.246304in}}%
\pgfpathlineto{\pgfqpoint{1.333068in}{1.237498in}}%
\pgfpathlineto{\pgfqpoint{1.333949in}{1.248351in}}%
\pgfpathlineto{\pgfqpoint{1.334830in}{1.239356in}}%
\pgfpathlineto{\pgfqpoint{1.335710in}{1.241949in}}%
\pgfpathlineto{\pgfqpoint{1.337472in}{1.241719in}}%
\pgfpathlineto{\pgfqpoint{1.338352in}{1.237276in}}%
\pgfpathlineto{\pgfqpoint{1.339233in}{1.244701in}}%
\pgfpathlineto{\pgfqpoint{1.340114in}{1.238492in}}%
\pgfpathlineto{\pgfqpoint{1.340994in}{1.244091in}}%
\pgfpathlineto{\pgfqpoint{1.341875in}{1.242002in}}%
\pgfpathlineto{\pgfqpoint{1.342756in}{1.244363in}}%
\pgfpathlineto{\pgfqpoint{1.343636in}{1.238764in}}%
\pgfpathlineto{\pgfqpoint{1.344517in}{1.244380in}}%
\pgfpathlineto{\pgfqpoint{1.345398in}{1.240603in}}%
\pgfpathlineto{\pgfqpoint{1.346278in}{1.245038in}}%
\pgfpathlineto{\pgfqpoint{1.347159in}{1.243944in}}%
\pgfpathlineto{\pgfqpoint{1.348040in}{1.233089in}}%
\pgfpathlineto{\pgfqpoint{1.348920in}{1.245933in}}%
\pgfpathlineto{\pgfqpoint{1.349801in}{1.237722in}}%
\pgfpathlineto{\pgfqpoint{1.350682in}{1.238767in}}%
\pgfpathlineto{\pgfqpoint{1.351562in}{1.242310in}}%
\pgfpathlineto{\pgfqpoint{1.352443in}{1.239045in}}%
\pgfpathlineto{\pgfqpoint{1.354205in}{1.246038in}}%
\pgfpathlineto{\pgfqpoint{1.355085in}{1.236536in}}%
\pgfpathlineto{\pgfqpoint{1.355966in}{1.244507in}}%
\pgfpathlineto{\pgfqpoint{1.356847in}{1.239080in}}%
\pgfpathlineto{\pgfqpoint{1.359489in}{1.246669in}}%
\pgfpathlineto{\pgfqpoint{1.360369in}{1.237755in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{1.238539in}}%
\pgfpathlineto{\pgfqpoint{1.362131in}{1.239078in}}%
\pgfpathlineto{\pgfqpoint{1.363892in}{1.245069in}}%
\pgfpathlineto{\pgfqpoint{1.364773in}{1.241276in}}%
\pgfpathlineto{\pgfqpoint{1.365653in}{1.242316in}}%
\pgfpathlineto{\pgfqpoint{1.366534in}{1.244430in}}%
\pgfpathlineto{\pgfqpoint{1.369176in}{1.240157in}}%
\pgfpathlineto{\pgfqpoint{1.371818in}{1.247075in}}%
\pgfpathlineto{\pgfqpoint{1.374460in}{1.241808in}}%
\pgfpathlineto{\pgfqpoint{1.375341in}{1.244413in}}%
\pgfpathlineto{\pgfqpoint{1.376222in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{1.377102in}{1.242647in}}%
\pgfpathlineto{\pgfqpoint{1.378864in}{1.242735in}}%
\pgfpathlineto{\pgfqpoint{1.380625in}{1.242398in}}%
\pgfpathlineto{\pgfqpoint{1.381506in}{1.241765in}}%
\pgfpathlineto{\pgfqpoint{1.382386in}{1.243111in}}%
\pgfpathlineto{\pgfqpoint{1.383267in}{1.239879in}}%
\pgfpathlineto{\pgfqpoint{1.384148in}{1.245132in}}%
\pgfpathlineto{\pgfqpoint{1.385028in}{1.242307in}}%
\pgfpathlineto{\pgfqpoint{1.385909in}{1.243165in}}%
\pgfpathlineto{\pgfqpoint{1.386790in}{1.240157in}}%
\pgfpathlineto{\pgfqpoint{1.387670in}{1.241942in}}%
\pgfpathlineto{\pgfqpoint{1.388551in}{1.244900in}}%
\pgfpathlineto{\pgfqpoint{1.389432in}{1.243732in}}%
\pgfpathlineto{\pgfqpoint{1.390312in}{1.243847in}}%
\pgfpathlineto{\pgfqpoint{1.391193in}{1.239884in}}%
\pgfpathlineto{\pgfqpoint{1.392074in}{1.244851in}}%
\pgfpathlineto{\pgfqpoint{1.393835in}{1.238703in}}%
\pgfpathlineto{\pgfqpoint{1.394716in}{1.246912in}}%
\pgfpathlineto{\pgfqpoint{1.395597in}{1.242794in}}%
\pgfpathlineto{\pgfqpoint{1.396477in}{1.236163in}}%
\pgfpathlineto{\pgfqpoint{1.397358in}{1.247221in}}%
\pgfpathlineto{\pgfqpoint{1.398239in}{1.238458in}}%
\pgfpathlineto{\pgfqpoint{1.399119in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.242892in}}%
\pgfpathlineto{\pgfqpoint{1.400881in}{1.237839in}}%
\pgfpathlineto{\pgfqpoint{1.401761in}{1.238819in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{1.239142in}}%
\pgfpathlineto{\pgfqpoint{1.403523in}{1.245123in}}%
\pgfpathlineto{\pgfqpoint{1.404403in}{1.239073in}}%
\pgfpathlineto{\pgfqpoint{1.405284in}{1.245742in}}%
\pgfpathlineto{\pgfqpoint{1.406165in}{1.233928in}}%
\pgfpathlineto{\pgfqpoint{1.407926in}{1.244323in}}%
\pgfpathlineto{\pgfqpoint{1.408807in}{1.240806in}}%
\pgfpathlineto{\pgfqpoint{1.409687in}{1.245940in}}%
\pgfpathlineto{\pgfqpoint{1.411449in}{1.238570in}}%
\pgfpathlineto{\pgfqpoint{1.413210in}{1.244774in}}%
\pgfpathlineto{\pgfqpoint{1.414091in}{1.242668in}}%
\pgfpathlineto{\pgfqpoint{1.414972in}{1.238956in}}%
\pgfpathlineto{\pgfqpoint{1.415852in}{1.243278in}}%
\pgfpathlineto{\pgfqpoint{1.416733in}{1.242992in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{1.240369in}}%
\pgfpathlineto{\pgfqpoint{1.418494in}{1.243934in}}%
\pgfpathlineto{\pgfqpoint{1.419375in}{1.241684in}}%
\pgfpathlineto{\pgfqpoint{1.420256in}{1.239854in}}%
\pgfpathlineto{\pgfqpoint{1.421136in}{1.244462in}}%
\pgfpathlineto{\pgfqpoint{1.422017in}{1.241968in}}%
\pgfpathlineto{\pgfqpoint{1.422898in}{1.240572in}}%
\pgfpathlineto{\pgfqpoint{1.423778in}{1.244630in}}%
\pgfpathlineto{\pgfqpoint{1.425540in}{1.236471in}}%
\pgfpathlineto{\pgfqpoint{1.426420in}{1.244700in}}%
\pgfpathlineto{\pgfqpoint{1.427301in}{1.239815in}}%
\pgfpathlineto{\pgfqpoint{1.428182in}{1.241447in}}%
\pgfpathlineto{\pgfqpoint{1.429943in}{1.239570in}}%
\pgfpathlineto{\pgfqpoint{1.432585in}{1.242900in}}%
\pgfpathlineto{\pgfqpoint{1.434347in}{1.241166in}}%
\pgfpathlineto{\pgfqpoint{1.435227in}{1.245775in}}%
\pgfpathlineto{\pgfqpoint{1.436108in}{1.236962in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{1.242172in}}%
\pgfpathlineto{\pgfqpoint{1.437869in}{1.237894in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{1.240967in}}%
\pgfpathlineto{\pgfqpoint{1.440511in}{1.240890in}}%
\pgfpathlineto{\pgfqpoint{1.441392in}{1.242434in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{1.237365in}}%
\pgfpathlineto{\pgfqpoint{1.443153in}{1.242149in}}%
\pgfpathlineto{\pgfqpoint{1.444034in}{1.239737in}}%
\pgfpathlineto{\pgfqpoint{1.444915in}{1.234914in}}%
\pgfpathlineto{\pgfqpoint{1.445795in}{1.243430in}}%
\pgfpathlineto{\pgfqpoint{1.446676in}{1.239034in}}%
\pgfpathlineto{\pgfqpoint{1.447557in}{1.241757in}}%
\pgfpathlineto{\pgfqpoint{1.448437in}{1.235821in}}%
\pgfpathlineto{\pgfqpoint{1.449318in}{1.241244in}}%
\pgfpathlineto{\pgfqpoint{1.450199in}{1.240970in}}%
\pgfpathlineto{\pgfqpoint{1.451080in}{1.239973in}}%
\pgfpathlineto{\pgfqpoint{1.452841in}{1.243758in}}%
\pgfpathlineto{\pgfqpoint{1.454602in}{1.238178in}}%
\pgfpathlineto{\pgfqpoint{1.457244in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{1.458125in}{1.237586in}}%
\pgfpathlineto{\pgfqpoint{1.459006in}{1.242248in}}%
\pgfpathlineto{\pgfqpoint{1.459886in}{1.240423in}}%
\pgfpathlineto{\pgfqpoint{1.460767in}{1.241916in}}%
\pgfpathlineto{\pgfqpoint{1.461648in}{1.241083in}}%
\pgfpathlineto{\pgfqpoint{1.462528in}{1.237830in}}%
\pgfpathlineto{\pgfqpoint{1.463409in}{1.246430in}}%
\pgfpathlineto{\pgfqpoint{1.464290in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{1.465170in}{1.246192in}}%
\pgfpathlineto{\pgfqpoint{1.466051in}{1.243303in}}%
\pgfpathlineto{\pgfqpoint{1.466932in}{1.237627in}}%
\pgfpathlineto{\pgfqpoint{1.467812in}{1.242194in}}%
\pgfpathlineto{\pgfqpoint{1.468693in}{1.236463in}}%
\pgfpathlineto{\pgfqpoint{1.469574in}{1.245518in}}%
\pgfpathlineto{\pgfqpoint{1.470455in}{1.238779in}}%
\pgfpathlineto{\pgfqpoint{1.471335in}{1.240693in}}%
\pgfpathlineto{\pgfqpoint{1.472216in}{1.238450in}}%
\pgfpathlineto{\pgfqpoint{1.473977in}{1.244305in}}%
\pgfpathlineto{\pgfqpoint{1.474858in}{1.236987in}}%
\pgfpathlineto{\pgfqpoint{1.475739in}{1.240524in}}%
\pgfpathlineto{\pgfqpoint{1.476619in}{1.245245in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{1.236071in}}%
\pgfpathlineto{\pgfqpoint{1.479261in}{1.243386in}}%
\pgfpathlineto{\pgfqpoint{1.480142in}{1.235638in}}%
\pgfpathlineto{\pgfqpoint{1.481023in}{1.246669in}}%
\pgfpathlineto{\pgfqpoint{1.481903in}{1.242812in}}%
\pgfpathlineto{\pgfqpoint{1.482784in}{1.240136in}}%
\pgfpathlineto{\pgfqpoint{1.483665in}{1.241212in}}%
\pgfpathlineto{\pgfqpoint{1.485426in}{1.243226in}}%
\pgfpathlineto{\pgfqpoint{1.486307in}{1.238380in}}%
\pgfpathlineto{\pgfqpoint{1.487187in}{1.243783in}}%
\pgfpathlineto{\pgfqpoint{1.488068in}{1.243265in}}%
\pgfpathlineto{\pgfqpoint{1.488949in}{1.243537in}}%
\pgfpathlineto{\pgfqpoint{1.491591in}{1.239401in}}%
\pgfpathlineto{\pgfqpoint{1.492472in}{1.239623in}}%
\pgfpathlineto{\pgfqpoint{1.493352in}{1.243021in}}%
\pgfpathlineto{\pgfqpoint{1.494233in}{1.239681in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{1.242758in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{1.237940in}}%
\pgfpathlineto{\pgfqpoint{1.497756in}{1.244446in}}%
\pgfpathlineto{\pgfqpoint{1.498636in}{1.237935in}}%
\pgfpathlineto{\pgfqpoint{1.499517in}{1.241800in}}%
\pgfpathlineto{\pgfqpoint{1.500398in}{1.239477in}}%
\pgfpathlineto{\pgfqpoint{1.501278in}{1.241529in}}%
\pgfpathlineto{\pgfqpoint{1.502159in}{1.241035in}}%
\pgfpathlineto{\pgfqpoint{1.503040in}{1.241073in}}%
\pgfpathlineto{\pgfqpoint{1.503920in}{1.243332in}}%
\pgfpathlineto{\pgfqpoint{1.504801in}{1.239204in}}%
\pgfpathlineto{\pgfqpoint{1.507443in}{1.244922in}}%
\pgfpathlineto{\pgfqpoint{1.509205in}{1.239373in}}%
\pgfpathlineto{\pgfqpoint{1.511847in}{1.245398in}}%
\pgfpathlineto{\pgfqpoint{1.512727in}{1.238528in}}%
\pgfpathlineto{\pgfqpoint{1.513608in}{1.238908in}}%
\pgfpathlineto{\pgfqpoint{1.514489in}{1.243834in}}%
\pgfpathlineto{\pgfqpoint{1.515369in}{1.237431in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{1.238622in}}%
\pgfpathlineto{\pgfqpoint{1.518011in}{1.242059in}}%
\pgfpathlineto{\pgfqpoint{1.520653in}{1.240730in}}%
\pgfpathlineto{\pgfqpoint{1.521534in}{1.244094in}}%
\pgfpathlineto{\pgfqpoint{1.522415in}{1.237751in}}%
\pgfpathlineto{\pgfqpoint{1.523295in}{1.242641in}}%
\pgfpathlineto{\pgfqpoint{1.524176in}{1.236894in}}%
\pgfpathlineto{\pgfqpoint{1.525057in}{1.242904in}}%
\pgfpathlineto{\pgfqpoint{1.525937in}{1.242024in}}%
\pgfpathlineto{\pgfqpoint{1.528580in}{1.241843in}}%
\pgfpathlineto{\pgfqpoint{1.529460in}{1.237765in}}%
\pgfpathlineto{\pgfqpoint{1.530341in}{1.245803in}}%
\pgfpathlineto{\pgfqpoint{1.531222in}{1.244736in}}%
\pgfpathlineto{\pgfqpoint{1.532102in}{1.239065in}}%
\pgfpathlineto{\pgfqpoint{1.532983in}{1.239723in}}%
\pgfpathlineto{\pgfqpoint{1.536506in}{1.240302in}}%
\pgfpathlineto{\pgfqpoint{1.537386in}{1.248359in}}%
\pgfpathlineto{\pgfqpoint{1.538267in}{1.237286in}}%
\pgfpathlineto{\pgfqpoint{1.539148in}{1.246736in}}%
\pgfpathlineto{\pgfqpoint{1.540028in}{1.245866in}}%
\pgfpathlineto{\pgfqpoint{1.540909in}{1.237954in}}%
\pgfpathlineto{\pgfqpoint{1.541790in}{1.243283in}}%
\pgfpathlineto{\pgfqpoint{1.542670in}{1.237006in}}%
\pgfpathlineto{\pgfqpoint{1.543551in}{1.243878in}}%
\pgfpathlineto{\pgfqpoint{1.544432in}{1.242681in}}%
\pgfpathlineto{\pgfqpoint{1.545312in}{1.241804in}}%
\pgfpathlineto{\pgfqpoint{1.546193in}{1.245049in}}%
\pgfpathlineto{\pgfqpoint{1.547074in}{1.239650in}}%
\pgfpathlineto{\pgfqpoint{1.547955in}{1.240296in}}%
\pgfpathlineto{\pgfqpoint{1.548835in}{1.239161in}}%
\pgfpathlineto{\pgfqpoint{1.551477in}{1.243238in}}%
\pgfpathlineto{\pgfqpoint{1.552358in}{1.243487in}}%
\pgfpathlineto{\pgfqpoint{1.553239in}{1.238392in}}%
\pgfpathlineto{\pgfqpoint{1.554119in}{1.238974in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{1.242087in}}%
\pgfpathlineto{\pgfqpoint{1.555881in}{1.239171in}}%
\pgfpathlineto{\pgfqpoint{1.556761in}{1.239705in}}%
\pgfpathlineto{\pgfqpoint{1.557642in}{1.243555in}}%
\pgfpathlineto{\pgfqpoint{1.558523in}{1.233496in}}%
\pgfpathlineto{\pgfqpoint{1.559403in}{1.239656in}}%
\pgfpathlineto{\pgfqpoint{1.560284in}{1.243571in}}%
\pgfpathlineto{\pgfqpoint{1.562045in}{1.235461in}}%
\pgfpathlineto{\pgfqpoint{1.563807in}{1.242500in}}%
\pgfpathlineto{\pgfqpoint{1.564687in}{1.241661in}}%
\pgfpathlineto{\pgfqpoint{1.565568in}{1.234869in}}%
\pgfpathlineto{\pgfqpoint{1.566449in}{1.236092in}}%
\pgfpathlineto{\pgfqpoint{1.567330in}{1.243648in}}%
\pgfpathlineto{\pgfqpoint{1.568210in}{1.241724in}}%
\pgfpathlineto{\pgfqpoint{1.569091in}{1.236287in}}%
\pgfpathlineto{\pgfqpoint{1.569972in}{1.239361in}}%
\pgfpathlineto{\pgfqpoint{1.571733in}{1.243077in}}%
\pgfpathlineto{\pgfqpoint{1.573494in}{1.236355in}}%
\pgfpathlineto{\pgfqpoint{1.575256in}{1.240899in}}%
\pgfpathlineto{\pgfqpoint{1.576136in}{1.241435in}}%
\pgfpathlineto{\pgfqpoint{1.577017in}{1.239667in}}%
\pgfpathlineto{\pgfqpoint{1.577898in}{1.234319in}}%
\pgfpathlineto{\pgfqpoint{1.579659in}{1.245655in}}%
\pgfpathlineto{\pgfqpoint{1.580540in}{1.236400in}}%
\pgfpathlineto{\pgfqpoint{1.581420in}{1.244390in}}%
\pgfpathlineto{\pgfqpoint{1.582301in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.583182in}{1.238196in}}%
\pgfpathlineto{\pgfqpoint{1.584062in}{1.245154in}}%
\pgfpathlineto{\pgfqpoint{1.584943in}{1.236363in}}%
\pgfpathlineto{\pgfqpoint{1.585824in}{1.244313in}}%
\pgfpathlineto{\pgfqpoint{1.586705in}{1.243413in}}%
\pgfpathlineto{\pgfqpoint{1.589347in}{1.239114in}}%
\pgfpathlineto{\pgfqpoint{1.591108in}{1.243543in}}%
\pgfpathlineto{\pgfqpoint{1.591989in}{1.242577in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.237136in}}%
\pgfpathlineto{\pgfqpoint{1.595511in}{1.240912in}}%
\pgfpathlineto{\pgfqpoint{1.596392in}{1.237985in}}%
\pgfpathlineto{\pgfqpoint{1.597273in}{1.246143in}}%
\pgfpathlineto{\pgfqpoint{1.599034in}{1.239494in}}%
\pgfpathlineto{\pgfqpoint{1.599915in}{1.242626in}}%
\pgfpathlineto{\pgfqpoint{1.600795in}{1.237663in}}%
\pgfpathlineto{\pgfqpoint{1.601676in}{1.245712in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{1.240334in}}%
\pgfpathlineto{\pgfqpoint{1.603437in}{1.237251in}}%
\pgfpathlineto{\pgfqpoint{1.605199in}{1.242055in}}%
\pgfpathlineto{\pgfqpoint{1.606080in}{1.237081in}}%
\pgfpathlineto{\pgfqpoint{1.607841in}{1.243431in}}%
\pgfpathlineto{\pgfqpoint{1.608722in}{1.237863in}}%
\pgfpathlineto{\pgfqpoint{1.609602in}{1.246766in}}%
\pgfpathlineto{\pgfqpoint{1.610483in}{1.236623in}}%
\pgfpathlineto{\pgfqpoint{1.611364in}{1.242244in}}%
\pgfpathlineto{\pgfqpoint{1.612244in}{1.244448in}}%
\pgfpathlineto{\pgfqpoint{1.613125in}{1.236120in}}%
\pgfpathlineto{\pgfqpoint{1.614006in}{1.242769in}}%
\pgfpathlineto{\pgfqpoint{1.615767in}{1.235700in}}%
\pgfpathlineto{\pgfqpoint{1.616648in}{1.242243in}}%
\pgfpathlineto{\pgfqpoint{1.617528in}{1.238692in}}%
\pgfpathlineto{\pgfqpoint{1.618409in}{1.243364in}}%
\pgfpathlineto{\pgfqpoint{1.619290in}{1.242503in}}%
\pgfpathlineto{\pgfqpoint{1.620170in}{1.236214in}}%
\pgfpathlineto{\pgfqpoint{1.621932in}{1.244422in}}%
\pgfpathlineto{\pgfqpoint{1.623693in}{1.237967in}}%
\pgfpathlineto{\pgfqpoint{1.624574in}{1.242595in}}%
\pgfpathlineto{\pgfqpoint{1.625455in}{1.238221in}}%
\pgfpathlineto{\pgfqpoint{1.626335in}{1.241302in}}%
\pgfpathlineto{\pgfqpoint{1.628977in}{1.239710in}}%
\pgfpathlineto{\pgfqpoint{1.629858in}{1.236749in}}%
\pgfpathlineto{\pgfqpoint{1.630739in}{1.243558in}}%
\pgfpathlineto{\pgfqpoint{1.631619in}{1.240828in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{1.236617in}}%
\pgfpathlineto{\pgfqpoint{1.633381in}{1.245572in}}%
\pgfpathlineto{\pgfqpoint{1.634261in}{1.236601in}}%
\pgfpathlineto{\pgfqpoint{1.635142in}{1.237775in}}%
\pgfpathlineto{\pgfqpoint{1.636023in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{1.636903in}{1.241326in}}%
\pgfpathlineto{\pgfqpoint{1.637784in}{1.237664in}}%
\pgfpathlineto{\pgfqpoint{1.639545in}{1.243328in}}%
\pgfpathlineto{\pgfqpoint{1.641307in}{1.232050in}}%
\pgfpathlineto{\pgfqpoint{1.642187in}{1.246130in}}%
\pgfpathlineto{\pgfqpoint{1.643068in}{1.243286in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{1.240128in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{1.243398in}}%
\pgfpathlineto{\pgfqpoint{1.649233in}{1.238939in}}%
\pgfpathlineto{\pgfqpoint{1.650114in}{1.246112in}}%
\pgfpathlineto{\pgfqpoint{1.651875in}{1.237463in}}%
\pgfpathlineto{\pgfqpoint{1.652756in}{1.239837in}}%
\pgfpathlineto{\pgfqpoint{1.653636in}{1.247839in}}%
\pgfpathlineto{\pgfqpoint{1.654517in}{1.237534in}}%
\pgfpathlineto{\pgfqpoint{1.655398in}{1.239727in}}%
\pgfpathlineto{\pgfqpoint{1.657159in}{1.240095in}}%
\pgfpathlineto{\pgfqpoint{1.658040in}{1.244469in}}%
\pgfpathlineto{\pgfqpoint{1.658920in}{1.236168in}}%
\pgfpathlineto{\pgfqpoint{1.659801in}{1.237224in}}%
\pgfpathlineto{\pgfqpoint{1.660682in}{1.244808in}}%
\pgfpathlineto{\pgfqpoint{1.661562in}{1.241017in}}%
\pgfpathlineto{\pgfqpoint{1.662443in}{1.244059in}}%
\pgfpathlineto{\pgfqpoint{1.663324in}{1.237948in}}%
\pgfpathlineto{\pgfqpoint{1.664205in}{1.241578in}}%
\pgfpathlineto{\pgfqpoint{1.665085in}{1.242085in}}%
\pgfpathlineto{\pgfqpoint{1.665966in}{1.239624in}}%
\pgfpathlineto{\pgfqpoint{1.666847in}{1.243474in}}%
\pgfpathlineto{\pgfqpoint{1.668608in}{1.238157in}}%
\pgfpathlineto{\pgfqpoint{1.669489in}{1.242229in}}%
\pgfpathlineto{\pgfqpoint{1.670369in}{1.241764in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{1.241153in}}%
\pgfpathlineto{\pgfqpoint{1.672131in}{1.242549in}}%
\pgfpathlineto{\pgfqpoint{1.673011in}{1.239928in}}%
\pgfpathlineto{\pgfqpoint{1.673892in}{1.242875in}}%
\pgfpathlineto{\pgfqpoint{1.674773in}{1.241722in}}%
\pgfpathlineto{\pgfqpoint{1.675653in}{1.238761in}}%
\pgfpathlineto{\pgfqpoint{1.676534in}{1.240241in}}%
\pgfpathlineto{\pgfqpoint{1.677415in}{1.244069in}}%
\pgfpathlineto{\pgfqpoint{1.679176in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{1.680057in}{1.245170in}}%
\pgfpathlineto{\pgfqpoint{1.680937in}{1.240099in}}%
\pgfpathlineto{\pgfqpoint{1.683580in}{1.438098in}}%
\pgfpathlineto{\pgfqpoint{1.687983in}{1.572882in}}%
\pgfpathlineto{\pgfqpoint{1.688864in}{1.571117in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{1.595976in}}%
\pgfpathlineto{\pgfqpoint{1.691506in}{1.589900in}}%
\pgfpathlineto{\pgfqpoint{1.692386in}{1.594819in}}%
\pgfpathlineto{\pgfqpoint{1.693267in}{1.589051in}}%
\pgfpathlineto{\pgfqpoint{1.694148in}{1.589849in}}%
\pgfpathlineto{\pgfqpoint{1.695028in}{1.592210in}}%
\pgfpathlineto{\pgfqpoint{1.695909in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{1.696790in}{1.597480in}}%
\pgfpathlineto{\pgfqpoint{1.697670in}{1.570604in}}%
\pgfpathlineto{\pgfqpoint{1.698551in}{1.582944in}}%
\pgfpathlineto{\pgfqpoint{1.701193in}{1.567361in}}%
\pgfpathlineto{\pgfqpoint{1.702955in}{1.565650in}}%
\pgfpathlineto{\pgfqpoint{1.703835in}{1.570681in}}%
\pgfpathlineto{\pgfqpoint{1.704716in}{1.560599in}}%
\pgfpathlineto{\pgfqpoint{1.705597in}{1.567146in}}%
\pgfpathlineto{\pgfqpoint{1.706477in}{1.564456in}}%
\pgfpathlineto{\pgfqpoint{1.707358in}{1.554058in}}%
\pgfpathlineto{\pgfqpoint{1.708239in}{1.573421in}}%
\pgfpathlineto{\pgfqpoint{1.709119in}{1.550820in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{1.569413in}}%
\pgfpathlineto{\pgfqpoint{1.710881in}{1.552532in}}%
\pgfpathlineto{\pgfqpoint{1.711761in}{1.567968in}}%
\pgfpathlineto{\pgfqpoint{1.712642in}{1.564120in}}%
\pgfpathlineto{\pgfqpoint{1.713523in}{1.558044in}}%
\pgfpathlineto{\pgfqpoint{1.714403in}{1.559764in}}%
\pgfpathlineto{\pgfqpoint{1.716165in}{1.573068in}}%
\pgfpathlineto{\pgfqpoint{1.717045in}{1.554977in}}%
\pgfpathlineto{\pgfqpoint{1.717926in}{1.572289in}}%
\pgfpathlineto{\pgfqpoint{1.718807in}{1.563162in}}%
\pgfpathlineto{\pgfqpoint{1.719687in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{1.720568in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.721449in}{1.561073in}}%
\pgfpathlineto{\pgfqpoint{1.722330in}{1.565768in}}%
\pgfpathlineto{\pgfqpoint{1.724091in}{1.566124in}}%
\pgfpathlineto{\pgfqpoint{1.724972in}{1.555847in}}%
\pgfpathlineto{\pgfqpoint{1.725852in}{1.570489in}}%
\pgfpathlineto{\pgfqpoint{1.726733in}{1.557541in}}%
\pgfpathlineto{\pgfqpoint{1.727614in}{1.566282in}}%
\pgfpathlineto{\pgfqpoint{1.728494in}{1.567195in}}%
\pgfpathlineto{\pgfqpoint{1.730256in}{1.560907in}}%
\pgfpathlineto{\pgfqpoint{1.731136in}{1.568144in}}%
\pgfpathlineto{\pgfqpoint{1.732017in}{1.567435in}}%
\pgfpathlineto{\pgfqpoint{1.732898in}{1.568844in}}%
\pgfpathlineto{\pgfqpoint{1.733778in}{1.563208in}}%
\pgfpathlineto{\pgfqpoint{1.734659in}{1.572558in}}%
\pgfpathlineto{\pgfqpoint{1.735540in}{1.561889in}}%
\pgfpathlineto{\pgfqpoint{1.736420in}{1.565187in}}%
\pgfpathlineto{\pgfqpoint{1.737301in}{1.562161in}}%
\pgfpathlineto{\pgfqpoint{1.739062in}{1.569180in}}%
\pgfpathlineto{\pgfqpoint{1.741705in}{1.557746in}}%
\pgfpathlineto{\pgfqpoint{1.742585in}{1.572686in}}%
\pgfpathlineto{\pgfqpoint{1.743466in}{1.565855in}}%
\pgfpathlineto{\pgfqpoint{1.744347in}{1.558864in}}%
\pgfpathlineto{\pgfqpoint{1.745227in}{1.571225in}}%
\pgfpathlineto{\pgfqpoint{1.746108in}{1.565280in}}%
\pgfpathlineto{\pgfqpoint{1.746989in}{1.571403in}}%
\pgfpathlineto{\pgfqpoint{1.747869in}{1.562294in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{1.569984in}}%
\pgfpathlineto{\pgfqpoint{1.749631in}{1.567089in}}%
\pgfpathlineto{\pgfqpoint{1.750511in}{1.569429in}}%
\pgfpathlineto{\pgfqpoint{1.751392in}{1.565801in}}%
\pgfpathlineto{\pgfqpoint{1.752273in}{1.573201in}}%
\pgfpathlineto{\pgfqpoint{1.753153in}{1.559280in}}%
\pgfpathlineto{\pgfqpoint{1.754034in}{1.577717in}}%
\pgfpathlineto{\pgfqpoint{1.754915in}{1.566777in}}%
\pgfpathlineto{\pgfqpoint{1.755795in}{1.564739in}}%
\pgfpathlineto{\pgfqpoint{1.756676in}{1.571266in}}%
\pgfpathlineto{\pgfqpoint{1.757557in}{1.569242in}}%
\pgfpathlineto{\pgfqpoint{1.758437in}{1.563819in}}%
\pgfpathlineto{\pgfqpoint{1.759318in}{1.571327in}}%
\pgfpathlineto{\pgfqpoint{1.760199in}{1.565032in}}%
\pgfpathlineto{\pgfqpoint{1.761080in}{1.571956in}}%
\pgfpathlineto{\pgfqpoint{1.761960in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.762841in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{1.763722in}{1.570599in}}%
\pgfpathlineto{\pgfqpoint{1.764602in}{1.559844in}}%
\pgfpathlineto{\pgfqpoint{1.765483in}{1.571384in}}%
\pgfpathlineto{\pgfqpoint{1.766364in}{1.562514in}}%
\pgfpathlineto{\pgfqpoint{1.767244in}{1.573196in}}%
\pgfpathlineto{\pgfqpoint{1.768125in}{1.565773in}}%
\pgfpathlineto{\pgfqpoint{1.769006in}{1.566684in}}%
\pgfpathlineto{\pgfqpoint{1.769886in}{1.573129in}}%
\pgfpathlineto{\pgfqpoint{1.770767in}{1.565122in}}%
\pgfpathlineto{\pgfqpoint{1.771648in}{1.566390in}}%
\pgfpathlineto{\pgfqpoint{1.772528in}{1.577204in}}%
\pgfpathlineto{\pgfqpoint{1.773409in}{1.561737in}}%
\pgfpathlineto{\pgfqpoint{1.774290in}{1.569379in}}%
\pgfpathlineto{\pgfqpoint{1.775170in}{1.570673in}}%
\pgfpathlineto{\pgfqpoint{1.776051in}{1.560720in}}%
\pgfpathlineto{\pgfqpoint{1.776932in}{1.572698in}}%
\pgfpathlineto{\pgfqpoint{1.777812in}{1.567715in}}%
\pgfpathlineto{\pgfqpoint{1.778693in}{1.571283in}}%
\pgfpathlineto{\pgfqpoint{1.779574in}{1.570875in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{1.568818in}}%
\pgfpathlineto{\pgfqpoint{1.781335in}{1.575910in}}%
\pgfpathlineto{\pgfqpoint{1.783977in}{1.563255in}}%
\pgfpathlineto{\pgfqpoint{1.784858in}{1.573012in}}%
\pgfpathlineto{\pgfqpoint{1.785739in}{1.561565in}}%
\pgfpathlineto{\pgfqpoint{1.786619in}{1.562820in}}%
\pgfpathlineto{\pgfqpoint{1.789261in}{1.573778in}}%
\pgfpathlineto{\pgfqpoint{1.790142in}{1.567982in}}%
\pgfpathlineto{\pgfqpoint{1.791023in}{1.574702in}}%
\pgfpathlineto{\pgfqpoint{1.791903in}{1.570678in}}%
\pgfpathlineto{\pgfqpoint{1.792784in}{1.567005in}}%
\pgfpathlineto{\pgfqpoint{1.793665in}{1.571919in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{1.563332in}}%
\pgfpathlineto{\pgfqpoint{1.795426in}{1.577515in}}%
\pgfpathlineto{\pgfqpoint{1.796307in}{1.565252in}}%
\pgfpathlineto{\pgfqpoint{1.797187in}{1.574452in}}%
\pgfpathlineto{\pgfqpoint{1.798949in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{1.799830in}{1.573348in}}%
\pgfpathlineto{\pgfqpoint{1.800710in}{1.565570in}}%
\pgfpathlineto{\pgfqpoint{1.801591in}{1.573661in}}%
\pgfpathlineto{\pgfqpoint{1.802472in}{1.569965in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{1.570288in}}%
\pgfpathlineto{\pgfqpoint{1.804233in}{1.572809in}}%
\pgfpathlineto{\pgfqpoint{1.805114in}{1.566750in}}%
\pgfpathlineto{\pgfqpoint{1.805994in}{1.567190in}}%
\pgfpathlineto{\pgfqpoint{1.809517in}{1.573678in}}%
\pgfpathlineto{\pgfqpoint{1.810398in}{1.564636in}}%
\pgfpathlineto{\pgfqpoint{1.811278in}{1.574733in}}%
\pgfpathlineto{\pgfqpoint{1.812159in}{1.572544in}}%
\pgfpathlineto{\pgfqpoint{1.813040in}{1.566616in}}%
\pgfpathlineto{\pgfqpoint{1.813920in}{1.568252in}}%
\pgfpathlineto{\pgfqpoint{1.814801in}{1.573177in}}%
\pgfpathlineto{\pgfqpoint{1.815682in}{1.560885in}}%
\pgfpathlineto{\pgfqpoint{1.816562in}{1.566290in}}%
\pgfpathlineto{\pgfqpoint{1.817443in}{1.575637in}}%
\pgfpathlineto{\pgfqpoint{1.818324in}{1.574365in}}%
\pgfpathlineto{\pgfqpoint{1.820966in}{1.566973in}}%
\pgfpathlineto{\pgfqpoint{1.821847in}{1.562677in}}%
\pgfpathlineto{\pgfqpoint{1.822727in}{1.572753in}}%
\pgfpathlineto{\pgfqpoint{1.823608in}{1.570493in}}%
\pgfpathlineto{\pgfqpoint{1.824489in}{1.566451in}}%
\pgfpathlineto{\pgfqpoint{1.825369in}{1.573810in}}%
\pgfpathlineto{\pgfqpoint{1.827131in}{1.564409in}}%
\pgfpathlineto{\pgfqpoint{1.828011in}{1.572471in}}%
\pgfpathlineto{\pgfqpoint{1.828892in}{1.567223in}}%
\pgfpathlineto{\pgfqpoint{1.830653in}{1.572289in}}%
\pgfpathlineto{\pgfqpoint{1.831534in}{1.568993in}}%
\pgfpathlineto{\pgfqpoint{1.832415in}{1.576183in}}%
\pgfpathlineto{\pgfqpoint{1.833295in}{1.572121in}}%
\pgfpathlineto{\pgfqpoint{1.834176in}{1.565383in}}%
\pgfpathlineto{\pgfqpoint{1.835057in}{1.568821in}}%
\pgfpathlineto{\pgfqpoint{1.836818in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.837699in}{1.572182in}}%
\pgfpathlineto{\pgfqpoint{1.838580in}{1.564915in}}%
\pgfpathlineto{\pgfqpoint{1.839460in}{1.569963in}}%
\pgfpathlineto{\pgfqpoint{1.840341in}{1.567581in}}%
\pgfpathlineto{\pgfqpoint{1.841222in}{1.576113in}}%
\pgfpathlineto{\pgfqpoint{1.842102in}{1.568575in}}%
\pgfpathlineto{\pgfqpoint{1.842983in}{1.572364in}}%
\pgfpathlineto{\pgfqpoint{1.843864in}{1.571190in}}%
\pgfpathlineto{\pgfqpoint{1.844744in}{1.562964in}}%
\pgfpathlineto{\pgfqpoint{1.845625in}{1.579209in}}%
\pgfpathlineto{\pgfqpoint{1.846506in}{1.561833in}}%
\pgfpathlineto{\pgfqpoint{1.847386in}{1.573347in}}%
\pgfpathlineto{\pgfqpoint{1.850909in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{1.851790in}{1.570516in}}%
\pgfpathlineto{\pgfqpoint{1.853551in}{1.562149in}}%
\pgfpathlineto{\pgfqpoint{1.854432in}{1.577973in}}%
\pgfpathlineto{\pgfqpoint{1.855312in}{1.565299in}}%
\pgfpathlineto{\pgfqpoint{1.856193in}{1.577043in}}%
\pgfpathlineto{\pgfqpoint{1.857074in}{1.566171in}}%
\pgfpathlineto{\pgfqpoint{1.857955in}{1.568133in}}%
\pgfpathlineto{\pgfqpoint{1.858835in}{1.575456in}}%
\pgfpathlineto{\pgfqpoint{1.859716in}{1.573080in}}%
\pgfpathlineto{\pgfqpoint{1.860597in}{1.570014in}}%
\pgfpathlineto{\pgfqpoint{1.861477in}{1.572124in}}%
\pgfpathlineto{\pgfqpoint{1.862358in}{1.571361in}}%
\pgfpathlineto{\pgfqpoint{1.863239in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.864119in}{1.564265in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{1.574878in}}%
\pgfpathlineto{\pgfqpoint{1.865881in}{1.567846in}}%
\pgfpathlineto{\pgfqpoint{1.866761in}{1.566044in}}%
\pgfpathlineto{\pgfqpoint{1.867642in}{1.578250in}}%
\pgfpathlineto{\pgfqpoint{1.868523in}{1.564603in}}%
\pgfpathlineto{\pgfqpoint{1.869403in}{1.573670in}}%
\pgfpathlineto{\pgfqpoint{1.870284in}{1.575907in}}%
\pgfpathlineto{\pgfqpoint{1.872045in}{1.567112in}}%
\pgfpathlineto{\pgfqpoint{1.872926in}{1.570763in}}%
\pgfpathlineto{\pgfqpoint{1.873807in}{1.563836in}}%
\pgfpathlineto{\pgfqpoint{1.874687in}{1.573253in}}%
\pgfpathlineto{\pgfqpoint{1.875568in}{1.571373in}}%
\pgfpathlineto{\pgfqpoint{1.876449in}{1.572724in}}%
\pgfpathlineto{\pgfqpoint{1.877330in}{1.571735in}}%
\pgfpathlineto{\pgfqpoint{1.878210in}{1.565939in}}%
\pgfpathlineto{\pgfqpoint{1.879091in}{1.579569in}}%
\pgfpathlineto{\pgfqpoint{1.879972in}{1.571286in}}%
\pgfpathlineto{\pgfqpoint{1.880852in}{1.565466in}}%
\pgfpathlineto{\pgfqpoint{1.881733in}{1.571702in}}%
\pgfpathlineto{\pgfqpoint{1.882614in}{1.569213in}}%
\pgfpathlineto{\pgfqpoint{1.883494in}{1.570988in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{1.568454in}}%
\pgfpathlineto{\pgfqpoint{1.887017in}{1.574903in}}%
\pgfpathlineto{\pgfqpoint{1.892301in}{1.568103in}}%
\pgfpathlineto{\pgfqpoint{1.893182in}{1.563992in}}%
\pgfpathlineto{\pgfqpoint{1.894062in}{1.567119in}}%
\pgfpathlineto{\pgfqpoint{1.896705in}{1.574911in}}%
\pgfpathlineto{\pgfqpoint{1.897585in}{1.571943in}}%
\pgfpathlineto{\pgfqpoint{1.898466in}{1.562674in}}%
\pgfpathlineto{\pgfqpoint{1.899347in}{1.573651in}}%
\pgfpathlineto{\pgfqpoint{1.900227in}{1.570736in}}%
\pgfpathlineto{\pgfqpoint{1.902869in}{1.565692in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{1.575694in}}%
\pgfpathlineto{\pgfqpoint{1.904631in}{1.573946in}}%
\pgfpathlineto{\pgfqpoint{1.905511in}{1.568366in}}%
\pgfpathlineto{\pgfqpoint{1.906392in}{1.572606in}}%
\pgfpathlineto{\pgfqpoint{1.908153in}{1.568919in}}%
\pgfpathlineto{\pgfqpoint{1.909034in}{1.572477in}}%
\pgfpathlineto{\pgfqpoint{1.909915in}{1.563360in}}%
\pgfpathlineto{\pgfqpoint{1.910795in}{1.579826in}}%
\pgfpathlineto{\pgfqpoint{1.911676in}{1.571250in}}%
\pgfpathlineto{\pgfqpoint{1.912557in}{1.562847in}}%
\pgfpathlineto{\pgfqpoint{1.913437in}{1.576059in}}%
\pgfpathlineto{\pgfqpoint{1.914318in}{1.575549in}}%
\pgfpathlineto{\pgfqpoint{1.915199in}{1.568068in}}%
\pgfpathlineto{\pgfqpoint{1.916080in}{1.573047in}}%
\pgfpathlineto{\pgfqpoint{1.917841in}{1.570588in}}%
\pgfpathlineto{\pgfqpoint{1.918722in}{1.578836in}}%
\pgfpathlineto{\pgfqpoint{1.919602in}{1.573191in}}%
\pgfpathlineto{\pgfqpoint{1.920483in}{1.567363in}}%
\pgfpathlineto{\pgfqpoint{1.921364in}{1.571348in}}%
\pgfpathlineto{\pgfqpoint{1.922244in}{1.574662in}}%
\pgfpathlineto{\pgfqpoint{1.923125in}{1.573820in}}%
\pgfpathlineto{\pgfqpoint{1.924006in}{1.570092in}}%
\pgfpathlineto{\pgfqpoint{1.924886in}{1.581597in}}%
\pgfpathlineto{\pgfqpoint{1.925767in}{1.568269in}}%
\pgfpathlineto{\pgfqpoint{1.926648in}{1.575609in}}%
\pgfpathlineto{\pgfqpoint{1.928409in}{1.567289in}}%
\pgfpathlineto{\pgfqpoint{1.929290in}{1.573456in}}%
\pgfpathlineto{\pgfqpoint{1.931051in}{1.566779in}}%
\pgfpathlineto{\pgfqpoint{1.932812in}{1.577063in}}%
\pgfpathlineto{\pgfqpoint{1.933693in}{1.568360in}}%
\pgfpathlineto{\pgfqpoint{1.934574in}{1.572773in}}%
\pgfpathlineto{\pgfqpoint{1.935455in}{1.569880in}}%
\pgfpathlineto{\pgfqpoint{1.936335in}{1.574916in}}%
\pgfpathlineto{\pgfqpoint{1.937216in}{1.572050in}}%
\pgfpathlineto{\pgfqpoint{1.938097in}{1.571876in}}%
\pgfpathlineto{\pgfqpoint{1.938977in}{1.575268in}}%
\pgfpathlineto{\pgfqpoint{1.939858in}{1.573838in}}%
\pgfpathlineto{\pgfqpoint{1.940739in}{1.570323in}}%
\pgfpathlineto{\pgfqpoint{1.941619in}{1.573751in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{1.566414in}}%
\pgfpathlineto{\pgfqpoint{1.943381in}{1.578046in}}%
\pgfpathlineto{\pgfqpoint{1.944261in}{1.564146in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{1.565176in}}%
\pgfpathlineto{\pgfqpoint{1.946023in}{1.577411in}}%
\pgfpathlineto{\pgfqpoint{1.946903in}{1.569546in}}%
\pgfpathlineto{\pgfqpoint{1.947784in}{1.574938in}}%
\pgfpathlineto{\pgfqpoint{1.948665in}{1.574331in}}%
\pgfpathlineto{\pgfqpoint{1.949545in}{1.571384in}}%
\pgfpathlineto{\pgfqpoint{1.950426in}{1.583534in}}%
\pgfpathlineto{\pgfqpoint{1.951307in}{1.577024in}}%
\pgfpathlineto{\pgfqpoint{1.952187in}{1.562699in}}%
\pgfpathlineto{\pgfqpoint{1.953068in}{1.568442in}}%
\pgfpathlineto{\pgfqpoint{1.954830in}{1.580090in}}%
\pgfpathlineto{\pgfqpoint{1.955710in}{1.568610in}}%
\pgfpathlineto{\pgfqpoint{1.956591in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{1.957472in}{1.576210in}}%
\pgfpathlineto{\pgfqpoint{1.958352in}{1.568012in}}%
\pgfpathlineto{\pgfqpoint{1.959233in}{1.577169in}}%
\pgfpathlineto{\pgfqpoint{1.960114in}{1.573776in}}%
\pgfpathlineto{\pgfqpoint{1.960994in}{1.564459in}}%
\pgfpathlineto{\pgfqpoint{1.961875in}{1.577461in}}%
\pgfpathlineto{\pgfqpoint{1.962756in}{1.575106in}}%
\pgfpathlineto{\pgfqpoint{1.963636in}{1.559208in}}%
\pgfpathlineto{\pgfqpoint{1.964517in}{1.579110in}}%
\pgfpathlineto{\pgfqpoint{1.965398in}{1.573734in}}%
\pgfpathlineto{\pgfqpoint{1.966278in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.967159in}{1.570487in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.567746in}}%
\pgfpathlineto{\pgfqpoint{1.969801in}{1.575845in}}%
\pgfpathlineto{\pgfqpoint{1.970682in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.971562in}{1.576319in}}%
\pgfpathlineto{\pgfqpoint{1.972443in}{1.574972in}}%
\pgfpathlineto{\pgfqpoint{1.973324in}{1.564910in}}%
\pgfpathlineto{\pgfqpoint{1.974205in}{1.578404in}}%
\pgfpathlineto{\pgfqpoint{1.975085in}{1.573295in}}%
\pgfpathlineto{\pgfqpoint{1.975966in}{1.570347in}}%
\pgfpathlineto{\pgfqpoint{1.976847in}{1.578628in}}%
\pgfpathlineto{\pgfqpoint{1.977727in}{1.568869in}}%
\pgfpathlineto{\pgfqpoint{1.978608in}{1.574990in}}%
\pgfpathlineto{\pgfqpoint{1.979489in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{1.980369in}{1.578538in}}%
\pgfpathlineto{\pgfqpoint{1.982131in}{1.568813in}}%
\pgfpathlineto{\pgfqpoint{1.983892in}{1.576077in}}%
\pgfpathlineto{\pgfqpoint{1.984773in}{1.566864in}}%
\pgfpathlineto{\pgfqpoint{1.985653in}{1.577179in}}%
\pgfpathlineto{\pgfqpoint{1.986534in}{1.573904in}}%
\pgfpathlineto{\pgfqpoint{1.987415in}{1.567822in}}%
\pgfpathlineto{\pgfqpoint{1.988295in}{1.569798in}}%
\pgfpathlineto{\pgfqpoint{1.990057in}{1.568811in}}%
\pgfpathlineto{\pgfqpoint{1.990937in}{1.571094in}}%
\pgfpathlineto{\pgfqpoint{1.991818in}{1.567562in}}%
\pgfpathlineto{\pgfqpoint{1.992699in}{1.570535in}}%
\pgfpathlineto{\pgfqpoint{1.993580in}{1.570257in}}%
\pgfpathlineto{\pgfqpoint{1.994460in}{1.565920in}}%
\pgfpathlineto{\pgfqpoint{1.997102in}{1.576464in}}%
\pgfpathlineto{\pgfqpoint{1.998864in}{1.571755in}}%
\pgfpathlineto{\pgfqpoint{1.999744in}{1.573071in}}%
\pgfpathlineto{\pgfqpoint{2.000625in}{1.574615in}}%
\pgfpathlineto{\pgfqpoint{2.001506in}{1.573814in}}%
\pgfpathlineto{\pgfqpoint{2.002386in}{1.568839in}}%
\pgfpathlineto{\pgfqpoint{2.003267in}{1.577785in}}%
\pgfpathlineto{\pgfqpoint{2.005028in}{1.567493in}}%
\pgfpathlineto{\pgfqpoint{2.005909in}{1.576830in}}%
\pgfpathlineto{\pgfqpoint{2.006790in}{1.572755in}}%
\pgfpathlineto{\pgfqpoint{2.007670in}{1.567685in}}%
\pgfpathlineto{\pgfqpoint{2.008551in}{1.574284in}}%
\pgfpathlineto{\pgfqpoint{2.009432in}{1.571371in}}%
\pgfpathlineto{\pgfqpoint{2.010312in}{1.574282in}}%
\pgfpathlineto{\pgfqpoint{2.011193in}{1.571613in}}%
\pgfpathlineto{\pgfqpoint{2.013835in}{1.579059in}}%
\pgfpathlineto{\pgfqpoint{2.015597in}{1.568786in}}%
\pgfpathlineto{\pgfqpoint{2.018239in}{1.575166in}}%
\pgfpathlineto{\pgfqpoint{2.019119in}{1.571808in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{1.581401in}}%
\pgfpathlineto{\pgfqpoint{2.020881in}{1.574755in}}%
\pgfpathlineto{\pgfqpoint{2.021761in}{1.567545in}}%
\pgfpathlineto{\pgfqpoint{2.022642in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{2.023523in}{1.578985in}}%
\pgfpathlineto{\pgfqpoint{2.024403in}{1.564081in}}%
\pgfpathlineto{\pgfqpoint{2.025284in}{1.570831in}}%
\pgfpathlineto{\pgfqpoint{2.026165in}{1.576123in}}%
\pgfpathlineto{\pgfqpoint{2.027045in}{1.572234in}}%
\pgfpathlineto{\pgfqpoint{2.027926in}{1.571134in}}%
\pgfpathlineto{\pgfqpoint{2.028807in}{1.572542in}}%
\pgfpathlineto{\pgfqpoint{2.029687in}{1.565419in}}%
\pgfpathlineto{\pgfqpoint{2.030568in}{1.570116in}}%
\pgfpathlineto{\pgfqpoint{2.031449in}{1.569717in}}%
\pgfpathlineto{\pgfqpoint{2.033210in}{1.579957in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{1.569867in}}%
\pgfpathlineto{\pgfqpoint{2.034972in}{1.577817in}}%
\pgfpathlineto{\pgfqpoint{2.035852in}{1.574971in}}%
\pgfpathlineto{\pgfqpoint{2.036733in}{1.573210in}}%
\pgfpathlineto{\pgfqpoint{2.037614in}{1.565813in}}%
\pgfpathlineto{\pgfqpoint{2.038494in}{1.570081in}}%
\pgfpathlineto{\pgfqpoint{2.039375in}{1.577937in}}%
\pgfpathlineto{\pgfqpoint{2.040256in}{1.576994in}}%
\pgfpathlineto{\pgfqpoint{2.041136in}{1.574236in}}%
\pgfpathlineto{\pgfqpoint{2.042017in}{1.574615in}}%
\pgfpathlineto{\pgfqpoint{2.042898in}{1.580345in}}%
\pgfpathlineto{\pgfqpoint{2.043778in}{1.572759in}}%
\pgfpathlineto{\pgfqpoint{2.044659in}{1.575937in}}%
\pgfpathlineto{\pgfqpoint{2.045540in}{1.572493in}}%
\pgfpathlineto{\pgfqpoint{2.046420in}{1.579410in}}%
\pgfpathlineto{\pgfqpoint{2.047301in}{1.575272in}}%
\pgfpathlineto{\pgfqpoint{2.048182in}{1.572564in}}%
\pgfpathlineto{\pgfqpoint{2.049943in}{1.578082in}}%
\pgfpathlineto{\pgfqpoint{2.051705in}{1.570086in}}%
\pgfpathlineto{\pgfqpoint{2.053466in}{1.580374in}}%
\pgfpathlineto{\pgfqpoint{2.054347in}{1.564200in}}%
\pgfpathlineto{\pgfqpoint{2.055227in}{1.577422in}}%
\pgfpathlineto{\pgfqpoint{2.056108in}{1.574504in}}%
\pgfpathlineto{\pgfqpoint{2.056989in}{1.573640in}}%
\pgfpathlineto{\pgfqpoint{2.057869in}{1.579045in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{1.569140in}}%
\pgfpathlineto{\pgfqpoint{2.059631in}{1.574811in}}%
\pgfpathlineto{\pgfqpoint{2.060511in}{1.578828in}}%
\pgfpathlineto{\pgfqpoint{2.063153in}{1.569263in}}%
\pgfpathlineto{\pgfqpoint{2.064915in}{1.581467in}}%
\pgfpathlineto{\pgfqpoint{2.067557in}{1.570853in}}%
\pgfpathlineto{\pgfqpoint{2.068437in}{1.576110in}}%
\pgfpathlineto{\pgfqpoint{2.070199in}{1.568988in}}%
\pgfpathlineto{\pgfqpoint{2.071960in}{1.576961in}}%
\pgfpathlineto{\pgfqpoint{2.072841in}{1.573559in}}%
\pgfpathlineto{\pgfqpoint{2.073722in}{1.564316in}}%
\pgfpathlineto{\pgfqpoint{2.075483in}{1.575610in}}%
\pgfpathlineto{\pgfqpoint{2.076364in}{1.567369in}}%
\pgfpathlineto{\pgfqpoint{2.077244in}{1.571895in}}%
\pgfpathlineto{\pgfqpoint{2.079006in}{1.578551in}}%
\pgfpathlineto{\pgfqpoint{2.079886in}{1.571292in}}%
\pgfpathlineto{\pgfqpoint{2.080767in}{1.573658in}}%
\pgfpathlineto{\pgfqpoint{2.081648in}{1.574886in}}%
\pgfpathlineto{\pgfqpoint{2.082528in}{1.567172in}}%
\pgfpathlineto{\pgfqpoint{2.084290in}{1.575788in}}%
\pgfpathlineto{\pgfqpoint{2.085170in}{1.568840in}}%
\pgfpathlineto{\pgfqpoint{2.086932in}{1.578349in}}%
\pgfpathlineto{\pgfqpoint{2.087812in}{1.570698in}}%
\pgfpathlineto{\pgfqpoint{2.088693in}{1.574688in}}%
\pgfpathlineto{\pgfqpoint{2.089574in}{1.581520in}}%
\pgfpathlineto{\pgfqpoint{2.091335in}{1.568215in}}%
\pgfpathlineto{\pgfqpoint{2.092216in}{1.570531in}}%
\pgfpathlineto{\pgfqpoint{2.093097in}{1.578922in}}%
\pgfpathlineto{\pgfqpoint{2.094858in}{1.568655in}}%
\pgfpathlineto{\pgfqpoint{2.095739in}{1.574521in}}%
\pgfpathlineto{\pgfqpoint{2.096619in}{1.567628in}}%
\pgfpathlineto{\pgfqpoint{2.098381in}{1.581247in}}%
\pgfpathlineto{\pgfqpoint{2.099261in}{1.573129in}}%
\pgfpathlineto{\pgfqpoint{2.100142in}{1.575486in}}%
\pgfpathlineto{\pgfqpoint{2.101023in}{1.575332in}}%
\pgfpathlineto{\pgfqpoint{2.103665in}{1.571733in}}%
\pgfpathlineto{\pgfqpoint{2.104545in}{1.576297in}}%
\pgfpathlineto{\pgfqpoint{2.105426in}{1.574887in}}%
\pgfpathlineto{\pgfqpoint{2.106307in}{1.572978in}}%
\pgfpathlineto{\pgfqpoint{2.107187in}{1.575553in}}%
\pgfpathlineto{\pgfqpoint{2.108949in}{1.571227in}}%
\pgfpathlineto{\pgfqpoint{2.109830in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{2.110710in}{1.573899in}}%
\pgfpathlineto{\pgfqpoint{2.113352in}{1.575212in}}%
\pgfpathlineto{\pgfqpoint{2.114233in}{1.573207in}}%
\pgfpathlineto{\pgfqpoint{2.115114in}{1.575777in}}%
\pgfpathlineto{\pgfqpoint{2.115994in}{1.574688in}}%
\pgfpathlineto{\pgfqpoint{2.116875in}{1.574818in}}%
\pgfpathlineto{\pgfqpoint{2.117756in}{1.582783in}}%
\pgfpathlineto{\pgfqpoint{2.118636in}{1.571816in}}%
\pgfpathlineto{\pgfqpoint{2.119517in}{1.578311in}}%
\pgfpathlineto{\pgfqpoint{2.120398in}{1.574239in}}%
\pgfpathlineto{\pgfqpoint{2.121278in}{1.576617in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{1.577431in}}%
\pgfpathlineto{\pgfqpoint{2.124801in}{1.571608in}}%
\pgfpathlineto{\pgfqpoint{2.127443in}{1.578515in}}%
\pgfpathlineto{\pgfqpoint{2.128324in}{1.567280in}}%
\pgfpathlineto{\pgfqpoint{2.130085in}{1.582419in}}%
\pgfpathlineto{\pgfqpoint{2.130966in}{1.569176in}}%
\pgfpathlineto{\pgfqpoint{2.131847in}{1.572141in}}%
\pgfpathlineto{\pgfqpoint{2.133608in}{1.582492in}}%
\pgfpathlineto{\pgfqpoint{2.134489in}{1.569890in}}%
\pgfpathlineto{\pgfqpoint{2.135369in}{1.578518in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{1.571016in}}%
\pgfpathlineto{\pgfqpoint{2.137131in}{1.575834in}}%
\pgfpathlineto{\pgfqpoint{2.139773in}{1.572384in}}%
\pgfpathlineto{\pgfqpoint{2.141534in}{1.580006in}}%
\pgfpathlineto{\pgfqpoint{2.142415in}{1.574105in}}%
\pgfpathlineto{\pgfqpoint{2.143295in}{1.574805in}}%
\pgfpathlineto{\pgfqpoint{2.144176in}{1.579077in}}%
\pgfpathlineto{\pgfqpoint{2.145057in}{1.572823in}}%
\pgfpathlineto{\pgfqpoint{2.145937in}{1.576189in}}%
\pgfpathlineto{\pgfqpoint{2.146818in}{1.572271in}}%
\pgfpathlineto{\pgfqpoint{2.147699in}{1.574800in}}%
\pgfpathlineto{\pgfqpoint{2.148580in}{1.575539in}}%
\pgfpathlineto{\pgfqpoint{2.151222in}{1.573219in}}%
\pgfpathlineto{\pgfqpoint{2.152983in}{1.571767in}}%
\pgfpathlineto{\pgfqpoint{2.155625in}{1.576183in}}%
\pgfpathlineto{\pgfqpoint{2.157386in}{1.577191in}}%
\pgfpathlineto{\pgfqpoint{2.159148in}{1.570367in}}%
\pgfpathlineto{\pgfqpoint{2.160028in}{1.578932in}}%
\pgfpathlineto{\pgfqpoint{2.160909in}{1.575056in}}%
\pgfpathlineto{\pgfqpoint{2.161790in}{1.578216in}}%
\pgfpathlineto{\pgfqpoint{2.163551in}{1.573034in}}%
\pgfpathlineto{\pgfqpoint{2.165312in}{1.575390in}}%
\pgfpathlineto{\pgfqpoint{2.166193in}{1.573313in}}%
\pgfpathlineto{\pgfqpoint{2.167955in}{1.581122in}}%
\pgfpathlineto{\pgfqpoint{2.168835in}{1.571205in}}%
\pgfpathlineto{\pgfqpoint{2.169716in}{1.578701in}}%
\pgfpathlineto{\pgfqpoint{2.172358in}{1.572373in}}%
\pgfpathlineto{\pgfqpoint{2.173239in}{1.576388in}}%
\pgfpathlineto{\pgfqpoint{2.174119in}{1.573702in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.569997in}}%
\pgfpathlineto{\pgfqpoint{2.175881in}{1.572042in}}%
\pgfpathlineto{\pgfqpoint{2.176761in}{1.573481in}}%
\pgfpathlineto{\pgfqpoint{2.177642in}{1.572787in}}%
\pgfpathlineto{\pgfqpoint{2.178523in}{1.572876in}}%
\pgfpathlineto{\pgfqpoint{2.179403in}{1.577435in}}%
\pgfpathlineto{\pgfqpoint{2.180284in}{1.576775in}}%
\pgfpathlineto{\pgfqpoint{2.181165in}{1.575779in}}%
\pgfpathlineto{\pgfqpoint{2.182045in}{1.572383in}}%
\pgfpathlineto{\pgfqpoint{2.182926in}{1.574492in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{1.575826in}}%
\pgfpathlineto{\pgfqpoint{2.184687in}{1.571945in}}%
\pgfpathlineto{\pgfqpoint{2.186449in}{1.581651in}}%
\pgfpathlineto{\pgfqpoint{2.188210in}{1.572712in}}%
\pgfpathlineto{\pgfqpoint{2.189091in}{1.579036in}}%
\pgfpathlineto{\pgfqpoint{2.189972in}{1.578058in}}%
\pgfpathlineto{\pgfqpoint{2.190852in}{1.573848in}}%
\pgfpathlineto{\pgfqpoint{2.191733in}{1.577473in}}%
\pgfpathlineto{\pgfqpoint{2.192614in}{1.574322in}}%
\pgfpathlineto{\pgfqpoint{2.193494in}{1.576670in}}%
\pgfpathlineto{\pgfqpoint{2.194375in}{1.578163in}}%
\pgfpathlineto{\pgfqpoint{2.197898in}{1.570530in}}%
\pgfpathlineto{\pgfqpoint{2.199659in}{1.576108in}}%
\pgfpathlineto{\pgfqpoint{2.200540in}{1.574366in}}%
\pgfpathlineto{\pgfqpoint{2.202301in}{1.567397in}}%
\pgfpathlineto{\pgfqpoint{2.204063in}{1.578147in}}%
\pgfpathlineto{\pgfqpoint{2.204943in}{1.575191in}}%
\pgfpathlineto{\pgfqpoint{2.205824in}{1.574504in}}%
\pgfpathlineto{\pgfqpoint{2.206705in}{1.571035in}}%
\pgfpathlineto{\pgfqpoint{2.207585in}{1.576129in}}%
\pgfpathlineto{\pgfqpoint{2.208466in}{1.566777in}}%
\pgfpathlineto{\pgfqpoint{2.209347in}{1.576844in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{1.574558in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{1.573096in}}%
\pgfpathlineto{\pgfqpoint{2.211989in}{1.575643in}}%
\pgfpathlineto{\pgfqpoint{2.212869in}{1.574291in}}%
\pgfpathlineto{\pgfqpoint{2.215511in}{1.569154in}}%
\pgfpathlineto{\pgfqpoint{2.216392in}{1.574093in}}%
\pgfpathlineto{\pgfqpoint{2.217273in}{1.573855in}}%
\pgfpathlineto{\pgfqpoint{2.218153in}{1.574034in}}%
\pgfpathlineto{\pgfqpoint{2.219034in}{1.577338in}}%
\pgfpathlineto{\pgfqpoint{2.219915in}{1.577057in}}%
\pgfpathlineto{\pgfqpoint{2.220795in}{1.572375in}}%
\pgfpathlineto{\pgfqpoint{2.221676in}{1.577365in}}%
\pgfpathlineto{\pgfqpoint{2.222557in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{2.224318in}{1.573941in}}%
\pgfpathlineto{\pgfqpoint{2.225199in}{1.575210in}}%
\pgfpathlineto{\pgfqpoint{2.226080in}{1.570200in}}%
\pgfpathlineto{\pgfqpoint{2.226960in}{1.579955in}}%
\pgfpathlineto{\pgfqpoint{2.227841in}{1.579644in}}%
\pgfpathlineto{\pgfqpoint{2.228722in}{1.572634in}}%
\pgfpathlineto{\pgfqpoint{2.229602in}{1.578853in}}%
\pgfpathlineto{\pgfqpoint{2.230483in}{1.574030in}}%
\pgfpathlineto{\pgfqpoint{2.231364in}{1.577233in}}%
\pgfpathlineto{\pgfqpoint{2.232244in}{1.578391in}}%
\pgfpathlineto{\pgfqpoint{2.233125in}{1.577537in}}%
\pgfpathlineto{\pgfqpoint{2.234006in}{1.583404in}}%
\pgfpathlineto{\pgfqpoint{2.234886in}{1.579294in}}%
\pgfpathlineto{\pgfqpoint{2.235767in}{1.568483in}}%
\pgfpathlineto{\pgfqpoint{2.236648in}{1.581331in}}%
\pgfpathlineto{\pgfqpoint{2.237528in}{1.576252in}}%
\pgfpathlineto{\pgfqpoint{2.238409in}{1.577571in}}%
\pgfpathlineto{\pgfqpoint{2.239290in}{1.574749in}}%
\pgfpathlineto{\pgfqpoint{2.240170in}{1.577028in}}%
\pgfpathlineto{\pgfqpoint{2.241051in}{1.579628in}}%
\pgfpathlineto{\pgfqpoint{2.241932in}{1.572778in}}%
\pgfpathlineto{\pgfqpoint{2.242812in}{1.573784in}}%
\pgfpathlineto{\pgfqpoint{2.244574in}{1.578667in}}%
\pgfpathlineto{\pgfqpoint{2.245455in}{1.574469in}}%
\pgfpathlineto{\pgfqpoint{2.246335in}{1.580720in}}%
\pgfpathlineto{\pgfqpoint{2.248097in}{1.572079in}}%
\pgfpathlineto{\pgfqpoint{2.249858in}{1.577574in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{1.577981in}}%
\pgfpathlineto{\pgfqpoint{2.253381in}{1.571946in}}%
\pgfpathlineto{\pgfqpoint{2.256023in}{1.576503in}}%
\pgfpathlineto{\pgfqpoint{2.256903in}{1.573719in}}%
\pgfpathlineto{\pgfqpoint{2.257784in}{1.580188in}}%
\pgfpathlineto{\pgfqpoint{2.259545in}{1.569517in}}%
\pgfpathlineto{\pgfqpoint{2.261307in}{1.578395in}}%
\pgfpathlineto{\pgfqpoint{2.262188in}{1.576586in}}%
\pgfpathlineto{\pgfqpoint{2.263068in}{1.568447in}}%
\pgfpathlineto{\pgfqpoint{2.263949in}{1.572180in}}%
\pgfpathlineto{\pgfqpoint{2.265710in}{1.576665in}}%
\pgfpathlineto{\pgfqpoint{2.266591in}{1.575336in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{1.578611in}}%
\pgfpathlineto{\pgfqpoint{2.269233in}{1.575132in}}%
\pgfpathlineto{\pgfqpoint{2.270114in}{1.575655in}}%
\pgfpathlineto{\pgfqpoint{2.272756in}{1.575554in}}%
\pgfpathlineto{\pgfqpoint{2.273636in}{1.575734in}}%
\pgfpathlineto{\pgfqpoint{2.274517in}{1.570064in}}%
\pgfpathlineto{\pgfqpoint{2.275398in}{1.571989in}}%
\pgfpathlineto{\pgfqpoint{2.276278in}{1.570119in}}%
\pgfpathlineto{\pgfqpoint{2.277159in}{1.575227in}}%
\pgfpathlineto{\pgfqpoint{2.278040in}{1.568534in}}%
\pgfpathlineto{\pgfqpoint{2.278920in}{1.571626in}}%
\pgfpathlineto{\pgfqpoint{2.281562in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{2.282443in}{1.573522in}}%
\pgfpathlineto{\pgfqpoint{2.283324in}{1.576742in}}%
\pgfpathlineto{\pgfqpoint{2.285966in}{1.574626in}}%
\pgfpathlineto{\pgfqpoint{2.287727in}{1.571165in}}%
\pgfpathlineto{\pgfqpoint{2.288608in}{1.574402in}}%
\pgfpathlineto{\pgfqpoint{2.289489in}{1.572921in}}%
\pgfpathlineto{\pgfqpoint{2.290369in}{1.570746in}}%
\pgfpathlineto{\pgfqpoint{2.293011in}{1.579965in}}%
\pgfpathlineto{\pgfqpoint{2.294773in}{1.570345in}}%
\pgfpathlineto{\pgfqpoint{2.298295in}{1.582875in}}%
\pgfpathlineto{\pgfqpoint{2.300057in}{1.573089in}}%
\pgfpathlineto{\pgfqpoint{2.300937in}{1.578362in}}%
\pgfpathlineto{\pgfqpoint{2.301818in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{2.303580in}{1.574273in}}%
\pgfpathlineto{\pgfqpoint{2.304460in}{1.577927in}}%
\pgfpathlineto{\pgfqpoint{2.306222in}{1.570892in}}%
\pgfpathlineto{\pgfqpoint{2.307983in}{1.577443in}}%
\pgfpathlineto{\pgfqpoint{2.308864in}{1.574219in}}%
\pgfpathlineto{\pgfqpoint{2.309744in}{1.576611in}}%
\pgfpathlineto{\pgfqpoint{2.311506in}{1.577028in}}%
\pgfpathlineto{\pgfqpoint{2.313267in}{1.570610in}}%
\pgfpathlineto{\pgfqpoint{2.314148in}{1.574901in}}%
\pgfpathlineto{\pgfqpoint{2.315028in}{1.568213in}}%
\pgfpathlineto{\pgfqpoint{2.316790in}{1.577687in}}%
\pgfpathlineto{\pgfqpoint{2.317670in}{1.568653in}}%
\pgfpathlineto{\pgfqpoint{2.318551in}{1.570745in}}%
\pgfpathlineto{\pgfqpoint{2.320312in}{1.575392in}}%
\pgfpathlineto{\pgfqpoint{2.324716in}{1.577005in}}%
\pgfpathlineto{\pgfqpoint{2.326477in}{1.574569in}}%
\pgfpathlineto{\pgfqpoint{2.327358in}{1.579052in}}%
\pgfpathlineto{\pgfqpoint{2.329119in}{1.571011in}}%
\pgfpathlineto{\pgfqpoint{2.332642in}{1.579899in}}%
\pgfpathlineto{\pgfqpoint{2.334403in}{1.569588in}}%
\pgfpathlineto{\pgfqpoint{2.335284in}{1.576158in}}%
\pgfpathlineto{\pgfqpoint{2.336165in}{1.575655in}}%
\pgfpathlineto{\pgfqpoint{2.337045in}{1.577359in}}%
\pgfpathlineto{\pgfqpoint{2.337926in}{1.574517in}}%
\pgfpathlineto{\pgfqpoint{2.339687in}{1.581884in}}%
\pgfpathlineto{\pgfqpoint{2.341449in}{1.569808in}}%
\pgfpathlineto{\pgfqpoint{2.342330in}{1.571027in}}%
\pgfpathlineto{\pgfqpoint{2.343210in}{1.585560in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{1.578739in}}%
\pgfpathlineto{\pgfqpoint{2.345852in}{1.582147in}}%
\pgfpathlineto{\pgfqpoint{2.348494in}{1.575543in}}%
\pgfpathlineto{\pgfqpoint{2.349375in}{1.580819in}}%
\pgfpathlineto{\pgfqpoint{2.350256in}{1.574562in}}%
\pgfpathlineto{\pgfqpoint{2.351136in}{1.576890in}}%
\pgfpathlineto{\pgfqpoint{2.353778in}{1.573656in}}%
\pgfpathlineto{\pgfqpoint{2.355540in}{1.572679in}}%
\pgfpathlineto{\pgfqpoint{2.356420in}{1.584478in}}%
\pgfpathlineto{\pgfqpoint{2.357301in}{1.574202in}}%
\pgfpathlineto{\pgfqpoint{2.358182in}{1.574809in}}%
\pgfpathlineto{\pgfqpoint{2.359062in}{1.577231in}}%
\pgfpathlineto{\pgfqpoint{2.359943in}{1.576849in}}%
\pgfpathlineto{\pgfqpoint{2.360824in}{1.576189in}}%
\pgfpathlineto{\pgfqpoint{2.362585in}{1.578520in}}%
\pgfpathlineto{\pgfqpoint{2.364347in}{1.567107in}}%
\pgfpathlineto{\pgfqpoint{2.365227in}{1.570456in}}%
\pgfpathlineto{\pgfqpoint{2.366989in}{1.580361in}}%
\pgfpathlineto{\pgfqpoint{2.367869in}{1.576522in}}%
\pgfpathlineto{\pgfqpoint{2.369631in}{1.581281in}}%
\pgfpathlineto{\pgfqpoint{2.370511in}{1.579491in}}%
\pgfpathlineto{\pgfqpoint{2.371392in}{1.580076in}}%
\pgfpathlineto{\pgfqpoint{2.372273in}{1.571889in}}%
\pgfpathlineto{\pgfqpoint{2.373153in}{1.573188in}}%
\pgfpathlineto{\pgfqpoint{2.374034in}{1.580116in}}%
\pgfpathlineto{\pgfqpoint{2.374915in}{1.579320in}}%
\pgfpathlineto{\pgfqpoint{2.375795in}{1.569573in}}%
\pgfpathlineto{\pgfqpoint{2.376676in}{1.576713in}}%
\pgfpathlineto{\pgfqpoint{2.377557in}{1.571482in}}%
\pgfpathlineto{\pgfqpoint{2.378437in}{1.577579in}}%
\pgfpathlineto{\pgfqpoint{2.379318in}{1.576944in}}%
\pgfpathlineto{\pgfqpoint{2.381080in}{1.576193in}}%
\pgfpathlineto{\pgfqpoint{2.381960in}{1.579262in}}%
\pgfpathlineto{\pgfqpoint{2.382841in}{1.570418in}}%
\pgfpathlineto{\pgfqpoint{2.383722in}{1.574316in}}%
\pgfpathlineto{\pgfqpoint{2.384602in}{1.580016in}}%
\pgfpathlineto{\pgfqpoint{2.385483in}{1.578959in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{1.580711in}}%
\pgfpathlineto{\pgfqpoint{2.389886in}{1.572340in}}%
\pgfpathlineto{\pgfqpoint{2.391648in}{1.579294in}}%
\pgfpathlineto{\pgfqpoint{2.392528in}{1.573416in}}%
\pgfpathlineto{\pgfqpoint{2.393409in}{1.576113in}}%
\pgfpathlineto{\pgfqpoint{2.394290in}{1.583308in}}%
\pgfpathlineto{\pgfqpoint{2.395170in}{1.578387in}}%
\pgfpathlineto{\pgfqpoint{2.396051in}{1.571915in}}%
\pgfpathlineto{\pgfqpoint{2.396932in}{1.574178in}}%
\pgfpathlineto{\pgfqpoint{2.398693in}{1.574693in}}%
\pgfpathlineto{\pgfqpoint{2.399574in}{1.573566in}}%
\pgfpathlineto{\pgfqpoint{2.400455in}{1.580015in}}%
\pgfpathlineto{\pgfqpoint{2.401335in}{1.577173in}}%
\pgfpathlineto{\pgfqpoint{2.403097in}{1.569616in}}%
\pgfpathlineto{\pgfqpoint{2.404858in}{1.577856in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{1.566863in}}%
\pgfpathlineto{\pgfqpoint{2.409261in}{1.578488in}}%
\pgfpathlineto{\pgfqpoint{2.411023in}{1.575754in}}%
\pgfpathlineto{\pgfqpoint{2.411903in}{1.578010in}}%
\pgfpathlineto{\pgfqpoint{2.412784in}{1.576179in}}%
\pgfpathlineto{\pgfqpoint{2.413665in}{1.575797in}}%
\pgfpathlineto{\pgfqpoint{2.414545in}{1.580677in}}%
\pgfpathlineto{\pgfqpoint{2.415426in}{1.576056in}}%
\pgfpathlineto{\pgfqpoint{2.416307in}{1.580170in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{1.569683in}}%
\pgfpathlineto{\pgfqpoint{2.420710in}{1.579303in}}%
\pgfpathlineto{\pgfqpoint{2.421591in}{1.581620in}}%
\pgfpathlineto{\pgfqpoint{2.425114in}{1.572610in}}%
\pgfpathlineto{\pgfqpoint{2.426875in}{1.580116in}}%
\pgfpathlineto{\pgfqpoint{2.427756in}{1.574920in}}%
\pgfpathlineto{\pgfqpoint{2.428636in}{1.578351in}}%
\pgfpathlineto{\pgfqpoint{2.431278in}{1.572871in}}%
\pgfpathlineto{\pgfqpoint{2.433920in}{1.578308in}}%
\pgfpathlineto{\pgfqpoint{2.434801in}{1.575062in}}%
\pgfpathlineto{\pgfqpoint{2.435682in}{1.575693in}}%
\pgfpathlineto{\pgfqpoint{2.437443in}{1.578174in}}%
\pgfpathlineto{\pgfqpoint{2.438324in}{1.574300in}}%
\pgfpathlineto{\pgfqpoint{2.439205in}{1.574501in}}%
\pgfpathlineto{\pgfqpoint{2.441847in}{1.577761in}}%
\pgfpathlineto{\pgfqpoint{2.442727in}{1.577658in}}%
\pgfpathlineto{\pgfqpoint{2.443608in}{1.573949in}}%
\pgfpathlineto{\pgfqpoint{2.444489in}{1.579088in}}%
\pgfpathlineto{\pgfqpoint{2.445369in}{1.573171in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{1.578220in}}%
\pgfpathlineto{\pgfqpoint{2.447131in}{1.573647in}}%
\pgfpathlineto{\pgfqpoint{2.448011in}{1.575242in}}%
\pgfpathlineto{\pgfqpoint{2.449773in}{1.576301in}}%
\pgfpathlineto{\pgfqpoint{2.450653in}{1.578583in}}%
\pgfpathlineto{\pgfqpoint{2.451534in}{1.573693in}}%
\pgfpathlineto{\pgfqpoint{2.452415in}{1.575436in}}%
\pgfpathlineto{\pgfqpoint{2.453295in}{1.575185in}}%
\pgfpathlineto{\pgfqpoint{2.455937in}{1.578892in}}%
\pgfpathlineto{\pgfqpoint{2.457699in}{1.573740in}}%
\pgfpathlineto{\pgfqpoint{2.458580in}{1.576214in}}%
\pgfpathlineto{\pgfqpoint{2.459460in}{1.581104in}}%
\pgfpathlineto{\pgfqpoint{2.462102in}{1.572484in}}%
\pgfpathlineto{\pgfqpoint{2.462983in}{1.571458in}}%
\pgfpathlineto{\pgfqpoint{2.464744in}{1.582093in}}%
\pgfpathlineto{\pgfqpoint{2.469148in}{1.572276in}}%
\pgfpathlineto{\pgfqpoint{2.470909in}{1.580645in}}%
\pgfpathlineto{\pgfqpoint{2.472670in}{1.579583in}}%
\pgfpathlineto{\pgfqpoint{2.474432in}{1.571855in}}%
\pgfpathlineto{\pgfqpoint{2.475312in}{1.574961in}}%
\pgfpathlineto{\pgfqpoint{2.477074in}{1.573914in}}%
\pgfpathlineto{\pgfqpoint{2.478835in}{1.576243in}}%
\pgfpathlineto{\pgfqpoint{2.481477in}{1.582719in}}%
\pgfpathlineto{\pgfqpoint{2.482358in}{1.579617in}}%
\pgfpathlineto{\pgfqpoint{2.483239in}{1.582205in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{1.570480in}}%
\pgfpathlineto{\pgfqpoint{2.485881in}{1.578684in}}%
\pgfpathlineto{\pgfqpoint{2.486761in}{1.577334in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{1.573755in}}%
\pgfpathlineto{\pgfqpoint{2.488523in}{1.577331in}}%
\pgfpathlineto{\pgfqpoint{2.489403in}{1.576084in}}%
\pgfpathlineto{\pgfqpoint{2.491165in}{1.573947in}}%
\pgfpathlineto{\pgfqpoint{2.492926in}{1.577654in}}%
\pgfpathlineto{\pgfqpoint{2.494687in}{1.572529in}}%
\pgfpathlineto{\pgfqpoint{2.498210in}{1.583215in}}%
\pgfpathlineto{\pgfqpoint{2.501733in}{1.571630in}}%
\pgfpathlineto{\pgfqpoint{2.502614in}{1.571859in}}%
\pgfpathlineto{\pgfqpoint{2.503494in}{1.577934in}}%
\pgfpathlineto{\pgfqpoint{2.504375in}{1.576899in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{1.578191in}}%
\pgfpathlineto{\pgfqpoint{2.507017in}{1.575397in}}%
\pgfpathlineto{\pgfqpoint{2.508778in}{1.578566in}}%
\pgfpathlineto{\pgfqpoint{2.510540in}{1.570670in}}%
\pgfpathlineto{\pgfqpoint{2.513182in}{1.581227in}}%
\pgfpathlineto{\pgfqpoint{2.514062in}{1.575282in}}%
\pgfpathlineto{\pgfqpoint{2.514943in}{1.577490in}}%
\pgfpathlineto{\pgfqpoint{2.515824in}{1.573925in}}%
\pgfpathlineto{\pgfqpoint{2.518466in}{1.580947in}}%
\pgfpathlineto{\pgfqpoint{2.519347in}{1.575253in}}%
\pgfpathlineto{\pgfqpoint{2.520227in}{1.576116in}}%
\pgfpathlineto{\pgfqpoint{2.522869in}{1.580027in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{1.571360in}}%
\pgfpathlineto{\pgfqpoint{2.524631in}{1.576192in}}%
\pgfpathlineto{\pgfqpoint{2.527273in}{1.580514in}}%
\pgfpathlineto{\pgfqpoint{2.528153in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{2.529034in}{1.578007in}}%
\pgfpathlineto{\pgfqpoint{2.530795in}{1.573668in}}%
\pgfpathlineto{\pgfqpoint{2.532557in}{1.581116in}}%
\pgfpathlineto{\pgfqpoint{2.535199in}{1.575651in}}%
\pgfpathlineto{\pgfqpoint{2.536960in}{1.575006in}}%
\pgfpathlineto{\pgfqpoint{2.537841in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{2.538722in}{1.573557in}}%
\pgfpathlineto{\pgfqpoint{2.540483in}{1.578030in}}%
\pgfpathlineto{\pgfqpoint{2.542244in}{1.575376in}}%
\pgfpathlineto{\pgfqpoint{2.544006in}{1.579208in}}%
\pgfpathlineto{\pgfqpoint{2.545767in}{1.574142in}}%
\pgfpathlineto{\pgfqpoint{2.548409in}{1.577693in}}%
\pgfpathlineto{\pgfqpoint{2.550170in}{1.575704in}}%
\pgfpathlineto{\pgfqpoint{2.551051in}{1.576008in}}%
\pgfpathlineto{\pgfqpoint{2.551932in}{1.573737in}}%
\pgfpathlineto{\pgfqpoint{2.552812in}{1.575335in}}%
\pgfpathlineto{\pgfqpoint{2.554574in}{1.575028in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{1.579213in}}%
\pgfpathlineto{\pgfqpoint{2.559858in}{1.581051in}}%
\pgfpathlineto{\pgfqpoint{2.561619in}{1.575903in}}%
\pgfpathlineto{\pgfqpoint{2.564261in}{1.848933in}}%
\pgfpathlineto{\pgfqpoint{2.566903in}{1.955540in}}%
\pgfpathlineto{\pgfqpoint{2.571307in}{2.029395in}}%
\pgfpathlineto{\pgfqpoint{2.575710in}{2.096283in}}%
\pgfpathlineto{\pgfqpoint{2.576591in}{2.098965in}}%
\pgfpathlineto{\pgfqpoint{2.579233in}{2.121062in}}%
\pgfpathlineto{\pgfqpoint{2.580114in}{2.119702in}}%
\pgfpathlineto{\pgfqpoint{2.582756in}{2.136894in}}%
\pgfpathlineto{\pgfqpoint{2.583636in}{2.133266in}}%
\pgfpathlineto{\pgfqpoint{2.584517in}{2.143562in}}%
\pgfpathlineto{\pgfqpoint{2.585398in}{2.138651in}}%
\pgfpathlineto{\pgfqpoint{2.586278in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{2.587159in}{2.139873in}}%
\pgfpathlineto{\pgfqpoint{2.588920in}{2.142965in}}%
\pgfpathlineto{\pgfqpoint{2.589801in}{2.130891in}}%
\pgfpathlineto{\pgfqpoint{2.590682in}{2.136777in}}%
\pgfpathlineto{\pgfqpoint{2.591562in}{2.135237in}}%
\pgfpathlineto{\pgfqpoint{2.592443in}{2.123274in}}%
\pgfpathlineto{\pgfqpoint{2.593324in}{2.141281in}}%
\pgfpathlineto{\pgfqpoint{2.594205in}{2.128990in}}%
\pgfpathlineto{\pgfqpoint{2.595085in}{2.131064in}}%
\pgfpathlineto{\pgfqpoint{2.598608in}{2.120715in}}%
\pgfpathlineto{\pgfqpoint{2.599489in}{2.124504in}}%
\pgfpathlineto{\pgfqpoint{2.600369in}{2.118141in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{2.123776in}}%
\pgfpathlineto{\pgfqpoint{2.602131in}{2.110910in}}%
\pgfpathlineto{\pgfqpoint{2.603011in}{2.116262in}}%
\pgfpathlineto{\pgfqpoint{2.605653in}{2.112472in}}%
\pgfpathlineto{\pgfqpoint{2.606534in}{2.113962in}}%
\pgfpathlineto{\pgfqpoint{2.607415in}{2.110574in}}%
\pgfpathlineto{\pgfqpoint{2.608295in}{2.111028in}}%
\pgfpathlineto{\pgfqpoint{2.609176in}{2.110552in}}%
\pgfpathlineto{\pgfqpoint{2.610057in}{2.114687in}}%
\pgfpathlineto{\pgfqpoint{2.610937in}{2.103329in}}%
\pgfpathlineto{\pgfqpoint{2.611818in}{2.110419in}}%
\pgfpathlineto{\pgfqpoint{2.612699in}{2.106281in}}%
\pgfpathlineto{\pgfqpoint{2.613580in}{2.111753in}}%
\pgfpathlineto{\pgfqpoint{2.614460in}{2.108368in}}%
\pgfpathlineto{\pgfqpoint{2.615341in}{2.111787in}}%
\pgfpathlineto{\pgfqpoint{2.616222in}{2.107575in}}%
\pgfpathlineto{\pgfqpoint{2.617102in}{2.113360in}}%
\pgfpathlineto{\pgfqpoint{2.617983in}{2.103995in}}%
\pgfpathlineto{\pgfqpoint{2.618864in}{2.108335in}}%
\pgfpathlineto{\pgfqpoint{2.620625in}{2.108366in}}%
\pgfpathlineto{\pgfqpoint{2.621506in}{2.109845in}}%
\pgfpathlineto{\pgfqpoint{2.622386in}{2.102860in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{2.109567in}}%
\pgfpathlineto{\pgfqpoint{2.624148in}{2.101590in}}%
\pgfpathlineto{\pgfqpoint{2.625028in}{2.113745in}}%
\pgfpathlineto{\pgfqpoint{2.625909in}{2.106784in}}%
\pgfpathlineto{\pgfqpoint{2.626790in}{2.110282in}}%
\pgfpathlineto{\pgfqpoint{2.628551in}{2.103213in}}%
\pgfpathlineto{\pgfqpoint{2.629432in}{2.108603in}}%
\pgfpathlineto{\pgfqpoint{2.630312in}{2.105497in}}%
\pgfpathlineto{\pgfqpoint{2.631193in}{2.106751in}}%
\pgfpathlineto{\pgfqpoint{2.632074in}{2.110958in}}%
\pgfpathlineto{\pgfqpoint{2.632955in}{2.104887in}}%
\pgfpathlineto{\pgfqpoint{2.633835in}{2.106475in}}%
\pgfpathlineto{\pgfqpoint{2.634716in}{2.115170in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{2.100612in}}%
\pgfpathlineto{\pgfqpoint{2.636477in}{2.115188in}}%
\pgfpathlineto{\pgfqpoint{2.637358in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{2.638239in}{2.114377in}}%
\pgfpathlineto{\pgfqpoint{2.640881in}{2.099479in}}%
\pgfpathlineto{\pgfqpoint{2.643523in}{2.113583in}}%
\pgfpathlineto{\pgfqpoint{2.646165in}{2.106303in}}%
\pgfpathlineto{\pgfqpoint{2.647926in}{2.107775in}}%
\pgfpathlineto{\pgfqpoint{2.648807in}{2.112800in}}%
\pgfpathlineto{\pgfqpoint{2.649687in}{2.105581in}}%
\pgfpathlineto{\pgfqpoint{2.650568in}{2.114754in}}%
\pgfpathlineto{\pgfqpoint{2.651449in}{2.104640in}}%
\pgfpathlineto{\pgfqpoint{2.652330in}{2.114097in}}%
\pgfpathlineto{\pgfqpoint{2.653210in}{2.111796in}}%
\pgfpathlineto{\pgfqpoint{2.654972in}{2.105990in}}%
\pgfpathlineto{\pgfqpoint{2.655852in}{2.107371in}}%
\pgfpathlineto{\pgfqpoint{2.656733in}{2.114967in}}%
\pgfpathlineto{\pgfqpoint{2.657614in}{2.107178in}}%
\pgfpathlineto{\pgfqpoint{2.658494in}{2.108929in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{2.114850in}}%
\pgfpathlineto{\pgfqpoint{2.660256in}{2.103421in}}%
\pgfpathlineto{\pgfqpoint{2.661136in}{2.110356in}}%
\pgfpathlineto{\pgfqpoint{2.662898in}{2.113118in}}%
\pgfpathlineto{\pgfqpoint{2.663778in}{2.108346in}}%
\pgfpathlineto{\pgfqpoint{2.664659in}{2.112105in}}%
\pgfpathlineto{\pgfqpoint{2.665540in}{2.109831in}}%
\pgfpathlineto{\pgfqpoint{2.668182in}{2.116061in}}%
\pgfpathlineto{\pgfqpoint{2.669062in}{2.106871in}}%
\pgfpathlineto{\pgfqpoint{2.669943in}{2.114097in}}%
\pgfpathlineto{\pgfqpoint{2.670824in}{2.109623in}}%
\pgfpathlineto{\pgfqpoint{2.671705in}{2.112625in}}%
\pgfpathlineto{\pgfqpoint{2.672585in}{2.107777in}}%
\pgfpathlineto{\pgfqpoint{2.674347in}{2.115267in}}%
\pgfpathlineto{\pgfqpoint{2.675227in}{2.107011in}}%
\pgfpathlineto{\pgfqpoint{2.676108in}{2.114339in}}%
\pgfpathlineto{\pgfqpoint{2.677869in}{2.103569in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{2.116850in}}%
\pgfpathlineto{\pgfqpoint{2.679631in}{2.109291in}}%
\pgfpathlineto{\pgfqpoint{2.682273in}{2.112672in}}%
\pgfpathlineto{\pgfqpoint{2.684915in}{2.109839in}}%
\pgfpathlineto{\pgfqpoint{2.685795in}{2.116404in}}%
\pgfpathlineto{\pgfqpoint{2.686676in}{2.110184in}}%
\pgfpathlineto{\pgfqpoint{2.687557in}{2.112649in}}%
\pgfpathlineto{\pgfqpoint{2.688437in}{2.110084in}}%
\pgfpathlineto{\pgfqpoint{2.689318in}{2.114144in}}%
\pgfpathlineto{\pgfqpoint{2.690199in}{2.105622in}}%
\pgfpathlineto{\pgfqpoint{2.691080in}{2.111817in}}%
\pgfpathlineto{\pgfqpoint{2.691960in}{2.116170in}}%
\pgfpathlineto{\pgfqpoint{2.692841in}{2.112175in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{2.115988in}}%
\pgfpathlineto{\pgfqpoint{2.694602in}{2.109806in}}%
\pgfpathlineto{\pgfqpoint{2.695483in}{2.110874in}}%
\pgfpathlineto{\pgfqpoint{2.696364in}{2.115367in}}%
\pgfpathlineto{\pgfqpoint{2.698125in}{2.107917in}}%
\pgfpathlineto{\pgfqpoint{2.699006in}{2.109878in}}%
\pgfpathlineto{\pgfqpoint{2.703409in}{2.114523in}}%
\pgfpathlineto{\pgfqpoint{2.706051in}{2.111167in}}%
\pgfpathlineto{\pgfqpoint{2.706932in}{2.118342in}}%
\pgfpathlineto{\pgfqpoint{2.707812in}{2.114669in}}%
\pgfpathlineto{\pgfqpoint{2.708693in}{2.111265in}}%
\pgfpathlineto{\pgfqpoint{2.709574in}{2.112487in}}%
\pgfpathlineto{\pgfqpoint{2.710455in}{2.113042in}}%
\pgfpathlineto{\pgfqpoint{2.711335in}{2.116801in}}%
\pgfpathlineto{\pgfqpoint{2.712216in}{2.114108in}}%
\pgfpathlineto{\pgfqpoint{2.713097in}{2.115971in}}%
\pgfpathlineto{\pgfqpoint{2.714858in}{2.107627in}}%
\pgfpathlineto{\pgfqpoint{2.715739in}{2.119595in}}%
\pgfpathlineto{\pgfqpoint{2.716619in}{2.113663in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{2.112423in}}%
\pgfpathlineto{\pgfqpoint{2.718381in}{2.113144in}}%
\pgfpathlineto{\pgfqpoint{2.719261in}{2.115544in}}%
\pgfpathlineto{\pgfqpoint{2.720142in}{2.113693in}}%
\pgfpathlineto{\pgfqpoint{2.721023in}{2.111118in}}%
\pgfpathlineto{\pgfqpoint{2.722784in}{2.117834in}}%
\pgfpathlineto{\pgfqpoint{2.723665in}{2.112809in}}%
\pgfpathlineto{\pgfqpoint{2.724545in}{2.114850in}}%
\pgfpathlineto{\pgfqpoint{2.725426in}{2.118222in}}%
\pgfpathlineto{\pgfqpoint{2.727187in}{2.110609in}}%
\pgfpathlineto{\pgfqpoint{2.728068in}{2.112476in}}%
\pgfpathlineto{\pgfqpoint{2.728949in}{2.118989in}}%
\pgfpathlineto{\pgfqpoint{2.729830in}{2.114384in}}%
\pgfpathlineto{\pgfqpoint{2.731591in}{2.116191in}}%
\pgfpathlineto{\pgfqpoint{2.734233in}{2.110435in}}%
\pgfpathlineto{\pgfqpoint{2.735114in}{2.120668in}}%
\pgfpathlineto{\pgfqpoint{2.735994in}{2.115534in}}%
\pgfpathlineto{\pgfqpoint{2.736875in}{2.111534in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{2.115294in}}%
\pgfpathlineto{\pgfqpoint{2.740398in}{2.115839in}}%
\pgfpathlineto{\pgfqpoint{2.743040in}{2.110900in}}%
\pgfpathlineto{\pgfqpoint{2.743920in}{2.114558in}}%
\pgfpathlineto{\pgfqpoint{2.744801in}{2.110826in}}%
\pgfpathlineto{\pgfqpoint{2.746563in}{2.116430in}}%
\pgfpathlineto{\pgfqpoint{2.747443in}{2.111893in}}%
\pgfpathlineto{\pgfqpoint{2.748324in}{2.112893in}}%
\pgfpathlineto{\pgfqpoint{2.749205in}{2.120427in}}%
\pgfpathlineto{\pgfqpoint{2.750085in}{2.114865in}}%
\pgfpathlineto{\pgfqpoint{2.751847in}{2.118167in}}%
\pgfpathlineto{\pgfqpoint{2.752727in}{2.113817in}}%
\pgfpathlineto{\pgfqpoint{2.753608in}{2.115844in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.106700in}}%
\pgfpathlineto{\pgfqpoint{2.758011in}{2.123147in}}%
\pgfpathlineto{\pgfqpoint{2.758892in}{2.116069in}}%
\pgfpathlineto{\pgfqpoint{2.761534in}{2.113102in}}%
\pgfpathlineto{\pgfqpoint{2.765938in}{2.122630in}}%
\pgfpathlineto{\pgfqpoint{2.767699in}{2.117612in}}%
\pgfpathlineto{\pgfqpoint{2.768580in}{2.122975in}}%
\pgfpathlineto{\pgfqpoint{2.770341in}{2.112004in}}%
\pgfpathlineto{\pgfqpoint{2.771222in}{2.114108in}}%
\pgfpathlineto{\pgfqpoint{2.772102in}{2.116595in}}%
\pgfpathlineto{\pgfqpoint{2.772983in}{2.113678in}}%
\pgfpathlineto{\pgfqpoint{2.773864in}{2.121247in}}%
\pgfpathlineto{\pgfqpoint{2.774744in}{2.117943in}}%
\pgfpathlineto{\pgfqpoint{2.776506in}{2.124150in}}%
\pgfpathlineto{\pgfqpoint{2.778267in}{2.112752in}}%
\pgfpathlineto{\pgfqpoint{2.780028in}{2.121166in}}%
\pgfpathlineto{\pgfqpoint{2.780909in}{2.119442in}}%
\pgfpathlineto{\pgfqpoint{2.781790in}{2.117468in}}%
\pgfpathlineto{\pgfqpoint{2.783551in}{2.123687in}}%
\pgfpathlineto{\pgfqpoint{2.784432in}{2.121476in}}%
\pgfpathlineto{\pgfqpoint{2.785312in}{2.111251in}}%
\pgfpathlineto{\pgfqpoint{2.786193in}{2.120999in}}%
\pgfpathlineto{\pgfqpoint{2.787074in}{2.120616in}}%
\pgfpathlineto{\pgfqpoint{2.788835in}{2.120568in}}%
\pgfpathlineto{\pgfqpoint{2.789716in}{2.115647in}}%
\pgfpathlineto{\pgfqpoint{2.791477in}{2.119839in}}%
\pgfpathlineto{\pgfqpoint{2.793239in}{2.116247in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{2.120900in}}%
\pgfpathlineto{\pgfqpoint{2.796761in}{2.116850in}}%
\pgfpathlineto{\pgfqpoint{2.797642in}{2.119624in}}%
\pgfpathlineto{\pgfqpoint{2.799403in}{2.116284in}}%
\pgfpathlineto{\pgfqpoint{2.802045in}{2.122541in}}%
\pgfpathlineto{\pgfqpoint{2.802926in}{2.116686in}}%
\pgfpathlineto{\pgfqpoint{2.803807in}{2.116926in}}%
\pgfpathlineto{\pgfqpoint{2.804688in}{2.116532in}}%
\pgfpathlineto{\pgfqpoint{2.805568in}{2.114247in}}%
\pgfpathlineto{\pgfqpoint{2.807330in}{2.123270in}}%
\pgfpathlineto{\pgfqpoint{2.808210in}{2.116849in}}%
\pgfpathlineto{\pgfqpoint{2.809091in}{2.119630in}}%
\pgfpathlineto{\pgfqpoint{2.811733in}{2.111001in}}%
\pgfpathlineto{\pgfqpoint{2.812614in}{2.119738in}}%
\pgfpathlineto{\pgfqpoint{2.813494in}{2.117711in}}%
\pgfpathlineto{\pgfqpoint{2.815256in}{2.116051in}}%
\pgfpathlineto{\pgfqpoint{2.816136in}{2.114598in}}%
\pgfpathlineto{\pgfqpoint{2.817017in}{2.116519in}}%
\pgfpathlineto{\pgfqpoint{2.817898in}{2.124477in}}%
\pgfpathlineto{\pgfqpoint{2.818778in}{2.121394in}}%
\pgfpathlineto{\pgfqpoint{2.819659in}{2.123418in}}%
\pgfpathlineto{\pgfqpoint{2.820540in}{2.129345in}}%
\pgfpathlineto{\pgfqpoint{2.823182in}{2.109496in}}%
\pgfpathlineto{\pgfqpoint{2.824943in}{2.125530in}}%
\pgfpathlineto{\pgfqpoint{2.825824in}{2.121467in}}%
\pgfpathlineto{\pgfqpoint{2.827585in}{2.115017in}}%
\pgfpathlineto{\pgfqpoint{2.828466in}{2.121863in}}%
\pgfpathlineto{\pgfqpoint{2.829347in}{2.121662in}}%
\pgfpathlineto{\pgfqpoint{2.831108in}{2.113580in}}%
\pgfpathlineto{\pgfqpoint{2.832869in}{2.114768in}}%
\pgfpathlineto{\pgfqpoint{2.834631in}{2.124033in}}%
\pgfpathlineto{\pgfqpoint{2.836392in}{2.115778in}}%
\pgfpathlineto{\pgfqpoint{2.839915in}{2.125963in}}%
\pgfpathlineto{\pgfqpoint{2.842557in}{2.116070in}}%
\pgfpathlineto{\pgfqpoint{2.843437in}{2.116117in}}%
\pgfpathlineto{\pgfqpoint{2.844318in}{2.112653in}}%
\pgfpathlineto{\pgfqpoint{2.845199in}{2.120307in}}%
\pgfpathlineto{\pgfqpoint{2.846080in}{2.119167in}}%
\pgfpathlineto{\pgfqpoint{2.847841in}{2.115834in}}%
\pgfpathlineto{\pgfqpoint{2.849602in}{2.124534in}}%
\pgfpathlineto{\pgfqpoint{2.850483in}{2.120809in}}%
\pgfpathlineto{\pgfqpoint{2.851364in}{2.120115in}}%
\pgfpathlineto{\pgfqpoint{2.852244in}{2.113576in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{2.121455in}}%
\pgfpathlineto{\pgfqpoint{2.855767in}{2.117843in}}%
\pgfpathlineto{\pgfqpoint{2.856648in}{2.118890in}}%
\pgfpathlineto{\pgfqpoint{2.860170in}{2.125401in}}%
\pgfpathlineto{\pgfqpoint{2.862812in}{2.114171in}}%
\pgfpathlineto{\pgfqpoint{2.863693in}{2.114754in}}%
\pgfpathlineto{\pgfqpoint{2.868097in}{2.126466in}}%
\pgfpathlineto{\pgfqpoint{2.868977in}{2.125023in}}%
\pgfpathlineto{\pgfqpoint{2.870739in}{2.109446in}}%
\pgfpathlineto{\pgfqpoint{2.873381in}{2.122261in}}%
\pgfpathlineto{\pgfqpoint{2.875142in}{2.123318in}}%
\pgfpathlineto{\pgfqpoint{2.876903in}{2.125447in}}%
\pgfpathlineto{\pgfqpoint{2.878665in}{2.120622in}}%
\pgfpathlineto{\pgfqpoint{2.880426in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{2.881307in}{2.120368in}}%
\pgfpathlineto{\pgfqpoint{2.882188in}{2.122818in}}%
\pgfpathlineto{\pgfqpoint{2.883068in}{2.121760in}}%
\pgfpathlineto{\pgfqpoint{2.884830in}{2.115917in}}%
\pgfpathlineto{\pgfqpoint{2.885710in}{2.120873in}}%
\pgfpathlineto{\pgfqpoint{2.886591in}{2.119948in}}%
\pgfpathlineto{\pgfqpoint{2.887472in}{2.113047in}}%
\pgfpathlineto{\pgfqpoint{2.888352in}{2.115809in}}%
\pgfpathlineto{\pgfqpoint{2.891875in}{2.124540in}}%
\pgfpathlineto{\pgfqpoint{2.892756in}{2.123745in}}%
\pgfpathlineto{\pgfqpoint{2.893636in}{2.117223in}}%
\pgfpathlineto{\pgfqpoint{2.894517in}{2.124287in}}%
\pgfpathlineto{\pgfqpoint{2.895398in}{2.123414in}}%
\pgfpathlineto{\pgfqpoint{2.896278in}{2.117160in}}%
\pgfpathlineto{\pgfqpoint{2.897159in}{2.120235in}}%
\pgfpathlineto{\pgfqpoint{2.898920in}{2.122496in}}%
\pgfpathlineto{\pgfqpoint{2.899801in}{2.119282in}}%
\pgfpathlineto{\pgfqpoint{2.901562in}{2.125580in}}%
\pgfpathlineto{\pgfqpoint{2.902443in}{2.123866in}}%
\pgfpathlineto{\pgfqpoint{2.904205in}{2.127932in}}%
\pgfpathlineto{\pgfqpoint{2.905966in}{2.119128in}}%
\pgfpathlineto{\pgfqpoint{2.906847in}{2.123150in}}%
\pgfpathlineto{\pgfqpoint{2.907727in}{2.118610in}}%
\pgfpathlineto{\pgfqpoint{2.908608in}{2.122108in}}%
\pgfpathlineto{\pgfqpoint{2.912131in}{2.116455in}}%
\pgfpathlineto{\pgfqpoint{2.913892in}{2.121741in}}%
\pgfpathlineto{\pgfqpoint{2.916534in}{2.121966in}}%
\pgfpathlineto{\pgfqpoint{2.917415in}{2.117412in}}%
\pgfpathlineto{\pgfqpoint{2.918295in}{2.122666in}}%
\pgfpathlineto{\pgfqpoint{2.919176in}{2.119220in}}%
\pgfpathlineto{\pgfqpoint{2.920057in}{2.123808in}}%
\pgfpathlineto{\pgfqpoint{2.921818in}{2.114861in}}%
\pgfpathlineto{\pgfqpoint{2.924460in}{2.123496in}}%
\pgfpathlineto{\pgfqpoint{2.925341in}{2.116760in}}%
\pgfpathlineto{\pgfqpoint{2.927102in}{2.124127in}}%
\pgfpathlineto{\pgfqpoint{2.927983in}{2.116087in}}%
\pgfpathlineto{\pgfqpoint{2.928864in}{2.123499in}}%
\pgfpathlineto{\pgfqpoint{2.929744in}{2.116087in}}%
\pgfpathlineto{\pgfqpoint{2.931506in}{2.126252in}}%
\pgfpathlineto{\pgfqpoint{2.932386in}{2.124372in}}%
\pgfpathlineto{\pgfqpoint{2.934148in}{2.115751in}}%
\pgfpathlineto{\pgfqpoint{2.935909in}{2.123485in}}%
\pgfpathlineto{\pgfqpoint{2.937670in}{2.130835in}}%
\pgfpathlineto{\pgfqpoint{2.939432in}{2.119738in}}%
\pgfpathlineto{\pgfqpoint{2.940312in}{2.123882in}}%
\pgfpathlineto{\pgfqpoint{2.942955in}{2.119484in}}%
\pgfpathlineto{\pgfqpoint{2.946477in}{2.130047in}}%
\pgfpathlineto{\pgfqpoint{2.949119in}{2.118852in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.123521in}}%
\pgfpathlineto{\pgfqpoint{2.950881in}{2.123261in}}%
\pgfpathlineto{\pgfqpoint{2.951761in}{2.117699in}}%
\pgfpathlineto{\pgfqpoint{2.952642in}{2.120572in}}%
\pgfpathlineto{\pgfqpoint{2.955284in}{2.119628in}}%
\pgfpathlineto{\pgfqpoint{2.956165in}{2.123987in}}%
\pgfpathlineto{\pgfqpoint{2.957045in}{2.121687in}}%
\pgfpathlineto{\pgfqpoint{2.959687in}{2.121156in}}%
\pgfpathlineto{\pgfqpoint{2.961449in}{2.115515in}}%
\pgfpathlineto{\pgfqpoint{2.964091in}{2.127865in}}%
\pgfpathlineto{\pgfqpoint{2.965852in}{2.119859in}}%
\pgfpathlineto{\pgfqpoint{2.966733in}{2.124907in}}%
\pgfpathlineto{\pgfqpoint{2.967614in}{2.119600in}}%
\pgfpathlineto{\pgfqpoint{2.968494in}{2.120564in}}%
\pgfpathlineto{\pgfqpoint{2.970256in}{2.125421in}}%
\pgfpathlineto{\pgfqpoint{2.971136in}{2.121712in}}%
\pgfpathlineto{\pgfqpoint{2.972017in}{2.132091in}}%
\pgfpathlineto{\pgfqpoint{2.974659in}{2.119848in}}%
\pgfpathlineto{\pgfqpoint{2.977301in}{2.128072in}}%
\pgfpathlineto{\pgfqpoint{2.978182in}{2.122081in}}%
\pgfpathlineto{\pgfqpoint{2.979062in}{2.124740in}}%
\pgfpathlineto{\pgfqpoint{2.980824in}{2.128234in}}%
\pgfpathlineto{\pgfqpoint{2.981705in}{2.124767in}}%
\pgfpathlineto{\pgfqpoint{2.982585in}{2.127020in}}%
\pgfpathlineto{\pgfqpoint{2.983466in}{2.125691in}}%
\pgfpathlineto{\pgfqpoint{2.984347in}{2.128573in}}%
\pgfpathlineto{\pgfqpoint{2.985227in}{2.116784in}}%
\pgfpathlineto{\pgfqpoint{2.986108in}{2.125283in}}%
\pgfpathlineto{\pgfqpoint{2.987869in}{2.123317in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{2.120190in}}%
\pgfpathlineto{\pgfqpoint{2.991392in}{2.126713in}}%
\pgfpathlineto{\pgfqpoint{2.992273in}{2.122297in}}%
\pgfpathlineto{\pgfqpoint{2.993153in}{2.125265in}}%
\pgfpathlineto{\pgfqpoint{2.994034in}{2.124509in}}%
\pgfpathlineto{\pgfqpoint{2.995795in}{2.116715in}}%
\pgfpathlineto{\pgfqpoint{2.996676in}{2.123837in}}%
\pgfpathlineto{\pgfqpoint{2.997557in}{2.121733in}}%
\pgfpathlineto{\pgfqpoint{2.998437in}{2.113291in}}%
\pgfpathlineto{\pgfqpoint{2.999318in}{2.116842in}}%
\pgfpathlineto{\pgfqpoint{3.001080in}{2.124825in}}%
\pgfpathlineto{\pgfqpoint{3.001960in}{2.118578in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{2.121064in}}%
\pgfpathlineto{\pgfqpoint{3.004602in}{2.116317in}}%
\pgfpathlineto{\pgfqpoint{3.006364in}{2.127495in}}%
\pgfpathlineto{\pgfqpoint{3.007244in}{2.123377in}}%
\pgfpathlineto{\pgfqpoint{3.008125in}{2.122319in}}%
\pgfpathlineto{\pgfqpoint{3.009006in}{2.123358in}}%
\pgfpathlineto{\pgfqpoint{3.009886in}{2.126383in}}%
\pgfpathlineto{\pgfqpoint{3.010767in}{2.124653in}}%
\pgfpathlineto{\pgfqpoint{3.011648in}{2.123068in}}%
\pgfpathlineto{\pgfqpoint{3.012528in}{2.126599in}}%
\pgfpathlineto{\pgfqpoint{3.015170in}{2.117774in}}%
\pgfpathlineto{\pgfqpoint{3.017812in}{2.126961in}}%
\pgfpathlineto{\pgfqpoint{3.020455in}{2.127954in}}%
\pgfpathlineto{\pgfqpoint{3.021335in}{2.122864in}}%
\pgfpathlineto{\pgfqpoint{3.022216in}{2.123837in}}%
\pgfpathlineto{\pgfqpoint{3.023097in}{2.126420in}}%
\pgfpathlineto{\pgfqpoint{3.023977in}{2.125169in}}%
\pgfpathlineto{\pgfqpoint{3.024858in}{2.125244in}}%
\pgfpathlineto{\pgfqpoint{3.025739in}{2.128503in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{2.116978in}}%
\pgfpathlineto{\pgfqpoint{3.028381in}{2.119512in}}%
\pgfpathlineto{\pgfqpoint{3.030142in}{2.128545in}}%
\pgfpathlineto{\pgfqpoint{3.032784in}{2.118861in}}%
\pgfpathlineto{\pgfqpoint{3.034545in}{2.123501in}}%
\pgfpathlineto{\pgfqpoint{3.035426in}{2.120795in}}%
\pgfpathlineto{\pgfqpoint{3.036307in}{2.123984in}}%
\pgfpathlineto{\pgfqpoint{3.038068in}{2.119865in}}%
\pgfpathlineto{\pgfqpoint{3.038949in}{2.129658in}}%
\pgfpathlineto{\pgfqpoint{3.039830in}{2.120703in}}%
\pgfpathlineto{\pgfqpoint{3.040710in}{2.126042in}}%
\pgfpathlineto{\pgfqpoint{3.041591in}{2.124006in}}%
\pgfpathlineto{\pgfqpoint{3.042472in}{2.116664in}}%
\pgfpathlineto{\pgfqpoint{3.043352in}{2.122232in}}%
\pgfpathlineto{\pgfqpoint{3.045994in}{2.124912in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{2.122262in}}%
\pgfpathlineto{\pgfqpoint{3.049517in}{2.126592in}}%
\pgfpathlineto{\pgfqpoint{3.050398in}{2.125853in}}%
\pgfpathlineto{\pgfqpoint{3.051278in}{2.127742in}}%
\pgfpathlineto{\pgfqpoint{3.052159in}{2.124620in}}%
\pgfpathlineto{\pgfqpoint{3.053040in}{2.131717in}}%
\pgfpathlineto{\pgfqpoint{3.053920in}{2.128787in}}%
\pgfpathlineto{\pgfqpoint{3.055682in}{2.124220in}}%
\pgfpathlineto{\pgfqpoint{3.056562in}{2.126572in}}%
\pgfpathlineto{\pgfqpoint{3.057443in}{2.122542in}}%
\pgfpathlineto{\pgfqpoint{3.058324in}{2.124863in}}%
\pgfpathlineto{\pgfqpoint{3.061847in}{2.117998in}}%
\pgfpathlineto{\pgfqpoint{3.064489in}{2.126045in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{2.118012in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{2.121268in}}%
\pgfpathlineto{\pgfqpoint{3.068892in}{2.121435in}}%
\pgfpathlineto{\pgfqpoint{3.070653in}{2.125858in}}%
\pgfpathlineto{\pgfqpoint{3.071534in}{2.124276in}}%
\pgfpathlineto{\pgfqpoint{3.072415in}{2.124826in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{2.127361in}}%
\pgfpathlineto{\pgfqpoint{3.077699in}{2.118220in}}%
\pgfpathlineto{\pgfqpoint{3.080341in}{2.127430in}}%
\pgfpathlineto{\pgfqpoint{3.082983in}{2.116542in}}%
\pgfpathlineto{\pgfqpoint{3.084744in}{2.126801in}}%
\pgfpathlineto{\pgfqpoint{3.085625in}{2.121714in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{2.123267in}}%
\pgfpathlineto{\pgfqpoint{3.087386in}{2.123699in}}%
\pgfpathlineto{\pgfqpoint{3.090028in}{2.126714in}}%
\pgfpathlineto{\pgfqpoint{3.090909in}{2.125321in}}%
\pgfpathlineto{\pgfqpoint{3.091790in}{2.119956in}}%
\pgfpathlineto{\pgfqpoint{3.093551in}{2.125810in}}%
\pgfpathlineto{\pgfqpoint{3.094432in}{2.120150in}}%
\pgfpathlineto{\pgfqpoint{3.096193in}{2.129028in}}%
\pgfpathlineto{\pgfqpoint{3.098835in}{2.120269in}}%
\pgfpathlineto{\pgfqpoint{3.100597in}{2.127972in}}%
\pgfpathlineto{\pgfqpoint{3.102358in}{2.122802in}}%
\pgfpathlineto{\pgfqpoint{3.103239in}{2.126314in}}%
\pgfpathlineto{\pgfqpoint{3.104119in}{2.125303in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{2.125756in}}%
\pgfpathlineto{\pgfqpoint{3.105881in}{2.123831in}}%
\pgfpathlineto{\pgfqpoint{3.108523in}{2.126567in}}%
\pgfpathlineto{\pgfqpoint{3.109403in}{2.123051in}}%
\pgfpathlineto{\pgfqpoint{3.111165in}{2.128215in}}%
\pgfpathlineto{\pgfqpoint{3.113807in}{2.119537in}}%
\pgfpathlineto{\pgfqpoint{3.114687in}{2.128191in}}%
\pgfpathlineto{\pgfqpoint{3.115568in}{2.126001in}}%
\pgfpathlineto{\pgfqpoint{3.116449in}{2.126528in}}%
\pgfpathlineto{\pgfqpoint{3.117330in}{2.125222in}}%
\pgfpathlineto{\pgfqpoint{3.119091in}{2.132990in}}%
\pgfpathlineto{\pgfqpoint{3.120852in}{2.120795in}}%
\pgfpathlineto{\pgfqpoint{3.121733in}{2.124562in}}%
\pgfpathlineto{\pgfqpoint{3.122614in}{2.128189in}}%
\pgfpathlineto{\pgfqpoint{3.124375in}{2.122063in}}%
\pgfpathlineto{\pgfqpoint{3.125256in}{2.126639in}}%
\pgfpathlineto{\pgfqpoint{3.126136in}{2.121669in}}%
\pgfpathlineto{\pgfqpoint{3.127017in}{2.129995in}}%
\pgfpathlineto{\pgfqpoint{3.127898in}{2.127430in}}%
\pgfpathlineto{\pgfqpoint{3.128778in}{2.121543in}}%
\pgfpathlineto{\pgfqpoint{3.129659in}{2.130429in}}%
\pgfpathlineto{\pgfqpoint{3.130540in}{2.124237in}}%
\pgfpathlineto{\pgfqpoint{3.131420in}{2.120010in}}%
\pgfpathlineto{\pgfqpoint{3.133182in}{2.131169in}}%
\pgfpathlineto{\pgfqpoint{3.134062in}{2.128870in}}%
\pgfpathlineto{\pgfqpoint{3.137585in}{2.121885in}}%
\pgfpathlineto{\pgfqpoint{3.139347in}{2.125653in}}%
\pgfpathlineto{\pgfqpoint{3.140227in}{2.121625in}}%
\pgfpathlineto{\pgfqpoint{3.142869in}{2.133097in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.126873in}}%
\pgfpathlineto{\pgfqpoint{3.144631in}{2.131045in}}%
\pgfpathlineto{\pgfqpoint{3.145511in}{2.132300in}}%
\pgfpathlineto{\pgfqpoint{3.147273in}{2.123444in}}%
\pgfpathlineto{\pgfqpoint{3.148153in}{2.130283in}}%
\pgfpathlineto{\pgfqpoint{3.149034in}{2.127200in}}%
\pgfpathlineto{\pgfqpoint{3.149915in}{2.123539in}}%
\pgfpathlineto{\pgfqpoint{3.150795in}{2.132390in}}%
\pgfpathlineto{\pgfqpoint{3.151676in}{2.120276in}}%
\pgfpathlineto{\pgfqpoint{3.152557in}{2.125710in}}%
\pgfpathlineto{\pgfqpoint{3.153437in}{2.134628in}}%
\pgfpathlineto{\pgfqpoint{3.156080in}{2.119705in}}%
\pgfpathlineto{\pgfqpoint{3.158722in}{2.128083in}}%
\pgfpathlineto{\pgfqpoint{3.159602in}{2.124556in}}%
\pgfpathlineto{\pgfqpoint{3.160483in}{2.126815in}}%
\pgfpathlineto{\pgfqpoint{3.163125in}{2.123001in}}%
\pgfpathlineto{\pgfqpoint{3.164886in}{2.127963in}}%
\pgfpathlineto{\pgfqpoint{3.167528in}{2.119682in}}%
\pgfpathlineto{\pgfqpoint{3.168409in}{2.129303in}}%
\pgfpathlineto{\pgfqpoint{3.169290in}{2.127655in}}%
\pgfpathlineto{\pgfqpoint{3.171051in}{2.124256in}}%
\pgfpathlineto{\pgfqpoint{3.171932in}{2.130939in}}%
\pgfpathlineto{\pgfqpoint{3.172812in}{2.126017in}}%
\pgfpathlineto{\pgfqpoint{3.173693in}{2.123749in}}%
\pgfpathlineto{\pgfqpoint{3.175455in}{2.134413in}}%
\pgfpathlineto{\pgfqpoint{3.176335in}{2.125463in}}%
\pgfpathlineto{\pgfqpoint{3.177216in}{2.126091in}}%
\pgfpathlineto{\pgfqpoint{3.178097in}{2.126605in}}%
\pgfpathlineto{\pgfqpoint{3.178977in}{2.130954in}}%
\pgfpathlineto{\pgfqpoint{3.179858in}{2.125719in}}%
\pgfpathlineto{\pgfqpoint{3.180739in}{2.126442in}}%
\pgfpathlineto{\pgfqpoint{3.181619in}{2.126394in}}%
\pgfpathlineto{\pgfqpoint{3.184261in}{2.131055in}}%
\pgfpathlineto{\pgfqpoint{3.185142in}{2.128873in}}%
\pgfpathlineto{\pgfqpoint{3.186023in}{2.131380in}}%
\pgfpathlineto{\pgfqpoint{3.188665in}{2.123613in}}%
\pgfpathlineto{\pgfqpoint{3.193068in}{2.128816in}}%
\pgfpathlineto{\pgfqpoint{3.194830in}{2.125876in}}%
\pgfpathlineto{\pgfqpoint{3.195710in}{2.131584in}}%
\pgfpathlineto{\pgfqpoint{3.198352in}{2.121540in}}%
\pgfpathlineto{\pgfqpoint{3.200114in}{2.129481in}}%
\pgfpathlineto{\pgfqpoint{3.200994in}{2.129165in}}%
\pgfpathlineto{\pgfqpoint{3.202756in}{2.124116in}}%
\pgfpathlineto{\pgfqpoint{3.205398in}{2.131434in}}%
\pgfpathlineto{\pgfqpoint{3.206278in}{2.124525in}}%
\pgfpathlineto{\pgfqpoint{3.207159in}{2.128929in}}%
\pgfpathlineto{\pgfqpoint{3.208040in}{2.125972in}}%
\pgfpathlineto{\pgfqpoint{3.208920in}{2.126556in}}%
\pgfpathlineto{\pgfqpoint{3.209801in}{2.128212in}}%
\pgfpathlineto{\pgfqpoint{3.211562in}{2.124130in}}%
\pgfpathlineto{\pgfqpoint{3.212443in}{2.133779in}}%
\pgfpathlineto{\pgfqpoint{3.213324in}{2.131792in}}%
\pgfpathlineto{\pgfqpoint{3.214205in}{2.129006in}}%
\pgfpathlineto{\pgfqpoint{3.215085in}{2.132071in}}%
\pgfpathlineto{\pgfqpoint{3.215966in}{2.129975in}}%
\pgfpathlineto{\pgfqpoint{3.216847in}{2.122902in}}%
\pgfpathlineto{\pgfqpoint{3.218608in}{2.132001in}}%
\pgfpathlineto{\pgfqpoint{3.219489in}{2.124395in}}%
\pgfpathlineto{\pgfqpoint{3.220369in}{2.129388in}}%
\pgfpathlineto{\pgfqpoint{3.223011in}{2.123406in}}%
\pgfpathlineto{\pgfqpoint{3.225653in}{2.132633in}}%
\pgfpathlineto{\pgfqpoint{3.229176in}{2.123970in}}%
\pgfpathlineto{\pgfqpoint{3.230057in}{2.127336in}}%
\pgfpathlineto{\pgfqpoint{3.230937in}{2.126375in}}%
\pgfpathlineto{\pgfqpoint{3.231818in}{2.126002in}}%
\pgfpathlineto{\pgfqpoint{3.232699in}{2.131701in}}%
\pgfpathlineto{\pgfqpoint{3.233580in}{2.129755in}}%
\pgfpathlineto{\pgfqpoint{3.234460in}{2.125012in}}%
\pgfpathlineto{\pgfqpoint{3.235341in}{2.128122in}}%
\pgfpathlineto{\pgfqpoint{3.236222in}{2.127867in}}%
\pgfpathlineto{\pgfqpoint{3.237102in}{2.129306in}}%
\pgfpathlineto{\pgfqpoint{3.237983in}{2.128612in}}%
\pgfpathlineto{\pgfqpoint{3.238864in}{2.126556in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{2.136367in}}%
\pgfpathlineto{\pgfqpoint{3.242386in}{2.124963in}}%
\pgfpathlineto{\pgfqpoint{3.243267in}{2.125167in}}%
\pgfpathlineto{\pgfqpoint{3.245028in}{2.132022in}}%
\pgfpathlineto{\pgfqpoint{3.245909in}{2.129770in}}%
\pgfpathlineto{\pgfqpoint{3.246790in}{2.130756in}}%
\pgfpathlineto{\pgfqpoint{3.249432in}{2.129337in}}%
\pgfpathlineto{\pgfqpoint{3.250312in}{2.132003in}}%
\pgfpathlineto{\pgfqpoint{3.251193in}{2.130353in}}%
\pgfpathlineto{\pgfqpoint{3.253835in}{2.127078in}}%
\pgfpathlineto{\pgfqpoint{3.255597in}{2.126730in}}%
\pgfpathlineto{\pgfqpoint{3.256477in}{2.129642in}}%
\pgfpathlineto{\pgfqpoint{3.257358in}{2.129252in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{2.124790in}}%
\pgfpathlineto{\pgfqpoint{3.260881in}{2.127991in}}%
\pgfpathlineto{\pgfqpoint{3.261761in}{2.125648in}}%
\pgfpathlineto{\pgfqpoint{3.262642in}{2.126402in}}%
\pgfpathlineto{\pgfqpoint{3.264403in}{2.131236in}}%
\pgfpathlineto{\pgfqpoint{3.265284in}{2.125798in}}%
\pgfpathlineto{\pgfqpoint{3.266165in}{2.127126in}}%
\pgfpathlineto{\pgfqpoint{3.267045in}{2.127679in}}%
\pgfpathlineto{\pgfqpoint{3.267926in}{2.124242in}}%
\pgfpathlineto{\pgfqpoint{3.268807in}{2.132945in}}%
\pgfpathlineto{\pgfqpoint{3.269687in}{2.126087in}}%
\pgfpathlineto{\pgfqpoint{3.270568in}{2.126772in}}%
\pgfpathlineto{\pgfqpoint{3.271449in}{2.130819in}}%
\pgfpathlineto{\pgfqpoint{3.272330in}{2.129289in}}%
\pgfpathlineto{\pgfqpoint{3.273210in}{2.126640in}}%
\pgfpathlineto{\pgfqpoint{3.274091in}{2.127651in}}%
\pgfpathlineto{\pgfqpoint{3.275852in}{2.127114in}}%
\pgfpathlineto{\pgfqpoint{3.276733in}{2.131521in}}%
\pgfpathlineto{\pgfqpoint{3.277614in}{2.124311in}}%
\pgfpathlineto{\pgfqpoint{3.278494in}{2.127354in}}%
\pgfpathlineto{\pgfqpoint{3.279375in}{2.131069in}}%
\pgfpathlineto{\pgfqpoint{3.280256in}{2.126656in}}%
\pgfpathlineto{\pgfqpoint{3.282898in}{2.134226in}}%
\pgfpathlineto{\pgfqpoint{3.285540in}{2.125352in}}%
\pgfpathlineto{\pgfqpoint{3.286420in}{2.122972in}}%
\pgfpathlineto{\pgfqpoint{3.288182in}{2.132891in}}%
\pgfpathlineto{\pgfqpoint{3.289062in}{2.128987in}}%
\pgfpathlineto{\pgfqpoint{3.289943in}{2.129550in}}%
\pgfpathlineto{\pgfqpoint{3.291705in}{2.125911in}}%
\pgfpathlineto{\pgfqpoint{3.292585in}{2.128261in}}%
\pgfpathlineto{\pgfqpoint{3.293466in}{2.127441in}}%
\pgfpathlineto{\pgfqpoint{3.294347in}{2.127756in}}%
\pgfpathlineto{\pgfqpoint{3.296989in}{2.135024in}}%
\pgfpathlineto{\pgfqpoint{3.297869in}{2.126898in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{2.128045in}}%
\pgfpathlineto{\pgfqpoint{3.299631in}{2.129958in}}%
\pgfpathlineto{\pgfqpoint{3.300511in}{2.127688in}}%
\pgfpathlineto{\pgfqpoint{3.302273in}{2.130601in}}%
\pgfpathlineto{\pgfqpoint{3.304034in}{2.123907in}}%
\pgfpathlineto{\pgfqpoint{3.304915in}{2.140699in}}%
\pgfpathlineto{\pgfqpoint{3.305795in}{2.130034in}}%
\pgfpathlineto{\pgfqpoint{3.306676in}{2.125640in}}%
\pgfpathlineto{\pgfqpoint{3.307557in}{2.131117in}}%
\pgfpathlineto{\pgfqpoint{3.308438in}{2.130386in}}%
\pgfpathlineto{\pgfqpoint{3.309318in}{2.128683in}}%
\pgfpathlineto{\pgfqpoint{3.311080in}{2.131436in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{2.126423in}}%
\pgfpathlineto{\pgfqpoint{3.312841in}{2.128811in}}%
\pgfpathlineto{\pgfqpoint{3.313722in}{2.129378in}}%
\pgfpathlineto{\pgfqpoint{3.315483in}{2.126232in}}%
\pgfpathlineto{\pgfqpoint{3.316364in}{2.127619in}}%
\pgfpathlineto{\pgfqpoint{3.317244in}{2.129900in}}%
\pgfpathlineto{\pgfqpoint{3.318125in}{2.124232in}}%
\pgfpathlineto{\pgfqpoint{3.319006in}{2.127360in}}%
\pgfpathlineto{\pgfqpoint{3.320767in}{2.130643in}}%
\pgfpathlineto{\pgfqpoint{3.322528in}{2.130578in}}%
\pgfpathlineto{\pgfqpoint{3.323409in}{2.127026in}}%
\pgfpathlineto{\pgfqpoint{3.325170in}{2.135492in}}%
\pgfpathlineto{\pgfqpoint{3.326932in}{2.123183in}}%
\pgfpathlineto{\pgfqpoint{3.327812in}{2.125865in}}%
\pgfpathlineto{\pgfqpoint{3.328693in}{2.134816in}}%
\pgfpathlineto{\pgfqpoint{3.329574in}{2.126424in}}%
\pgfpathlineto{\pgfqpoint{3.330455in}{2.126607in}}%
\pgfpathlineto{\pgfqpoint{3.331335in}{2.135098in}}%
\pgfpathlineto{\pgfqpoint{3.333097in}{2.125721in}}%
\pgfpathlineto{\pgfqpoint{3.333977in}{2.133700in}}%
\pgfpathlineto{\pgfqpoint{3.334858in}{2.129550in}}%
\pgfpathlineto{\pgfqpoint{3.335739in}{2.127597in}}%
\pgfpathlineto{\pgfqpoint{3.336619in}{2.129584in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.125352in}}%
\pgfpathlineto{\pgfqpoint{3.341023in}{2.137822in}}%
\pgfpathlineto{\pgfqpoint{3.342784in}{2.124542in}}%
\pgfpathlineto{\pgfqpoint{3.343665in}{2.130519in}}%
\pgfpathlineto{\pgfqpoint{3.344545in}{2.130012in}}%
\pgfpathlineto{\pgfqpoint{3.346307in}{2.125398in}}%
\pgfpathlineto{\pgfqpoint{3.347187in}{2.130735in}}%
\pgfpathlineto{\pgfqpoint{3.348068in}{2.123855in}}%
\pgfpathlineto{\pgfqpoint{3.348949in}{2.128600in}}%
\pgfpathlineto{\pgfqpoint{3.351591in}{2.133091in}}%
\pgfpathlineto{\pgfqpoint{3.353352in}{2.127475in}}%
\pgfpathlineto{\pgfqpoint{3.355114in}{2.133626in}}%
\pgfpathlineto{\pgfqpoint{3.357756in}{2.124014in}}%
\pgfpathlineto{\pgfqpoint{3.358636in}{2.125239in}}%
\pgfpathlineto{\pgfqpoint{3.359517in}{2.137523in}}%
\pgfpathlineto{\pgfqpoint{3.361278in}{2.122101in}}%
\pgfpathlineto{\pgfqpoint{3.362159in}{2.131849in}}%
\pgfpathlineto{\pgfqpoint{3.363040in}{2.130440in}}%
\pgfpathlineto{\pgfqpoint{3.363920in}{2.132184in}}%
\pgfpathlineto{\pgfqpoint{3.364801in}{2.120994in}}%
\pgfpathlineto{\pgfqpoint{3.366562in}{2.134761in}}%
\pgfpathlineto{\pgfqpoint{3.368324in}{2.126915in}}%
\pgfpathlineto{\pgfqpoint{3.370966in}{2.131206in}}%
\pgfpathlineto{\pgfqpoint{3.371847in}{2.130661in}}%
\pgfpathlineto{\pgfqpoint{3.372727in}{2.132017in}}%
\pgfpathlineto{\pgfqpoint{3.373608in}{2.130683in}}%
\pgfpathlineto{\pgfqpoint{3.374489in}{2.126297in}}%
\pgfpathlineto{\pgfqpoint{3.375369in}{2.127100in}}%
\pgfpathlineto{\pgfqpoint{3.377131in}{2.131405in}}%
\pgfpathlineto{\pgfqpoint{3.380653in}{2.126996in}}%
\pgfpathlineto{\pgfqpoint{3.381534in}{2.127786in}}%
\pgfpathlineto{\pgfqpoint{3.382415in}{2.131319in}}%
\pgfpathlineto{\pgfqpoint{3.383295in}{2.127704in}}%
\pgfpathlineto{\pgfqpoint{3.384176in}{2.128624in}}%
\pgfpathlineto{\pgfqpoint{3.385057in}{2.132367in}}%
\pgfpathlineto{\pgfqpoint{3.385937in}{2.123686in}}%
\pgfpathlineto{\pgfqpoint{3.386818in}{2.127594in}}%
\pgfpathlineto{\pgfqpoint{3.388580in}{2.135134in}}%
\pgfpathlineto{\pgfqpoint{3.390341in}{2.127693in}}%
\pgfpathlineto{\pgfqpoint{3.391222in}{2.132870in}}%
\pgfpathlineto{\pgfqpoint{3.392102in}{2.127503in}}%
\pgfpathlineto{\pgfqpoint{3.392983in}{2.128242in}}%
\pgfpathlineto{\pgfqpoint{3.394744in}{2.126471in}}%
\pgfpathlineto{\pgfqpoint{3.400028in}{2.133193in}}%
\pgfpathlineto{\pgfqpoint{3.400909in}{2.133850in}}%
\pgfpathlineto{\pgfqpoint{3.401790in}{2.127905in}}%
\pgfpathlineto{\pgfqpoint{3.402670in}{2.132254in}}%
\pgfpathlineto{\pgfqpoint{3.405312in}{2.127754in}}%
\pgfpathlineto{\pgfqpoint{3.407074in}{2.134626in}}%
\pgfpathlineto{\pgfqpoint{3.408835in}{2.130345in}}%
\pgfpathlineto{\pgfqpoint{3.409716in}{2.133781in}}%
\pgfpathlineto{\pgfqpoint{3.410597in}{2.131062in}}%
\pgfpathlineto{\pgfqpoint{3.411477in}{2.129486in}}%
\pgfpathlineto{\pgfqpoint{3.412358in}{2.130004in}}%
\pgfpathlineto{\pgfqpoint{3.413239in}{2.133682in}}%
\pgfpathlineto{\pgfqpoint{3.414119in}{2.126167in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{2.130129in}}%
\pgfpathlineto{\pgfqpoint{3.416761in}{2.125644in}}%
\pgfpathlineto{\pgfqpoint{3.418523in}{2.134127in}}%
\pgfpathlineto{\pgfqpoint{3.419403in}{2.130781in}}%
\pgfpathlineto{\pgfqpoint{3.420284in}{2.131281in}}%
\pgfpathlineto{\pgfqpoint{3.422045in}{2.129332in}}%
\pgfpathlineto{\pgfqpoint{3.422926in}{2.126898in}}%
\pgfpathlineto{\pgfqpoint{3.424687in}{2.133266in}}%
\pgfpathlineto{\pgfqpoint{3.425568in}{2.128682in}}%
\pgfpathlineto{\pgfqpoint{3.426449in}{2.129138in}}%
\pgfpathlineto{\pgfqpoint{3.427330in}{2.128555in}}%
\pgfpathlineto{\pgfqpoint{3.428210in}{2.130973in}}%
\pgfpathlineto{\pgfqpoint{3.429091in}{2.124898in}}%
\pgfpathlineto{\pgfqpoint{3.429972in}{2.127603in}}%
\pgfpathlineto{\pgfqpoint{3.430852in}{2.131433in}}%
\pgfpathlineto{\pgfqpoint{3.431733in}{2.126680in}}%
\pgfpathlineto{\pgfqpoint{3.432614in}{2.133700in}}%
\pgfpathlineto{\pgfqpoint{3.433494in}{2.132861in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{2.126062in}}%
\pgfpathlineto{\pgfqpoint{3.435256in}{2.130991in}}%
\pgfpathlineto{\pgfqpoint{3.436136in}{2.129377in}}%
\pgfpathlineto{\pgfqpoint{3.437017in}{2.130982in}}%
\pgfpathlineto{\pgfqpoint{3.437898in}{2.131086in}}%
\pgfpathlineto{\pgfqpoint{3.438778in}{2.134175in}}%
\pgfpathlineto{\pgfqpoint{3.439659in}{2.133911in}}%
\pgfpathlineto{\pgfqpoint{3.440540in}{2.133067in}}%
\pgfpathlineto{\pgfqpoint{3.441420in}{2.127058in}}%
\pgfpathlineto{\pgfqpoint{3.442301in}{2.128487in}}%
\pgfpathlineto{\pgfqpoint{3.444943in}{2.362262in}}%
\pgfpathlineto{\pgfqpoint{3.449347in}{2.480820in}}%
\pgfpathlineto{\pgfqpoint{3.455511in}{2.570084in}}%
\pgfpathlineto{\pgfqpoint{3.460795in}{2.619528in}}%
\pgfpathlineto{\pgfqpoint{3.472244in}{2.683140in}}%
\pgfpathlineto{\pgfqpoint{3.473125in}{2.684327in}}%
\pgfpathlineto{\pgfqpoint{3.476648in}{2.694978in}}%
\pgfpathlineto{\pgfqpoint{3.478409in}{2.697214in}}%
\pgfpathlineto{\pgfqpoint{3.479290in}{2.694812in}}%
\pgfpathlineto{\pgfqpoint{3.483693in}{2.705681in}}%
\pgfpathlineto{\pgfqpoint{3.484574in}{2.701690in}}%
\pgfpathlineto{\pgfqpoint{3.486335in}{2.708025in}}%
\pgfpathlineto{\pgfqpoint{3.487216in}{2.706519in}}%
\pgfpathlineto{\pgfqpoint{3.489858in}{2.707990in}}%
\pgfpathlineto{\pgfqpoint{3.491619in}{2.710133in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{2.709498in}}%
\pgfpathlineto{\pgfqpoint{3.495142in}{2.714639in}}%
\pgfpathlineto{\pgfqpoint{3.496903in}{2.712846in}}%
\pgfpathlineto{\pgfqpoint{3.498665in}{2.716422in}}%
\pgfpathlineto{\pgfqpoint{3.499545in}{2.714612in}}%
\pgfpathlineto{\pgfqpoint{3.502187in}{2.718993in}}%
\pgfpathlineto{\pgfqpoint{3.504830in}{2.718969in}}%
\pgfpathlineto{\pgfqpoint{3.516278in}{2.723511in}}%
\pgfpathlineto{\pgfqpoint{3.517159in}{2.721596in}}%
\pgfpathlineto{\pgfqpoint{3.519801in}{2.725028in}}%
\pgfpathlineto{\pgfqpoint{3.523324in}{2.725623in}}%
\pgfpathlineto{\pgfqpoint{3.525085in}{2.726540in}}%
\pgfpathlineto{\pgfqpoint{3.526847in}{2.727281in}}%
\pgfpathlineto{\pgfqpoint{3.528608in}{2.726916in}}%
\pgfpathlineto{\pgfqpoint{3.529489in}{2.726051in}}%
\pgfpathlineto{\pgfqpoint{3.532131in}{2.728468in}}%
\pgfpathlineto{\pgfqpoint{3.540937in}{2.730022in}}%
\pgfpathlineto{\pgfqpoint{3.541818in}{2.728788in}}%
\pgfpathlineto{\pgfqpoint{3.543580in}{2.730539in}}%
\pgfpathlineto{\pgfqpoint{3.545341in}{2.730294in}}%
\pgfpathlineto{\pgfqpoint{3.547102in}{2.730975in}}%
\pgfpathlineto{\pgfqpoint{3.548864in}{2.729231in}}%
\pgfpathlineto{\pgfqpoint{3.550625in}{2.731736in}}%
\pgfpathlineto{\pgfqpoint{3.552386in}{2.731858in}}%
\pgfpathlineto{\pgfqpoint{3.553267in}{2.732499in}}%
\pgfpathlineto{\pgfqpoint{3.555909in}{2.729258in}}%
\pgfpathlineto{\pgfqpoint{3.558551in}{2.733098in}}%
\pgfpathlineto{\pgfqpoint{3.559432in}{2.732129in}}%
\pgfpathlineto{\pgfqpoint{3.560312in}{2.731421in}}%
\pgfpathlineto{\pgfqpoint{3.561193in}{2.732834in}}%
\pgfpathlineto{\pgfqpoint{3.562074in}{2.730509in}}%
\pgfpathlineto{\pgfqpoint{3.563835in}{2.734967in}}%
\pgfpathlineto{\pgfqpoint{3.564716in}{2.734438in}}%
\pgfpathlineto{\pgfqpoint{3.568239in}{2.733497in}}%
\pgfpathlineto{\pgfqpoint{3.570881in}{2.734874in}}%
\pgfpathlineto{\pgfqpoint{3.573523in}{2.735882in}}%
\pgfpathlineto{\pgfqpoint{3.575284in}{2.735917in}}%
\pgfpathlineto{\pgfqpoint{3.577045in}{2.736752in}}%
\pgfpathlineto{\pgfqpoint{3.577926in}{2.735105in}}%
\pgfpathlineto{\pgfqpoint{3.578807in}{2.736239in}}%
\pgfpathlineto{\pgfqpoint{3.581449in}{2.736903in}}%
\pgfpathlineto{\pgfqpoint{3.585852in}{2.737213in}}%
\pgfpathlineto{\pgfqpoint{3.586733in}{2.736182in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{2.738542in}}%
\pgfpathlineto{\pgfqpoint{3.592017in}{2.738481in}}%
\pgfpathlineto{\pgfqpoint{3.595540in}{2.739566in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{2.741627in}}%
\pgfpathlineto{\pgfqpoint{3.611392in}{2.741064in}}%
\pgfpathlineto{\pgfqpoint{3.623722in}{2.742252in}}%
\pgfpathlineto{\pgfqpoint{3.627244in}{2.743554in}}%
\pgfpathlineto{\pgfqpoint{3.633409in}{2.743884in}}%
\pgfpathlineto{\pgfqpoint{3.634290in}{2.743652in}}%
\pgfpathlineto{\pgfqpoint{3.636932in}{2.746005in}}%
\pgfpathlineto{\pgfqpoint{3.637812in}{2.744562in}}%
\pgfpathlineto{\pgfqpoint{3.638693in}{2.745711in}}%
\pgfpathlineto{\pgfqpoint{3.657187in}{2.747706in}}%
\pgfpathlineto{\pgfqpoint{3.678324in}{2.750365in}}%
\pgfpathlineto{\pgfqpoint{3.679205in}{2.749269in}}%
\pgfpathlineto{\pgfqpoint{3.681847in}{2.750563in}}%
\pgfpathlineto{\pgfqpoint{3.683608in}{2.750535in}}%
\pgfpathlineto{\pgfqpoint{3.704744in}{2.751982in}}%
\pgfpathlineto{\pgfqpoint{3.705625in}{2.751636in}}%
\pgfpathlineto{\pgfqpoint{3.707386in}{2.753851in}}%
\pgfpathlineto{\pgfqpoint{3.708267in}{2.752915in}}%
\pgfpathlineto{\pgfqpoint{3.710028in}{2.754176in}}%
\pgfpathlineto{\pgfqpoint{3.711790in}{2.754594in}}%
\pgfpathlineto{\pgfqpoint{3.717955in}{2.754668in}}%
\pgfpathlineto{\pgfqpoint{3.720597in}{2.755700in}}%
\pgfpathlineto{\pgfqpoint{3.759347in}{2.759648in}}%
\pgfpathlineto{\pgfqpoint{3.761108in}{2.759941in}}%
\pgfpathlineto{\pgfqpoint{3.762869in}{2.759544in}}%
\pgfpathlineto{\pgfqpoint{3.763750in}{2.760906in}}%
\pgfpathlineto{\pgfqpoint{3.764631in}{2.760118in}}%
\pgfpathlineto{\pgfqpoint{3.765511in}{2.758953in}}%
\pgfpathlineto{\pgfqpoint{3.766392in}{2.759782in}}%
\pgfpathlineto{\pgfqpoint{3.768153in}{2.761055in}}%
\pgfpathlineto{\pgfqpoint{3.769034in}{2.760096in}}%
\pgfpathlineto{\pgfqpoint{3.769915in}{2.761192in}}%
\pgfpathlineto{\pgfqpoint{3.770795in}{2.762100in}}%
\pgfpathlineto{\pgfqpoint{3.771676in}{2.760509in}}%
\pgfpathlineto{\pgfqpoint{3.772557in}{2.761620in}}%
\pgfpathlineto{\pgfqpoint{3.775199in}{2.761851in}}%
\pgfpathlineto{\pgfqpoint{3.783125in}{2.762004in}}%
\pgfpathlineto{\pgfqpoint{3.788409in}{2.762734in}}%
\pgfpathlineto{\pgfqpoint{3.791932in}{2.762302in}}%
\pgfpathlineto{\pgfqpoint{3.793693in}{2.763238in}}%
\pgfpathlineto{\pgfqpoint{3.795455in}{2.763991in}}%
\pgfpathlineto{\pgfqpoint{3.799858in}{2.764855in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{2.764074in}}%
\pgfpathlineto{\pgfqpoint{3.805142in}{2.765261in}}%
\pgfpathlineto{\pgfqpoint{3.810426in}{2.765463in}}%
\pgfpathlineto{\pgfqpoint{3.813068in}{2.765535in}}%
\pgfpathlineto{\pgfqpoint{3.823636in}{2.767806in}}%
\pgfpathlineto{\pgfqpoint{3.826278in}{2.767019in}}%
\pgfpathlineto{\pgfqpoint{3.828040in}{2.767784in}}%
\pgfpathlineto{\pgfqpoint{3.828920in}{2.766789in}}%
\pgfpathlineto{\pgfqpoint{3.829801in}{2.767824in}}%
\pgfpathlineto{\pgfqpoint{3.833324in}{2.767949in}}%
\pgfpathlineto{\pgfqpoint{3.836847in}{2.768361in}}%
\pgfpathlineto{\pgfqpoint{3.838608in}{2.767985in}}%
\pgfpathlineto{\pgfqpoint{3.842131in}{2.768057in}}%
\pgfpathlineto{\pgfqpoint{3.844773in}{2.768622in}}%
\pgfpathlineto{\pgfqpoint{3.849176in}{2.770168in}}%
\pgfpathlineto{\pgfqpoint{3.850937in}{2.769334in}}%
\pgfpathlineto{\pgfqpoint{3.852699in}{2.770322in}}%
\pgfpathlineto{\pgfqpoint{3.857102in}{2.769890in}}%
\pgfpathlineto{\pgfqpoint{3.860625in}{2.770462in}}%
\pgfpathlineto{\pgfqpoint{3.873835in}{2.771723in}}%
\pgfpathlineto{\pgfqpoint{3.874716in}{2.773155in}}%
\pgfpathlineto{\pgfqpoint{3.875597in}{2.772008in}}%
\pgfpathlineto{\pgfqpoint{3.878239in}{2.772491in}}%
\pgfpathlineto{\pgfqpoint{3.880881in}{2.772463in}}%
\pgfpathlineto{\pgfqpoint{3.887045in}{2.773198in}}%
\pgfpathlineto{\pgfqpoint{3.896733in}{2.774556in}}%
\pgfpathlineto{\pgfqpoint{3.898494in}{2.773972in}}%
\pgfpathlineto{\pgfqpoint{3.899375in}{2.775366in}}%
\pgfpathlineto{\pgfqpoint{3.900256in}{2.774517in}}%
\pgfpathlineto{\pgfqpoint{3.903778in}{2.775117in}}%
\pgfpathlineto{\pgfqpoint{3.908182in}{2.775214in}}%
\pgfpathlineto{\pgfqpoint{3.910824in}{2.776003in}}%
\pgfpathlineto{\pgfqpoint{3.914347in}{2.776394in}}%
\pgfpathlineto{\pgfqpoint{3.927557in}{2.777491in}}%
\pgfpathlineto{\pgfqpoint{3.930199in}{2.778005in}}%
\pgfpathlineto{\pgfqpoint{3.938125in}{2.777615in}}%
\pgfpathlineto{\pgfqpoint{3.939886in}{2.778850in}}%
\pgfpathlineto{\pgfqpoint{3.943409in}{2.778191in}}%
\pgfpathlineto{\pgfqpoint{3.944290in}{2.779948in}}%
\pgfpathlineto{\pgfqpoint{3.945170in}{2.778952in}}%
\pgfpathlineto{\pgfqpoint{3.948693in}{2.780244in}}%
\pgfpathlineto{\pgfqpoint{3.949574in}{2.778805in}}%
\pgfpathlineto{\pgfqpoint{3.951335in}{2.780252in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{2.780241in}}%
\pgfpathlineto{\pgfqpoint{3.971591in}{2.781850in}}%
\pgfpathlineto{\pgfqpoint{3.977756in}{2.782030in}}%
\pgfpathlineto{\pgfqpoint{3.979517in}{2.782182in}}%
\pgfpathlineto{\pgfqpoint{4.002415in}{2.785848in}}%
\pgfpathlineto{\pgfqpoint{4.003295in}{2.784243in}}%
\pgfpathlineto{\pgfqpoint{4.004176in}{2.785193in}}%
\pgfpathlineto{\pgfqpoint{4.007699in}{2.785591in}}%
\pgfpathlineto{\pgfqpoint{4.010341in}{2.785921in}}%
\pgfpathlineto{\pgfqpoint{4.020028in}{2.787501in}}%
\pgfpathlineto{\pgfqpoint{4.020909in}{2.785700in}}%
\pgfpathlineto{\pgfqpoint{4.021790in}{2.787252in}}%
\pgfpathlineto{\pgfqpoint{4.024432in}{2.785759in}}%
\pgfpathlineto{\pgfqpoint{4.026193in}{2.786885in}}%
\pgfpathlineto{\pgfqpoint{4.027074in}{2.785927in}}%
\pgfpathlineto{\pgfqpoint{4.027955in}{2.786977in}}%
\pgfpathlineto{\pgfqpoint{4.030597in}{2.788080in}}%
\pgfpathlineto{\pgfqpoint{4.040284in}{2.787947in}}%
\pgfpathlineto{\pgfqpoint{4.041165in}{2.785316in}}%
\pgfpathlineto{\pgfqpoint{4.042045in}{2.787411in}}%
\pgfpathlineto{\pgfqpoint{4.043807in}{2.788322in}}%
\pgfpathlineto{\pgfqpoint{4.046449in}{2.789029in}}%
\pgfpathlineto{\pgfqpoint{4.047330in}{2.789694in}}%
\pgfpathlineto{\pgfqpoint{4.048210in}{2.788408in}}%
\pgfpathlineto{\pgfqpoint{4.049091in}{2.789396in}}%
\pgfpathlineto{\pgfqpoint{4.051733in}{2.789156in}}%
\pgfpathlineto{\pgfqpoint{4.052614in}{2.787616in}}%
\pgfpathlineto{\pgfqpoint{4.053494in}{2.788770in}}%
\pgfpathlineto{\pgfqpoint{4.054375in}{2.789875in}}%
\pgfpathlineto{\pgfqpoint{4.055256in}{2.788393in}}%
\pgfpathlineto{\pgfqpoint{4.056136in}{2.789705in}}%
\pgfpathlineto{\pgfqpoint{4.058778in}{2.790094in}}%
\pgfpathlineto{\pgfqpoint{4.125710in}{2.795467in}}%
\pgfpathlineto{\pgfqpoint{4.126591in}{2.794502in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{2.796227in}}%
\pgfpathlineto{\pgfqpoint{4.135398in}{2.796887in}}%
\pgfpathlineto{\pgfqpoint{4.138920in}{2.797168in}}%
\pgfpathlineto{\pgfqpoint{4.147727in}{2.797676in}}%
\pgfpathlineto{\pgfqpoint{4.150369in}{2.797800in}}%
\pgfpathlineto{\pgfqpoint{4.160057in}{2.799348in}}%
\pgfpathlineto{\pgfqpoint{4.163580in}{2.798767in}}%
\pgfpathlineto{\pgfqpoint{4.166222in}{2.799374in}}%
\pgfpathlineto{\pgfqpoint{4.167102in}{2.798444in}}%
\pgfpathlineto{\pgfqpoint{4.167983in}{2.799722in}}%
\pgfpathlineto{\pgfqpoint{4.173267in}{2.798981in}}%
\pgfpathlineto{\pgfqpoint{4.176790in}{2.800036in}}%
\pgfpathlineto{\pgfqpoint{4.183835in}{2.800157in}}%
\pgfpathlineto{\pgfqpoint{4.184716in}{2.798448in}}%
\pgfpathlineto{\pgfqpoint{4.185597in}{2.799717in}}%
\pgfpathlineto{\pgfqpoint{4.190881in}{2.801397in}}%
\pgfpathlineto{\pgfqpoint{4.192642in}{2.797206in}}%
\pgfpathlineto{\pgfqpoint{4.194403in}{2.802216in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{2.801513in}}%
\pgfpathlineto{\pgfqpoint{4.207614in}{2.802961in}}%
\pgfpathlineto{\pgfqpoint{4.211136in}{2.803055in}}%
\pgfpathlineto{\pgfqpoint{4.218182in}{2.802546in}}%
\pgfpathlineto{\pgfqpoint{4.221705in}{2.803358in}}%
\pgfpathlineto{\pgfqpoint{4.223466in}{2.803621in}}%
\pgfpathlineto{\pgfqpoint{4.225227in}{2.802322in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{2.804128in}}%
\pgfpathlineto{\pgfqpoint{4.230511in}{2.803988in}}%
\pgfpathlineto{\pgfqpoint{4.234915in}{2.805099in}}%
\pgfpathlineto{\pgfqpoint{4.242841in}{2.805491in}}%
\pgfpathlineto{\pgfqpoint{4.243722in}{2.804397in}}%
\pgfpathlineto{\pgfqpoint{4.244602in}{2.805236in}}%
\pgfpathlineto{\pgfqpoint{4.246364in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{4.249006in}{2.805962in}}%
\pgfpathlineto{\pgfqpoint{4.256932in}{2.806226in}}%
\pgfpathlineto{\pgfqpoint{4.261335in}{2.807278in}}%
\pgfpathlineto{\pgfqpoint{4.273665in}{2.806711in}}%
\pgfpathlineto{\pgfqpoint{4.275426in}{2.807724in}}%
\pgfpathlineto{\pgfqpoint{4.278068in}{2.807702in}}%
\pgfpathlineto{\pgfqpoint{4.282472in}{2.808329in}}%
\pgfpathlineto{\pgfqpoint{4.285114in}{2.807449in}}%
\pgfpathlineto{\pgfqpoint{4.285994in}{2.805942in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{2.808543in}}%
\pgfpathlineto{\pgfqpoint{4.291278in}{2.809932in}}%
\pgfpathlineto{\pgfqpoint{4.293920in}{2.808486in}}%
\pgfpathlineto{\pgfqpoint{4.299205in}{2.809138in}}%
\pgfpathlineto{\pgfqpoint{4.308892in}{2.810185in}}%
\pgfpathlineto{\pgfqpoint{4.309773in}{2.806875in}}%
\pgfpathlineto{\pgfqpoint{4.312415in}{2.810809in}}%
\pgfpathlineto{\pgfqpoint{4.315057in}{2.810078in}}%
\pgfpathlineto{\pgfqpoint{4.322983in}{2.810967in}}%
\pgfpathlineto{\pgfqpoint{4.322983in}{2.810967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.637746in}}%
\pgfpathlineto{\pgfqpoint{0.805540in}{0.808270in}}%
\pgfpathlineto{\pgfqpoint{0.812585in}{1.380365in}}%
\pgfpathlineto{\pgfqpoint{0.813466in}{1.386164in}}%
\pgfpathlineto{\pgfqpoint{0.816108in}{1.511765in}}%
\pgfpathlineto{\pgfqpoint{0.816989in}{1.494228in}}%
\pgfpathlineto{\pgfqpoint{0.819631in}{1.584223in}}%
\pgfpathlineto{\pgfqpoint{0.825795in}{1.702816in}}%
\pgfpathlineto{\pgfqpoint{0.826676in}{1.701045in}}%
\pgfpathlineto{\pgfqpoint{0.828437in}{1.746737in}}%
\pgfpathlineto{\pgfqpoint{0.830199in}{1.740688in}}%
\pgfpathlineto{\pgfqpoint{0.831080in}{1.718976in}}%
\pgfpathlineto{\pgfqpoint{0.831960in}{1.748275in}}%
\pgfpathlineto{\pgfqpoint{0.832841in}{1.745836in}}%
\pgfpathlineto{\pgfqpoint{0.833722in}{1.749342in}}%
\pgfpathlineto{\pgfqpoint{0.834602in}{1.768101in}}%
\pgfpathlineto{\pgfqpoint{0.835483in}{1.756678in}}%
\pgfpathlineto{\pgfqpoint{0.836364in}{1.768090in}}%
\pgfpathlineto{\pgfqpoint{0.839006in}{1.821121in}}%
\pgfpathlineto{\pgfqpoint{0.839886in}{1.782774in}}%
\pgfpathlineto{\pgfqpoint{0.840767in}{1.807520in}}%
\pgfpathlineto{\pgfqpoint{0.842528in}{1.803448in}}%
\pgfpathlineto{\pgfqpoint{0.843409in}{1.809249in}}%
\pgfpathlineto{\pgfqpoint{0.845170in}{1.797046in}}%
\pgfpathlineto{\pgfqpoint{0.846051in}{1.845669in}}%
\pgfpathlineto{\pgfqpoint{0.846932in}{1.808541in}}%
\pgfpathlineto{\pgfqpoint{0.849574in}{1.851976in}}%
\pgfpathlineto{\pgfqpoint{0.850455in}{1.864773in}}%
\pgfpathlineto{\pgfqpoint{0.851335in}{1.856344in}}%
\pgfpathlineto{\pgfqpoint{0.852216in}{1.838804in}}%
\pgfpathlineto{\pgfqpoint{0.853097in}{1.841165in}}%
\pgfpathlineto{\pgfqpoint{0.853977in}{1.884068in}}%
\pgfpathlineto{\pgfqpoint{0.854858in}{1.828066in}}%
\pgfpathlineto{\pgfqpoint{0.855739in}{1.850361in}}%
\pgfpathlineto{\pgfqpoint{0.856619in}{1.845833in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{1.825816in}}%
\pgfpathlineto{\pgfqpoint{0.858381in}{1.881455in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.869955in}}%
\pgfpathlineto{\pgfqpoint{0.861903in}{1.886584in}}%
\pgfpathlineto{\pgfqpoint{0.862784in}{1.870686in}}%
\pgfpathlineto{\pgfqpoint{0.863665in}{1.888639in}}%
\pgfpathlineto{\pgfqpoint{0.864545in}{1.880437in}}%
\pgfpathlineto{\pgfqpoint{0.865426in}{1.892969in}}%
\pgfpathlineto{\pgfqpoint{0.866307in}{1.845175in}}%
\pgfpathlineto{\pgfqpoint{0.867188in}{1.876788in}}%
\pgfpathlineto{\pgfqpoint{0.868068in}{1.880981in}}%
\pgfpathlineto{\pgfqpoint{0.868949in}{1.871936in}}%
\pgfpathlineto{\pgfqpoint{0.869830in}{1.901836in}}%
\pgfpathlineto{\pgfqpoint{0.870710in}{1.879778in}}%
\pgfpathlineto{\pgfqpoint{0.871591in}{1.878846in}}%
\pgfpathlineto{\pgfqpoint{0.872472in}{1.860360in}}%
\pgfpathlineto{\pgfqpoint{0.873352in}{1.873223in}}%
\pgfpathlineto{\pgfqpoint{0.874233in}{1.891729in}}%
\pgfpathlineto{\pgfqpoint{0.875114in}{1.877124in}}%
\pgfpathlineto{\pgfqpoint{0.876875in}{1.917563in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.883352in}}%
\pgfpathlineto{\pgfqpoint{0.883040in}{1.932655in}}%
\pgfpathlineto{\pgfqpoint{0.883920in}{1.900861in}}%
\pgfpathlineto{\pgfqpoint{0.884801in}{1.907025in}}%
\pgfpathlineto{\pgfqpoint{0.885682in}{1.923164in}}%
\pgfpathlineto{\pgfqpoint{0.886562in}{1.888115in}}%
\pgfpathlineto{\pgfqpoint{0.887443in}{1.912587in}}%
\pgfpathlineto{\pgfqpoint{0.888324in}{1.927845in}}%
\pgfpathlineto{\pgfqpoint{0.890085in}{1.908956in}}%
\pgfpathlineto{\pgfqpoint{0.890966in}{1.862833in}}%
\pgfpathlineto{\pgfqpoint{0.891847in}{1.897345in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{1.911925in}}%
\pgfpathlineto{\pgfqpoint{0.893608in}{1.886015in}}%
\pgfpathlineto{\pgfqpoint{0.894489in}{1.969477in}}%
\pgfpathlineto{\pgfqpoint{0.895369in}{1.950164in}}%
\pgfpathlineto{\pgfqpoint{0.898011in}{1.904672in}}%
\pgfpathlineto{\pgfqpoint{0.899773in}{1.924327in}}%
\pgfpathlineto{\pgfqpoint{0.901534in}{1.890548in}}%
\pgfpathlineto{\pgfqpoint{0.904176in}{1.941554in}}%
\pgfpathlineto{\pgfqpoint{0.905057in}{1.922578in}}%
\pgfpathlineto{\pgfqpoint{0.905937in}{1.944213in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{1.936445in}}%
\pgfpathlineto{\pgfqpoint{0.907699in}{1.906918in}}%
\pgfpathlineto{\pgfqpoint{0.909460in}{1.972254in}}%
\pgfpathlineto{\pgfqpoint{0.912102in}{1.932132in}}%
\pgfpathlineto{\pgfqpoint{0.912983in}{1.915950in}}%
\pgfpathlineto{\pgfqpoint{0.913864in}{1.946841in}}%
\pgfpathlineto{\pgfqpoint{0.914744in}{1.898118in}}%
\pgfpathlineto{\pgfqpoint{0.916506in}{1.949913in}}%
\pgfpathlineto{\pgfqpoint{0.918267in}{1.909411in}}%
\pgfpathlineto{\pgfqpoint{0.919148in}{1.976034in}}%
\pgfpathlineto{\pgfqpoint{0.920028in}{1.959825in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{1.926587in}}%
\pgfpathlineto{\pgfqpoint{0.921790in}{1.945612in}}%
\pgfpathlineto{\pgfqpoint{0.923551in}{1.982574in}}%
\pgfpathlineto{\pgfqpoint{0.924432in}{1.977130in}}%
\pgfpathlineto{\pgfqpoint{0.925312in}{1.920991in}}%
\pgfpathlineto{\pgfqpoint{0.926193in}{1.956315in}}%
\pgfpathlineto{\pgfqpoint{0.927074in}{1.915600in}}%
\pgfpathlineto{\pgfqpoint{0.927955in}{1.934519in}}%
\pgfpathlineto{\pgfqpoint{0.928835in}{1.944118in}}%
\pgfpathlineto{\pgfqpoint{0.929716in}{1.943247in}}%
\pgfpathlineto{\pgfqpoint{0.930597in}{1.933005in}}%
\pgfpathlineto{\pgfqpoint{0.931477in}{1.933253in}}%
\pgfpathlineto{\pgfqpoint{0.932358in}{2.009814in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{1.944977in}}%
\pgfpathlineto{\pgfqpoint{0.934119in}{1.956913in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.932771in}}%
\pgfpathlineto{\pgfqpoint{0.935881in}{1.939358in}}%
\pgfpathlineto{\pgfqpoint{0.936761in}{1.943990in}}%
\pgfpathlineto{\pgfqpoint{0.937642in}{1.937212in}}%
\pgfpathlineto{\pgfqpoint{0.939403in}{1.913466in}}%
\pgfpathlineto{\pgfqpoint{0.941165in}{1.954780in}}%
\pgfpathlineto{\pgfqpoint{0.942926in}{1.933368in}}%
\pgfpathlineto{\pgfqpoint{0.944687in}{1.984434in}}%
\pgfpathlineto{\pgfqpoint{0.945568in}{1.920171in}}%
\pgfpathlineto{\pgfqpoint{0.946449in}{1.941299in}}%
\pgfpathlineto{\pgfqpoint{0.947330in}{1.958636in}}%
\pgfpathlineto{\pgfqpoint{0.948210in}{1.944770in}}%
\pgfpathlineto{\pgfqpoint{0.949091in}{1.975039in}}%
\pgfpathlineto{\pgfqpoint{0.949972in}{1.939697in}}%
\pgfpathlineto{\pgfqpoint{0.950852in}{1.958168in}}%
\pgfpathlineto{\pgfqpoint{0.951733in}{1.961897in}}%
\pgfpathlineto{\pgfqpoint{0.953494in}{1.943235in}}%
\pgfpathlineto{\pgfqpoint{0.954375in}{1.948392in}}%
\pgfpathlineto{\pgfqpoint{0.955256in}{2.001056in}}%
\pgfpathlineto{\pgfqpoint{0.956136in}{1.942870in}}%
\pgfpathlineto{\pgfqpoint{0.957017in}{1.978450in}}%
\pgfpathlineto{\pgfqpoint{0.959659in}{1.932949in}}%
\pgfpathlineto{\pgfqpoint{0.960540in}{1.969079in}}%
\pgfpathlineto{\pgfqpoint{0.961420in}{1.936071in}}%
\pgfpathlineto{\pgfqpoint{0.962301in}{1.981092in}}%
\pgfpathlineto{\pgfqpoint{0.963182in}{1.961875in}}%
\pgfpathlineto{\pgfqpoint{0.964062in}{1.960641in}}%
\pgfpathlineto{\pgfqpoint{0.964943in}{1.954683in}}%
\pgfpathlineto{\pgfqpoint{0.965824in}{1.984734in}}%
\pgfpathlineto{\pgfqpoint{0.968466in}{1.940519in}}%
\pgfpathlineto{\pgfqpoint{0.969347in}{1.929910in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{1.988198in}}%
\pgfpathlineto{\pgfqpoint{0.971108in}{1.950767in}}%
\pgfpathlineto{\pgfqpoint{0.972869in}{1.984241in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{1.975058in}}%
\pgfpathlineto{\pgfqpoint{0.975511in}{1.950053in}}%
\pgfpathlineto{\pgfqpoint{0.977273in}{1.995159in}}%
\pgfpathlineto{\pgfqpoint{0.978153in}{1.952098in}}%
\pgfpathlineto{\pgfqpoint{0.979034in}{2.005617in}}%
\pgfpathlineto{\pgfqpoint{0.979915in}{1.965238in}}%
\pgfpathlineto{\pgfqpoint{0.980795in}{1.985781in}}%
\pgfpathlineto{\pgfqpoint{0.981676in}{1.998472in}}%
\pgfpathlineto{\pgfqpoint{0.982557in}{1.959278in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{1.987429in}}%
\pgfpathlineto{\pgfqpoint{0.984318in}{1.956350in}}%
\pgfpathlineto{\pgfqpoint{0.985199in}{1.990939in}}%
\pgfpathlineto{\pgfqpoint{0.986080in}{1.946735in}}%
\pgfpathlineto{\pgfqpoint{0.986960in}{1.961068in}}%
\pgfpathlineto{\pgfqpoint{0.988722in}{2.002291in}}%
\pgfpathlineto{\pgfqpoint{0.989602in}{1.996724in}}%
\pgfpathlineto{\pgfqpoint{0.990483in}{1.951086in}}%
\pgfpathlineto{\pgfqpoint{0.991364in}{1.997612in}}%
\pgfpathlineto{\pgfqpoint{0.993125in}{1.955853in}}%
\pgfpathlineto{\pgfqpoint{0.995767in}{2.022265in}}%
\pgfpathlineto{\pgfqpoint{0.999290in}{1.963229in}}%
\pgfpathlineto{\pgfqpoint{1.000170in}{2.007412in}}%
\pgfpathlineto{\pgfqpoint{1.001051in}{1.977149in}}%
\pgfpathlineto{\pgfqpoint{1.001932in}{1.972567in}}%
\pgfpathlineto{\pgfqpoint{1.002812in}{1.990259in}}%
\pgfpathlineto{\pgfqpoint{1.003693in}{1.940944in}}%
\pgfpathlineto{\pgfqpoint{1.004574in}{2.015234in}}%
\pgfpathlineto{\pgfqpoint{1.005455in}{2.008032in}}%
\pgfpathlineto{\pgfqpoint{1.006335in}{1.970769in}}%
\pgfpathlineto{\pgfqpoint{1.008097in}{2.028366in}}%
\pgfpathlineto{\pgfqpoint{1.008977in}{1.971664in}}%
\pgfpathlineto{\pgfqpoint{1.009858in}{2.020974in}}%
\pgfpathlineto{\pgfqpoint{1.010739in}{1.976235in}}%
\pgfpathlineto{\pgfqpoint{1.011619in}{2.032674in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.008740in}}%
\pgfpathlineto{\pgfqpoint{1.013381in}{1.985199in}}%
\pgfpathlineto{\pgfqpoint{1.014261in}{1.999486in}}%
\pgfpathlineto{\pgfqpoint{1.015142in}{2.030667in}}%
\pgfpathlineto{\pgfqpoint{1.017784in}{1.977017in}}%
\pgfpathlineto{\pgfqpoint{1.020426in}{2.012146in}}%
\pgfpathlineto{\pgfqpoint{1.021307in}{1.996590in}}%
\pgfpathlineto{\pgfqpoint{1.022187in}{2.013553in}}%
\pgfpathlineto{\pgfqpoint{1.023949in}{1.982807in}}%
\pgfpathlineto{\pgfqpoint{1.026591in}{2.043779in}}%
\pgfpathlineto{\pgfqpoint{1.027472in}{1.963463in}}%
\pgfpathlineto{\pgfqpoint{1.028352in}{1.992605in}}%
\pgfpathlineto{\pgfqpoint{1.029233in}{1.986678in}}%
\pgfpathlineto{\pgfqpoint{1.030994in}{2.000207in}}%
\pgfpathlineto{\pgfqpoint{1.031875in}{1.979457in}}%
\pgfpathlineto{\pgfqpoint{1.034517in}{2.038766in}}%
\pgfpathlineto{\pgfqpoint{1.036278in}{1.984697in}}%
\pgfpathlineto{\pgfqpoint{1.037159in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.038040in}{1.997615in}}%
\pgfpathlineto{\pgfqpoint{1.038920in}{1.978013in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{2.026823in}}%
\pgfpathlineto{\pgfqpoint{1.042443in}{1.978950in}}%
\pgfpathlineto{\pgfqpoint{1.043324in}{1.985399in}}%
\pgfpathlineto{\pgfqpoint{1.044205in}{2.002147in}}%
\pgfpathlineto{\pgfqpoint{1.045085in}{1.998279in}}%
\pgfpathlineto{\pgfqpoint{1.045966in}{1.988171in}}%
\pgfpathlineto{\pgfqpoint{1.048608in}{2.045918in}}%
\pgfpathlineto{\pgfqpoint{1.049489in}{1.986240in}}%
\pgfpathlineto{\pgfqpoint{1.050369in}{2.006439in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{2.024863in}}%
\pgfpathlineto{\pgfqpoint{1.053892in}{1.971116in}}%
\pgfpathlineto{\pgfqpoint{1.054773in}{2.003039in}}%
\pgfpathlineto{\pgfqpoint{1.055653in}{1.981523in}}%
\pgfpathlineto{\pgfqpoint{1.056534in}{1.984682in}}%
\pgfpathlineto{\pgfqpoint{1.058295in}{2.009596in}}%
\pgfpathlineto{\pgfqpoint{1.059176in}{1.980957in}}%
\pgfpathlineto{\pgfqpoint{1.060057in}{2.004858in}}%
\pgfpathlineto{\pgfqpoint{1.060937in}{1.968487in}}%
\pgfpathlineto{\pgfqpoint{1.062699in}{2.009323in}}%
\pgfpathlineto{\pgfqpoint{1.063580in}{2.004516in}}%
\pgfpathlineto{\pgfqpoint{1.064460in}{1.989627in}}%
\pgfpathlineto{\pgfqpoint{1.065341in}{2.014144in}}%
\pgfpathlineto{\pgfqpoint{1.066222in}{2.011960in}}%
\pgfpathlineto{\pgfqpoint{1.067102in}{1.998719in}}%
\pgfpathlineto{\pgfqpoint{1.067983in}{2.025378in}}%
\pgfpathlineto{\pgfqpoint{1.068864in}{2.011718in}}%
\pgfpathlineto{\pgfqpoint{1.069744in}{2.027573in}}%
\pgfpathlineto{\pgfqpoint{1.070625in}{1.999750in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{2.056694in}}%
\pgfpathlineto{\pgfqpoint{1.072386in}{2.000881in}}%
\pgfpathlineto{\pgfqpoint{1.073267in}{2.015585in}}%
\pgfpathlineto{\pgfqpoint{1.074148in}{2.018447in}}%
\pgfpathlineto{\pgfqpoint{1.075028in}{1.986333in}}%
\pgfpathlineto{\pgfqpoint{1.075909in}{1.999096in}}%
\pgfpathlineto{\pgfqpoint{1.076790in}{2.038110in}}%
\pgfpathlineto{\pgfqpoint{1.077670in}{1.983937in}}%
\pgfpathlineto{\pgfqpoint{1.078551in}{2.075066in}}%
\pgfpathlineto{\pgfqpoint{1.079432in}{2.021055in}}%
\pgfpathlineto{\pgfqpoint{1.080313in}{2.020824in}}%
\pgfpathlineto{\pgfqpoint{1.081193in}{2.000191in}}%
\pgfpathlineto{\pgfqpoint{1.082074in}{2.040036in}}%
\pgfpathlineto{\pgfqpoint{1.082955in}{1.976636in}}%
\pgfpathlineto{\pgfqpoint{1.083835in}{2.016976in}}%
\pgfpathlineto{\pgfqpoint{1.084716in}{2.016129in}}%
\pgfpathlineto{\pgfqpoint{1.085597in}{2.046927in}}%
\pgfpathlineto{\pgfqpoint{1.086477in}{2.002080in}}%
\pgfpathlineto{\pgfqpoint{1.087358in}{2.015819in}}%
\pgfpathlineto{\pgfqpoint{1.088239in}{2.015251in}}%
\pgfpathlineto{\pgfqpoint{1.089119in}{2.002773in}}%
\pgfpathlineto{\pgfqpoint{1.090881in}{2.042753in}}%
\pgfpathlineto{\pgfqpoint{1.091761in}{2.005856in}}%
\pgfpathlineto{\pgfqpoint{1.092642in}{2.014138in}}%
\pgfpathlineto{\pgfqpoint{1.093523in}{2.024527in}}%
\pgfpathlineto{\pgfqpoint{1.094403in}{1.992597in}}%
\pgfpathlineto{\pgfqpoint{1.095284in}{1.998942in}}%
\pgfpathlineto{\pgfqpoint{1.096165in}{2.034610in}}%
\pgfpathlineto{\pgfqpoint{1.097045in}{2.031058in}}%
\pgfpathlineto{\pgfqpoint{1.098807in}{2.002095in}}%
\pgfpathlineto{\pgfqpoint{1.099687in}{2.043493in}}%
\pgfpathlineto{\pgfqpoint{1.100568in}{2.030276in}}%
\pgfpathlineto{\pgfqpoint{1.101449in}{2.023029in}}%
\pgfpathlineto{\pgfqpoint{1.102330in}{1.993033in}}%
\pgfpathlineto{\pgfqpoint{1.104091in}{2.043885in}}%
\pgfpathlineto{\pgfqpoint{1.105852in}{1.993195in}}%
\pgfpathlineto{\pgfqpoint{1.107614in}{2.023199in}}%
\pgfpathlineto{\pgfqpoint{1.108494in}{1.990949in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.001004in}}%
\pgfpathlineto{\pgfqpoint{1.110256in}{2.050035in}}%
\pgfpathlineto{\pgfqpoint{1.111136in}{2.022424in}}%
\pgfpathlineto{\pgfqpoint{1.112017in}{1.997256in}}%
\pgfpathlineto{\pgfqpoint{1.114659in}{2.064575in}}%
\pgfpathlineto{\pgfqpoint{1.115540in}{1.996222in}}%
\pgfpathlineto{\pgfqpoint{1.116420in}{2.035253in}}%
\pgfpathlineto{\pgfqpoint{1.119062in}{1.999124in}}%
\pgfpathlineto{\pgfqpoint{1.119943in}{2.013949in}}%
\pgfpathlineto{\pgfqpoint{1.120824in}{2.029741in}}%
\pgfpathlineto{\pgfqpoint{1.121705in}{2.023176in}}%
\pgfpathlineto{\pgfqpoint{1.122585in}{2.008545in}}%
\pgfpathlineto{\pgfqpoint{1.123466in}{2.013962in}}%
\pgfpathlineto{\pgfqpoint{1.124347in}{2.060318in}}%
\pgfpathlineto{\pgfqpoint{1.126989in}{2.015729in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{2.028044in}}%
\pgfpathlineto{\pgfqpoint{1.129631in}{1.970240in}}%
\pgfpathlineto{\pgfqpoint{1.132273in}{2.062922in}}%
\pgfpathlineto{\pgfqpoint{1.133153in}{1.999664in}}%
\pgfpathlineto{\pgfqpoint{1.134034in}{2.009103in}}%
\pgfpathlineto{\pgfqpoint{1.136676in}{2.078869in}}%
\pgfpathlineto{\pgfqpoint{1.137557in}{2.027243in}}%
\pgfpathlineto{\pgfqpoint{1.138437in}{2.054805in}}%
\pgfpathlineto{\pgfqpoint{1.139318in}{2.047231in}}%
\pgfpathlineto{\pgfqpoint{1.140199in}{2.002963in}}%
\pgfpathlineto{\pgfqpoint{1.141080in}{2.010903in}}%
\pgfpathlineto{\pgfqpoint{1.141960in}{1.997333in}}%
\pgfpathlineto{\pgfqpoint{1.142841in}{2.076571in}}%
\pgfpathlineto{\pgfqpoint{1.144602in}{2.005798in}}%
\pgfpathlineto{\pgfqpoint{1.147244in}{2.063277in}}%
\pgfpathlineto{\pgfqpoint{1.148125in}{2.017447in}}%
\pgfpathlineto{\pgfqpoint{1.149006in}{2.025120in}}%
\pgfpathlineto{\pgfqpoint{1.149886in}{2.043060in}}%
\pgfpathlineto{\pgfqpoint{1.150767in}{2.038890in}}%
\pgfpathlineto{\pgfqpoint{1.151648in}{2.006318in}}%
\pgfpathlineto{\pgfqpoint{1.152528in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{1.153409in}{2.001972in}}%
\pgfpathlineto{\pgfqpoint{1.156051in}{2.039927in}}%
\pgfpathlineto{\pgfqpoint{1.156932in}{2.023867in}}%
\pgfpathlineto{\pgfqpoint{1.157812in}{2.030396in}}%
\pgfpathlineto{\pgfqpoint{1.158693in}{2.032024in}}%
\pgfpathlineto{\pgfqpoint{1.159574in}{2.064716in}}%
\pgfpathlineto{\pgfqpoint{1.160455in}{2.013997in}}%
\pgfpathlineto{\pgfqpoint{1.161335in}{2.019201in}}%
\pgfpathlineto{\pgfqpoint{1.162216in}{2.045770in}}%
\pgfpathlineto{\pgfqpoint{1.163097in}{2.045323in}}%
\pgfpathlineto{\pgfqpoint{1.163977in}{2.045296in}}%
\pgfpathlineto{\pgfqpoint{1.164858in}{2.042785in}}%
\pgfpathlineto{\pgfqpoint{1.165739in}{2.076890in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{2.009156in}}%
\pgfpathlineto{\pgfqpoint{1.170142in}{2.065263in}}%
\pgfpathlineto{\pgfqpoint{1.171023in}{2.051238in}}%
\pgfpathlineto{\pgfqpoint{1.171903in}{2.065148in}}%
\pgfpathlineto{\pgfqpoint{1.172784in}{2.058342in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{2.058354in}}%
\pgfpathlineto{\pgfqpoint{1.176307in}{2.026768in}}%
\pgfpathlineto{\pgfqpoint{1.177187in}{2.081444in}}%
\pgfpathlineto{\pgfqpoint{1.178068in}{2.044465in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{2.014090in}}%
\pgfpathlineto{\pgfqpoint{1.180710in}{2.069451in}}%
\pgfpathlineto{\pgfqpoint{1.181591in}{2.044355in}}%
\pgfpathlineto{\pgfqpoint{1.182472in}{2.053795in}}%
\pgfpathlineto{\pgfqpoint{1.183352in}{2.081025in}}%
\pgfpathlineto{\pgfqpoint{1.185994in}{2.034993in}}%
\pgfpathlineto{\pgfqpoint{1.186875in}{2.057966in}}%
\pgfpathlineto{\pgfqpoint{1.187756in}{2.052597in}}%
\pgfpathlineto{\pgfqpoint{1.188636in}{2.052896in}}%
\pgfpathlineto{\pgfqpoint{1.189517in}{2.027830in}}%
\pgfpathlineto{\pgfqpoint{1.190398in}{2.091492in}}%
\pgfpathlineto{\pgfqpoint{1.191278in}{2.015146in}}%
\pgfpathlineto{\pgfqpoint{1.192159in}{2.038744in}}%
\pgfpathlineto{\pgfqpoint{1.195682in}{2.057584in}}%
\pgfpathlineto{\pgfqpoint{1.196562in}{2.030324in}}%
\pgfpathlineto{\pgfqpoint{1.197443in}{2.079936in}}%
\pgfpathlineto{\pgfqpoint{1.198324in}{2.022981in}}%
\pgfpathlineto{\pgfqpoint{1.199205in}{2.046256in}}%
\pgfpathlineto{\pgfqpoint{1.200085in}{2.022908in}}%
\pgfpathlineto{\pgfqpoint{1.200966in}{2.040966in}}%
\pgfpathlineto{\pgfqpoint{1.201847in}{2.037767in}}%
\pgfpathlineto{\pgfqpoint{1.202727in}{2.036740in}}%
\pgfpathlineto{\pgfqpoint{1.205369in}{2.101666in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.018251in}}%
\pgfpathlineto{\pgfqpoint{1.207131in}{2.020218in}}%
\pgfpathlineto{\pgfqpoint{1.208011in}{2.102857in}}%
\pgfpathlineto{\pgfqpoint{1.208892in}{2.036517in}}%
\pgfpathlineto{\pgfqpoint{1.209773in}{2.083939in}}%
\pgfpathlineto{\pgfqpoint{1.212415in}{2.043783in}}%
\pgfpathlineto{\pgfqpoint{1.213295in}{2.068065in}}%
\pgfpathlineto{\pgfqpoint{1.214176in}{2.046453in}}%
\pgfpathlineto{\pgfqpoint{1.215057in}{2.107187in}}%
\pgfpathlineto{\pgfqpoint{1.215937in}{2.062221in}}%
\pgfpathlineto{\pgfqpoint{1.216818in}{2.082734in}}%
\pgfpathlineto{\pgfqpoint{1.218580in}{2.031506in}}%
\pgfpathlineto{\pgfqpoint{1.219460in}{2.033871in}}%
\pgfpathlineto{\pgfqpoint{1.220341in}{2.055685in}}%
\pgfpathlineto{\pgfqpoint{1.221222in}{2.006752in}}%
\pgfpathlineto{\pgfqpoint{1.222102in}{2.097938in}}%
\pgfpathlineto{\pgfqpoint{1.222983in}{2.035082in}}%
\pgfpathlineto{\pgfqpoint{1.223864in}{2.080871in}}%
\pgfpathlineto{\pgfqpoint{1.224744in}{2.044737in}}%
\pgfpathlineto{\pgfqpoint{1.225625in}{2.090938in}}%
\pgfpathlineto{\pgfqpoint{1.226506in}{2.032910in}}%
\pgfpathlineto{\pgfqpoint{1.227386in}{2.082009in}}%
\pgfpathlineto{\pgfqpoint{1.228267in}{2.062166in}}%
\pgfpathlineto{\pgfqpoint{1.229148in}{2.038418in}}%
\pgfpathlineto{\pgfqpoint{1.230028in}{2.047626in}}%
\pgfpathlineto{\pgfqpoint{1.230909in}{2.049752in}}%
\pgfpathlineto{\pgfqpoint{1.231790in}{2.073247in}}%
\pgfpathlineto{\pgfqpoint{1.232670in}{2.031214in}}%
\pgfpathlineto{\pgfqpoint{1.233551in}{2.055320in}}%
\pgfpathlineto{\pgfqpoint{1.234432in}{2.048649in}}%
\pgfpathlineto{\pgfqpoint{1.235312in}{2.016883in}}%
\pgfpathlineto{\pgfqpoint{1.237074in}{2.064015in}}%
\pgfpathlineto{\pgfqpoint{1.237955in}{2.062759in}}%
\pgfpathlineto{\pgfqpoint{1.238835in}{2.037866in}}%
\pgfpathlineto{\pgfqpoint{1.240597in}{2.060792in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{2.044625in}}%
\pgfpathlineto{\pgfqpoint{1.242358in}{2.087013in}}%
\pgfpathlineto{\pgfqpoint{1.243239in}{2.057595in}}%
\pgfpathlineto{\pgfqpoint{1.244119in}{2.014548in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{2.044409in}}%
\pgfpathlineto{\pgfqpoint{1.245881in}{2.044048in}}%
\pgfpathlineto{\pgfqpoint{1.246761in}{2.021594in}}%
\pgfpathlineto{\pgfqpoint{1.248523in}{2.064410in}}%
\pgfpathlineto{\pgfqpoint{1.249403in}{2.066040in}}%
\pgfpathlineto{\pgfqpoint{1.251165in}{2.056428in}}%
\pgfpathlineto{\pgfqpoint{1.252045in}{2.070435in}}%
\pgfpathlineto{\pgfqpoint{1.253807in}{2.026564in}}%
\pgfpathlineto{\pgfqpoint{1.254687in}{2.071415in}}%
\pgfpathlineto{\pgfqpoint{1.255568in}{2.049056in}}%
\pgfpathlineto{\pgfqpoint{1.256449in}{2.046114in}}%
\pgfpathlineto{\pgfqpoint{1.257330in}{2.051712in}}%
\pgfpathlineto{\pgfqpoint{1.258210in}{2.045358in}}%
\pgfpathlineto{\pgfqpoint{1.259091in}{2.068834in}}%
\pgfpathlineto{\pgfqpoint{1.259972in}{2.057501in}}%
\pgfpathlineto{\pgfqpoint{1.260852in}{2.061246in}}%
\pgfpathlineto{\pgfqpoint{1.261733in}{2.034492in}}%
\pgfpathlineto{\pgfqpoint{1.262614in}{2.045533in}}%
\pgfpathlineto{\pgfqpoint{1.263494in}{2.061699in}}%
\pgfpathlineto{\pgfqpoint{1.264375in}{2.060256in}}%
\pgfpathlineto{\pgfqpoint{1.266136in}{2.062680in}}%
\pgfpathlineto{\pgfqpoint{1.267017in}{2.061010in}}%
\pgfpathlineto{\pgfqpoint{1.267898in}{2.045141in}}%
\pgfpathlineto{\pgfqpoint{1.268778in}{2.048191in}}%
\pgfpathlineto{\pgfqpoint{1.271420in}{2.088071in}}%
\pgfpathlineto{\pgfqpoint{1.272301in}{2.059482in}}%
\pgfpathlineto{\pgfqpoint{1.273182in}{2.078758in}}%
\pgfpathlineto{\pgfqpoint{1.274943in}{2.037978in}}%
\pgfpathlineto{\pgfqpoint{1.275824in}{2.051616in}}%
\pgfpathlineto{\pgfqpoint{1.276705in}{2.065784in}}%
\pgfpathlineto{\pgfqpoint{1.277585in}{2.035815in}}%
\pgfpathlineto{\pgfqpoint{1.280227in}{2.115150in}}%
\pgfpathlineto{\pgfqpoint{1.281108in}{2.106201in}}%
\pgfpathlineto{\pgfqpoint{1.281989in}{2.041424in}}%
\pgfpathlineto{\pgfqpoint{1.282869in}{2.077770in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{2.031416in}}%
\pgfpathlineto{\pgfqpoint{1.286392in}{2.088111in}}%
\pgfpathlineto{\pgfqpoint{1.288153in}{2.031763in}}%
\pgfpathlineto{\pgfqpoint{1.290795in}{2.081154in}}%
\pgfpathlineto{\pgfqpoint{1.291676in}{2.087771in}}%
\pgfpathlineto{\pgfqpoint{1.294318in}{2.053073in}}%
\pgfpathlineto{\pgfqpoint{1.295199in}{2.127996in}}%
\pgfpathlineto{\pgfqpoint{1.296080in}{2.075658in}}%
\pgfpathlineto{\pgfqpoint{1.296960in}{2.056775in}}%
\pgfpathlineto{\pgfqpoint{1.297841in}{2.060478in}}%
\pgfpathlineto{\pgfqpoint{1.299602in}{2.089350in}}%
\pgfpathlineto{\pgfqpoint{1.300483in}{2.065227in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{2.066951in}}%
\pgfpathlineto{\pgfqpoint{1.302244in}{2.091921in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{2.084223in}}%
\pgfpathlineto{\pgfqpoint{1.304006in}{2.058874in}}%
\pgfpathlineto{\pgfqpoint{1.304886in}{2.080781in}}%
\pgfpathlineto{\pgfqpoint{1.305767in}{2.028143in}}%
\pgfpathlineto{\pgfqpoint{1.306648in}{2.088974in}}%
\pgfpathlineto{\pgfqpoint{1.307528in}{2.066728in}}%
\pgfpathlineto{\pgfqpoint{1.308409in}{2.059341in}}%
\pgfpathlineto{\pgfqpoint{1.309290in}{2.097160in}}%
\pgfpathlineto{\pgfqpoint{1.310170in}{2.082433in}}%
\pgfpathlineto{\pgfqpoint{1.311932in}{2.042365in}}%
\pgfpathlineto{\pgfqpoint{1.312812in}{2.074883in}}%
\pgfpathlineto{\pgfqpoint{1.313693in}{2.058859in}}%
\pgfpathlineto{\pgfqpoint{1.314574in}{2.080157in}}%
\pgfpathlineto{\pgfqpoint{1.315455in}{2.079474in}}%
\pgfpathlineto{\pgfqpoint{1.316335in}{2.073781in}}%
\pgfpathlineto{\pgfqpoint{1.317216in}{2.076069in}}%
\pgfpathlineto{\pgfqpoint{1.318097in}{2.079654in}}%
\pgfpathlineto{\pgfqpoint{1.318977in}{2.036874in}}%
\pgfpathlineto{\pgfqpoint{1.319858in}{2.110544in}}%
\pgfpathlineto{\pgfqpoint{1.320739in}{2.090523in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{2.070205in}}%
\pgfpathlineto{\pgfqpoint{1.323381in}{2.092255in}}%
\pgfpathlineto{\pgfqpoint{1.325142in}{2.057797in}}%
\pgfpathlineto{\pgfqpoint{1.326023in}{2.069440in}}%
\pgfpathlineto{\pgfqpoint{1.326903in}{2.059063in}}%
\pgfpathlineto{\pgfqpoint{1.328665in}{2.118199in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{2.085192in}}%
\pgfpathlineto{\pgfqpoint{1.330426in}{2.096934in}}%
\pgfpathlineto{\pgfqpoint{1.332187in}{2.087642in}}%
\pgfpathlineto{\pgfqpoint{1.333949in}{2.050908in}}%
\pgfpathlineto{\pgfqpoint{1.336591in}{2.104893in}}%
\pgfpathlineto{\pgfqpoint{1.337472in}{2.089771in}}%
\pgfpathlineto{\pgfqpoint{1.338352in}{2.037792in}}%
\pgfpathlineto{\pgfqpoint{1.339233in}{2.094335in}}%
\pgfpathlineto{\pgfqpoint{1.340114in}{2.086153in}}%
\pgfpathlineto{\pgfqpoint{1.340994in}{2.056385in}}%
\pgfpathlineto{\pgfqpoint{1.342756in}{2.127501in}}%
\pgfpathlineto{\pgfqpoint{1.343636in}{2.083444in}}%
\pgfpathlineto{\pgfqpoint{1.344517in}{2.089015in}}%
\pgfpathlineto{\pgfqpoint{1.345398in}{2.102914in}}%
\pgfpathlineto{\pgfqpoint{1.346278in}{2.074323in}}%
\pgfpathlineto{\pgfqpoint{1.347159in}{2.127789in}}%
\pgfpathlineto{\pgfqpoint{1.348040in}{2.101276in}}%
\pgfpathlineto{\pgfqpoint{1.348920in}{2.068027in}}%
\pgfpathlineto{\pgfqpoint{1.349801in}{2.103353in}}%
\pgfpathlineto{\pgfqpoint{1.350682in}{2.061931in}}%
\pgfpathlineto{\pgfqpoint{1.351562in}{2.098218in}}%
\pgfpathlineto{\pgfqpoint{1.352443in}{2.071297in}}%
\pgfpathlineto{\pgfqpoint{1.353324in}{2.103800in}}%
\pgfpathlineto{\pgfqpoint{1.354205in}{2.102876in}}%
\pgfpathlineto{\pgfqpoint{1.355085in}{2.071811in}}%
\pgfpathlineto{\pgfqpoint{1.355966in}{2.095702in}}%
\pgfpathlineto{\pgfqpoint{1.356847in}{2.091955in}}%
\pgfpathlineto{\pgfqpoint{1.357727in}{2.101353in}}%
\pgfpathlineto{\pgfqpoint{1.358608in}{2.097883in}}%
\pgfpathlineto{\pgfqpoint{1.359489in}{2.095256in}}%
\pgfpathlineto{\pgfqpoint{1.362131in}{2.066403in}}%
\pgfpathlineto{\pgfqpoint{1.363011in}{2.086193in}}%
\pgfpathlineto{\pgfqpoint{1.363892in}{2.143459in}}%
\pgfpathlineto{\pgfqpoint{1.364773in}{2.102344in}}%
\pgfpathlineto{\pgfqpoint{1.365653in}{2.090793in}}%
\pgfpathlineto{\pgfqpoint{1.366534in}{2.104386in}}%
\pgfpathlineto{\pgfqpoint{1.367415in}{2.081830in}}%
\pgfpathlineto{\pgfqpoint{1.368295in}{2.097726in}}%
\pgfpathlineto{\pgfqpoint{1.369176in}{2.088419in}}%
\pgfpathlineto{\pgfqpoint{1.370057in}{2.118146in}}%
\pgfpathlineto{\pgfqpoint{1.370937in}{2.077747in}}%
\pgfpathlineto{\pgfqpoint{1.372699in}{2.121292in}}%
\pgfpathlineto{\pgfqpoint{1.374460in}{2.087217in}}%
\pgfpathlineto{\pgfqpoint{1.375341in}{2.132540in}}%
\pgfpathlineto{\pgfqpoint{1.377983in}{2.077760in}}%
\pgfpathlineto{\pgfqpoint{1.380625in}{2.158783in}}%
\pgfpathlineto{\pgfqpoint{1.382386in}{2.096676in}}%
\pgfpathlineto{\pgfqpoint{1.384148in}{2.143514in}}%
\pgfpathlineto{\pgfqpoint{1.385028in}{2.117041in}}%
\pgfpathlineto{\pgfqpoint{1.385909in}{2.085695in}}%
\pgfpathlineto{\pgfqpoint{1.386790in}{2.099343in}}%
\pgfpathlineto{\pgfqpoint{1.387670in}{2.098829in}}%
\pgfpathlineto{\pgfqpoint{1.388551in}{2.081767in}}%
\pgfpathlineto{\pgfqpoint{1.391193in}{2.120976in}}%
\pgfpathlineto{\pgfqpoint{1.392955in}{2.091270in}}%
\pgfpathlineto{\pgfqpoint{1.393835in}{2.100702in}}%
\pgfpathlineto{\pgfqpoint{1.394716in}{2.135120in}}%
\pgfpathlineto{\pgfqpoint{1.395597in}{2.100198in}}%
\pgfpathlineto{\pgfqpoint{1.396477in}{2.124624in}}%
\pgfpathlineto{\pgfqpoint{1.397358in}{2.131923in}}%
\pgfpathlineto{\pgfqpoint{1.398239in}{2.092144in}}%
\pgfpathlineto{\pgfqpoint{1.399119in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.134180in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{2.080736in}}%
\pgfpathlineto{\pgfqpoint{1.403523in}{2.076166in}}%
\pgfpathlineto{\pgfqpoint{1.405284in}{2.122891in}}%
\pgfpathlineto{\pgfqpoint{1.406165in}{2.066508in}}%
\pgfpathlineto{\pgfqpoint{1.407045in}{2.131120in}}%
\pgfpathlineto{\pgfqpoint{1.407926in}{2.129447in}}%
\pgfpathlineto{\pgfqpoint{1.411449in}{2.078128in}}%
\pgfpathlineto{\pgfqpoint{1.413210in}{2.126969in}}%
\pgfpathlineto{\pgfqpoint{1.414091in}{2.091537in}}%
\pgfpathlineto{\pgfqpoint{1.414972in}{2.099011in}}%
\pgfpathlineto{\pgfqpoint{1.415852in}{2.089589in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{2.131663in}}%
\pgfpathlineto{\pgfqpoint{1.418494in}{2.121129in}}%
\pgfpathlineto{\pgfqpoint{1.419375in}{2.082139in}}%
\pgfpathlineto{\pgfqpoint{1.421136in}{2.133603in}}%
\pgfpathlineto{\pgfqpoint{1.422017in}{2.116475in}}%
\pgfpathlineto{\pgfqpoint{1.422898in}{2.124365in}}%
\pgfpathlineto{\pgfqpoint{1.423778in}{2.114010in}}%
\pgfpathlineto{\pgfqpoint{1.424659in}{2.145631in}}%
\pgfpathlineto{\pgfqpoint{1.426420in}{2.071290in}}%
\pgfpathlineto{\pgfqpoint{1.427301in}{2.132889in}}%
\pgfpathlineto{\pgfqpoint{1.428182in}{2.111662in}}%
\pgfpathlineto{\pgfqpoint{1.429062in}{2.102170in}}%
\pgfpathlineto{\pgfqpoint{1.430824in}{2.123226in}}%
\pgfpathlineto{\pgfqpoint{1.431705in}{2.095541in}}%
\pgfpathlineto{\pgfqpoint{1.433466in}{2.138502in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{2.086840in}}%
\pgfpathlineto{\pgfqpoint{1.437869in}{2.102540in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{2.096590in}}%
\pgfpathlineto{\pgfqpoint{1.439631in}{2.102916in}}%
\pgfpathlineto{\pgfqpoint{1.440511in}{2.122984in}}%
\pgfpathlineto{\pgfqpoint{1.441392in}{2.102421in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{2.145908in}}%
\pgfpathlineto{\pgfqpoint{1.443153in}{2.128406in}}%
\pgfpathlineto{\pgfqpoint{1.445795in}{2.078958in}}%
\pgfpathlineto{\pgfqpoint{1.446676in}{2.142216in}}%
\pgfpathlineto{\pgfqpoint{1.447557in}{2.100455in}}%
\pgfpathlineto{\pgfqpoint{1.448437in}{2.131531in}}%
\pgfpathlineto{\pgfqpoint{1.449318in}{2.127081in}}%
\pgfpathlineto{\pgfqpoint{1.450199in}{2.115928in}}%
\pgfpathlineto{\pgfqpoint{1.451080in}{2.131113in}}%
\pgfpathlineto{\pgfqpoint{1.451960in}{2.124502in}}%
\pgfpathlineto{\pgfqpoint{1.453722in}{2.103090in}}%
\pgfpathlineto{\pgfqpoint{1.456364in}{2.142123in}}%
\pgfpathlineto{\pgfqpoint{1.457244in}{2.106037in}}%
\pgfpathlineto{\pgfqpoint{1.458125in}{2.117155in}}%
\pgfpathlineto{\pgfqpoint{1.459006in}{2.138159in}}%
\pgfpathlineto{\pgfqpoint{1.459886in}{2.104852in}}%
\pgfpathlineto{\pgfqpoint{1.460767in}{2.131254in}}%
\pgfpathlineto{\pgfqpoint{1.461648in}{2.107897in}}%
\pgfpathlineto{\pgfqpoint{1.462528in}{2.141457in}}%
\pgfpathlineto{\pgfqpoint{1.463409in}{2.133945in}}%
\pgfpathlineto{\pgfqpoint{1.464290in}{2.138549in}}%
\pgfpathlineto{\pgfqpoint{1.465170in}{2.152551in}}%
\pgfpathlineto{\pgfqpoint{1.467812in}{2.103910in}}%
\pgfpathlineto{\pgfqpoint{1.468693in}{2.097492in}}%
\pgfpathlineto{\pgfqpoint{1.469574in}{2.171308in}}%
\pgfpathlineto{\pgfqpoint{1.470455in}{2.107089in}}%
\pgfpathlineto{\pgfqpoint{1.471335in}{2.127175in}}%
\pgfpathlineto{\pgfqpoint{1.472216in}{2.126346in}}%
\pgfpathlineto{\pgfqpoint{1.473097in}{2.130347in}}%
\pgfpathlineto{\pgfqpoint{1.473977in}{2.148090in}}%
\pgfpathlineto{\pgfqpoint{1.475739in}{2.114382in}}%
\pgfpathlineto{\pgfqpoint{1.476619in}{2.142899in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{2.132819in}}%
\pgfpathlineto{\pgfqpoint{1.478381in}{2.133405in}}%
\pgfpathlineto{\pgfqpoint{1.479261in}{2.156142in}}%
\pgfpathlineto{\pgfqpoint{1.480142in}{2.123958in}}%
\pgfpathlineto{\pgfqpoint{1.481023in}{2.144167in}}%
\pgfpathlineto{\pgfqpoint{1.481903in}{2.156884in}}%
\pgfpathlineto{\pgfqpoint{1.483665in}{2.121023in}}%
\pgfpathlineto{\pgfqpoint{1.485426in}{2.159409in}}%
\pgfpathlineto{\pgfqpoint{1.487187in}{2.131931in}}%
\pgfpathlineto{\pgfqpoint{1.488068in}{2.153603in}}%
\pgfpathlineto{\pgfqpoint{1.488949in}{2.112843in}}%
\pgfpathlineto{\pgfqpoint{1.489830in}{2.141887in}}%
\pgfpathlineto{\pgfqpoint{1.490710in}{2.130488in}}%
\pgfpathlineto{\pgfqpoint{1.491591in}{2.133934in}}%
\pgfpathlineto{\pgfqpoint{1.492472in}{2.133744in}}%
\pgfpathlineto{\pgfqpoint{1.493352in}{2.151270in}}%
\pgfpathlineto{\pgfqpoint{1.494233in}{2.112656in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{2.123604in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{2.134757in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{2.119134in}}%
\pgfpathlineto{\pgfqpoint{1.497756in}{2.169468in}}%
\pgfpathlineto{\pgfqpoint{1.498636in}{2.168301in}}%
\pgfpathlineto{\pgfqpoint{1.499517in}{2.116734in}}%
\pgfpathlineto{\pgfqpoint{1.500398in}{2.157166in}}%
\pgfpathlineto{\pgfqpoint{1.501278in}{2.133017in}}%
\pgfpathlineto{\pgfqpoint{1.502159in}{2.123569in}}%
\pgfpathlineto{\pgfqpoint{1.503920in}{2.164383in}}%
\pgfpathlineto{\pgfqpoint{1.504801in}{2.125901in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{2.147270in}}%
\pgfpathlineto{\pgfqpoint{1.506562in}{2.149059in}}%
\pgfpathlineto{\pgfqpoint{1.508324in}{2.120862in}}%
\pgfpathlineto{\pgfqpoint{1.509205in}{2.151032in}}%
\pgfpathlineto{\pgfqpoint{1.510085in}{2.142355in}}%
\pgfpathlineto{\pgfqpoint{1.510966in}{2.144217in}}%
\pgfpathlineto{\pgfqpoint{1.511847in}{2.187574in}}%
\pgfpathlineto{\pgfqpoint{1.512727in}{2.169974in}}%
\pgfpathlineto{\pgfqpoint{1.514489in}{2.150874in}}%
\pgfpathlineto{\pgfqpoint{1.515369in}{2.154680in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{2.156328in}}%
\pgfpathlineto{\pgfqpoint{1.517131in}{2.135481in}}%
\pgfpathlineto{\pgfqpoint{1.518011in}{2.169641in}}%
\pgfpathlineto{\pgfqpoint{1.519773in}{2.136996in}}%
\pgfpathlineto{\pgfqpoint{1.520653in}{2.171240in}}%
\pgfpathlineto{\pgfqpoint{1.521534in}{2.151295in}}%
\pgfpathlineto{\pgfqpoint{1.522415in}{2.149510in}}%
\pgfpathlineto{\pgfqpoint{1.523295in}{2.105593in}}%
\pgfpathlineto{\pgfqpoint{1.524176in}{2.171122in}}%
\pgfpathlineto{\pgfqpoint{1.525057in}{2.161041in}}%
\pgfpathlineto{\pgfqpoint{1.525937in}{2.150905in}}%
\pgfpathlineto{\pgfqpoint{1.526818in}{2.164458in}}%
\pgfpathlineto{\pgfqpoint{1.528580in}{2.124693in}}%
\pgfpathlineto{\pgfqpoint{1.529460in}{2.130869in}}%
\pgfpathlineto{\pgfqpoint{1.530341in}{2.173647in}}%
\pgfpathlineto{\pgfqpoint{1.531222in}{2.165345in}}%
\pgfpathlineto{\pgfqpoint{1.532102in}{2.143570in}}%
\pgfpathlineto{\pgfqpoint{1.532983in}{2.189088in}}%
\pgfpathlineto{\pgfqpoint{1.533864in}{2.122178in}}%
\pgfpathlineto{\pgfqpoint{1.534744in}{2.173357in}}%
\pgfpathlineto{\pgfqpoint{1.535625in}{2.160460in}}%
\pgfpathlineto{\pgfqpoint{1.536506in}{2.154824in}}%
\pgfpathlineto{\pgfqpoint{1.537386in}{2.179894in}}%
\pgfpathlineto{\pgfqpoint{1.538267in}{2.133301in}}%
\pgfpathlineto{\pgfqpoint{1.539148in}{2.176423in}}%
\pgfpathlineto{\pgfqpoint{1.540028in}{2.152926in}}%
\pgfpathlineto{\pgfqpoint{1.540909in}{2.172787in}}%
\pgfpathlineto{\pgfqpoint{1.541790in}{2.171964in}}%
\pgfpathlineto{\pgfqpoint{1.543551in}{2.143336in}}%
\pgfpathlineto{\pgfqpoint{1.544432in}{2.147265in}}%
\pgfpathlineto{\pgfqpoint{1.545312in}{2.177839in}}%
\pgfpathlineto{\pgfqpoint{1.546193in}{2.168019in}}%
\pgfpathlineto{\pgfqpoint{1.547074in}{2.177326in}}%
\pgfpathlineto{\pgfqpoint{1.547955in}{2.171314in}}%
\pgfpathlineto{\pgfqpoint{1.550597in}{2.140527in}}%
\pgfpathlineto{\pgfqpoint{1.552358in}{2.189465in}}%
\pgfpathlineto{\pgfqpoint{1.554119in}{2.147161in}}%
\pgfpathlineto{\pgfqpoint{1.555881in}{2.171992in}}%
\pgfpathlineto{\pgfqpoint{1.556761in}{2.168428in}}%
\pgfpathlineto{\pgfqpoint{1.557642in}{2.134347in}}%
\pgfpathlineto{\pgfqpoint{1.558523in}{2.155347in}}%
\pgfpathlineto{\pgfqpoint{1.559403in}{2.169879in}}%
\pgfpathlineto{\pgfqpoint{1.560284in}{2.163653in}}%
\pgfpathlineto{\pgfqpoint{1.562045in}{2.128619in}}%
\pgfpathlineto{\pgfqpoint{1.562926in}{2.171862in}}%
\pgfpathlineto{\pgfqpoint{1.563807in}{2.170899in}}%
\pgfpathlineto{\pgfqpoint{1.566449in}{2.138699in}}%
\pgfpathlineto{\pgfqpoint{1.567330in}{2.180666in}}%
\pgfpathlineto{\pgfqpoint{1.568210in}{2.174680in}}%
\pgfpathlineto{\pgfqpoint{1.569972in}{2.137647in}}%
\pgfpathlineto{\pgfqpoint{1.570852in}{2.150435in}}%
\pgfpathlineto{\pgfqpoint{1.571733in}{2.170833in}}%
\pgfpathlineto{\pgfqpoint{1.572614in}{2.162000in}}%
\pgfpathlineto{\pgfqpoint{1.573494in}{2.141352in}}%
\pgfpathlineto{\pgfqpoint{1.574375in}{2.144455in}}%
\pgfpathlineto{\pgfqpoint{1.575256in}{2.177239in}}%
\pgfpathlineto{\pgfqpoint{1.576136in}{2.151625in}}%
\pgfpathlineto{\pgfqpoint{1.577017in}{2.162744in}}%
\pgfpathlineto{\pgfqpoint{1.577898in}{2.175235in}}%
\pgfpathlineto{\pgfqpoint{1.579659in}{2.145370in}}%
\pgfpathlineto{\pgfqpoint{1.580540in}{2.172251in}}%
\pgfpathlineto{\pgfqpoint{1.581420in}{2.163468in}}%
\pgfpathlineto{\pgfqpoint{1.582301in}{2.171155in}}%
\pgfpathlineto{\pgfqpoint{1.584062in}{2.160503in}}%
\pgfpathlineto{\pgfqpoint{1.585824in}{2.170034in}}%
\pgfpathlineto{\pgfqpoint{1.586705in}{2.164684in}}%
\pgfpathlineto{\pgfqpoint{1.590227in}{2.188636in}}%
\pgfpathlineto{\pgfqpoint{1.591108in}{2.183859in}}%
\pgfpathlineto{\pgfqpoint{1.591989in}{2.162099in}}%
\pgfpathlineto{\pgfqpoint{1.592869in}{2.170410in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.159851in}}%
\pgfpathlineto{\pgfqpoint{1.594631in}{2.182367in}}%
\pgfpathlineto{\pgfqpoint{1.595511in}{2.180675in}}%
\pgfpathlineto{\pgfqpoint{1.596392in}{2.182070in}}%
\pgfpathlineto{\pgfqpoint{1.598153in}{2.159837in}}%
\pgfpathlineto{\pgfqpoint{1.599915in}{2.191015in}}%
\pgfpathlineto{\pgfqpoint{1.600795in}{2.182854in}}%
\pgfpathlineto{\pgfqpoint{1.601676in}{2.190205in}}%
\pgfpathlineto{\pgfqpoint{1.603437in}{2.176387in}}%
\pgfpathlineto{\pgfqpoint{1.604318in}{2.203439in}}%
\pgfpathlineto{\pgfqpoint{1.605199in}{2.176485in}}%
\pgfpathlineto{\pgfqpoint{1.606080in}{2.188714in}}%
\pgfpathlineto{\pgfqpoint{1.606960in}{2.194513in}}%
\pgfpathlineto{\pgfqpoint{1.607841in}{2.214285in}}%
\pgfpathlineto{\pgfqpoint{1.608722in}{2.187727in}}%
\pgfpathlineto{\pgfqpoint{1.609602in}{2.188302in}}%
\pgfpathlineto{\pgfqpoint{1.610483in}{2.184499in}}%
\pgfpathlineto{\pgfqpoint{1.611364in}{2.222765in}}%
\pgfpathlineto{\pgfqpoint{1.612244in}{2.202701in}}%
\pgfpathlineto{\pgfqpoint{1.613125in}{2.168840in}}%
\pgfpathlineto{\pgfqpoint{1.614006in}{2.173338in}}%
\pgfpathlineto{\pgfqpoint{1.614886in}{2.186239in}}%
\pgfpathlineto{\pgfqpoint{1.615767in}{2.163892in}}%
\pgfpathlineto{\pgfqpoint{1.616648in}{2.181940in}}%
\pgfpathlineto{\pgfqpoint{1.617528in}{2.160001in}}%
\pgfpathlineto{\pgfqpoint{1.618409in}{2.183063in}}%
\pgfpathlineto{\pgfqpoint{1.619290in}{2.170660in}}%
\pgfpathlineto{\pgfqpoint{1.621051in}{2.208665in}}%
\pgfpathlineto{\pgfqpoint{1.621932in}{2.197171in}}%
\pgfpathlineto{\pgfqpoint{1.624574in}{2.172948in}}%
\pgfpathlineto{\pgfqpoint{1.627216in}{2.196965in}}%
\pgfpathlineto{\pgfqpoint{1.629858in}{2.171038in}}%
\pgfpathlineto{\pgfqpoint{1.630739in}{2.208936in}}%
\pgfpathlineto{\pgfqpoint{1.631619in}{2.182244in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{2.206516in}}%
\pgfpathlineto{\pgfqpoint{1.633381in}{2.203570in}}%
\pgfpathlineto{\pgfqpoint{1.634261in}{2.175177in}}%
\pgfpathlineto{\pgfqpoint{1.635142in}{2.185367in}}%
\pgfpathlineto{\pgfqpoint{1.636023in}{2.193583in}}%
\pgfpathlineto{\pgfqpoint{1.636903in}{2.172803in}}%
\pgfpathlineto{\pgfqpoint{1.637784in}{2.197950in}}%
\pgfpathlineto{\pgfqpoint{1.638665in}{2.193133in}}%
\pgfpathlineto{\pgfqpoint{1.640426in}{2.213626in}}%
\pgfpathlineto{\pgfqpoint{1.641307in}{2.163101in}}%
\pgfpathlineto{\pgfqpoint{1.642187in}{2.187050in}}%
\pgfpathlineto{\pgfqpoint{1.643949in}{2.191812in}}%
\pgfpathlineto{\pgfqpoint{1.644830in}{2.190580in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{2.220620in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{2.194434in}}%
\pgfpathlineto{\pgfqpoint{1.648352in}{2.207832in}}%
\pgfpathlineto{\pgfqpoint{1.649233in}{2.194624in}}%
\pgfpathlineto{\pgfqpoint{1.650994in}{2.220623in}}%
\pgfpathlineto{\pgfqpoint{1.652756in}{2.182969in}}%
\pgfpathlineto{\pgfqpoint{1.653636in}{2.213991in}}%
\pgfpathlineto{\pgfqpoint{1.654517in}{2.200442in}}%
\pgfpathlineto{\pgfqpoint{1.655398in}{2.208819in}}%
\pgfpathlineto{\pgfqpoint{1.656278in}{2.179690in}}%
\pgfpathlineto{\pgfqpoint{1.657159in}{2.181787in}}%
\pgfpathlineto{\pgfqpoint{1.658920in}{2.222024in}}%
\pgfpathlineto{\pgfqpoint{1.660682in}{2.164596in}}%
\pgfpathlineto{\pgfqpoint{1.661562in}{2.204423in}}%
\pgfpathlineto{\pgfqpoint{1.662443in}{2.155904in}}%
\pgfpathlineto{\pgfqpoint{1.665085in}{2.224077in}}%
\pgfpathlineto{\pgfqpoint{1.667727in}{2.177385in}}%
\pgfpathlineto{\pgfqpoint{1.669489in}{2.231226in}}%
\pgfpathlineto{\pgfqpoint{1.670369in}{2.187089in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{2.227618in}}%
\pgfpathlineto{\pgfqpoint{1.672131in}{2.200095in}}%
\pgfpathlineto{\pgfqpoint{1.673011in}{2.193263in}}%
\pgfpathlineto{\pgfqpoint{1.673892in}{2.234202in}}%
\pgfpathlineto{\pgfqpoint{1.674773in}{2.233100in}}%
\pgfpathlineto{\pgfqpoint{1.675653in}{2.201226in}}%
\pgfpathlineto{\pgfqpoint{1.676534in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{1.677415in}{2.218650in}}%
\pgfpathlineto{\pgfqpoint{1.679176in}{2.193792in}}%
\pgfpathlineto{\pgfqpoint{1.680057in}{2.200718in}}%
\pgfpathlineto{\pgfqpoint{1.680937in}{2.183271in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{1.262695in}}%
\pgfpathlineto{\pgfqpoint{1.682699in}{1.325034in}}%
\pgfpathlineto{\pgfqpoint{1.683580in}{1.325414in}}%
\pgfpathlineto{\pgfqpoint{1.686222in}{1.452138in}}%
\pgfpathlineto{\pgfqpoint{1.694148in}{1.831159in}}%
\pgfpathlineto{\pgfqpoint{1.698551in}{2.018376in}}%
\pgfpathlineto{\pgfqpoint{1.706477in}{2.122551in}}%
\pgfpathlineto{\pgfqpoint{1.707358in}{2.101985in}}%
\pgfpathlineto{\pgfqpoint{1.708239in}{2.157084in}}%
\pgfpathlineto{\pgfqpoint{1.709119in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{2.137386in}}%
\pgfpathlineto{\pgfqpoint{1.710881in}{2.121613in}}%
\pgfpathlineto{\pgfqpoint{1.711761in}{2.162867in}}%
\pgfpathlineto{\pgfqpoint{1.712642in}{2.144847in}}%
\pgfpathlineto{\pgfqpoint{1.713523in}{2.167103in}}%
\pgfpathlineto{\pgfqpoint{1.714403in}{2.146992in}}%
\pgfpathlineto{\pgfqpoint{1.715284in}{2.155421in}}%
\pgfpathlineto{\pgfqpoint{1.716165in}{2.201086in}}%
\pgfpathlineto{\pgfqpoint{1.717045in}{2.153024in}}%
\pgfpathlineto{\pgfqpoint{1.717926in}{2.203168in}}%
\pgfpathlineto{\pgfqpoint{1.718807in}{2.178942in}}%
\pgfpathlineto{\pgfqpoint{1.719687in}{2.174226in}}%
\pgfpathlineto{\pgfqpoint{1.720568in}{2.198766in}}%
\pgfpathlineto{\pgfqpoint{1.721449in}{2.180023in}}%
\pgfpathlineto{\pgfqpoint{1.722330in}{2.187443in}}%
\pgfpathlineto{\pgfqpoint{1.723210in}{2.224526in}}%
\pgfpathlineto{\pgfqpoint{1.724091in}{2.211978in}}%
\pgfpathlineto{\pgfqpoint{1.724972in}{2.190669in}}%
\pgfpathlineto{\pgfqpoint{1.725852in}{2.201997in}}%
\pgfpathlineto{\pgfqpoint{1.726733in}{2.200263in}}%
\pgfpathlineto{\pgfqpoint{1.728494in}{2.225075in}}%
\pgfpathlineto{\pgfqpoint{1.729375in}{2.223767in}}%
\pgfpathlineto{\pgfqpoint{1.730256in}{2.199502in}}%
\pgfpathlineto{\pgfqpoint{1.732898in}{2.247486in}}%
\pgfpathlineto{\pgfqpoint{1.733778in}{2.224766in}}%
\pgfpathlineto{\pgfqpoint{1.735540in}{2.251727in}}%
\pgfpathlineto{\pgfqpoint{1.736420in}{2.234851in}}%
\pgfpathlineto{\pgfqpoint{1.739062in}{2.277525in}}%
\pgfpathlineto{\pgfqpoint{1.741705in}{2.193878in}}%
\pgfpathlineto{\pgfqpoint{1.743466in}{2.256581in}}%
\pgfpathlineto{\pgfqpoint{1.744347in}{2.246192in}}%
\pgfpathlineto{\pgfqpoint{1.746108in}{2.271947in}}%
\pgfpathlineto{\pgfqpoint{1.746989in}{2.300334in}}%
\pgfpathlineto{\pgfqpoint{1.747869in}{2.264078in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{2.280729in}}%
\pgfpathlineto{\pgfqpoint{1.749631in}{2.282788in}}%
\pgfpathlineto{\pgfqpoint{1.750511in}{2.259838in}}%
\pgfpathlineto{\pgfqpoint{1.751392in}{2.299192in}}%
\pgfpathlineto{\pgfqpoint{1.752273in}{2.284205in}}%
\pgfpathlineto{\pgfqpoint{1.753153in}{2.251655in}}%
\pgfpathlineto{\pgfqpoint{1.754034in}{2.274737in}}%
\pgfpathlineto{\pgfqpoint{1.754915in}{2.250952in}}%
\pgfpathlineto{\pgfqpoint{1.755795in}{2.254685in}}%
\pgfpathlineto{\pgfqpoint{1.756676in}{2.287646in}}%
\pgfpathlineto{\pgfqpoint{1.757557in}{2.286871in}}%
\pgfpathlineto{\pgfqpoint{1.759318in}{2.268298in}}%
\pgfpathlineto{\pgfqpoint{1.761080in}{2.320575in}}%
\pgfpathlineto{\pgfqpoint{1.761960in}{2.242653in}}%
\pgfpathlineto{\pgfqpoint{1.762841in}{2.283429in}}%
\pgfpathlineto{\pgfqpoint{1.763722in}{2.312698in}}%
\pgfpathlineto{\pgfqpoint{1.764602in}{2.270732in}}%
\pgfpathlineto{\pgfqpoint{1.765483in}{2.291094in}}%
\pgfpathlineto{\pgfqpoint{1.766364in}{2.281769in}}%
\pgfpathlineto{\pgfqpoint{1.767244in}{2.283211in}}%
\pgfpathlineto{\pgfqpoint{1.768125in}{2.331718in}}%
\pgfpathlineto{\pgfqpoint{1.769006in}{2.296989in}}%
\pgfpathlineto{\pgfqpoint{1.769886in}{2.290573in}}%
\pgfpathlineto{\pgfqpoint{1.770767in}{2.256412in}}%
\pgfpathlineto{\pgfqpoint{1.772528in}{2.300589in}}%
\pgfpathlineto{\pgfqpoint{1.773409in}{2.284766in}}%
\pgfpathlineto{\pgfqpoint{1.774290in}{2.290546in}}%
\pgfpathlineto{\pgfqpoint{1.775170in}{2.317831in}}%
\pgfpathlineto{\pgfqpoint{1.776051in}{2.293838in}}%
\pgfpathlineto{\pgfqpoint{1.776932in}{2.298325in}}%
\pgfpathlineto{\pgfqpoint{1.777812in}{2.324598in}}%
\pgfpathlineto{\pgfqpoint{1.778693in}{2.316197in}}%
\pgfpathlineto{\pgfqpoint{1.779574in}{2.289745in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{2.343532in}}%
\pgfpathlineto{\pgfqpoint{1.781335in}{2.317328in}}%
\pgfpathlineto{\pgfqpoint{1.782216in}{2.316616in}}%
\pgfpathlineto{\pgfqpoint{1.783097in}{2.309092in}}%
\pgfpathlineto{\pgfqpoint{1.783977in}{2.266629in}}%
\pgfpathlineto{\pgfqpoint{1.784858in}{2.346464in}}%
\pgfpathlineto{\pgfqpoint{1.785739in}{2.323751in}}%
\pgfpathlineto{\pgfqpoint{1.786619in}{2.322611in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.317571in}}%
\pgfpathlineto{\pgfqpoint{1.788381in}{2.321296in}}%
\pgfpathlineto{\pgfqpoint{1.789261in}{2.352366in}}%
\pgfpathlineto{\pgfqpoint{1.790142in}{2.310093in}}%
\pgfpathlineto{\pgfqpoint{1.791023in}{2.338596in}}%
\pgfpathlineto{\pgfqpoint{1.791903in}{2.339590in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{2.321060in}}%
\pgfpathlineto{\pgfqpoint{1.796307in}{2.352405in}}%
\pgfpathlineto{\pgfqpoint{1.798068in}{2.296831in}}%
\pgfpathlineto{\pgfqpoint{1.798949in}{2.326697in}}%
\pgfpathlineto{\pgfqpoint{1.799830in}{2.336060in}}%
\pgfpathlineto{\pgfqpoint{1.800710in}{2.281507in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{2.350726in}}%
\pgfpathlineto{\pgfqpoint{1.804233in}{2.350016in}}%
\pgfpathlineto{\pgfqpoint{1.805994in}{2.316556in}}%
\pgfpathlineto{\pgfqpoint{1.808636in}{2.350421in}}%
\pgfpathlineto{\pgfqpoint{1.809517in}{2.359466in}}%
\pgfpathlineto{\pgfqpoint{1.810398in}{2.319266in}}%
\pgfpathlineto{\pgfqpoint{1.811278in}{2.343603in}}%
\pgfpathlineto{\pgfqpoint{1.812159in}{2.350480in}}%
\pgfpathlineto{\pgfqpoint{1.813040in}{2.347967in}}%
\pgfpathlineto{\pgfqpoint{1.813920in}{2.322879in}}%
\pgfpathlineto{\pgfqpoint{1.814801in}{2.357871in}}%
\pgfpathlineto{\pgfqpoint{1.815682in}{2.350206in}}%
\pgfpathlineto{\pgfqpoint{1.816562in}{2.335164in}}%
\pgfpathlineto{\pgfqpoint{1.818324in}{2.358736in}}%
\pgfpathlineto{\pgfqpoint{1.819205in}{2.331823in}}%
\pgfpathlineto{\pgfqpoint{1.820085in}{2.369943in}}%
\pgfpathlineto{\pgfqpoint{1.820966in}{2.350315in}}%
\pgfpathlineto{\pgfqpoint{1.821847in}{2.302336in}}%
\pgfpathlineto{\pgfqpoint{1.822727in}{2.347374in}}%
\pgfpathlineto{\pgfqpoint{1.823608in}{2.346696in}}%
\pgfpathlineto{\pgfqpoint{1.824489in}{2.318384in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{2.361618in}}%
\pgfpathlineto{\pgfqpoint{1.827131in}{2.323801in}}%
\pgfpathlineto{\pgfqpoint{1.829773in}{2.370802in}}%
\pgfpathlineto{\pgfqpoint{1.830653in}{2.362220in}}%
\pgfpathlineto{\pgfqpoint{1.831534in}{2.386652in}}%
\pgfpathlineto{\pgfqpoint{1.833295in}{2.346561in}}%
\pgfpathlineto{\pgfqpoint{1.834176in}{2.355536in}}%
\pgfpathlineto{\pgfqpoint{1.835057in}{2.372294in}}%
\pgfpathlineto{\pgfqpoint{1.835938in}{2.351567in}}%
\pgfpathlineto{\pgfqpoint{1.837699in}{2.383677in}}%
\pgfpathlineto{\pgfqpoint{1.838580in}{2.351842in}}%
\pgfpathlineto{\pgfqpoint{1.839460in}{2.385237in}}%
\pgfpathlineto{\pgfqpoint{1.840341in}{2.333508in}}%
\pgfpathlineto{\pgfqpoint{1.841222in}{2.401610in}}%
\pgfpathlineto{\pgfqpoint{1.842102in}{2.357981in}}%
\pgfpathlineto{\pgfqpoint{1.842983in}{2.360455in}}%
\pgfpathlineto{\pgfqpoint{1.843864in}{2.357846in}}%
\pgfpathlineto{\pgfqpoint{1.845625in}{2.386920in}}%
\pgfpathlineto{\pgfqpoint{1.846506in}{2.368676in}}%
\pgfpathlineto{\pgfqpoint{1.847386in}{2.374581in}}%
\pgfpathlineto{\pgfqpoint{1.848267in}{2.403900in}}%
\pgfpathlineto{\pgfqpoint{1.850028in}{2.374109in}}%
\pgfpathlineto{\pgfqpoint{1.851790in}{2.387129in}}%
\pgfpathlineto{\pgfqpoint{1.852670in}{2.343557in}}%
\pgfpathlineto{\pgfqpoint{1.853551in}{2.346708in}}%
\pgfpathlineto{\pgfqpoint{1.857074in}{2.410687in}}%
\pgfpathlineto{\pgfqpoint{1.857955in}{2.375974in}}%
\pgfpathlineto{\pgfqpoint{1.858835in}{2.418819in}}%
\pgfpathlineto{\pgfqpoint{1.859716in}{2.381176in}}%
\pgfpathlineto{\pgfqpoint{1.860597in}{2.387899in}}%
\pgfpathlineto{\pgfqpoint{1.862358in}{2.377571in}}%
\pgfpathlineto{\pgfqpoint{1.863239in}{2.399405in}}%
\pgfpathlineto{\pgfqpoint{1.864119in}{2.370373in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{2.389367in}}%
\pgfpathlineto{\pgfqpoint{1.865881in}{2.370839in}}%
\pgfpathlineto{\pgfqpoint{1.866761in}{2.381884in}}%
\pgfpathlineto{\pgfqpoint{1.867642in}{2.414280in}}%
\pgfpathlineto{\pgfqpoint{1.870284in}{2.355998in}}%
\pgfpathlineto{\pgfqpoint{1.871165in}{2.397534in}}%
\pgfpathlineto{\pgfqpoint{1.872045in}{2.390907in}}%
\pgfpathlineto{\pgfqpoint{1.872926in}{2.391727in}}%
\pgfpathlineto{\pgfqpoint{1.873807in}{2.375334in}}%
\pgfpathlineto{\pgfqpoint{1.874687in}{2.395230in}}%
\pgfpathlineto{\pgfqpoint{1.875568in}{2.379123in}}%
\pgfpathlineto{\pgfqpoint{1.877330in}{2.410832in}}%
\pgfpathlineto{\pgfqpoint{1.879972in}{2.371067in}}%
\pgfpathlineto{\pgfqpoint{1.883494in}{2.418347in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{2.402857in}}%
\pgfpathlineto{\pgfqpoint{1.885256in}{2.403571in}}%
\pgfpathlineto{\pgfqpoint{1.887898in}{2.435825in}}%
\pgfpathlineto{\pgfqpoint{1.888778in}{2.398023in}}%
\pgfpathlineto{\pgfqpoint{1.889659in}{2.406109in}}%
\pgfpathlineto{\pgfqpoint{1.890540in}{2.401660in}}%
\pgfpathlineto{\pgfqpoint{1.891420in}{2.384400in}}%
\pgfpathlineto{\pgfqpoint{1.892301in}{2.400666in}}%
\pgfpathlineto{\pgfqpoint{1.893182in}{2.391463in}}%
\pgfpathlineto{\pgfqpoint{1.894943in}{2.400078in}}%
\pgfpathlineto{\pgfqpoint{1.895824in}{2.380682in}}%
\pgfpathlineto{\pgfqpoint{1.897585in}{2.438116in}}%
\pgfpathlineto{\pgfqpoint{1.898466in}{2.424828in}}%
\pgfpathlineto{\pgfqpoint{1.899347in}{2.387482in}}%
\pgfpathlineto{\pgfqpoint{1.900227in}{2.427572in}}%
\pgfpathlineto{\pgfqpoint{1.901108in}{2.410960in}}%
\pgfpathlineto{\pgfqpoint{1.901989in}{2.393940in}}%
\pgfpathlineto{\pgfqpoint{1.902869in}{2.400497in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{2.403200in}}%
\pgfpathlineto{\pgfqpoint{1.904631in}{2.437063in}}%
\pgfpathlineto{\pgfqpoint{1.905511in}{2.399743in}}%
\pgfpathlineto{\pgfqpoint{1.906392in}{2.410768in}}%
\pgfpathlineto{\pgfqpoint{1.907273in}{2.415390in}}%
\pgfpathlineto{\pgfqpoint{1.908153in}{2.431321in}}%
\pgfpathlineto{\pgfqpoint{1.909034in}{2.388369in}}%
\pgfpathlineto{\pgfqpoint{1.910795in}{2.433896in}}%
\pgfpathlineto{\pgfqpoint{1.911676in}{2.405976in}}%
\pgfpathlineto{\pgfqpoint{1.912557in}{2.414496in}}%
\pgfpathlineto{\pgfqpoint{1.913437in}{2.414578in}}%
\pgfpathlineto{\pgfqpoint{1.916080in}{2.447765in}}%
\pgfpathlineto{\pgfqpoint{1.917841in}{2.396945in}}%
\pgfpathlineto{\pgfqpoint{1.918722in}{2.416853in}}%
\pgfpathlineto{\pgfqpoint{1.919602in}{2.411664in}}%
\pgfpathlineto{\pgfqpoint{1.920483in}{2.417786in}}%
\pgfpathlineto{\pgfqpoint{1.921364in}{2.403533in}}%
\pgfpathlineto{\pgfqpoint{1.924006in}{2.456740in}}%
\pgfpathlineto{\pgfqpoint{1.924886in}{2.430212in}}%
\pgfpathlineto{\pgfqpoint{1.925767in}{2.445120in}}%
\pgfpathlineto{\pgfqpoint{1.926648in}{2.447861in}}%
\pgfpathlineto{\pgfqpoint{1.927528in}{2.427064in}}%
\pgfpathlineto{\pgfqpoint{1.928409in}{2.433849in}}%
\pgfpathlineto{\pgfqpoint{1.929290in}{2.429293in}}%
\pgfpathlineto{\pgfqpoint{1.930170in}{2.392110in}}%
\pgfpathlineto{\pgfqpoint{1.931051in}{2.426507in}}%
\pgfpathlineto{\pgfqpoint{1.931932in}{2.421441in}}%
\pgfpathlineto{\pgfqpoint{1.932812in}{2.425124in}}%
\pgfpathlineto{\pgfqpoint{1.933693in}{2.449843in}}%
\pgfpathlineto{\pgfqpoint{1.935455in}{2.423041in}}%
\pgfpathlineto{\pgfqpoint{1.936335in}{2.438155in}}%
\pgfpathlineto{\pgfqpoint{1.937216in}{2.436074in}}%
\pgfpathlineto{\pgfqpoint{1.938977in}{2.423859in}}%
\pgfpathlineto{\pgfqpoint{1.939858in}{2.424916in}}%
\pgfpathlineto{\pgfqpoint{1.940739in}{2.446056in}}%
\pgfpathlineto{\pgfqpoint{1.941619in}{2.436865in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{2.407424in}}%
\pgfpathlineto{\pgfqpoint{1.943381in}{2.447407in}}%
\pgfpathlineto{\pgfqpoint{1.944261in}{2.413053in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{2.428469in}}%
\pgfpathlineto{\pgfqpoint{1.947784in}{2.465663in}}%
\pgfpathlineto{\pgfqpoint{1.950426in}{2.433071in}}%
\pgfpathlineto{\pgfqpoint{1.951307in}{2.438188in}}%
\pgfpathlineto{\pgfqpoint{1.953949in}{2.420248in}}%
\pgfpathlineto{\pgfqpoint{1.954830in}{2.456888in}}%
\pgfpathlineto{\pgfqpoint{1.955710in}{2.451759in}}%
\pgfpathlineto{\pgfqpoint{1.956591in}{2.448275in}}%
\pgfpathlineto{\pgfqpoint{1.957472in}{2.475867in}}%
\pgfpathlineto{\pgfqpoint{1.958352in}{2.462099in}}%
\pgfpathlineto{\pgfqpoint{1.959233in}{2.464631in}}%
\pgfpathlineto{\pgfqpoint{1.960994in}{2.428371in}}%
\pgfpathlineto{\pgfqpoint{1.962756in}{2.448156in}}%
\pgfpathlineto{\pgfqpoint{1.964517in}{2.429202in}}%
\pgfpathlineto{\pgfqpoint{1.966278in}{2.449380in}}%
\pgfpathlineto{\pgfqpoint{1.967159in}{2.436627in}}%
\pgfpathlineto{\pgfqpoint{1.968920in}{2.452189in}}%
\pgfpathlineto{\pgfqpoint{1.969801in}{2.432244in}}%
\pgfpathlineto{\pgfqpoint{1.971562in}{2.471874in}}%
\pgfpathlineto{\pgfqpoint{1.972443in}{2.467348in}}%
\pgfpathlineto{\pgfqpoint{1.973324in}{2.446787in}}%
\pgfpathlineto{\pgfqpoint{1.975085in}{2.485588in}}%
\pgfpathlineto{\pgfqpoint{1.977727in}{2.428618in}}%
\pgfpathlineto{\pgfqpoint{1.978608in}{2.443534in}}%
\pgfpathlineto{\pgfqpoint{1.979489in}{2.427457in}}%
\pgfpathlineto{\pgfqpoint{1.980369in}{2.454239in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.431980in}}%
\pgfpathlineto{\pgfqpoint{1.983892in}{2.475003in}}%
\pgfpathlineto{\pgfqpoint{1.984773in}{2.437675in}}%
\pgfpathlineto{\pgfqpoint{1.985653in}{2.473405in}}%
\pgfpathlineto{\pgfqpoint{1.986534in}{2.461516in}}%
\pgfpathlineto{\pgfqpoint{1.987415in}{2.422147in}}%
\pgfpathlineto{\pgfqpoint{1.988295in}{2.446721in}}%
\pgfpathlineto{\pgfqpoint{1.989176in}{2.439632in}}%
\pgfpathlineto{\pgfqpoint{1.990057in}{2.445842in}}%
\pgfpathlineto{\pgfqpoint{1.991818in}{2.421587in}}%
\pgfpathlineto{\pgfqpoint{1.993580in}{2.471304in}}%
\pgfpathlineto{\pgfqpoint{1.995341in}{2.439243in}}%
\pgfpathlineto{\pgfqpoint{1.997102in}{2.443307in}}%
\pgfpathlineto{\pgfqpoint{1.998864in}{2.458524in}}%
\pgfpathlineto{\pgfqpoint{1.999744in}{2.444151in}}%
\pgfpathlineto{\pgfqpoint{2.000625in}{2.468546in}}%
\pgfpathlineto{\pgfqpoint{2.001506in}{2.465328in}}%
\pgfpathlineto{\pgfqpoint{2.003267in}{2.452380in}}%
\pgfpathlineto{\pgfqpoint{2.005028in}{2.481227in}}%
\pgfpathlineto{\pgfqpoint{2.006790in}{2.458853in}}%
\pgfpathlineto{\pgfqpoint{2.007670in}{2.481332in}}%
\pgfpathlineto{\pgfqpoint{2.008551in}{2.465024in}}%
\pgfpathlineto{\pgfqpoint{2.010312in}{2.448690in}}%
\pgfpathlineto{\pgfqpoint{2.012074in}{2.489923in}}%
\pgfpathlineto{\pgfqpoint{2.014716in}{2.460113in}}%
\pgfpathlineto{\pgfqpoint{2.015597in}{2.467467in}}%
\pgfpathlineto{\pgfqpoint{2.016477in}{2.493692in}}%
\pgfpathlineto{\pgfqpoint{2.017358in}{2.464541in}}%
\pgfpathlineto{\pgfqpoint{2.018239in}{2.465646in}}%
\pgfpathlineto{\pgfqpoint{2.019119in}{2.482601in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{2.469982in}}%
\pgfpathlineto{\pgfqpoint{2.020881in}{2.476351in}}%
\pgfpathlineto{\pgfqpoint{2.021761in}{2.469572in}}%
\pgfpathlineto{\pgfqpoint{2.022642in}{2.474589in}}%
\pgfpathlineto{\pgfqpoint{2.023523in}{2.486941in}}%
\pgfpathlineto{\pgfqpoint{2.027045in}{2.459196in}}%
\pgfpathlineto{\pgfqpoint{2.028807in}{2.487317in}}%
\pgfpathlineto{\pgfqpoint{2.031449in}{2.460188in}}%
\pgfpathlineto{\pgfqpoint{2.033210in}{2.503372in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{2.496534in}}%
\pgfpathlineto{\pgfqpoint{2.034972in}{2.466379in}}%
\pgfpathlineto{\pgfqpoint{2.035852in}{2.485053in}}%
\pgfpathlineto{\pgfqpoint{2.037614in}{2.488532in}}%
\pgfpathlineto{\pgfqpoint{2.038494in}{2.487004in}}%
\pgfpathlineto{\pgfqpoint{2.039375in}{2.480293in}}%
\pgfpathlineto{\pgfqpoint{2.040256in}{2.493558in}}%
\pgfpathlineto{\pgfqpoint{2.041136in}{2.468790in}}%
\pgfpathlineto{\pgfqpoint{2.042017in}{2.486074in}}%
\pgfpathlineto{\pgfqpoint{2.042898in}{2.490587in}}%
\pgfpathlineto{\pgfqpoint{2.044659in}{2.478043in}}%
\pgfpathlineto{\pgfqpoint{2.045540in}{2.504253in}}%
\pgfpathlineto{\pgfqpoint{2.046420in}{2.446469in}}%
\pgfpathlineto{\pgfqpoint{2.047301in}{2.466200in}}%
\pgfpathlineto{\pgfqpoint{2.049062in}{2.509258in}}%
\pgfpathlineto{\pgfqpoint{2.049943in}{2.486047in}}%
\pgfpathlineto{\pgfqpoint{2.050824in}{2.495105in}}%
\pgfpathlineto{\pgfqpoint{2.051705in}{2.498904in}}%
\pgfpathlineto{\pgfqpoint{2.053466in}{2.481812in}}%
\pgfpathlineto{\pgfqpoint{2.055227in}{2.490819in}}%
\pgfpathlineto{\pgfqpoint{2.056108in}{2.466456in}}%
\pgfpathlineto{\pgfqpoint{2.057869in}{2.513588in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{2.477310in}}%
\pgfpathlineto{\pgfqpoint{2.059631in}{2.497701in}}%
\pgfpathlineto{\pgfqpoint{2.060511in}{2.498104in}}%
\pgfpathlineto{\pgfqpoint{2.061392in}{2.503685in}}%
\pgfpathlineto{\pgfqpoint{2.063153in}{2.484011in}}%
\pgfpathlineto{\pgfqpoint{2.064915in}{2.534192in}}%
\pgfpathlineto{\pgfqpoint{2.067557in}{2.474897in}}%
\pgfpathlineto{\pgfqpoint{2.068437in}{2.478837in}}%
\pgfpathlineto{\pgfqpoint{2.069318in}{2.499995in}}%
\pgfpathlineto{\pgfqpoint{2.070199in}{2.490029in}}%
\pgfpathlineto{\pgfqpoint{2.072841in}{2.501955in}}%
\pgfpathlineto{\pgfqpoint{2.074602in}{2.483803in}}%
\pgfpathlineto{\pgfqpoint{2.076364in}{2.489297in}}%
\pgfpathlineto{\pgfqpoint{2.077244in}{2.485883in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{2.491051in}}%
\pgfpathlineto{\pgfqpoint{2.079006in}{2.481510in}}%
\pgfpathlineto{\pgfqpoint{2.079886in}{2.484137in}}%
\pgfpathlineto{\pgfqpoint{2.080767in}{2.491042in}}%
\pgfpathlineto{\pgfqpoint{2.081648in}{2.480840in}}%
\pgfpathlineto{\pgfqpoint{2.082528in}{2.517117in}}%
\pgfpathlineto{\pgfqpoint{2.083409in}{2.505351in}}%
\pgfpathlineto{\pgfqpoint{2.085170in}{2.493974in}}%
\pgfpathlineto{\pgfqpoint{2.086932in}{2.516809in}}%
\pgfpathlineto{\pgfqpoint{2.087812in}{2.502120in}}%
\pgfpathlineto{\pgfqpoint{2.088693in}{2.506872in}}%
\pgfpathlineto{\pgfqpoint{2.089574in}{2.504634in}}%
\pgfpathlineto{\pgfqpoint{2.090455in}{2.515409in}}%
\pgfpathlineto{\pgfqpoint{2.091335in}{2.513561in}}%
\pgfpathlineto{\pgfqpoint{2.092216in}{2.471819in}}%
\pgfpathlineto{\pgfqpoint{2.093097in}{2.493685in}}%
\pgfpathlineto{\pgfqpoint{2.093977in}{2.515442in}}%
\pgfpathlineto{\pgfqpoint{2.095739in}{2.492966in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{2.516377in}}%
\pgfpathlineto{\pgfqpoint{2.098381in}{2.489731in}}%
\pgfpathlineto{\pgfqpoint{2.099261in}{2.519640in}}%
\pgfpathlineto{\pgfqpoint{2.100142in}{2.487955in}}%
\pgfpathlineto{\pgfqpoint{2.102784in}{2.527503in}}%
\pgfpathlineto{\pgfqpoint{2.105426in}{2.490851in}}%
\pgfpathlineto{\pgfqpoint{2.107187in}{2.538646in}}%
\pgfpathlineto{\pgfqpoint{2.108949in}{2.504422in}}%
\pgfpathlineto{\pgfqpoint{2.109830in}{2.499784in}}%
\pgfpathlineto{\pgfqpoint{2.110710in}{2.507445in}}%
\pgfpathlineto{\pgfqpoint{2.111591in}{2.498550in}}%
\pgfpathlineto{\pgfqpoint{2.113352in}{2.526022in}}%
\pgfpathlineto{\pgfqpoint{2.115114in}{2.519717in}}%
\pgfpathlineto{\pgfqpoint{2.116875in}{2.545278in}}%
\pgfpathlineto{\pgfqpoint{2.117756in}{2.503915in}}%
\pgfpathlineto{\pgfqpoint{2.118636in}{2.515358in}}%
\pgfpathlineto{\pgfqpoint{2.119517in}{2.518053in}}%
\pgfpathlineto{\pgfqpoint{2.120398in}{2.547503in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{2.507380in}}%
\pgfpathlineto{\pgfqpoint{2.123040in}{2.527182in}}%
\pgfpathlineto{\pgfqpoint{2.123920in}{2.480454in}}%
\pgfpathlineto{\pgfqpoint{2.124801in}{2.497517in}}%
\pgfpathlineto{\pgfqpoint{2.125682in}{2.492377in}}%
\pgfpathlineto{\pgfqpoint{2.126562in}{2.530293in}}%
\pgfpathlineto{\pgfqpoint{2.127443in}{2.527674in}}%
\pgfpathlineto{\pgfqpoint{2.129205in}{2.527724in}}%
\pgfpathlineto{\pgfqpoint{2.130085in}{2.501010in}}%
\pgfpathlineto{\pgfqpoint{2.130966in}{2.516734in}}%
\pgfpathlineto{\pgfqpoint{2.131847in}{2.534659in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{2.529281in}}%
\pgfpathlineto{\pgfqpoint{2.133608in}{2.479267in}}%
\pgfpathlineto{\pgfqpoint{2.134489in}{2.535686in}}%
\pgfpathlineto{\pgfqpoint{2.135369in}{2.506280in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{2.488831in}}%
\pgfpathlineto{\pgfqpoint{2.137131in}{2.546138in}}%
\pgfpathlineto{\pgfqpoint{2.138011in}{2.520767in}}%
\pgfpathlineto{\pgfqpoint{2.138892in}{2.535582in}}%
\pgfpathlineto{\pgfqpoint{2.139773in}{2.523353in}}%
\pgfpathlineto{\pgfqpoint{2.140653in}{2.526457in}}%
\pgfpathlineto{\pgfqpoint{2.141534in}{2.525923in}}%
\pgfpathlineto{\pgfqpoint{2.143295in}{2.508449in}}%
\pgfpathlineto{\pgfqpoint{2.145057in}{2.560691in}}%
\pgfpathlineto{\pgfqpoint{2.145937in}{2.523103in}}%
\pgfpathlineto{\pgfqpoint{2.146818in}{2.535257in}}%
\pgfpathlineto{\pgfqpoint{2.147699in}{2.556715in}}%
\pgfpathlineto{\pgfqpoint{2.148580in}{2.502685in}}%
\pgfpathlineto{\pgfqpoint{2.149460in}{2.532204in}}%
\pgfpathlineto{\pgfqpoint{2.150341in}{2.505188in}}%
\pgfpathlineto{\pgfqpoint{2.151222in}{2.531017in}}%
\pgfpathlineto{\pgfqpoint{2.152102in}{2.497972in}}%
\pgfpathlineto{\pgfqpoint{2.152983in}{2.518259in}}%
\pgfpathlineto{\pgfqpoint{2.154744in}{2.537382in}}%
\pgfpathlineto{\pgfqpoint{2.155625in}{2.524200in}}%
\pgfpathlineto{\pgfqpoint{2.156506in}{2.544809in}}%
\pgfpathlineto{\pgfqpoint{2.157386in}{2.497917in}}%
\pgfpathlineto{\pgfqpoint{2.158267in}{2.527941in}}%
\pgfpathlineto{\pgfqpoint{2.160028in}{2.542037in}}%
\pgfpathlineto{\pgfqpoint{2.161790in}{2.526320in}}%
\pgfpathlineto{\pgfqpoint{2.162670in}{2.537563in}}%
\pgfpathlineto{\pgfqpoint{2.163551in}{2.516515in}}%
\pgfpathlineto{\pgfqpoint{2.164432in}{2.554623in}}%
\pgfpathlineto{\pgfqpoint{2.165312in}{2.542986in}}%
\pgfpathlineto{\pgfqpoint{2.167074in}{2.526544in}}%
\pgfpathlineto{\pgfqpoint{2.170597in}{2.565184in}}%
\pgfpathlineto{\pgfqpoint{2.171477in}{2.556004in}}%
\pgfpathlineto{\pgfqpoint{2.172358in}{2.507680in}}%
\pgfpathlineto{\pgfqpoint{2.173239in}{2.543311in}}%
\pgfpathlineto{\pgfqpoint{2.174119in}{2.534180in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.546003in}}%
\pgfpathlineto{\pgfqpoint{2.175881in}{2.509222in}}%
\pgfpathlineto{\pgfqpoint{2.176761in}{2.547667in}}%
\pgfpathlineto{\pgfqpoint{2.177642in}{2.529558in}}%
\pgfpathlineto{\pgfqpoint{2.178523in}{2.529918in}}%
\pgfpathlineto{\pgfqpoint{2.179403in}{2.527868in}}%
\pgfpathlineto{\pgfqpoint{2.181165in}{2.544912in}}%
\pgfpathlineto{\pgfqpoint{2.182045in}{2.542468in}}%
\pgfpathlineto{\pgfqpoint{2.182926in}{2.568371in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{2.558903in}}%
\pgfpathlineto{\pgfqpoint{2.184687in}{2.533348in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{2.549940in}}%
\pgfpathlineto{\pgfqpoint{2.186449in}{2.533314in}}%
\pgfpathlineto{\pgfqpoint{2.187330in}{2.545663in}}%
\pgfpathlineto{\pgfqpoint{2.188210in}{2.551714in}}%
\pgfpathlineto{\pgfqpoint{2.189091in}{2.528376in}}%
\pgfpathlineto{\pgfqpoint{2.189972in}{2.549384in}}%
\pgfpathlineto{\pgfqpoint{2.190852in}{2.513565in}}%
\pgfpathlineto{\pgfqpoint{2.191733in}{2.527786in}}%
\pgfpathlineto{\pgfqpoint{2.192614in}{2.550941in}}%
\pgfpathlineto{\pgfqpoint{2.193494in}{2.535850in}}%
\pgfpathlineto{\pgfqpoint{2.196136in}{2.555122in}}%
\pgfpathlineto{\pgfqpoint{2.197017in}{2.538045in}}%
\pgfpathlineto{\pgfqpoint{2.197898in}{2.558080in}}%
\pgfpathlineto{\pgfqpoint{2.198778in}{2.532694in}}%
\pgfpathlineto{\pgfqpoint{2.199659in}{2.554509in}}%
\pgfpathlineto{\pgfqpoint{2.200540in}{2.519083in}}%
\pgfpathlineto{\pgfqpoint{2.201420in}{2.567760in}}%
\pgfpathlineto{\pgfqpoint{2.202301in}{2.513922in}}%
\pgfpathlineto{\pgfqpoint{2.203182in}{2.552961in}}%
\pgfpathlineto{\pgfqpoint{2.204063in}{2.550817in}}%
\pgfpathlineto{\pgfqpoint{2.204943in}{2.525334in}}%
\pgfpathlineto{\pgfqpoint{2.205824in}{2.574956in}}%
\pgfpathlineto{\pgfqpoint{2.208466in}{2.512986in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{2.577474in}}%
\pgfpathlineto{\pgfqpoint{2.211989in}{2.569099in}}%
\pgfpathlineto{\pgfqpoint{2.212869in}{2.518182in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{2.542788in}}%
\pgfpathlineto{\pgfqpoint{2.214631in}{2.524172in}}%
\pgfpathlineto{\pgfqpoint{2.215511in}{2.529713in}}%
\pgfpathlineto{\pgfqpoint{2.218153in}{2.552536in}}%
\pgfpathlineto{\pgfqpoint{2.219915in}{2.529423in}}%
\pgfpathlineto{\pgfqpoint{2.220795in}{2.556127in}}%
\pgfpathlineto{\pgfqpoint{2.221676in}{2.552295in}}%
\pgfpathlineto{\pgfqpoint{2.222557in}{2.550548in}}%
\pgfpathlineto{\pgfqpoint{2.225199in}{2.581793in}}%
\pgfpathlineto{\pgfqpoint{2.227841in}{2.533740in}}%
\pgfpathlineto{\pgfqpoint{2.228722in}{2.545358in}}%
\pgfpathlineto{\pgfqpoint{2.229602in}{2.523191in}}%
\pgfpathlineto{\pgfqpoint{2.231364in}{2.575468in}}%
\pgfpathlineto{\pgfqpoint{2.234006in}{2.539184in}}%
\pgfpathlineto{\pgfqpoint{2.234886in}{2.537044in}}%
\pgfpathlineto{\pgfqpoint{2.235767in}{2.526033in}}%
\pgfpathlineto{\pgfqpoint{2.238409in}{2.579186in}}%
\pgfpathlineto{\pgfqpoint{2.239290in}{2.569627in}}%
\pgfpathlineto{\pgfqpoint{2.240170in}{2.519854in}}%
\pgfpathlineto{\pgfqpoint{2.241051in}{2.544155in}}%
\pgfpathlineto{\pgfqpoint{2.241932in}{2.527835in}}%
\pgfpathlineto{\pgfqpoint{2.244574in}{2.576316in}}%
\pgfpathlineto{\pgfqpoint{2.246335in}{2.549773in}}%
\pgfpathlineto{\pgfqpoint{2.247216in}{2.569099in}}%
\pgfpathlineto{\pgfqpoint{2.248097in}{2.567787in}}%
\pgfpathlineto{\pgfqpoint{2.249858in}{2.541217in}}%
\pgfpathlineto{\pgfqpoint{2.250739in}{2.559300in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{2.548534in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{2.548541in}}%
\pgfpathlineto{\pgfqpoint{2.253381in}{2.529181in}}%
\pgfpathlineto{\pgfqpoint{2.255142in}{2.583610in}}%
\pgfpathlineto{\pgfqpoint{2.256023in}{2.547583in}}%
\pgfpathlineto{\pgfqpoint{2.256903in}{2.575937in}}%
\pgfpathlineto{\pgfqpoint{2.257784in}{2.569223in}}%
\pgfpathlineto{\pgfqpoint{2.258665in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{2.259545in}{2.553810in}}%
\pgfpathlineto{\pgfqpoint{2.260426in}{2.559602in}}%
\pgfpathlineto{\pgfqpoint{2.261307in}{2.558792in}}%
\pgfpathlineto{\pgfqpoint{2.262188in}{2.560493in}}%
\pgfpathlineto{\pgfqpoint{2.263068in}{2.535155in}}%
\pgfpathlineto{\pgfqpoint{2.264830in}{2.564043in}}%
\pgfpathlineto{\pgfqpoint{2.265710in}{2.537319in}}%
\pgfpathlineto{\pgfqpoint{2.266591in}{2.556242in}}%
\pgfpathlineto{\pgfqpoint{2.267472in}{2.563160in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{2.544905in}}%
\pgfpathlineto{\pgfqpoint{2.269233in}{2.562928in}}%
\pgfpathlineto{\pgfqpoint{2.270114in}{2.540019in}}%
\pgfpathlineto{\pgfqpoint{2.270994in}{2.568598in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{2.558149in}}%
\pgfpathlineto{\pgfqpoint{2.272756in}{2.566813in}}%
\pgfpathlineto{\pgfqpoint{2.273636in}{2.564478in}}%
\pgfpathlineto{\pgfqpoint{2.275398in}{2.548070in}}%
\pgfpathlineto{\pgfqpoint{2.276278in}{2.552291in}}%
\pgfpathlineto{\pgfqpoint{2.278920in}{2.563223in}}%
\pgfpathlineto{\pgfqpoint{2.279801in}{2.550317in}}%
\pgfpathlineto{\pgfqpoint{2.281562in}{2.578979in}}%
\pgfpathlineto{\pgfqpoint{2.283324in}{2.547674in}}%
\pgfpathlineto{\pgfqpoint{2.284205in}{2.589479in}}%
\pgfpathlineto{\pgfqpoint{2.285085in}{2.577775in}}%
\pgfpathlineto{\pgfqpoint{2.286847in}{2.565625in}}%
\pgfpathlineto{\pgfqpoint{2.287727in}{2.575158in}}%
\pgfpathlineto{\pgfqpoint{2.288608in}{2.551428in}}%
\pgfpathlineto{\pgfqpoint{2.289489in}{2.575470in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{2.547811in}}%
\pgfpathlineto{\pgfqpoint{2.293892in}{2.591285in}}%
\pgfpathlineto{\pgfqpoint{2.294773in}{2.556250in}}%
\pgfpathlineto{\pgfqpoint{2.295653in}{2.566999in}}%
\pgfpathlineto{\pgfqpoint{2.297415in}{2.595065in}}%
\pgfpathlineto{\pgfqpoint{2.298295in}{2.566176in}}%
\pgfpathlineto{\pgfqpoint{2.299176in}{2.596680in}}%
\pgfpathlineto{\pgfqpoint{2.300057in}{2.568993in}}%
\pgfpathlineto{\pgfqpoint{2.300937in}{2.598481in}}%
\pgfpathlineto{\pgfqpoint{2.301818in}{2.585631in}}%
\pgfpathlineto{\pgfqpoint{2.304460in}{2.566591in}}%
\pgfpathlineto{\pgfqpoint{2.305341in}{2.597643in}}%
\pgfpathlineto{\pgfqpoint{2.306222in}{2.575826in}}%
\pgfpathlineto{\pgfqpoint{2.307102in}{2.586664in}}%
\pgfpathlineto{\pgfqpoint{2.307983in}{2.583832in}}%
\pgfpathlineto{\pgfqpoint{2.308864in}{2.549708in}}%
\pgfpathlineto{\pgfqpoint{2.309744in}{2.551754in}}%
\pgfpathlineto{\pgfqpoint{2.311506in}{2.588460in}}%
\pgfpathlineto{\pgfqpoint{2.312386in}{2.569541in}}%
\pgfpathlineto{\pgfqpoint{2.313267in}{2.573268in}}%
\pgfpathlineto{\pgfqpoint{2.314148in}{2.582477in}}%
\pgfpathlineto{\pgfqpoint{2.315028in}{2.577366in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{2.566108in}}%
\pgfpathlineto{\pgfqpoint{2.316790in}{2.573134in}}%
\pgfpathlineto{\pgfqpoint{2.317670in}{2.582641in}}%
\pgfpathlineto{\pgfqpoint{2.318551in}{2.576005in}}%
\pgfpathlineto{\pgfqpoint{2.321193in}{2.596511in}}%
\pgfpathlineto{\pgfqpoint{2.323835in}{2.568827in}}%
\pgfpathlineto{\pgfqpoint{2.324716in}{2.602081in}}%
\pgfpathlineto{\pgfqpoint{2.325597in}{2.565862in}}%
\pgfpathlineto{\pgfqpoint{2.326477in}{2.573019in}}%
\pgfpathlineto{\pgfqpoint{2.327358in}{2.575648in}}%
\pgfpathlineto{\pgfqpoint{2.328239in}{2.573193in}}%
\pgfpathlineto{\pgfqpoint{2.329119in}{2.548925in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{2.562175in}}%
\pgfpathlineto{\pgfqpoint{2.332642in}{2.599319in}}%
\pgfpathlineto{\pgfqpoint{2.333523in}{2.591720in}}%
\pgfpathlineto{\pgfqpoint{2.334403in}{2.556257in}}%
\pgfpathlineto{\pgfqpoint{2.335284in}{2.573481in}}%
\pgfpathlineto{\pgfqpoint{2.336165in}{2.574023in}}%
\pgfpathlineto{\pgfqpoint{2.337045in}{2.546689in}}%
\pgfpathlineto{\pgfqpoint{2.337926in}{2.591089in}}%
\pgfpathlineto{\pgfqpoint{2.338807in}{2.572702in}}%
\pgfpathlineto{\pgfqpoint{2.341449in}{2.610500in}}%
\pgfpathlineto{\pgfqpoint{2.342330in}{2.567960in}}%
\pgfpathlineto{\pgfqpoint{2.343210in}{2.593155in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{2.570887in}}%
\pgfpathlineto{\pgfqpoint{2.344972in}{2.577602in}}%
\pgfpathlineto{\pgfqpoint{2.346733in}{2.573776in}}%
\pgfpathlineto{\pgfqpoint{2.347614in}{2.609869in}}%
\pgfpathlineto{\pgfqpoint{2.348494in}{2.594525in}}%
\pgfpathlineto{\pgfqpoint{2.349375in}{2.571443in}}%
\pgfpathlineto{\pgfqpoint{2.350256in}{2.587837in}}%
\pgfpathlineto{\pgfqpoint{2.351136in}{2.575137in}}%
\pgfpathlineto{\pgfqpoint{2.353778in}{2.594443in}}%
\pgfpathlineto{\pgfqpoint{2.355540in}{2.576064in}}%
\pgfpathlineto{\pgfqpoint{2.356420in}{2.587251in}}%
\pgfpathlineto{\pgfqpoint{2.357301in}{2.577872in}}%
\pgfpathlineto{\pgfqpoint{2.358182in}{2.610474in}}%
\pgfpathlineto{\pgfqpoint{2.359943in}{2.578386in}}%
\pgfpathlineto{\pgfqpoint{2.361705in}{2.605385in}}%
\pgfpathlineto{\pgfqpoint{2.363466in}{2.605118in}}%
\pgfpathlineto{\pgfqpoint{2.365227in}{2.566183in}}%
\pgfpathlineto{\pgfqpoint{2.367869in}{2.601358in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.573976in}}%
\pgfpathlineto{\pgfqpoint{2.369631in}{2.585650in}}%
\pgfpathlineto{\pgfqpoint{2.372273in}{2.608037in}}%
\pgfpathlineto{\pgfqpoint{2.374034in}{2.577281in}}%
\pgfpathlineto{\pgfqpoint{2.374915in}{2.593713in}}%
\pgfpathlineto{\pgfqpoint{2.375795in}{2.603911in}}%
\pgfpathlineto{\pgfqpoint{2.378437in}{2.578724in}}%
\pgfpathlineto{\pgfqpoint{2.380199in}{2.604969in}}%
\pgfpathlineto{\pgfqpoint{2.381080in}{2.582898in}}%
\pgfpathlineto{\pgfqpoint{2.381960in}{2.616776in}}%
\pgfpathlineto{\pgfqpoint{2.382841in}{2.606593in}}%
\pgfpathlineto{\pgfqpoint{2.383722in}{2.582531in}}%
\pgfpathlineto{\pgfqpoint{2.384602in}{2.600946in}}%
\pgfpathlineto{\pgfqpoint{2.385483in}{2.581531in}}%
\pgfpathlineto{\pgfqpoint{2.387244in}{2.600071in}}%
\pgfpathlineto{\pgfqpoint{2.389886in}{2.588663in}}%
\pgfpathlineto{\pgfqpoint{2.390767in}{2.600889in}}%
\pgfpathlineto{\pgfqpoint{2.391648in}{2.564671in}}%
\pgfpathlineto{\pgfqpoint{2.393409in}{2.614053in}}%
\pgfpathlineto{\pgfqpoint{2.394290in}{2.580547in}}%
\pgfpathlineto{\pgfqpoint{2.395170in}{2.587699in}}%
\pgfpathlineto{\pgfqpoint{2.396051in}{2.609082in}}%
\pgfpathlineto{\pgfqpoint{2.396932in}{2.582031in}}%
\pgfpathlineto{\pgfqpoint{2.399574in}{2.615489in}}%
\pgfpathlineto{\pgfqpoint{2.401335in}{2.588656in}}%
\pgfpathlineto{\pgfqpoint{2.402216in}{2.587245in}}%
\pgfpathlineto{\pgfqpoint{2.403097in}{2.627224in}}%
\pgfpathlineto{\pgfqpoint{2.403977in}{2.598751in}}%
\pgfpathlineto{\pgfqpoint{2.404858in}{2.597752in}}%
\pgfpathlineto{\pgfqpoint{2.406619in}{2.571092in}}%
\pgfpathlineto{\pgfqpoint{2.409261in}{2.613295in}}%
\pgfpathlineto{\pgfqpoint{2.410142in}{2.591773in}}%
\pgfpathlineto{\pgfqpoint{2.411903in}{2.623111in}}%
\pgfpathlineto{\pgfqpoint{2.413665in}{2.588397in}}%
\pgfpathlineto{\pgfqpoint{2.414545in}{2.602287in}}%
\pgfpathlineto{\pgfqpoint{2.415426in}{2.600167in}}%
\pgfpathlineto{\pgfqpoint{2.416307in}{2.562741in}}%
\pgfpathlineto{\pgfqpoint{2.417187in}{2.565490in}}%
\pgfpathlineto{\pgfqpoint{2.419830in}{2.614529in}}%
\pgfpathlineto{\pgfqpoint{2.420710in}{2.605719in}}%
\pgfpathlineto{\pgfqpoint{2.421591in}{2.616633in}}%
\pgfpathlineto{\pgfqpoint{2.424233in}{2.578428in}}%
\pgfpathlineto{\pgfqpoint{2.425114in}{2.615753in}}%
\pgfpathlineto{\pgfqpoint{2.425994in}{2.595865in}}%
\pgfpathlineto{\pgfqpoint{2.426875in}{2.612359in}}%
\pgfpathlineto{\pgfqpoint{2.427756in}{2.604227in}}%
\pgfpathlineto{\pgfqpoint{2.429517in}{2.619045in}}%
\pgfpathlineto{\pgfqpoint{2.431278in}{2.606519in}}%
\pgfpathlineto{\pgfqpoint{2.432159in}{2.610517in}}%
\pgfpathlineto{\pgfqpoint{2.433040in}{2.587155in}}%
\pgfpathlineto{\pgfqpoint{2.433920in}{2.614585in}}%
\pgfpathlineto{\pgfqpoint{2.434801in}{2.594490in}}%
\pgfpathlineto{\pgfqpoint{2.437443in}{2.608435in}}%
\pgfpathlineto{\pgfqpoint{2.438324in}{2.616040in}}%
\pgfpathlineto{\pgfqpoint{2.439205in}{2.648491in}}%
\pgfpathlineto{\pgfqpoint{2.440085in}{2.595334in}}%
\pgfpathlineto{\pgfqpoint{2.440966in}{2.603801in}}%
\pgfpathlineto{\pgfqpoint{2.441847in}{2.593217in}}%
\pgfpathlineto{\pgfqpoint{2.444489in}{2.623422in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{2.596819in}}%
\pgfpathlineto{\pgfqpoint{2.447131in}{2.598233in}}%
\pgfpathlineto{\pgfqpoint{2.448011in}{2.609727in}}%
\pgfpathlineto{\pgfqpoint{2.448892in}{2.596943in}}%
\pgfpathlineto{\pgfqpoint{2.449773in}{2.604581in}}%
\pgfpathlineto{\pgfqpoint{2.450653in}{2.603062in}}%
\pgfpathlineto{\pgfqpoint{2.451534in}{2.613335in}}%
\pgfpathlineto{\pgfqpoint{2.454176in}{2.589892in}}%
\pgfpathlineto{\pgfqpoint{2.455057in}{2.594661in}}%
\pgfpathlineto{\pgfqpoint{2.456818in}{2.625914in}}%
\pgfpathlineto{\pgfqpoint{2.458580in}{2.605613in}}%
\pgfpathlineto{\pgfqpoint{2.459460in}{2.609022in}}%
\pgfpathlineto{\pgfqpoint{2.460341in}{2.626355in}}%
\pgfpathlineto{\pgfqpoint{2.462102in}{2.600465in}}%
\pgfpathlineto{\pgfqpoint{2.462983in}{2.624764in}}%
\pgfpathlineto{\pgfqpoint{2.463864in}{2.608732in}}%
\pgfpathlineto{\pgfqpoint{2.464744in}{2.591292in}}%
\pgfpathlineto{\pgfqpoint{2.466506in}{2.630119in}}%
\pgfpathlineto{\pgfqpoint{2.467386in}{2.623937in}}%
\pgfpathlineto{\pgfqpoint{2.468267in}{2.596566in}}%
\pgfpathlineto{\pgfqpoint{2.469148in}{2.612457in}}%
\pgfpathlineto{\pgfqpoint{2.470028in}{2.610457in}}%
\pgfpathlineto{\pgfqpoint{2.471790in}{2.591126in}}%
\pgfpathlineto{\pgfqpoint{2.473551in}{2.594160in}}%
\pgfpathlineto{\pgfqpoint{2.474432in}{2.594107in}}%
\pgfpathlineto{\pgfqpoint{2.475312in}{2.607718in}}%
\pgfpathlineto{\pgfqpoint{2.476193in}{2.604507in}}%
\pgfpathlineto{\pgfqpoint{2.479716in}{2.625105in}}%
\pgfpathlineto{\pgfqpoint{2.480597in}{2.647090in}}%
\pgfpathlineto{\pgfqpoint{2.482358in}{2.600179in}}%
\pgfpathlineto{\pgfqpoint{2.483239in}{2.622832in}}%
\pgfpathlineto{\pgfqpoint{2.485881in}{2.593242in}}%
\pgfpathlineto{\pgfqpoint{2.486761in}{2.615689in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.601136in}}%
\pgfpathlineto{\pgfqpoint{2.489403in}{2.616705in}}%
\pgfpathlineto{\pgfqpoint{2.490284in}{2.608698in}}%
\pgfpathlineto{\pgfqpoint{2.491165in}{2.628743in}}%
\pgfpathlineto{\pgfqpoint{2.492045in}{2.625349in}}%
\pgfpathlineto{\pgfqpoint{2.492926in}{2.610966in}}%
\pgfpathlineto{\pgfqpoint{2.494687in}{2.651583in}}%
\pgfpathlineto{\pgfqpoint{2.495568in}{2.591087in}}%
\pgfpathlineto{\pgfqpoint{2.496449in}{2.615495in}}%
\pgfpathlineto{\pgfqpoint{2.498210in}{2.627286in}}%
\pgfpathlineto{\pgfqpoint{2.499091in}{2.603598in}}%
\pgfpathlineto{\pgfqpoint{2.499972in}{2.621343in}}%
\pgfpathlineto{\pgfqpoint{2.500852in}{2.635236in}}%
\pgfpathlineto{\pgfqpoint{2.501733in}{2.616543in}}%
\pgfpathlineto{\pgfqpoint{2.502614in}{2.635882in}}%
\pgfpathlineto{\pgfqpoint{2.503494in}{2.632599in}}%
\pgfpathlineto{\pgfqpoint{2.504375in}{2.625971in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{2.596177in}}%
\pgfpathlineto{\pgfqpoint{2.507017in}{2.635193in}}%
\pgfpathlineto{\pgfqpoint{2.507898in}{2.629411in}}%
\pgfpathlineto{\pgfqpoint{2.510540in}{2.604059in}}%
\pgfpathlineto{\pgfqpoint{2.511420in}{2.601752in}}%
\pgfpathlineto{\pgfqpoint{2.512301in}{2.631797in}}%
\pgfpathlineto{\pgfqpoint{2.513182in}{2.613445in}}%
\pgfpathlineto{\pgfqpoint{2.516705in}{2.634762in}}%
\pgfpathlineto{\pgfqpoint{2.517585in}{2.621343in}}%
\pgfpathlineto{\pgfqpoint{2.518466in}{2.623316in}}%
\pgfpathlineto{\pgfqpoint{2.519347in}{2.627438in}}%
\pgfpathlineto{\pgfqpoint{2.520227in}{2.619306in}}%
\pgfpathlineto{\pgfqpoint{2.521108in}{2.627804in}}%
\pgfpathlineto{\pgfqpoint{2.522869in}{2.618242in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{2.625582in}}%
\pgfpathlineto{\pgfqpoint{2.524631in}{2.624767in}}%
\pgfpathlineto{\pgfqpoint{2.525511in}{2.621934in}}%
\pgfpathlineto{\pgfqpoint{2.526392in}{2.636943in}}%
\pgfpathlineto{\pgfqpoint{2.527273in}{2.629329in}}%
\pgfpathlineto{\pgfqpoint{2.528153in}{2.628829in}}%
\pgfpathlineto{\pgfqpoint{2.529034in}{2.607683in}}%
\pgfpathlineto{\pgfqpoint{2.529915in}{2.622002in}}%
\pgfpathlineto{\pgfqpoint{2.532557in}{2.634496in}}%
\pgfpathlineto{\pgfqpoint{2.533437in}{2.626187in}}%
\pgfpathlineto{\pgfqpoint{2.534318in}{2.601168in}}%
\pgfpathlineto{\pgfqpoint{2.535199in}{2.605628in}}%
\pgfpathlineto{\pgfqpoint{2.536960in}{2.647021in}}%
\pgfpathlineto{\pgfqpoint{2.538722in}{2.617803in}}%
\pgfpathlineto{\pgfqpoint{2.539602in}{2.637552in}}%
\pgfpathlineto{\pgfqpoint{2.541364in}{2.603126in}}%
\pgfpathlineto{\pgfqpoint{2.543125in}{2.635610in}}%
\pgfpathlineto{\pgfqpoint{2.544006in}{2.618693in}}%
\pgfpathlineto{\pgfqpoint{2.544886in}{2.621193in}}%
\pgfpathlineto{\pgfqpoint{2.546648in}{2.635335in}}%
\pgfpathlineto{\pgfqpoint{2.547528in}{2.615832in}}%
\pgfpathlineto{\pgfqpoint{2.548409in}{2.646528in}}%
\pgfpathlineto{\pgfqpoint{2.549290in}{2.629137in}}%
\pgfpathlineto{\pgfqpoint{2.550170in}{2.640836in}}%
\pgfpathlineto{\pgfqpoint{2.551051in}{2.601945in}}%
\pgfpathlineto{\pgfqpoint{2.551932in}{2.642916in}}%
\pgfpathlineto{\pgfqpoint{2.552812in}{2.622014in}}%
\pgfpathlineto{\pgfqpoint{2.554574in}{2.617164in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{2.645415in}}%
\pgfpathlineto{\pgfqpoint{2.558097in}{2.646413in}}%
\pgfpathlineto{\pgfqpoint{2.558977in}{2.593493in}}%
\pgfpathlineto{\pgfqpoint{2.559858in}{2.626943in}}%
\pgfpathlineto{\pgfqpoint{2.560739in}{2.627894in}}%
\pgfpathlineto{\pgfqpoint{2.561619in}{2.633341in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.691799in}}%
\pgfpathlineto{\pgfqpoint{2.563381in}{1.736265in}}%
\pgfpathlineto{\pgfqpoint{2.566903in}{1.875467in}}%
\pgfpathlineto{\pgfqpoint{2.567784in}{1.872677in}}%
\pgfpathlineto{\pgfqpoint{2.569545in}{1.922050in}}%
\pgfpathlineto{\pgfqpoint{2.570426in}{1.916346in}}%
\pgfpathlineto{\pgfqpoint{2.571307in}{1.920093in}}%
\pgfpathlineto{\pgfqpoint{2.575710in}{2.049537in}}%
\pgfpathlineto{\pgfqpoint{2.576591in}{2.046627in}}%
\pgfpathlineto{\pgfqpoint{2.578352in}{2.101356in}}%
\pgfpathlineto{\pgfqpoint{2.579233in}{2.089847in}}%
\pgfpathlineto{\pgfqpoint{2.581875in}{2.172262in}}%
\pgfpathlineto{\pgfqpoint{2.582756in}{2.170903in}}%
\pgfpathlineto{\pgfqpoint{2.583636in}{2.182493in}}%
\pgfpathlineto{\pgfqpoint{2.586278in}{2.259739in}}%
\pgfpathlineto{\pgfqpoint{2.588920in}{2.311724in}}%
\pgfpathlineto{\pgfqpoint{2.591562in}{2.362916in}}%
\pgfpathlineto{\pgfqpoint{2.592443in}{2.372607in}}%
\pgfpathlineto{\pgfqpoint{2.595085in}{2.437834in}}%
\pgfpathlineto{\pgfqpoint{2.595966in}{2.445259in}}%
\pgfpathlineto{\pgfqpoint{2.596847in}{2.433169in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{2.480148in}}%
\pgfpathlineto{\pgfqpoint{2.598608in}{2.475212in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{2.495323in}}%
\pgfpathlineto{\pgfqpoint{2.602131in}{2.487369in}}%
\pgfpathlineto{\pgfqpoint{2.603892in}{2.533130in}}%
\pgfpathlineto{\pgfqpoint{2.604773in}{2.515440in}}%
\pgfpathlineto{\pgfqpoint{2.605653in}{2.530712in}}%
\pgfpathlineto{\pgfqpoint{2.606534in}{2.514833in}}%
\pgfpathlineto{\pgfqpoint{2.608295in}{2.534756in}}%
\pgfpathlineto{\pgfqpoint{2.609176in}{2.530004in}}%
\pgfpathlineto{\pgfqpoint{2.610937in}{2.565727in}}%
\pgfpathlineto{\pgfqpoint{2.612699in}{2.536366in}}%
\pgfpathlineto{\pgfqpoint{2.615341in}{2.574863in}}%
\pgfpathlineto{\pgfqpoint{2.617102in}{2.547333in}}%
\pgfpathlineto{\pgfqpoint{2.618864in}{2.573464in}}%
\pgfpathlineto{\pgfqpoint{2.619744in}{2.540859in}}%
\pgfpathlineto{\pgfqpoint{2.621506in}{2.583347in}}%
\pgfpathlineto{\pgfqpoint{2.622386in}{2.560229in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{2.598173in}}%
\pgfpathlineto{\pgfqpoint{2.624148in}{2.563035in}}%
\pgfpathlineto{\pgfqpoint{2.625028in}{2.584996in}}%
\pgfpathlineto{\pgfqpoint{2.625909in}{2.594308in}}%
\pgfpathlineto{\pgfqpoint{2.627670in}{2.570634in}}%
\pgfpathlineto{\pgfqpoint{2.628551in}{2.581582in}}%
\pgfpathlineto{\pgfqpoint{2.629432in}{2.578790in}}%
\pgfpathlineto{\pgfqpoint{2.631193in}{2.597860in}}%
\pgfpathlineto{\pgfqpoint{2.632955in}{2.593585in}}%
\pgfpathlineto{\pgfqpoint{2.633835in}{2.594238in}}%
\pgfpathlineto{\pgfqpoint{2.634716in}{2.598650in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{2.585166in}}%
\pgfpathlineto{\pgfqpoint{2.638239in}{2.621101in}}%
\pgfpathlineto{\pgfqpoint{2.640881in}{2.579309in}}%
\pgfpathlineto{\pgfqpoint{2.643523in}{2.616419in}}%
\pgfpathlineto{\pgfqpoint{2.644403in}{2.614513in}}%
\pgfpathlineto{\pgfqpoint{2.645284in}{2.603104in}}%
\pgfpathlineto{\pgfqpoint{2.646165in}{2.624672in}}%
\pgfpathlineto{\pgfqpoint{2.647045in}{2.590282in}}%
\pgfpathlineto{\pgfqpoint{2.647926in}{2.611769in}}%
\pgfpathlineto{\pgfqpoint{2.648807in}{2.633007in}}%
\pgfpathlineto{\pgfqpoint{2.649687in}{2.599454in}}%
\pgfpathlineto{\pgfqpoint{2.650568in}{2.616103in}}%
\pgfpathlineto{\pgfqpoint{2.651449in}{2.609714in}}%
\pgfpathlineto{\pgfqpoint{2.653210in}{2.645327in}}%
\pgfpathlineto{\pgfqpoint{2.654972in}{2.622137in}}%
\pgfpathlineto{\pgfqpoint{2.655852in}{2.625364in}}%
\pgfpathlineto{\pgfqpoint{2.656733in}{2.624511in}}%
\pgfpathlineto{\pgfqpoint{2.657614in}{2.619963in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{2.630534in}}%
\pgfpathlineto{\pgfqpoint{2.660256in}{2.620641in}}%
\pgfpathlineto{\pgfqpoint{2.662017in}{2.647752in}}%
\pgfpathlineto{\pgfqpoint{2.663778in}{2.626137in}}%
\pgfpathlineto{\pgfqpoint{2.664659in}{2.641926in}}%
\pgfpathlineto{\pgfqpoint{2.665540in}{2.616944in}}%
\pgfpathlineto{\pgfqpoint{2.666420in}{2.634468in}}%
\pgfpathlineto{\pgfqpoint{2.667301in}{2.643113in}}%
\pgfpathlineto{\pgfqpoint{2.668182in}{2.634057in}}%
\pgfpathlineto{\pgfqpoint{2.669062in}{2.649383in}}%
\pgfpathlineto{\pgfqpoint{2.669943in}{2.648418in}}%
\pgfpathlineto{\pgfqpoint{2.670824in}{2.648187in}}%
\pgfpathlineto{\pgfqpoint{2.672585in}{2.641881in}}%
\pgfpathlineto{\pgfqpoint{2.673466in}{2.656122in}}%
\pgfpathlineto{\pgfqpoint{2.674347in}{2.637803in}}%
\pgfpathlineto{\pgfqpoint{2.675227in}{2.656633in}}%
\pgfpathlineto{\pgfqpoint{2.676108in}{2.648777in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{2.631108in}}%
\pgfpathlineto{\pgfqpoint{2.679631in}{2.659972in}}%
\pgfpathlineto{\pgfqpoint{2.680511in}{2.647112in}}%
\pgfpathlineto{\pgfqpoint{2.681392in}{2.641803in}}%
\pgfpathlineto{\pgfqpoint{2.683153in}{2.650673in}}%
\pgfpathlineto{\pgfqpoint{2.684915in}{2.676174in}}%
\pgfpathlineto{\pgfqpoint{2.685795in}{2.646203in}}%
\pgfpathlineto{\pgfqpoint{2.686676in}{2.659160in}}%
\pgfpathlineto{\pgfqpoint{2.687557in}{2.665455in}}%
\pgfpathlineto{\pgfqpoint{2.688437in}{2.662269in}}%
\pgfpathlineto{\pgfqpoint{2.689318in}{2.660458in}}%
\pgfpathlineto{\pgfqpoint{2.691080in}{2.634388in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{2.666035in}}%
\pgfpathlineto{\pgfqpoint{2.694602in}{2.658793in}}%
\pgfpathlineto{\pgfqpoint{2.695483in}{2.663960in}}%
\pgfpathlineto{\pgfqpoint{2.696364in}{2.665231in}}%
\pgfpathlineto{\pgfqpoint{2.697244in}{2.674119in}}%
\pgfpathlineto{\pgfqpoint{2.699886in}{2.655864in}}%
\pgfpathlineto{\pgfqpoint{2.700767in}{2.658258in}}%
\pgfpathlineto{\pgfqpoint{2.702528in}{2.680849in}}%
\pgfpathlineto{\pgfqpoint{2.704290in}{2.647613in}}%
\pgfpathlineto{\pgfqpoint{2.705170in}{2.671067in}}%
\pgfpathlineto{\pgfqpoint{2.706051in}{2.658531in}}%
\pgfpathlineto{\pgfqpoint{2.707812in}{2.691071in}}%
\pgfpathlineto{\pgfqpoint{2.709574in}{2.671756in}}%
\pgfpathlineto{\pgfqpoint{2.711335in}{2.689203in}}%
\pgfpathlineto{\pgfqpoint{2.712216in}{2.660953in}}%
\pgfpathlineto{\pgfqpoint{2.714858in}{2.695634in}}%
\pgfpathlineto{\pgfqpoint{2.716619in}{2.667882in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{2.692603in}}%
\pgfpathlineto{\pgfqpoint{2.718381in}{2.675595in}}%
\pgfpathlineto{\pgfqpoint{2.721023in}{2.696238in}}%
\pgfpathlineto{\pgfqpoint{2.721903in}{2.681157in}}%
\pgfpathlineto{\pgfqpoint{2.722784in}{2.681823in}}%
\pgfpathlineto{\pgfqpoint{2.725426in}{2.688000in}}%
\pgfpathlineto{\pgfqpoint{2.727187in}{2.679285in}}%
\pgfpathlineto{\pgfqpoint{2.728068in}{2.680635in}}%
\pgfpathlineto{\pgfqpoint{2.730710in}{2.693686in}}%
\pgfpathlineto{\pgfqpoint{2.731591in}{2.673060in}}%
\pgfpathlineto{\pgfqpoint{2.733352in}{2.704763in}}%
\pgfpathlineto{\pgfqpoint{2.734233in}{2.686376in}}%
\pgfpathlineto{\pgfqpoint{2.735114in}{2.700974in}}%
\pgfpathlineto{\pgfqpoint{2.735994in}{2.698099in}}%
\pgfpathlineto{\pgfqpoint{2.737756in}{2.670072in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{2.682858in}}%
\pgfpathlineto{\pgfqpoint{2.739517in}{2.695246in}}%
\pgfpathlineto{\pgfqpoint{2.740398in}{2.683682in}}%
\pgfpathlineto{\pgfqpoint{2.741278in}{2.697353in}}%
\pgfpathlineto{\pgfqpoint{2.742159in}{2.690090in}}%
\pgfpathlineto{\pgfqpoint{2.744801in}{2.703442in}}%
\pgfpathlineto{\pgfqpoint{2.746563in}{2.679085in}}%
\pgfpathlineto{\pgfqpoint{2.747443in}{2.699178in}}%
\pgfpathlineto{\pgfqpoint{2.748324in}{2.697994in}}%
\pgfpathlineto{\pgfqpoint{2.750966in}{2.706070in}}%
\pgfpathlineto{\pgfqpoint{2.751847in}{2.705778in}}%
\pgfpathlineto{\pgfqpoint{2.752727in}{2.714467in}}%
\pgfpathlineto{\pgfqpoint{2.754489in}{2.692202in}}%
\pgfpathlineto{\pgfqpoint{2.755369in}{2.694428in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.716072in}}%
\pgfpathlineto{\pgfqpoint{2.757131in}{2.685464in}}%
\pgfpathlineto{\pgfqpoint{2.759773in}{2.727958in}}%
\pgfpathlineto{\pgfqpoint{2.760653in}{2.698600in}}%
\pgfpathlineto{\pgfqpoint{2.761534in}{2.718054in}}%
\pgfpathlineto{\pgfqpoint{2.762415in}{2.710275in}}%
\pgfpathlineto{\pgfqpoint{2.763295in}{2.717904in}}%
\pgfpathlineto{\pgfqpoint{2.764176in}{2.707241in}}%
\pgfpathlineto{\pgfqpoint{2.765057in}{2.712149in}}%
\pgfpathlineto{\pgfqpoint{2.765938in}{2.710580in}}%
\pgfpathlineto{\pgfqpoint{2.766818in}{2.701140in}}%
\pgfpathlineto{\pgfqpoint{2.767699in}{2.723428in}}%
\pgfpathlineto{\pgfqpoint{2.768580in}{2.717034in}}%
\pgfpathlineto{\pgfqpoint{2.769460in}{2.722497in}}%
\pgfpathlineto{\pgfqpoint{2.770341in}{2.702764in}}%
\pgfpathlineto{\pgfqpoint{2.771222in}{2.710345in}}%
\pgfpathlineto{\pgfqpoint{2.772102in}{2.702508in}}%
\pgfpathlineto{\pgfqpoint{2.774744in}{2.732734in}}%
\pgfpathlineto{\pgfqpoint{2.775625in}{2.718547in}}%
\pgfpathlineto{\pgfqpoint{2.776506in}{2.719725in}}%
\pgfpathlineto{\pgfqpoint{2.777386in}{2.718306in}}%
\pgfpathlineto{\pgfqpoint{2.779148in}{2.723092in}}%
\pgfpathlineto{\pgfqpoint{2.780909in}{2.713511in}}%
\pgfpathlineto{\pgfqpoint{2.782670in}{2.730973in}}%
\pgfpathlineto{\pgfqpoint{2.783551in}{2.726560in}}%
\pgfpathlineto{\pgfqpoint{2.784432in}{2.728123in}}%
\pgfpathlineto{\pgfqpoint{2.785312in}{2.734209in}}%
\pgfpathlineto{\pgfqpoint{2.787074in}{2.720143in}}%
\pgfpathlineto{\pgfqpoint{2.788835in}{2.727245in}}%
\pgfpathlineto{\pgfqpoint{2.789716in}{2.710322in}}%
\pgfpathlineto{\pgfqpoint{2.790597in}{2.724314in}}%
\pgfpathlineto{\pgfqpoint{2.791477in}{2.719663in}}%
\pgfpathlineto{\pgfqpoint{2.792358in}{2.716128in}}%
\pgfpathlineto{\pgfqpoint{2.794119in}{2.733695in}}%
\pgfpathlineto{\pgfqpoint{2.795881in}{2.731838in}}%
\pgfpathlineto{\pgfqpoint{2.797642in}{2.749931in}}%
\pgfpathlineto{\pgfqpoint{2.799403in}{2.732111in}}%
\pgfpathlineto{\pgfqpoint{2.800284in}{2.732390in}}%
\pgfpathlineto{\pgfqpoint{2.801165in}{2.733291in}}%
\pgfpathlineto{\pgfqpoint{2.802045in}{2.729209in}}%
\pgfpathlineto{\pgfqpoint{2.803807in}{2.749036in}}%
\pgfpathlineto{\pgfqpoint{2.806449in}{2.731896in}}%
\pgfpathlineto{\pgfqpoint{2.807330in}{2.725156in}}%
\pgfpathlineto{\pgfqpoint{2.808210in}{2.737149in}}%
\pgfpathlineto{\pgfqpoint{2.809091in}{2.716193in}}%
\pgfpathlineto{\pgfqpoint{2.810852in}{2.741644in}}%
\pgfpathlineto{\pgfqpoint{2.812614in}{2.732526in}}%
\pgfpathlineto{\pgfqpoint{2.813494in}{2.733744in}}%
\pgfpathlineto{\pgfqpoint{2.815256in}{2.738246in}}%
\pgfpathlineto{\pgfqpoint{2.816136in}{2.751694in}}%
\pgfpathlineto{\pgfqpoint{2.817017in}{2.742315in}}%
\pgfpathlineto{\pgfqpoint{2.817898in}{2.728038in}}%
\pgfpathlineto{\pgfqpoint{2.820540in}{2.747536in}}%
\pgfpathlineto{\pgfqpoint{2.821420in}{2.741293in}}%
\pgfpathlineto{\pgfqpoint{2.822301in}{2.749617in}}%
\pgfpathlineto{\pgfqpoint{2.823182in}{2.720424in}}%
\pgfpathlineto{\pgfqpoint{2.824063in}{2.747054in}}%
\pgfpathlineto{\pgfqpoint{2.824943in}{2.732967in}}%
\pgfpathlineto{\pgfqpoint{2.825824in}{2.735600in}}%
\pgfpathlineto{\pgfqpoint{2.826705in}{2.727841in}}%
\pgfpathlineto{\pgfqpoint{2.827585in}{2.740771in}}%
\pgfpathlineto{\pgfqpoint{2.828466in}{2.731971in}}%
\pgfpathlineto{\pgfqpoint{2.830227in}{2.760231in}}%
\pgfpathlineto{\pgfqpoint{2.831108in}{2.753520in}}%
\pgfpathlineto{\pgfqpoint{2.831989in}{2.739763in}}%
\pgfpathlineto{\pgfqpoint{2.832869in}{2.749675in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{2.746899in}}%
\pgfpathlineto{\pgfqpoint{2.834631in}{2.724392in}}%
\pgfpathlineto{\pgfqpoint{2.835511in}{2.749923in}}%
\pgfpathlineto{\pgfqpoint{2.836392in}{2.738740in}}%
\pgfpathlineto{\pgfqpoint{2.838153in}{2.754559in}}%
\pgfpathlineto{\pgfqpoint{2.839034in}{2.750095in}}%
\pgfpathlineto{\pgfqpoint{2.839915in}{2.735180in}}%
\pgfpathlineto{\pgfqpoint{2.840795in}{2.743296in}}%
\pgfpathlineto{\pgfqpoint{2.842557in}{2.752526in}}%
\pgfpathlineto{\pgfqpoint{2.843437in}{2.734870in}}%
\pgfpathlineto{\pgfqpoint{2.844318in}{2.744782in}}%
\pgfpathlineto{\pgfqpoint{2.845199in}{2.756301in}}%
\pgfpathlineto{\pgfqpoint{2.846080in}{2.747340in}}%
\pgfpathlineto{\pgfqpoint{2.846960in}{2.752719in}}%
\pgfpathlineto{\pgfqpoint{2.847841in}{2.754627in}}%
\pgfpathlineto{\pgfqpoint{2.848722in}{2.760293in}}%
\pgfpathlineto{\pgfqpoint{2.849602in}{2.749074in}}%
\pgfpathlineto{\pgfqpoint{2.850483in}{2.760208in}}%
\pgfpathlineto{\pgfqpoint{2.851364in}{2.742663in}}%
\pgfpathlineto{\pgfqpoint{2.852244in}{2.774716in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{2.761585in}}%
\pgfpathlineto{\pgfqpoint{2.854006in}{2.758351in}}%
\pgfpathlineto{\pgfqpoint{2.857528in}{2.773235in}}%
\pgfpathlineto{\pgfqpoint{2.858409in}{2.747793in}}%
\pgfpathlineto{\pgfqpoint{2.859290in}{2.749959in}}%
\pgfpathlineto{\pgfqpoint{2.860170in}{2.761673in}}%
\pgfpathlineto{\pgfqpoint{2.861051in}{2.761337in}}%
\pgfpathlineto{\pgfqpoint{2.861932in}{2.758617in}}%
\pgfpathlineto{\pgfqpoint{2.863693in}{2.731194in}}%
\pgfpathlineto{\pgfqpoint{2.865455in}{2.766657in}}%
\pgfpathlineto{\pgfqpoint{2.866335in}{2.748003in}}%
\pgfpathlineto{\pgfqpoint{2.867216in}{2.767592in}}%
\pgfpathlineto{\pgfqpoint{2.868097in}{2.758154in}}%
\pgfpathlineto{\pgfqpoint{2.868977in}{2.753846in}}%
\pgfpathlineto{\pgfqpoint{2.869858in}{2.763372in}}%
\pgfpathlineto{\pgfqpoint{2.870739in}{2.750001in}}%
\pgfpathlineto{\pgfqpoint{2.871619in}{2.759664in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{2.746846in}}%
\pgfpathlineto{\pgfqpoint{2.873381in}{2.748997in}}%
\pgfpathlineto{\pgfqpoint{2.874261in}{2.771563in}}%
\pgfpathlineto{\pgfqpoint{2.875142in}{2.768230in}}%
\pgfpathlineto{\pgfqpoint{2.876023in}{2.768131in}}%
\pgfpathlineto{\pgfqpoint{2.876903in}{2.758161in}}%
\pgfpathlineto{\pgfqpoint{2.877784in}{2.770344in}}%
\pgfpathlineto{\pgfqpoint{2.878665in}{2.758228in}}%
\pgfpathlineto{\pgfqpoint{2.879545in}{2.761894in}}%
\pgfpathlineto{\pgfqpoint{2.880426in}{2.783113in}}%
\pgfpathlineto{\pgfqpoint{2.883068in}{2.756226in}}%
\pgfpathlineto{\pgfqpoint{2.883949in}{2.763237in}}%
\pgfpathlineto{\pgfqpoint{2.884830in}{2.756858in}}%
\pgfpathlineto{\pgfqpoint{2.886591in}{2.770616in}}%
\pgfpathlineto{\pgfqpoint{2.887472in}{2.756678in}}%
\pgfpathlineto{\pgfqpoint{2.888352in}{2.761126in}}%
\pgfpathlineto{\pgfqpoint{2.890994in}{2.781402in}}%
\pgfpathlineto{\pgfqpoint{2.891875in}{2.775380in}}%
\pgfpathlineto{\pgfqpoint{2.892756in}{2.769394in}}%
\pgfpathlineto{\pgfqpoint{2.893636in}{2.770294in}}%
\pgfpathlineto{\pgfqpoint{2.896278in}{2.779324in}}%
\pgfpathlineto{\pgfqpoint{2.897159in}{2.767445in}}%
\pgfpathlineto{\pgfqpoint{2.898040in}{2.776337in}}%
\pgfpathlineto{\pgfqpoint{2.898920in}{2.779157in}}%
\pgfpathlineto{\pgfqpoint{2.900682in}{2.772117in}}%
\pgfpathlineto{\pgfqpoint{2.901562in}{2.775489in}}%
\pgfpathlineto{\pgfqpoint{2.903324in}{2.790314in}}%
\pgfpathlineto{\pgfqpoint{2.905085in}{2.769273in}}%
\pgfpathlineto{\pgfqpoint{2.905966in}{2.779944in}}%
\pgfpathlineto{\pgfqpoint{2.908608in}{2.767475in}}%
\pgfpathlineto{\pgfqpoint{2.910369in}{2.790715in}}%
\pgfpathlineto{\pgfqpoint{2.912131in}{2.772441in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{2.794511in}}%
\pgfpathlineto{\pgfqpoint{2.917415in}{2.770258in}}%
\pgfpathlineto{\pgfqpoint{2.920057in}{2.792235in}}%
\pgfpathlineto{\pgfqpoint{2.920937in}{2.789347in}}%
\pgfpathlineto{\pgfqpoint{2.921818in}{2.777748in}}%
\pgfpathlineto{\pgfqpoint{2.922699in}{2.792604in}}%
\pgfpathlineto{\pgfqpoint{2.923580in}{2.789496in}}%
\pgfpathlineto{\pgfqpoint{2.924460in}{2.795853in}}%
\pgfpathlineto{\pgfqpoint{2.925341in}{2.764684in}}%
\pgfpathlineto{\pgfqpoint{2.926222in}{2.782898in}}%
\pgfpathlineto{\pgfqpoint{2.927102in}{2.786113in}}%
\pgfpathlineto{\pgfqpoint{2.927983in}{2.776058in}}%
\pgfpathlineto{\pgfqpoint{2.928864in}{2.795471in}}%
\pgfpathlineto{\pgfqpoint{2.929744in}{2.785420in}}%
\pgfpathlineto{\pgfqpoint{2.930625in}{2.790070in}}%
\pgfpathlineto{\pgfqpoint{2.932386in}{2.767613in}}%
\pgfpathlineto{\pgfqpoint{2.933267in}{2.793937in}}%
\pgfpathlineto{\pgfqpoint{2.934148in}{2.771850in}}%
\pgfpathlineto{\pgfqpoint{2.935028in}{2.780290in}}%
\pgfpathlineto{\pgfqpoint{2.935909in}{2.780308in}}%
\pgfpathlineto{\pgfqpoint{2.936790in}{2.800001in}}%
\pgfpathlineto{\pgfqpoint{2.937670in}{2.773940in}}%
\pgfpathlineto{\pgfqpoint{2.938551in}{2.775461in}}%
\pgfpathlineto{\pgfqpoint{2.942074in}{2.790956in}}%
\pgfpathlineto{\pgfqpoint{2.942955in}{2.775617in}}%
\pgfpathlineto{\pgfqpoint{2.944716in}{2.794528in}}%
\pgfpathlineto{\pgfqpoint{2.945597in}{2.786899in}}%
\pgfpathlineto{\pgfqpoint{2.946477in}{2.798626in}}%
\pgfpathlineto{\pgfqpoint{2.948239in}{2.778840in}}%
\pgfpathlineto{\pgfqpoint{2.949119in}{2.786916in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.800811in}}%
\pgfpathlineto{\pgfqpoint{2.950881in}{2.774608in}}%
\pgfpathlineto{\pgfqpoint{2.951761in}{2.806341in}}%
\pgfpathlineto{\pgfqpoint{2.952642in}{2.793911in}}%
\pgfpathlineto{\pgfqpoint{2.953523in}{2.804292in}}%
\pgfpathlineto{\pgfqpoint{2.956165in}{2.780690in}}%
\pgfpathlineto{\pgfqpoint{2.957926in}{2.792645in}}%
\pgfpathlineto{\pgfqpoint{2.958807in}{2.800640in}}%
\pgfpathlineto{\pgfqpoint{2.962330in}{2.778779in}}%
\pgfpathlineto{\pgfqpoint{2.964091in}{2.813610in}}%
\pgfpathlineto{\pgfqpoint{2.966733in}{2.790072in}}%
\pgfpathlineto{\pgfqpoint{2.969375in}{2.805760in}}%
\pgfpathlineto{\pgfqpoint{2.970256in}{2.795610in}}%
\pgfpathlineto{\pgfqpoint{2.971136in}{2.802990in}}%
\pgfpathlineto{\pgfqpoint{2.972017in}{2.809444in}}%
\pgfpathlineto{\pgfqpoint{2.972898in}{2.786878in}}%
\pgfpathlineto{\pgfqpoint{2.973778in}{2.818990in}}%
\pgfpathlineto{\pgfqpoint{2.974659in}{2.800604in}}%
\pgfpathlineto{\pgfqpoint{2.976420in}{2.802614in}}%
\pgfpathlineto{\pgfqpoint{2.977301in}{2.818362in}}%
\pgfpathlineto{\pgfqpoint{2.978182in}{2.789722in}}%
\pgfpathlineto{\pgfqpoint{2.979062in}{2.792999in}}%
\pgfpathlineto{\pgfqpoint{2.980824in}{2.807209in}}%
\pgfpathlineto{\pgfqpoint{2.981705in}{2.802309in}}%
\pgfpathlineto{\pgfqpoint{2.983466in}{2.819558in}}%
\pgfpathlineto{\pgfqpoint{2.986989in}{2.796299in}}%
\pgfpathlineto{\pgfqpoint{2.987869in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{2.823149in}}%
\pgfpathlineto{\pgfqpoint{2.989631in}{2.801670in}}%
\pgfpathlineto{\pgfqpoint{2.990511in}{2.812183in}}%
\pgfpathlineto{\pgfqpoint{2.991392in}{2.822656in}}%
\pgfpathlineto{\pgfqpoint{2.992273in}{2.789020in}}%
\pgfpathlineto{\pgfqpoint{2.993153in}{2.807095in}}%
\pgfpathlineto{\pgfqpoint{2.994034in}{2.813719in}}%
\pgfpathlineto{\pgfqpoint{2.994915in}{2.808983in}}%
\pgfpathlineto{\pgfqpoint{2.995795in}{2.800961in}}%
\pgfpathlineto{\pgfqpoint{2.996676in}{2.820563in}}%
\pgfpathlineto{\pgfqpoint{2.997557in}{2.808806in}}%
\pgfpathlineto{\pgfqpoint{2.999318in}{2.798384in}}%
\pgfpathlineto{\pgfqpoint{3.000199in}{2.807983in}}%
\pgfpathlineto{\pgfqpoint{3.001080in}{2.804045in}}%
\pgfpathlineto{\pgfqpoint{3.003722in}{2.812504in}}%
\pgfpathlineto{\pgfqpoint{3.004602in}{2.801144in}}%
\pgfpathlineto{\pgfqpoint{3.005483in}{2.813295in}}%
\pgfpathlineto{\pgfqpoint{3.006364in}{2.804376in}}%
\pgfpathlineto{\pgfqpoint{3.007244in}{2.804656in}}%
\pgfpathlineto{\pgfqpoint{3.009886in}{2.820352in}}%
\pgfpathlineto{\pgfqpoint{3.010767in}{2.809401in}}%
\pgfpathlineto{\pgfqpoint{3.011648in}{2.823087in}}%
\pgfpathlineto{\pgfqpoint{3.012528in}{2.818238in}}%
\pgfpathlineto{\pgfqpoint{3.013409in}{2.809804in}}%
\pgfpathlineto{\pgfqpoint{3.014290in}{2.812504in}}%
\pgfpathlineto{\pgfqpoint{3.016051in}{2.826562in}}%
\pgfpathlineto{\pgfqpoint{3.016932in}{2.837522in}}%
\pgfpathlineto{\pgfqpoint{3.017812in}{2.830982in}}%
\pgfpathlineto{\pgfqpoint{3.019574in}{2.817015in}}%
\pgfpathlineto{\pgfqpoint{3.020455in}{2.808137in}}%
\pgfpathlineto{\pgfqpoint{3.022216in}{2.823403in}}%
\pgfpathlineto{\pgfqpoint{3.023097in}{2.816182in}}%
\pgfpathlineto{\pgfqpoint{3.023977in}{2.824654in}}%
\pgfpathlineto{\pgfqpoint{3.024858in}{2.816616in}}%
\pgfpathlineto{\pgfqpoint{3.025739in}{2.821570in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{2.816187in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{2.818760in}}%
\pgfpathlineto{\pgfqpoint{3.029261in}{2.821738in}}%
\pgfpathlineto{\pgfqpoint{3.030142in}{2.811939in}}%
\pgfpathlineto{\pgfqpoint{3.031023in}{2.831340in}}%
\pgfpathlineto{\pgfqpoint{3.033665in}{2.799395in}}%
\pgfpathlineto{\pgfqpoint{3.037187in}{2.828231in}}%
\pgfpathlineto{\pgfqpoint{3.038949in}{2.800846in}}%
\pgfpathlineto{\pgfqpoint{3.039830in}{2.824385in}}%
\pgfpathlineto{\pgfqpoint{3.040710in}{2.819947in}}%
\pgfpathlineto{\pgfqpoint{3.041591in}{2.823248in}}%
\pgfpathlineto{\pgfqpoint{3.042472in}{2.812342in}}%
\pgfpathlineto{\pgfqpoint{3.043352in}{2.825375in}}%
\pgfpathlineto{\pgfqpoint{3.044233in}{2.811886in}}%
\pgfpathlineto{\pgfqpoint{3.045114in}{2.834533in}}%
\pgfpathlineto{\pgfqpoint{3.045994in}{2.822867in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{2.820361in}}%
\pgfpathlineto{\pgfqpoint{3.047756in}{2.793687in}}%
\pgfpathlineto{\pgfqpoint{3.049517in}{2.829736in}}%
\pgfpathlineto{\pgfqpoint{3.052159in}{2.821084in}}%
\pgfpathlineto{\pgfqpoint{3.053040in}{2.829256in}}%
\pgfpathlineto{\pgfqpoint{3.053920in}{2.815216in}}%
\pgfpathlineto{\pgfqpoint{3.054801in}{2.825439in}}%
\pgfpathlineto{\pgfqpoint{3.056562in}{2.815807in}}%
\pgfpathlineto{\pgfqpoint{3.057443in}{2.833554in}}%
\pgfpathlineto{\pgfqpoint{3.058324in}{2.818718in}}%
\pgfpathlineto{\pgfqpoint{3.059205in}{2.829515in}}%
\pgfpathlineto{\pgfqpoint{3.060085in}{2.829191in}}%
\pgfpathlineto{\pgfqpoint{3.060966in}{2.818595in}}%
\pgfpathlineto{\pgfqpoint{3.061847in}{2.819292in}}%
\pgfpathlineto{\pgfqpoint{3.063608in}{2.821368in}}%
\pgfpathlineto{\pgfqpoint{3.065369in}{2.840406in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{2.820257in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{2.826960in}}%
\pgfpathlineto{\pgfqpoint{3.069773in}{2.841391in}}%
\pgfpathlineto{\pgfqpoint{3.071534in}{2.816955in}}%
\pgfpathlineto{\pgfqpoint{3.072415in}{2.843054in}}%
\pgfpathlineto{\pgfqpoint{3.073295in}{2.830455in}}%
\pgfpathlineto{\pgfqpoint{3.074176in}{2.831356in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{2.846506in}}%
\pgfpathlineto{\pgfqpoint{3.077699in}{2.826785in}}%
\pgfpathlineto{\pgfqpoint{3.080341in}{2.834667in}}%
\pgfpathlineto{\pgfqpoint{3.081222in}{2.823372in}}%
\pgfpathlineto{\pgfqpoint{3.082102in}{2.828437in}}%
\pgfpathlineto{\pgfqpoint{3.083864in}{2.832510in}}%
\pgfpathlineto{\pgfqpoint{3.084744in}{2.856732in}}%
\pgfpathlineto{\pgfqpoint{3.085625in}{2.823839in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{2.827081in}}%
\pgfpathlineto{\pgfqpoint{3.089148in}{2.836022in}}%
\pgfpathlineto{\pgfqpoint{3.090028in}{2.846510in}}%
\pgfpathlineto{\pgfqpoint{3.091790in}{2.827258in}}%
\pgfpathlineto{\pgfqpoint{3.092670in}{2.850163in}}%
\pgfpathlineto{\pgfqpoint{3.093551in}{2.844760in}}%
\pgfpathlineto{\pgfqpoint{3.094432in}{2.853799in}}%
\pgfpathlineto{\pgfqpoint{3.096193in}{2.832091in}}%
\pgfpathlineto{\pgfqpoint{3.097074in}{2.840885in}}%
\pgfpathlineto{\pgfqpoint{3.097955in}{2.837691in}}%
\pgfpathlineto{\pgfqpoint{3.098835in}{2.834406in}}%
\pgfpathlineto{\pgfqpoint{3.100597in}{2.852087in}}%
\pgfpathlineto{\pgfqpoint{3.102358in}{2.826803in}}%
\pgfpathlineto{\pgfqpoint{3.103239in}{2.853768in}}%
\pgfpathlineto{\pgfqpoint{3.104119in}{2.841681in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{2.835211in}}%
\pgfpathlineto{\pgfqpoint{3.105881in}{2.839802in}}%
\pgfpathlineto{\pgfqpoint{3.106761in}{2.845632in}}%
\pgfpathlineto{\pgfqpoint{3.107642in}{2.832740in}}%
\pgfpathlineto{\pgfqpoint{3.109403in}{2.851923in}}%
\pgfpathlineto{\pgfqpoint{3.111165in}{2.845228in}}%
\pgfpathlineto{\pgfqpoint{3.112045in}{2.852238in}}%
\pgfpathlineto{\pgfqpoint{3.112926in}{2.833020in}}%
\pgfpathlineto{\pgfqpoint{3.113807in}{2.837094in}}%
\pgfpathlineto{\pgfqpoint{3.116449in}{2.848685in}}%
\pgfpathlineto{\pgfqpoint{3.117330in}{2.835555in}}%
\pgfpathlineto{\pgfqpoint{3.119091in}{2.853685in}}%
\pgfpathlineto{\pgfqpoint{3.120852in}{2.837663in}}%
\pgfpathlineto{\pgfqpoint{3.121733in}{2.849141in}}%
\pgfpathlineto{\pgfqpoint{3.122614in}{2.844777in}}%
\pgfpathlineto{\pgfqpoint{3.123494in}{2.846432in}}%
\pgfpathlineto{\pgfqpoint{3.124375in}{2.854872in}}%
\pgfpathlineto{\pgfqpoint{3.126136in}{2.844194in}}%
\pgfpathlineto{\pgfqpoint{3.128778in}{2.859534in}}%
\pgfpathlineto{\pgfqpoint{3.129659in}{2.838894in}}%
\pgfpathlineto{\pgfqpoint{3.130540in}{2.839251in}}%
\pgfpathlineto{\pgfqpoint{3.132301in}{2.865459in}}%
\pgfpathlineto{\pgfqpoint{3.134943in}{2.838843in}}%
\pgfpathlineto{\pgfqpoint{3.136705in}{2.861074in}}%
\pgfpathlineto{\pgfqpoint{3.137585in}{2.848064in}}%
\pgfpathlineto{\pgfqpoint{3.138466in}{2.863317in}}%
\pgfpathlineto{\pgfqpoint{3.140227in}{2.831338in}}%
\pgfpathlineto{\pgfqpoint{3.141989in}{2.854985in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.852667in}}%
\pgfpathlineto{\pgfqpoint{3.144631in}{2.848684in}}%
\pgfpathlineto{\pgfqpoint{3.145511in}{2.870875in}}%
\pgfpathlineto{\pgfqpoint{3.146392in}{2.870824in}}%
\pgfpathlineto{\pgfqpoint{3.149034in}{2.850513in}}%
\pgfpathlineto{\pgfqpoint{3.149915in}{2.867266in}}%
\pgfpathlineto{\pgfqpoint{3.151676in}{2.832197in}}%
\pgfpathlineto{\pgfqpoint{3.153437in}{2.858319in}}%
\pgfpathlineto{\pgfqpoint{3.156080in}{2.849894in}}%
\pgfpathlineto{\pgfqpoint{3.157841in}{2.854642in}}%
\pgfpathlineto{\pgfqpoint{3.158722in}{2.841711in}}%
\pgfpathlineto{\pgfqpoint{3.159602in}{2.849657in}}%
\pgfpathlineto{\pgfqpoint{3.161364in}{2.866068in}}%
\pgfpathlineto{\pgfqpoint{3.164006in}{2.829682in}}%
\pgfpathlineto{\pgfqpoint{3.165767in}{2.867230in}}%
\pgfpathlineto{\pgfqpoint{3.166648in}{2.861380in}}%
\pgfpathlineto{\pgfqpoint{3.168409in}{2.855810in}}%
\pgfpathlineto{\pgfqpoint{3.170170in}{2.866672in}}%
\pgfpathlineto{\pgfqpoint{3.171051in}{2.864773in}}%
\pgfpathlineto{\pgfqpoint{3.171932in}{2.850865in}}%
\pgfpathlineto{\pgfqpoint{3.172812in}{2.864295in}}%
\pgfpathlineto{\pgfqpoint{3.173693in}{2.858395in}}%
\pgfpathlineto{\pgfqpoint{3.174574in}{2.858249in}}%
\pgfpathlineto{\pgfqpoint{3.175455in}{2.850662in}}%
\pgfpathlineto{\pgfqpoint{3.176335in}{2.854161in}}%
\pgfpathlineto{\pgfqpoint{3.178097in}{2.868117in}}%
\pgfpathlineto{\pgfqpoint{3.179858in}{2.859498in}}%
\pgfpathlineto{\pgfqpoint{3.181619in}{2.871198in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{2.863352in}}%
\pgfpathlineto{\pgfqpoint{3.183381in}{2.866565in}}%
\pgfpathlineto{\pgfqpoint{3.184261in}{2.875207in}}%
\pgfpathlineto{\pgfqpoint{3.185142in}{2.874507in}}%
\pgfpathlineto{\pgfqpoint{3.186023in}{2.855435in}}%
\pgfpathlineto{\pgfqpoint{3.186903in}{2.857613in}}%
\pgfpathlineto{\pgfqpoint{3.187784in}{2.860071in}}%
\pgfpathlineto{\pgfqpoint{3.188665in}{2.844714in}}%
\pgfpathlineto{\pgfqpoint{3.189545in}{2.856159in}}%
\pgfpathlineto{\pgfqpoint{3.190426in}{2.873273in}}%
\pgfpathlineto{\pgfqpoint{3.191307in}{2.862658in}}%
\pgfpathlineto{\pgfqpoint{3.193068in}{2.853343in}}%
\pgfpathlineto{\pgfqpoint{3.195710in}{2.880548in}}%
\pgfpathlineto{\pgfqpoint{3.196591in}{2.846257in}}%
\pgfpathlineto{\pgfqpoint{3.197472in}{2.872522in}}%
\pgfpathlineto{\pgfqpoint{3.198352in}{2.850697in}}%
\pgfpathlineto{\pgfqpoint{3.200994in}{2.878365in}}%
\pgfpathlineto{\pgfqpoint{3.202756in}{2.845367in}}%
\pgfpathlineto{\pgfqpoint{3.203636in}{2.872116in}}%
\pgfpathlineto{\pgfqpoint{3.204517in}{2.868522in}}%
\pgfpathlineto{\pgfqpoint{3.205398in}{2.873740in}}%
\pgfpathlineto{\pgfqpoint{3.206278in}{2.861525in}}%
\pgfpathlineto{\pgfqpoint{3.207159in}{2.886246in}}%
\pgfpathlineto{\pgfqpoint{3.208920in}{2.861351in}}%
\pgfpathlineto{\pgfqpoint{3.209801in}{2.871625in}}%
\pgfpathlineto{\pgfqpoint{3.210682in}{2.870391in}}%
\pgfpathlineto{\pgfqpoint{3.211562in}{2.860485in}}%
\pgfpathlineto{\pgfqpoint{3.212443in}{2.863846in}}%
\pgfpathlineto{\pgfqpoint{3.214205in}{2.874827in}}%
\pgfpathlineto{\pgfqpoint{3.215966in}{2.862062in}}%
\pgfpathlineto{\pgfqpoint{3.218608in}{2.883605in}}%
\pgfpathlineto{\pgfqpoint{3.222131in}{2.867992in}}%
\pgfpathlineto{\pgfqpoint{3.223011in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{3.223892in}{2.884968in}}%
\pgfpathlineto{\pgfqpoint{3.226534in}{2.862106in}}%
\pgfpathlineto{\pgfqpoint{3.228295in}{2.874372in}}%
\pgfpathlineto{\pgfqpoint{3.229176in}{2.859045in}}%
\pgfpathlineto{\pgfqpoint{3.230057in}{2.866134in}}%
\pgfpathlineto{\pgfqpoint{3.231818in}{2.882616in}}%
\pgfpathlineto{\pgfqpoint{3.233580in}{2.865597in}}%
\pgfpathlineto{\pgfqpoint{3.235341in}{2.869245in}}%
\pgfpathlineto{\pgfqpoint{3.236222in}{2.869098in}}%
\pgfpathlineto{\pgfqpoint{3.237102in}{2.876420in}}%
\pgfpathlineto{\pgfqpoint{3.237983in}{2.874832in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{2.885658in}}%
\pgfpathlineto{\pgfqpoint{3.241506in}{2.876002in}}%
\pgfpathlineto{\pgfqpoint{3.242386in}{2.879269in}}%
\pgfpathlineto{\pgfqpoint{3.245909in}{2.874121in}}%
\pgfpathlineto{\pgfqpoint{3.247670in}{2.889728in}}%
\pgfpathlineto{\pgfqpoint{3.251193in}{2.866821in}}%
\pgfpathlineto{\pgfqpoint{3.252074in}{2.880827in}}%
\pgfpathlineto{\pgfqpoint{3.252955in}{2.872253in}}%
\pgfpathlineto{\pgfqpoint{3.253835in}{2.865604in}}%
\pgfpathlineto{\pgfqpoint{3.254716in}{2.880275in}}%
\pgfpathlineto{\pgfqpoint{3.255597in}{2.876303in}}%
\pgfpathlineto{\pgfqpoint{3.256477in}{2.857817in}}%
\pgfpathlineto{\pgfqpoint{3.258239in}{2.876703in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{2.872335in}}%
\pgfpathlineto{\pgfqpoint{3.260881in}{2.887922in}}%
\pgfpathlineto{\pgfqpoint{3.261761in}{2.879549in}}%
\pgfpathlineto{\pgfqpoint{3.262642in}{2.867029in}}%
\pgfpathlineto{\pgfqpoint{3.263523in}{2.892336in}}%
\pgfpathlineto{\pgfqpoint{3.264403in}{2.887746in}}%
\pgfpathlineto{\pgfqpoint{3.265284in}{2.887701in}}%
\pgfpathlineto{\pgfqpoint{3.267045in}{2.874382in}}%
\pgfpathlineto{\pgfqpoint{3.267926in}{2.881504in}}%
\pgfpathlineto{\pgfqpoint{3.268807in}{2.875772in}}%
\pgfpathlineto{\pgfqpoint{3.269687in}{2.852830in}}%
\pgfpathlineto{\pgfqpoint{3.270568in}{2.861495in}}%
\pgfpathlineto{\pgfqpoint{3.271449in}{2.889433in}}%
\pgfpathlineto{\pgfqpoint{3.272330in}{2.870612in}}%
\pgfpathlineto{\pgfqpoint{3.273210in}{2.894360in}}%
\pgfpathlineto{\pgfqpoint{3.274091in}{2.882126in}}%
\pgfpathlineto{\pgfqpoint{3.274972in}{2.881602in}}%
\pgfpathlineto{\pgfqpoint{3.275852in}{2.883263in}}%
\pgfpathlineto{\pgfqpoint{3.276733in}{2.881030in}}%
\pgfpathlineto{\pgfqpoint{3.277614in}{2.865647in}}%
\pgfpathlineto{\pgfqpoint{3.279375in}{2.893473in}}%
\pgfpathlineto{\pgfqpoint{3.281136in}{2.880955in}}%
\pgfpathlineto{\pgfqpoint{3.282017in}{2.893011in}}%
\pgfpathlineto{\pgfqpoint{3.282898in}{2.884834in}}%
\pgfpathlineto{\pgfqpoint{3.283778in}{2.889545in}}%
\pgfpathlineto{\pgfqpoint{3.284659in}{2.882713in}}%
\pgfpathlineto{\pgfqpoint{3.285540in}{2.895705in}}%
\pgfpathlineto{\pgfqpoint{3.286420in}{2.888634in}}%
\pgfpathlineto{\pgfqpoint{3.289062in}{2.875474in}}%
\pgfpathlineto{\pgfqpoint{3.289943in}{2.878696in}}%
\pgfpathlineto{\pgfqpoint{3.290824in}{2.882190in}}%
\pgfpathlineto{\pgfqpoint{3.291705in}{2.899955in}}%
\pgfpathlineto{\pgfqpoint{3.292585in}{2.878478in}}%
\pgfpathlineto{\pgfqpoint{3.293466in}{2.890889in}}%
\pgfpathlineto{\pgfqpoint{3.294347in}{2.888795in}}%
\pgfpathlineto{\pgfqpoint{3.295227in}{2.870468in}}%
\pgfpathlineto{\pgfqpoint{3.296108in}{2.892080in}}%
\pgfpathlineto{\pgfqpoint{3.296989in}{2.887090in}}%
\pgfpathlineto{\pgfqpoint{3.297869in}{2.872455in}}%
\pgfpathlineto{\pgfqpoint{3.299631in}{2.898642in}}%
\pgfpathlineto{\pgfqpoint{3.301392in}{2.882706in}}%
\pgfpathlineto{\pgfqpoint{3.302273in}{2.900901in}}%
\pgfpathlineto{\pgfqpoint{3.303153in}{2.883995in}}%
\pgfpathlineto{\pgfqpoint{3.304034in}{2.885583in}}%
\pgfpathlineto{\pgfqpoint{3.304915in}{2.892913in}}%
\pgfpathlineto{\pgfqpoint{3.305795in}{2.872656in}}%
\pgfpathlineto{\pgfqpoint{3.306676in}{2.885441in}}%
\pgfpathlineto{\pgfqpoint{3.310199in}{2.893925in}}%
\pgfpathlineto{\pgfqpoint{3.311080in}{2.888561in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{2.891527in}}%
\pgfpathlineto{\pgfqpoint{3.312841in}{2.900411in}}%
\pgfpathlineto{\pgfqpoint{3.313722in}{2.877518in}}%
\pgfpathlineto{\pgfqpoint{3.314602in}{2.881683in}}%
\pgfpathlineto{\pgfqpoint{3.316364in}{2.895802in}}%
\pgfpathlineto{\pgfqpoint{3.318125in}{2.879940in}}%
\pgfpathlineto{\pgfqpoint{3.319006in}{2.886229in}}%
\pgfpathlineto{\pgfqpoint{3.319886in}{2.892298in}}%
\pgfpathlineto{\pgfqpoint{3.320767in}{2.878382in}}%
\pgfpathlineto{\pgfqpoint{3.321648in}{2.893295in}}%
\pgfpathlineto{\pgfqpoint{3.322528in}{2.878547in}}%
\pgfpathlineto{\pgfqpoint{3.323409in}{2.908560in}}%
\pgfpathlineto{\pgfqpoint{3.324290in}{2.903850in}}%
\pgfpathlineto{\pgfqpoint{3.325170in}{2.897569in}}%
\pgfpathlineto{\pgfqpoint{3.326051in}{2.910579in}}%
\pgfpathlineto{\pgfqpoint{3.326932in}{2.892893in}}%
\pgfpathlineto{\pgfqpoint{3.327812in}{2.898367in}}%
\pgfpathlineto{\pgfqpoint{3.328693in}{2.908725in}}%
\pgfpathlineto{\pgfqpoint{3.329574in}{2.886766in}}%
\pgfpathlineto{\pgfqpoint{3.330455in}{2.893860in}}%
\pgfpathlineto{\pgfqpoint{3.331335in}{2.898720in}}%
\pgfpathlineto{\pgfqpoint{3.332216in}{2.885640in}}%
\pgfpathlineto{\pgfqpoint{3.333097in}{2.895898in}}%
\pgfpathlineto{\pgfqpoint{3.333977in}{2.892186in}}%
\pgfpathlineto{\pgfqpoint{3.334858in}{2.889415in}}%
\pgfpathlineto{\pgfqpoint{3.336619in}{2.901749in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.879935in}}%
\pgfpathlineto{\pgfqpoint{3.338381in}{2.893158in}}%
\pgfpathlineto{\pgfqpoint{3.339261in}{2.891538in}}%
\pgfpathlineto{\pgfqpoint{3.340142in}{2.899527in}}%
\pgfpathlineto{\pgfqpoint{3.341023in}{2.886611in}}%
\pgfpathlineto{\pgfqpoint{3.341903in}{2.898857in}}%
\pgfpathlineto{\pgfqpoint{3.342784in}{2.894769in}}%
\pgfpathlineto{\pgfqpoint{3.343665in}{2.897514in}}%
\pgfpathlineto{\pgfqpoint{3.344545in}{2.907405in}}%
\pgfpathlineto{\pgfqpoint{3.345426in}{2.886919in}}%
\pgfpathlineto{\pgfqpoint{3.346307in}{2.903821in}}%
\pgfpathlineto{\pgfqpoint{3.347187in}{2.893308in}}%
\pgfpathlineto{\pgfqpoint{3.350710in}{2.890601in}}%
\pgfpathlineto{\pgfqpoint{3.351591in}{2.901797in}}%
\pgfpathlineto{\pgfqpoint{3.352472in}{2.895191in}}%
\pgfpathlineto{\pgfqpoint{3.353352in}{2.892839in}}%
\pgfpathlineto{\pgfqpoint{3.354233in}{2.912312in}}%
\pgfpathlineto{\pgfqpoint{3.355114in}{2.893589in}}%
\pgfpathlineto{\pgfqpoint{3.355994in}{2.910762in}}%
\pgfpathlineto{\pgfqpoint{3.357756in}{2.890203in}}%
\pgfpathlineto{\pgfqpoint{3.359517in}{2.901994in}}%
\pgfpathlineto{\pgfqpoint{3.361278in}{2.890803in}}%
\pgfpathlineto{\pgfqpoint{3.363040in}{2.903265in}}%
\pgfpathlineto{\pgfqpoint{3.363920in}{2.889627in}}%
\pgfpathlineto{\pgfqpoint{3.364801in}{2.897348in}}%
\pgfpathlineto{\pgfqpoint{3.366562in}{2.909041in}}%
\pgfpathlineto{\pgfqpoint{3.367443in}{2.898476in}}%
\pgfpathlineto{\pgfqpoint{3.368324in}{2.918075in}}%
\pgfpathlineto{\pgfqpoint{3.369205in}{2.882890in}}%
\pgfpathlineto{\pgfqpoint{3.370085in}{2.898768in}}%
\pgfpathlineto{\pgfqpoint{3.371847in}{2.909607in}}%
\pgfpathlineto{\pgfqpoint{3.374489in}{2.890956in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{2.916623in}}%
\pgfpathlineto{\pgfqpoint{3.378011in}{2.898281in}}%
\pgfpathlineto{\pgfqpoint{3.378892in}{2.909484in}}%
\pgfpathlineto{\pgfqpoint{3.379773in}{2.904133in}}%
\pgfpathlineto{\pgfqpoint{3.380653in}{2.904469in}}%
\pgfpathlineto{\pgfqpoint{3.381534in}{2.907412in}}%
\pgfpathlineto{\pgfqpoint{3.382415in}{2.892950in}}%
\pgfpathlineto{\pgfqpoint{3.383295in}{2.918865in}}%
\pgfpathlineto{\pgfqpoint{3.384176in}{2.910413in}}%
\pgfpathlineto{\pgfqpoint{3.385057in}{2.902390in}}%
\pgfpathlineto{\pgfqpoint{3.385937in}{2.907121in}}%
\pgfpathlineto{\pgfqpoint{3.387699in}{2.898627in}}%
\pgfpathlineto{\pgfqpoint{3.388580in}{2.916731in}}%
\pgfpathlineto{\pgfqpoint{3.389460in}{2.909212in}}%
\pgfpathlineto{\pgfqpoint{3.390341in}{2.909258in}}%
\pgfpathlineto{\pgfqpoint{3.391222in}{2.891818in}}%
\pgfpathlineto{\pgfqpoint{3.392102in}{2.900126in}}%
\pgfpathlineto{\pgfqpoint{3.392983in}{2.887949in}}%
\pgfpathlineto{\pgfqpoint{3.393864in}{2.924678in}}%
\pgfpathlineto{\pgfqpoint{3.394744in}{2.910596in}}%
\pgfpathlineto{\pgfqpoint{3.395625in}{2.897755in}}%
\pgfpathlineto{\pgfqpoint{3.396506in}{2.900136in}}%
\pgfpathlineto{\pgfqpoint{3.397386in}{2.909673in}}%
\pgfpathlineto{\pgfqpoint{3.398267in}{2.902442in}}%
\pgfpathlineto{\pgfqpoint{3.399148in}{2.910541in}}%
\pgfpathlineto{\pgfqpoint{3.400028in}{2.882580in}}%
\pgfpathlineto{\pgfqpoint{3.402670in}{2.925317in}}%
\pgfpathlineto{\pgfqpoint{3.403551in}{2.911756in}}%
\pgfpathlineto{\pgfqpoint{3.404432in}{2.920434in}}%
\pgfpathlineto{\pgfqpoint{3.406193in}{2.899336in}}%
\pgfpathlineto{\pgfqpoint{3.407074in}{2.917336in}}%
\pgfpathlineto{\pgfqpoint{3.407955in}{2.911601in}}%
\pgfpathlineto{\pgfqpoint{3.409716in}{2.919617in}}%
\pgfpathlineto{\pgfqpoint{3.410597in}{2.891853in}}%
\pgfpathlineto{\pgfqpoint{3.411477in}{2.924123in}}%
\pgfpathlineto{\pgfqpoint{3.412358in}{2.911059in}}%
\pgfpathlineto{\pgfqpoint{3.415881in}{2.893617in}}%
\pgfpathlineto{\pgfqpoint{3.417642in}{2.915642in}}%
\pgfpathlineto{\pgfqpoint{3.418523in}{2.914890in}}%
\pgfpathlineto{\pgfqpoint{3.419403in}{2.912863in}}%
\pgfpathlineto{\pgfqpoint{3.420284in}{2.901405in}}%
\pgfpathlineto{\pgfqpoint{3.421165in}{2.920976in}}%
\pgfpathlineto{\pgfqpoint{3.422926in}{2.896216in}}%
\pgfpathlineto{\pgfqpoint{3.425568in}{2.915797in}}%
\pgfpathlineto{\pgfqpoint{3.427330in}{2.902065in}}%
\pgfpathlineto{\pgfqpoint{3.429091in}{2.913378in}}%
\pgfpathlineto{\pgfqpoint{3.431733in}{2.901848in}}%
\pgfpathlineto{\pgfqpoint{3.432614in}{2.919164in}}%
\pgfpathlineto{\pgfqpoint{3.433494in}{2.908336in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{2.908968in}}%
\pgfpathlineto{\pgfqpoint{3.435256in}{2.914056in}}%
\pgfpathlineto{\pgfqpoint{3.436136in}{2.908756in}}%
\pgfpathlineto{\pgfqpoint{3.437017in}{2.911054in}}%
\pgfpathlineto{\pgfqpoint{3.437898in}{2.910271in}}%
\pgfpathlineto{\pgfqpoint{3.438778in}{2.926986in}}%
\pgfpathlineto{\pgfqpoint{3.439659in}{2.917140in}}%
\pgfpathlineto{\pgfqpoint{3.440540in}{2.913584in}}%
\pgfpathlineto{\pgfqpoint{3.441420in}{2.920242in}}%
\pgfpathlineto{\pgfqpoint{3.442301in}{2.907993in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{2.130636in}}%
\pgfpathlineto{\pgfqpoint{3.444062in}{2.231479in}}%
\pgfpathlineto{\pgfqpoint{3.450227in}{2.447138in}}%
\pgfpathlineto{\pgfqpoint{3.451108in}{2.423894in}}%
\pgfpathlineto{\pgfqpoint{3.455511in}{2.526621in}}%
\pgfpathlineto{\pgfqpoint{3.456392in}{2.532444in}}%
\pgfpathlineto{\pgfqpoint{3.459034in}{2.567392in}}%
\pgfpathlineto{\pgfqpoint{3.459915in}{2.550762in}}%
\pgfpathlineto{\pgfqpoint{3.460795in}{2.605754in}}%
\pgfpathlineto{\pgfqpoint{3.461676in}{2.582636in}}%
\pgfpathlineto{\pgfqpoint{3.466080in}{2.667910in}}%
\pgfpathlineto{\pgfqpoint{3.466960in}{2.613791in}}%
\pgfpathlineto{\pgfqpoint{3.468722in}{2.677895in}}%
\pgfpathlineto{\pgfqpoint{3.469602in}{2.684694in}}%
\pgfpathlineto{\pgfqpoint{3.470483in}{2.665576in}}%
\pgfpathlineto{\pgfqpoint{3.471364in}{2.697091in}}%
\pgfpathlineto{\pgfqpoint{3.472244in}{2.682782in}}%
\pgfpathlineto{\pgfqpoint{3.474886in}{2.705137in}}%
\pgfpathlineto{\pgfqpoint{3.478409in}{2.727620in}}%
\pgfpathlineto{\pgfqpoint{3.479290in}{2.717472in}}%
\pgfpathlineto{\pgfqpoint{3.480170in}{2.723982in}}%
\pgfpathlineto{\pgfqpoint{3.482812in}{2.753008in}}%
\pgfpathlineto{\pgfqpoint{3.484574in}{2.733246in}}%
\pgfpathlineto{\pgfqpoint{3.486335in}{2.766900in}}%
\pgfpathlineto{\pgfqpoint{3.487216in}{2.751309in}}%
\pgfpathlineto{\pgfqpoint{3.488097in}{2.755758in}}%
\pgfpathlineto{\pgfqpoint{3.488977in}{2.748019in}}%
\pgfpathlineto{\pgfqpoint{3.491619in}{2.768697in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{2.767870in}}%
\pgfpathlineto{\pgfqpoint{3.494261in}{2.773539in}}%
\pgfpathlineto{\pgfqpoint{3.496023in}{2.769659in}}%
\pgfpathlineto{\pgfqpoint{3.496903in}{2.790855in}}%
\pgfpathlineto{\pgfqpoint{3.497784in}{2.769047in}}%
\pgfpathlineto{\pgfqpoint{3.498665in}{2.783120in}}%
\pgfpathlineto{\pgfqpoint{3.499545in}{2.768696in}}%
\pgfpathlineto{\pgfqpoint{3.500426in}{2.789542in}}%
\pgfpathlineto{\pgfqpoint{3.501307in}{2.784042in}}%
\pgfpathlineto{\pgfqpoint{3.504830in}{2.805253in}}%
\pgfpathlineto{\pgfqpoint{3.505710in}{2.780428in}}%
\pgfpathlineto{\pgfqpoint{3.506591in}{2.786875in}}%
\pgfpathlineto{\pgfqpoint{3.507472in}{2.787274in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{2.808471in}}%
\pgfpathlineto{\pgfqpoint{3.510114in}{2.802732in}}%
\pgfpathlineto{\pgfqpoint{3.510994in}{2.793730in}}%
\pgfpathlineto{\pgfqpoint{3.511875in}{2.812172in}}%
\pgfpathlineto{\pgfqpoint{3.512756in}{2.801154in}}%
\pgfpathlineto{\pgfqpoint{3.513636in}{2.802125in}}%
\pgfpathlineto{\pgfqpoint{3.515398in}{2.815700in}}%
\pgfpathlineto{\pgfqpoint{3.517159in}{2.806904in}}%
\pgfpathlineto{\pgfqpoint{3.519801in}{2.819659in}}%
\pgfpathlineto{\pgfqpoint{3.521562in}{2.814151in}}%
\pgfpathlineto{\pgfqpoint{3.523324in}{2.828763in}}%
\pgfpathlineto{\pgfqpoint{3.524205in}{2.824875in}}%
\pgfpathlineto{\pgfqpoint{3.525085in}{2.839911in}}%
\pgfpathlineto{\pgfqpoint{3.526847in}{2.821154in}}%
\pgfpathlineto{\pgfqpoint{3.528608in}{2.841230in}}%
\pgfpathlineto{\pgfqpoint{3.529489in}{2.823333in}}%
\pgfpathlineto{\pgfqpoint{3.530369in}{2.830721in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.837363in}}%
\pgfpathlineto{\pgfqpoint{3.532131in}{2.826560in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{2.847928in}}%
\pgfpathlineto{\pgfqpoint{3.533892in}{2.834630in}}%
\pgfpathlineto{\pgfqpoint{3.535653in}{2.847333in}}%
\pgfpathlineto{\pgfqpoint{3.537415in}{2.829204in}}%
\pgfpathlineto{\pgfqpoint{3.540057in}{2.848362in}}%
\pgfpathlineto{\pgfqpoint{3.540937in}{2.836232in}}%
\pgfpathlineto{\pgfqpoint{3.541818in}{2.845164in}}%
\pgfpathlineto{\pgfqpoint{3.543580in}{2.835273in}}%
\pgfpathlineto{\pgfqpoint{3.544460in}{2.840337in}}%
\pgfpathlineto{\pgfqpoint{3.545341in}{2.838925in}}%
\pgfpathlineto{\pgfqpoint{3.546222in}{2.848971in}}%
\pgfpathlineto{\pgfqpoint{3.547102in}{2.827217in}}%
\pgfpathlineto{\pgfqpoint{3.548864in}{2.851032in}}%
\pgfpathlineto{\pgfqpoint{3.549744in}{2.850071in}}%
\pgfpathlineto{\pgfqpoint{3.550625in}{2.855269in}}%
\pgfpathlineto{\pgfqpoint{3.551506in}{2.847314in}}%
\pgfpathlineto{\pgfqpoint{3.554148in}{2.864095in}}%
\pgfpathlineto{\pgfqpoint{3.555028in}{2.838649in}}%
\pgfpathlineto{\pgfqpoint{3.555909in}{2.843448in}}%
\pgfpathlineto{\pgfqpoint{3.556790in}{2.862452in}}%
\pgfpathlineto{\pgfqpoint{3.557670in}{2.856132in}}%
\pgfpathlineto{\pgfqpoint{3.558551in}{2.849810in}}%
\pgfpathlineto{\pgfqpoint{3.559432in}{2.850030in}}%
\pgfpathlineto{\pgfqpoint{3.560312in}{2.868833in}}%
\pgfpathlineto{\pgfqpoint{3.562074in}{2.841922in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{2.869237in}}%
\pgfpathlineto{\pgfqpoint{3.563835in}{2.862959in}}%
\pgfpathlineto{\pgfqpoint{3.564716in}{2.852300in}}%
\pgfpathlineto{\pgfqpoint{3.565597in}{2.864465in}}%
\pgfpathlineto{\pgfqpoint{3.566477in}{2.846833in}}%
\pgfpathlineto{\pgfqpoint{3.567358in}{2.855393in}}%
\pgfpathlineto{\pgfqpoint{3.568239in}{2.863328in}}%
\pgfpathlineto{\pgfqpoint{3.569119in}{2.855464in}}%
\pgfpathlineto{\pgfqpoint{3.572642in}{2.884735in}}%
\pgfpathlineto{\pgfqpoint{3.573523in}{2.850342in}}%
\pgfpathlineto{\pgfqpoint{3.574403in}{2.869437in}}%
\pgfpathlineto{\pgfqpoint{3.575284in}{2.873295in}}%
\pgfpathlineto{\pgfqpoint{3.576165in}{2.863657in}}%
\pgfpathlineto{\pgfqpoint{3.577045in}{2.875533in}}%
\pgfpathlineto{\pgfqpoint{3.577926in}{2.866648in}}%
\pgfpathlineto{\pgfqpoint{3.579687in}{2.875623in}}%
\pgfpathlineto{\pgfqpoint{3.580568in}{2.856619in}}%
\pgfpathlineto{\pgfqpoint{3.581449in}{2.886531in}}%
\pgfpathlineto{\pgfqpoint{3.582330in}{2.866867in}}%
\pgfpathlineto{\pgfqpoint{3.583210in}{2.877663in}}%
\pgfpathlineto{\pgfqpoint{3.584091in}{2.871665in}}%
\pgfpathlineto{\pgfqpoint{3.585852in}{2.875456in}}%
\pgfpathlineto{\pgfqpoint{3.586733in}{2.867131in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{2.882053in}}%
\pgfpathlineto{\pgfqpoint{3.590256in}{2.872969in}}%
\pgfpathlineto{\pgfqpoint{3.592898in}{2.890812in}}%
\pgfpathlineto{\pgfqpoint{3.593778in}{2.879339in}}%
\pgfpathlineto{\pgfqpoint{3.594659in}{2.900290in}}%
\pgfpathlineto{\pgfqpoint{3.595540in}{2.887935in}}%
\pgfpathlineto{\pgfqpoint{3.596420in}{2.875186in}}%
\pgfpathlineto{\pgfqpoint{3.597301in}{2.878466in}}%
\pgfpathlineto{\pgfqpoint{3.598182in}{2.887696in}}%
\pgfpathlineto{\pgfqpoint{3.599062in}{2.879521in}}%
\pgfpathlineto{\pgfqpoint{3.599943in}{2.881937in}}%
\pgfpathlineto{\pgfqpoint{3.600824in}{2.882494in}}%
\pgfpathlineto{\pgfqpoint{3.601705in}{2.877108in}}%
\pgfpathlineto{\pgfqpoint{3.602585in}{2.881003in}}%
\pgfpathlineto{\pgfqpoint{3.604347in}{2.882073in}}%
\pgfpathlineto{\pgfqpoint{3.606108in}{2.890619in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{2.879226in}}%
\pgfpathlineto{\pgfqpoint{3.609631in}{2.902032in}}%
\pgfpathlineto{\pgfqpoint{3.610511in}{2.878392in}}%
\pgfpathlineto{\pgfqpoint{3.611392in}{2.897847in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{2.888698in}}%
\pgfpathlineto{\pgfqpoint{3.613153in}{2.888521in}}%
\pgfpathlineto{\pgfqpoint{3.614034in}{2.883448in}}%
\pgfpathlineto{\pgfqpoint{3.615795in}{2.898210in}}%
\pgfpathlineto{\pgfqpoint{3.616676in}{2.889473in}}%
\pgfpathlineto{\pgfqpoint{3.617557in}{2.891322in}}%
\pgfpathlineto{\pgfqpoint{3.618437in}{2.891763in}}%
\pgfpathlineto{\pgfqpoint{3.620199in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{3.621960in}{2.888578in}}%
\pgfpathlineto{\pgfqpoint{3.624602in}{2.909037in}}%
\pgfpathlineto{\pgfqpoint{3.625483in}{2.887714in}}%
\pgfpathlineto{\pgfqpoint{3.626364in}{2.901706in}}%
\pgfpathlineto{\pgfqpoint{3.627244in}{2.902744in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{2.910465in}}%
\pgfpathlineto{\pgfqpoint{3.630767in}{2.893666in}}%
\pgfpathlineto{\pgfqpoint{3.631648in}{2.900802in}}%
\pgfpathlineto{\pgfqpoint{3.632528in}{2.893429in}}%
\pgfpathlineto{\pgfqpoint{3.633409in}{2.911347in}}%
\pgfpathlineto{\pgfqpoint{3.634290in}{2.902419in}}%
\pgfpathlineto{\pgfqpoint{3.635170in}{2.898749in}}%
\pgfpathlineto{\pgfqpoint{3.637812in}{2.915777in}}%
\pgfpathlineto{\pgfqpoint{3.639574in}{2.886942in}}%
\pgfpathlineto{\pgfqpoint{3.640455in}{2.900711in}}%
\pgfpathlineto{\pgfqpoint{3.641335in}{2.919023in}}%
\pgfpathlineto{\pgfqpoint{3.642216in}{2.908216in}}%
\pgfpathlineto{\pgfqpoint{3.643097in}{2.903783in}}%
\pgfpathlineto{\pgfqpoint{3.643977in}{2.917462in}}%
\pgfpathlineto{\pgfqpoint{3.644858in}{2.910136in}}%
\pgfpathlineto{\pgfqpoint{3.645739in}{2.901737in}}%
\pgfpathlineto{\pgfqpoint{3.646619in}{2.914349in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{2.909225in}}%
\pgfpathlineto{\pgfqpoint{3.648381in}{2.916360in}}%
\pgfpathlineto{\pgfqpoint{3.650142in}{2.901783in}}%
\pgfpathlineto{\pgfqpoint{3.651023in}{2.902251in}}%
\pgfpathlineto{\pgfqpoint{3.651903in}{2.900783in}}%
\pgfpathlineto{\pgfqpoint{3.653665in}{2.921517in}}%
\pgfpathlineto{\pgfqpoint{3.654545in}{2.900335in}}%
\pgfpathlineto{\pgfqpoint{3.655426in}{2.911463in}}%
\pgfpathlineto{\pgfqpoint{3.656307in}{2.918547in}}%
\pgfpathlineto{\pgfqpoint{3.657187in}{2.914273in}}%
\pgfpathlineto{\pgfqpoint{3.660710in}{2.917960in}}%
\pgfpathlineto{\pgfqpoint{3.661591in}{2.904596in}}%
\pgfpathlineto{\pgfqpoint{3.662472in}{2.915785in}}%
\pgfpathlineto{\pgfqpoint{3.663352in}{2.902407in}}%
\pgfpathlineto{\pgfqpoint{3.665114in}{2.921549in}}%
\pgfpathlineto{\pgfqpoint{3.665994in}{2.909701in}}%
\pgfpathlineto{\pgfqpoint{3.666875in}{2.909973in}}%
\pgfpathlineto{\pgfqpoint{3.667756in}{2.918155in}}%
\pgfpathlineto{\pgfqpoint{3.668636in}{2.917871in}}%
\pgfpathlineto{\pgfqpoint{3.669517in}{2.911835in}}%
\pgfpathlineto{\pgfqpoint{3.672159in}{2.935369in}}%
\pgfpathlineto{\pgfqpoint{3.674801in}{2.914563in}}%
\pgfpathlineto{\pgfqpoint{3.675682in}{2.933996in}}%
\pgfpathlineto{\pgfqpoint{3.676562in}{2.925008in}}%
\pgfpathlineto{\pgfqpoint{3.677443in}{2.910364in}}%
\pgfpathlineto{\pgfqpoint{3.678324in}{2.911296in}}%
\pgfpathlineto{\pgfqpoint{3.681847in}{2.931586in}}%
\pgfpathlineto{\pgfqpoint{3.684489in}{2.918133in}}%
\pgfpathlineto{\pgfqpoint{3.685369in}{2.928379in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{2.917983in}}%
\pgfpathlineto{\pgfqpoint{3.687131in}{2.920217in}}%
\pgfpathlineto{\pgfqpoint{3.688011in}{2.920219in}}%
\pgfpathlineto{\pgfqpoint{3.689773in}{2.925614in}}%
\pgfpathlineto{\pgfqpoint{3.690653in}{2.944688in}}%
\pgfpathlineto{\pgfqpoint{3.691534in}{2.924167in}}%
\pgfpathlineto{\pgfqpoint{3.692415in}{2.933486in}}%
\pgfpathlineto{\pgfqpoint{3.693295in}{2.925985in}}%
\pgfpathlineto{\pgfqpoint{3.694176in}{2.938565in}}%
\pgfpathlineto{\pgfqpoint{3.695057in}{2.921208in}}%
\pgfpathlineto{\pgfqpoint{3.695937in}{2.927512in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{2.931609in}}%
\pgfpathlineto{\pgfqpoint{3.699460in}{2.917864in}}%
\pgfpathlineto{\pgfqpoint{3.700341in}{2.934063in}}%
\pgfpathlineto{\pgfqpoint{3.701222in}{2.926731in}}%
\pgfpathlineto{\pgfqpoint{3.702102in}{2.920000in}}%
\pgfpathlineto{\pgfqpoint{3.702983in}{2.928741in}}%
\pgfpathlineto{\pgfqpoint{3.703864in}{2.926596in}}%
\pgfpathlineto{\pgfqpoint{3.704744in}{2.917151in}}%
\pgfpathlineto{\pgfqpoint{3.705625in}{2.931154in}}%
\pgfpathlineto{\pgfqpoint{3.706506in}{2.930185in}}%
\pgfpathlineto{\pgfqpoint{3.707386in}{2.930473in}}%
\pgfpathlineto{\pgfqpoint{3.708267in}{2.938434in}}%
\pgfpathlineto{\pgfqpoint{3.709148in}{2.928310in}}%
\pgfpathlineto{\pgfqpoint{3.710028in}{2.933303in}}%
\pgfpathlineto{\pgfqpoint{3.711790in}{2.931798in}}%
\pgfpathlineto{\pgfqpoint{3.713551in}{2.940873in}}%
\pgfpathlineto{\pgfqpoint{3.714432in}{2.932119in}}%
\pgfpathlineto{\pgfqpoint{3.715312in}{2.933317in}}%
\pgfpathlineto{\pgfqpoint{3.716193in}{2.936558in}}%
\pgfpathlineto{\pgfqpoint{3.717074in}{2.928994in}}%
\pgfpathlineto{\pgfqpoint{3.717955in}{2.929206in}}%
\pgfpathlineto{\pgfqpoint{3.720597in}{2.941134in}}%
\pgfpathlineto{\pgfqpoint{3.721477in}{2.940637in}}%
\pgfpathlineto{\pgfqpoint{3.723239in}{2.934483in}}%
\pgfpathlineto{\pgfqpoint{3.724119in}{2.940711in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{2.935452in}}%
\pgfpathlineto{\pgfqpoint{3.725881in}{2.939440in}}%
\pgfpathlineto{\pgfqpoint{3.726761in}{2.935917in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{2.940045in}}%
\pgfpathlineto{\pgfqpoint{3.729403in}{2.931207in}}%
\pgfpathlineto{\pgfqpoint{3.730284in}{2.932033in}}%
\pgfpathlineto{\pgfqpoint{3.731165in}{2.944674in}}%
\pgfpathlineto{\pgfqpoint{3.732045in}{2.935609in}}%
\pgfpathlineto{\pgfqpoint{3.732926in}{2.931431in}}%
\pgfpathlineto{\pgfqpoint{3.734687in}{2.955461in}}%
\pgfpathlineto{\pgfqpoint{3.735568in}{2.934219in}}%
\pgfpathlineto{\pgfqpoint{3.736449in}{2.943920in}}%
\pgfpathlineto{\pgfqpoint{3.737330in}{2.946064in}}%
\pgfpathlineto{\pgfqpoint{3.738210in}{2.937730in}}%
\pgfpathlineto{\pgfqpoint{3.739091in}{2.941663in}}%
\pgfpathlineto{\pgfqpoint{3.740852in}{2.933833in}}%
\pgfpathlineto{\pgfqpoint{3.741733in}{2.944904in}}%
\pgfpathlineto{\pgfqpoint{3.742614in}{2.943162in}}%
\pgfpathlineto{\pgfqpoint{3.743494in}{2.946310in}}%
\pgfpathlineto{\pgfqpoint{3.744375in}{2.936875in}}%
\pgfpathlineto{\pgfqpoint{3.745256in}{2.938246in}}%
\pgfpathlineto{\pgfqpoint{3.747898in}{2.949168in}}%
\pgfpathlineto{\pgfqpoint{3.748778in}{2.945799in}}%
\pgfpathlineto{\pgfqpoint{3.749659in}{2.950671in}}%
\pgfpathlineto{\pgfqpoint{3.751420in}{2.942760in}}%
\pgfpathlineto{\pgfqpoint{3.752301in}{2.947995in}}%
\pgfpathlineto{\pgfqpoint{3.753182in}{2.941327in}}%
\pgfpathlineto{\pgfqpoint{3.754943in}{2.956837in}}%
\pgfpathlineto{\pgfqpoint{3.755824in}{2.934209in}}%
\pgfpathlineto{\pgfqpoint{3.756705in}{2.941227in}}%
\pgfpathlineto{\pgfqpoint{3.757585in}{2.943117in}}%
\pgfpathlineto{\pgfqpoint{3.759347in}{2.950490in}}%
\pgfpathlineto{\pgfqpoint{3.760227in}{2.933958in}}%
\pgfpathlineto{\pgfqpoint{3.761108in}{2.946281in}}%
\pgfpathlineto{\pgfqpoint{3.761989in}{2.956795in}}%
\pgfpathlineto{\pgfqpoint{3.762869in}{2.950117in}}%
\pgfpathlineto{\pgfqpoint{3.764631in}{2.950470in}}%
\pgfpathlineto{\pgfqpoint{3.765511in}{2.952468in}}%
\pgfpathlineto{\pgfqpoint{3.766392in}{2.948910in}}%
\pgfpathlineto{\pgfqpoint{3.767273in}{2.960546in}}%
\pgfpathlineto{\pgfqpoint{3.768153in}{2.939811in}}%
\pgfpathlineto{\pgfqpoint{3.769034in}{2.951046in}}%
\pgfpathlineto{\pgfqpoint{3.769915in}{2.952204in}}%
\pgfpathlineto{\pgfqpoint{3.770795in}{2.938921in}}%
\pgfpathlineto{\pgfqpoint{3.771676in}{2.940240in}}%
\pgfpathlineto{\pgfqpoint{3.772557in}{2.959846in}}%
\pgfpathlineto{\pgfqpoint{3.773438in}{2.950217in}}%
\pgfpathlineto{\pgfqpoint{3.774318in}{2.951661in}}%
\pgfpathlineto{\pgfqpoint{3.775199in}{2.944689in}}%
\pgfpathlineto{\pgfqpoint{3.776080in}{2.951247in}}%
\pgfpathlineto{\pgfqpoint{3.776960in}{2.949795in}}%
\pgfpathlineto{\pgfqpoint{3.777841in}{2.951904in}}%
\pgfpathlineto{\pgfqpoint{3.778722in}{2.938007in}}%
\pgfpathlineto{\pgfqpoint{3.779602in}{2.952728in}}%
\pgfpathlineto{\pgfqpoint{3.780483in}{2.950850in}}%
\pgfpathlineto{\pgfqpoint{3.781364in}{2.952623in}}%
\pgfpathlineto{\pgfqpoint{3.784006in}{2.963508in}}%
\pgfpathlineto{\pgfqpoint{3.786648in}{2.951835in}}%
\pgfpathlineto{\pgfqpoint{3.788409in}{2.953571in}}%
\pgfpathlineto{\pgfqpoint{3.789290in}{2.963366in}}%
\pgfpathlineto{\pgfqpoint{3.790170in}{2.957810in}}%
\pgfpathlineto{\pgfqpoint{3.791051in}{2.950417in}}%
\pgfpathlineto{\pgfqpoint{3.791932in}{2.955735in}}%
\pgfpathlineto{\pgfqpoint{3.792812in}{2.959241in}}%
\pgfpathlineto{\pgfqpoint{3.793693in}{2.956019in}}%
\pgfpathlineto{\pgfqpoint{3.794574in}{2.960540in}}%
\pgfpathlineto{\pgfqpoint{3.796335in}{2.948597in}}%
\pgfpathlineto{\pgfqpoint{3.799858in}{2.962839in}}%
\pgfpathlineto{\pgfqpoint{3.800739in}{2.964950in}}%
\pgfpathlineto{\pgfqpoint{3.801619in}{2.960935in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{2.966598in}}%
\pgfpathlineto{\pgfqpoint{3.803381in}{2.960738in}}%
\pgfpathlineto{\pgfqpoint{3.804261in}{2.970613in}}%
\pgfpathlineto{\pgfqpoint{3.805142in}{2.951646in}}%
\pgfpathlineto{\pgfqpoint{3.806023in}{2.961535in}}%
\pgfpathlineto{\pgfqpoint{3.806903in}{2.961185in}}%
\pgfpathlineto{\pgfqpoint{3.807784in}{2.967518in}}%
\pgfpathlineto{\pgfqpoint{3.808665in}{2.965102in}}%
\pgfpathlineto{\pgfqpoint{3.809545in}{2.954639in}}%
\pgfpathlineto{\pgfqpoint{3.810426in}{2.955290in}}%
\pgfpathlineto{\pgfqpoint{3.812187in}{2.967966in}}%
\pgfpathlineto{\pgfqpoint{3.813068in}{2.960716in}}%
\pgfpathlineto{\pgfqpoint{3.813949in}{2.967883in}}%
\pgfpathlineto{\pgfqpoint{3.814830in}{2.965755in}}%
\pgfpathlineto{\pgfqpoint{3.815710in}{2.964775in}}%
\pgfpathlineto{\pgfqpoint{3.816591in}{2.968079in}}%
\pgfpathlineto{\pgfqpoint{3.817472in}{2.962689in}}%
\pgfpathlineto{\pgfqpoint{3.818352in}{2.973726in}}%
\pgfpathlineto{\pgfqpoint{3.819233in}{2.962351in}}%
\pgfpathlineto{\pgfqpoint{3.820114in}{2.962502in}}%
\pgfpathlineto{\pgfqpoint{3.820994in}{2.974992in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{2.966170in}}%
\pgfpathlineto{\pgfqpoint{3.823636in}{2.968494in}}%
\pgfpathlineto{\pgfqpoint{3.824517in}{2.963859in}}%
\pgfpathlineto{\pgfqpoint{3.825398in}{2.965455in}}%
\pgfpathlineto{\pgfqpoint{3.826278in}{2.965631in}}%
\pgfpathlineto{\pgfqpoint{3.828040in}{2.960654in}}%
\pgfpathlineto{\pgfqpoint{3.828920in}{2.970023in}}%
\pgfpathlineto{\pgfqpoint{3.829801in}{2.969713in}}%
\pgfpathlineto{\pgfqpoint{3.833324in}{2.956974in}}%
\pgfpathlineto{\pgfqpoint{3.835085in}{2.969599in}}%
\pgfpathlineto{\pgfqpoint{3.835966in}{2.960765in}}%
\pgfpathlineto{\pgfqpoint{3.836847in}{2.962584in}}%
\pgfpathlineto{\pgfqpoint{3.837727in}{2.958958in}}%
\pgfpathlineto{\pgfqpoint{3.839489in}{2.967143in}}%
\pgfpathlineto{\pgfqpoint{3.840369in}{2.962166in}}%
\pgfpathlineto{\pgfqpoint{3.842131in}{2.975639in}}%
\pgfpathlineto{\pgfqpoint{3.843011in}{2.972012in}}%
\pgfpathlineto{\pgfqpoint{3.844773in}{2.964181in}}%
\pgfpathlineto{\pgfqpoint{3.845653in}{2.966286in}}%
\pgfpathlineto{\pgfqpoint{3.846534in}{2.972070in}}%
\pgfpathlineto{\pgfqpoint{3.848295in}{2.963338in}}%
\pgfpathlineto{\pgfqpoint{3.849176in}{2.973751in}}%
\pgfpathlineto{\pgfqpoint{3.850057in}{2.971670in}}%
\pgfpathlineto{\pgfqpoint{3.850937in}{2.974689in}}%
\pgfpathlineto{\pgfqpoint{3.851818in}{2.974058in}}%
\pgfpathlineto{\pgfqpoint{3.852699in}{2.972310in}}%
\pgfpathlineto{\pgfqpoint{3.853580in}{2.974635in}}%
\pgfpathlineto{\pgfqpoint{3.855341in}{2.963310in}}%
\pgfpathlineto{\pgfqpoint{3.856222in}{2.978618in}}%
\pgfpathlineto{\pgfqpoint{3.857102in}{2.977277in}}%
\pgfpathlineto{\pgfqpoint{3.858864in}{2.973425in}}%
\pgfpathlineto{\pgfqpoint{3.859744in}{2.978701in}}%
\pgfpathlineto{\pgfqpoint{3.860625in}{2.975219in}}%
\pgfpathlineto{\pgfqpoint{3.861506in}{2.978578in}}%
\pgfpathlineto{\pgfqpoint{3.862386in}{2.976991in}}%
\pgfpathlineto{\pgfqpoint{3.863267in}{2.971202in}}%
\pgfpathlineto{\pgfqpoint{3.864148in}{2.977692in}}%
\pgfpathlineto{\pgfqpoint{3.865028in}{2.976279in}}%
\pgfpathlineto{\pgfqpoint{3.865909in}{2.966958in}}%
\pgfpathlineto{\pgfqpoint{3.867670in}{2.981981in}}%
\pgfpathlineto{\pgfqpoint{3.869432in}{2.960879in}}%
\pgfpathlineto{\pgfqpoint{3.870312in}{2.968288in}}%
\pgfpathlineto{\pgfqpoint{3.871193in}{2.968685in}}%
\pgfpathlineto{\pgfqpoint{3.872074in}{2.980988in}}%
\pgfpathlineto{\pgfqpoint{3.872955in}{2.980173in}}%
\pgfpathlineto{\pgfqpoint{3.873835in}{2.983743in}}%
\pgfpathlineto{\pgfqpoint{3.874716in}{2.977948in}}%
\pgfpathlineto{\pgfqpoint{3.875597in}{2.982470in}}%
\pgfpathlineto{\pgfqpoint{3.876477in}{2.980134in}}%
\pgfpathlineto{\pgfqpoint{3.877358in}{2.979438in}}%
\pgfpathlineto{\pgfqpoint{3.878239in}{2.969025in}}%
\pgfpathlineto{\pgfqpoint{3.879119in}{2.976406in}}%
\pgfpathlineto{\pgfqpoint{3.880881in}{2.977607in}}%
\pgfpathlineto{\pgfqpoint{3.881761in}{2.977251in}}%
\pgfpathlineto{\pgfqpoint{3.882642in}{2.971942in}}%
\pgfpathlineto{\pgfqpoint{3.884403in}{2.981586in}}%
\pgfpathlineto{\pgfqpoint{3.885284in}{2.978852in}}%
\pgfpathlineto{\pgfqpoint{3.886165in}{2.980579in}}%
\pgfpathlineto{\pgfqpoint{3.887045in}{2.971440in}}%
\pgfpathlineto{\pgfqpoint{3.888807in}{2.990165in}}%
\pgfpathlineto{\pgfqpoint{3.889687in}{2.975732in}}%
\pgfpathlineto{\pgfqpoint{3.890568in}{2.977915in}}%
\pgfpathlineto{\pgfqpoint{3.891449in}{2.975170in}}%
\pgfpathlineto{\pgfqpoint{3.892330in}{2.986369in}}%
\pgfpathlineto{\pgfqpoint{3.894091in}{2.974144in}}%
\pgfpathlineto{\pgfqpoint{3.898494in}{2.990977in}}%
\pgfpathlineto{\pgfqpoint{3.899375in}{2.984269in}}%
\pgfpathlineto{\pgfqpoint{3.900256in}{2.986784in}}%
\pgfpathlineto{\pgfqpoint{3.902017in}{2.987395in}}%
\pgfpathlineto{\pgfqpoint{3.902898in}{2.985197in}}%
\pgfpathlineto{\pgfqpoint{3.903778in}{2.978403in}}%
\pgfpathlineto{\pgfqpoint{3.905540in}{2.986631in}}%
\pgfpathlineto{\pgfqpoint{3.907301in}{2.977261in}}%
\pgfpathlineto{\pgfqpoint{3.908182in}{2.992293in}}%
\pgfpathlineto{\pgfqpoint{3.909062in}{2.979504in}}%
\pgfpathlineto{\pgfqpoint{3.909943in}{2.996192in}}%
\pgfpathlineto{\pgfqpoint{3.910824in}{2.994777in}}%
\pgfpathlineto{\pgfqpoint{3.911705in}{2.982207in}}%
\pgfpathlineto{\pgfqpoint{3.912585in}{2.991651in}}%
\pgfpathlineto{\pgfqpoint{3.913466in}{2.983816in}}%
\pgfpathlineto{\pgfqpoint{3.914347in}{2.994202in}}%
\pgfpathlineto{\pgfqpoint{3.915227in}{2.980319in}}%
\pgfpathlineto{\pgfqpoint{3.916108in}{2.983024in}}%
\pgfpathlineto{\pgfqpoint{3.916989in}{2.993694in}}%
\pgfpathlineto{\pgfqpoint{3.917869in}{2.983646in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{2.990881in}}%
\pgfpathlineto{\pgfqpoint{3.919631in}{2.993768in}}%
\pgfpathlineto{\pgfqpoint{3.920511in}{2.980375in}}%
\pgfpathlineto{\pgfqpoint{3.921392in}{2.981130in}}%
\pgfpathlineto{\pgfqpoint{3.922273in}{2.994152in}}%
\pgfpathlineto{\pgfqpoint{3.924034in}{2.982702in}}%
\pgfpathlineto{\pgfqpoint{3.924915in}{2.996041in}}%
\pgfpathlineto{\pgfqpoint{3.925795in}{2.982600in}}%
\pgfpathlineto{\pgfqpoint{3.926676in}{2.998175in}}%
\pgfpathlineto{\pgfqpoint{3.927557in}{2.991996in}}%
\pgfpathlineto{\pgfqpoint{3.928437in}{2.985110in}}%
\pgfpathlineto{\pgfqpoint{3.929318in}{2.990162in}}%
\pgfpathlineto{\pgfqpoint{3.930199in}{2.989728in}}%
\pgfpathlineto{\pgfqpoint{3.931080in}{2.982056in}}%
\pgfpathlineto{\pgfqpoint{3.932841in}{2.993107in}}%
\pgfpathlineto{\pgfqpoint{3.933722in}{2.984574in}}%
\pgfpathlineto{\pgfqpoint{3.934602in}{2.996188in}}%
\pgfpathlineto{\pgfqpoint{3.935483in}{2.985979in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{2.990577in}}%
\pgfpathlineto{\pgfqpoint{3.939006in}{2.982080in}}%
\pgfpathlineto{\pgfqpoint{3.939886in}{2.989630in}}%
\pgfpathlineto{\pgfqpoint{3.940767in}{2.989250in}}%
\pgfpathlineto{\pgfqpoint{3.941648in}{2.981886in}}%
\pgfpathlineto{\pgfqpoint{3.943409in}{3.003486in}}%
\pgfpathlineto{\pgfqpoint{3.944290in}{2.999276in}}%
\pgfpathlineto{\pgfqpoint{3.945170in}{3.003114in}}%
\pgfpathlineto{\pgfqpoint{3.946932in}{2.989511in}}%
\pgfpathlineto{\pgfqpoint{3.949574in}{2.998248in}}%
\pgfpathlineto{\pgfqpoint{3.951335in}{2.992672in}}%
\pgfpathlineto{\pgfqpoint{3.954858in}{2.996835in}}%
\pgfpathlineto{\pgfqpoint{3.956619in}{2.978982in}}%
\pgfpathlineto{\pgfqpoint{3.958381in}{2.996233in}}%
\pgfpathlineto{\pgfqpoint{3.959261in}{2.987889in}}%
\pgfpathlineto{\pgfqpoint{3.960142in}{2.993900in}}%
\pgfpathlineto{\pgfqpoint{3.961903in}{2.998920in}}%
\pgfpathlineto{\pgfqpoint{3.962784in}{2.995299in}}%
\pgfpathlineto{\pgfqpoint{3.964545in}{3.003815in}}%
\pgfpathlineto{\pgfqpoint{3.966307in}{2.992043in}}%
\pgfpathlineto{\pgfqpoint{3.967187in}{2.991914in}}%
\pgfpathlineto{\pgfqpoint{3.968068in}{3.002006in}}%
\pgfpathlineto{\pgfqpoint{3.968949in}{2.996055in}}%
\pgfpathlineto{\pgfqpoint{3.970710in}{2.999442in}}%
\pgfpathlineto{\pgfqpoint{3.971591in}{3.002167in}}%
\pgfpathlineto{\pgfqpoint{3.972472in}{2.993319in}}%
\pgfpathlineto{\pgfqpoint{3.973352in}{2.999997in}}%
\pgfpathlineto{\pgfqpoint{3.974233in}{3.004089in}}%
\pgfpathlineto{\pgfqpoint{3.975114in}{2.992970in}}%
\pgfpathlineto{\pgfqpoint{3.975994in}{2.998359in}}%
\pgfpathlineto{\pgfqpoint{3.976875in}{2.992582in}}%
\pgfpathlineto{\pgfqpoint{3.978636in}{3.003209in}}%
\pgfpathlineto{\pgfqpoint{3.979517in}{2.986857in}}%
\pgfpathlineto{\pgfqpoint{3.980398in}{3.002448in}}%
\pgfpathlineto{\pgfqpoint{3.981278in}{2.994311in}}%
\pgfpathlineto{\pgfqpoint{3.983920in}{3.005640in}}%
\pgfpathlineto{\pgfqpoint{3.984801in}{2.986468in}}%
\pgfpathlineto{\pgfqpoint{3.985682in}{3.004750in}}%
\pgfpathlineto{\pgfqpoint{3.986562in}{3.000356in}}%
\pgfpathlineto{\pgfqpoint{3.987443in}{3.007216in}}%
\pgfpathlineto{\pgfqpoint{3.988324in}{2.995957in}}%
\pgfpathlineto{\pgfqpoint{3.989205in}{2.998207in}}%
\pgfpathlineto{\pgfqpoint{3.990085in}{3.001681in}}%
\pgfpathlineto{\pgfqpoint{3.990966in}{2.991974in}}%
\pgfpathlineto{\pgfqpoint{3.991847in}{3.008944in}}%
\pgfpathlineto{\pgfqpoint{3.992727in}{2.991334in}}%
\pgfpathlineto{\pgfqpoint{3.993608in}{3.002831in}}%
\pgfpathlineto{\pgfqpoint{3.995369in}{2.996457in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{2.998282in}}%
\pgfpathlineto{\pgfqpoint{3.998892in}{3.013630in}}%
\pgfpathlineto{\pgfqpoint{4.000653in}{3.007576in}}%
\pgfpathlineto{\pgfqpoint{4.001534in}{3.012998in}}%
\pgfpathlineto{\pgfqpoint{4.002415in}{3.009417in}}%
\pgfpathlineto{\pgfqpoint{4.003295in}{3.006657in}}%
\pgfpathlineto{\pgfqpoint{4.004176in}{2.997389in}}%
\pgfpathlineto{\pgfqpoint{4.005057in}{3.015931in}}%
\pgfpathlineto{\pgfqpoint{4.005937in}{2.994799in}}%
\pgfpathlineto{\pgfqpoint{4.006818in}{3.006291in}}%
\pgfpathlineto{\pgfqpoint{4.007699in}{3.002143in}}%
\pgfpathlineto{\pgfqpoint{4.008580in}{3.010005in}}%
\pgfpathlineto{\pgfqpoint{4.009460in}{2.998028in}}%
\pgfpathlineto{\pgfqpoint{4.010341in}{3.007891in}}%
\pgfpathlineto{\pgfqpoint{4.011222in}{2.999233in}}%
\pgfpathlineto{\pgfqpoint{4.012102in}{3.001425in}}%
\pgfpathlineto{\pgfqpoint{4.012983in}{3.010903in}}%
\pgfpathlineto{\pgfqpoint{4.013864in}{3.004579in}}%
\pgfpathlineto{\pgfqpoint{4.014744in}{3.001166in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{3.017071in}}%
\pgfpathlineto{\pgfqpoint{4.018267in}{3.000775in}}%
\pgfpathlineto{\pgfqpoint{4.019148in}{3.007315in}}%
\pgfpathlineto{\pgfqpoint{4.020028in}{3.005179in}}%
\pgfpathlineto{\pgfqpoint{4.021790in}{3.008469in}}%
\pgfpathlineto{\pgfqpoint{4.022670in}{3.003848in}}%
\pgfpathlineto{\pgfqpoint{4.023551in}{3.006111in}}%
\pgfpathlineto{\pgfqpoint{4.024432in}{3.018568in}}%
\pgfpathlineto{\pgfqpoint{4.025313in}{2.999725in}}%
\pgfpathlineto{\pgfqpoint{4.026193in}{3.005604in}}%
\pgfpathlineto{\pgfqpoint{4.027074in}{3.012039in}}%
\pgfpathlineto{\pgfqpoint{4.027955in}{3.002314in}}%
\pgfpathlineto{\pgfqpoint{4.028835in}{3.007891in}}%
\pgfpathlineto{\pgfqpoint{4.031477in}{3.010294in}}%
\pgfpathlineto{\pgfqpoint{4.033239in}{3.004229in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{3.012329in}}%
\pgfpathlineto{\pgfqpoint{4.035881in}{3.002718in}}%
\pgfpathlineto{\pgfqpoint{4.038523in}{3.017507in}}%
\pgfpathlineto{\pgfqpoint{4.041165in}{2.999905in}}%
\pgfpathlineto{\pgfqpoint{4.042926in}{3.019288in}}%
\pgfpathlineto{\pgfqpoint{4.043807in}{3.007606in}}%
\pgfpathlineto{\pgfqpoint{4.044687in}{3.007989in}}%
\pgfpathlineto{\pgfqpoint{4.045568in}{3.007773in}}%
\pgfpathlineto{\pgfqpoint{4.046449in}{3.012740in}}%
\pgfpathlineto{\pgfqpoint{4.047330in}{3.006378in}}%
\pgfpathlineto{\pgfqpoint{4.048210in}{3.018192in}}%
\pgfpathlineto{\pgfqpoint{4.049091in}{3.009618in}}%
\pgfpathlineto{\pgfqpoint{4.050852in}{3.013724in}}%
\pgfpathlineto{\pgfqpoint{4.051733in}{3.010103in}}%
\pgfpathlineto{\pgfqpoint{4.052614in}{3.017505in}}%
\pgfpathlineto{\pgfqpoint{4.054375in}{3.003672in}}%
\pgfpathlineto{\pgfqpoint{4.055256in}{3.017239in}}%
\pgfpathlineto{\pgfqpoint{4.056136in}{3.008964in}}%
\pgfpathlineto{\pgfqpoint{4.057017in}{3.014779in}}%
\pgfpathlineto{\pgfqpoint{4.057898in}{3.000113in}}%
\pgfpathlineto{\pgfqpoint{4.058778in}{3.009535in}}%
\pgfpathlineto{\pgfqpoint{4.059659in}{3.018706in}}%
\pgfpathlineto{\pgfqpoint{4.060540in}{3.017689in}}%
\pgfpathlineto{\pgfqpoint{4.062301in}{3.010391in}}%
\pgfpathlineto{\pgfqpoint{4.063182in}{3.014144in}}%
\pgfpathlineto{\pgfqpoint{4.064943in}{3.018056in}}%
\pgfpathlineto{\pgfqpoint{4.065824in}{3.014183in}}%
\pgfpathlineto{\pgfqpoint{4.066705in}{3.014877in}}%
\pgfpathlineto{\pgfqpoint{4.069347in}{3.024433in}}%
\pgfpathlineto{\pgfqpoint{4.070227in}{3.013421in}}%
\pgfpathlineto{\pgfqpoint{4.071108in}{3.013590in}}%
\pgfpathlineto{\pgfqpoint{4.071989in}{3.014017in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{3.022180in}}%
\pgfpathlineto{\pgfqpoint{4.075511in}{3.011174in}}%
\pgfpathlineto{\pgfqpoint{4.077273in}{3.019428in}}%
\pgfpathlineto{\pgfqpoint{4.078153in}{3.009075in}}%
\pgfpathlineto{\pgfqpoint{4.079034in}{3.015068in}}%
\pgfpathlineto{\pgfqpoint{4.079915in}{3.029383in}}%
\pgfpathlineto{\pgfqpoint{4.080795in}{3.018731in}}%
\pgfpathlineto{\pgfqpoint{4.081676in}{3.013009in}}%
\pgfpathlineto{\pgfqpoint{4.082557in}{3.017356in}}%
\pgfpathlineto{\pgfqpoint{4.083437in}{3.022863in}}%
\pgfpathlineto{\pgfqpoint{4.084318in}{3.015240in}}%
\pgfpathlineto{\pgfqpoint{4.086960in}{3.025034in}}%
\pgfpathlineto{\pgfqpoint{4.088722in}{3.016613in}}%
\pgfpathlineto{\pgfqpoint{4.089602in}{3.027937in}}%
\pgfpathlineto{\pgfqpoint{4.090483in}{3.026470in}}%
\pgfpathlineto{\pgfqpoint{4.091364in}{3.026802in}}%
\pgfpathlineto{\pgfqpoint{4.092244in}{3.020270in}}%
\pgfpathlineto{\pgfqpoint{4.094006in}{3.031023in}}%
\pgfpathlineto{\pgfqpoint{4.096648in}{3.023008in}}%
\pgfpathlineto{\pgfqpoint{4.097528in}{3.023627in}}%
\pgfpathlineto{\pgfqpoint{4.098409in}{3.011498in}}%
\pgfpathlineto{\pgfqpoint{4.101051in}{3.024800in}}%
\pgfpathlineto{\pgfqpoint{4.102812in}{3.012222in}}%
\pgfpathlineto{\pgfqpoint{4.103693in}{3.029275in}}%
\pgfpathlineto{\pgfqpoint{4.104574in}{3.025193in}}%
\pgfpathlineto{\pgfqpoint{4.107216in}{3.026621in}}%
\pgfpathlineto{\pgfqpoint{4.109858in}{3.018037in}}%
\pgfpathlineto{\pgfqpoint{4.110739in}{3.034569in}}%
\pgfpathlineto{\pgfqpoint{4.111619in}{3.014860in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{3.020706in}}%
\pgfpathlineto{\pgfqpoint{4.113381in}{3.026655in}}%
\pgfpathlineto{\pgfqpoint{4.114261in}{3.022300in}}%
\pgfpathlineto{\pgfqpoint{4.115142in}{3.025419in}}%
\pgfpathlineto{\pgfqpoint{4.116023in}{3.020551in}}%
\pgfpathlineto{\pgfqpoint{4.117784in}{3.029840in}}%
\pgfpathlineto{\pgfqpoint{4.120426in}{3.016167in}}%
\pgfpathlineto{\pgfqpoint{4.121307in}{3.027487in}}%
\pgfpathlineto{\pgfqpoint{4.122187in}{3.023538in}}%
\pgfpathlineto{\pgfqpoint{4.123068in}{3.020845in}}%
\pgfpathlineto{\pgfqpoint{4.123949in}{3.027350in}}%
\pgfpathlineto{\pgfqpoint{4.126591in}{3.019525in}}%
\pgfpathlineto{\pgfqpoint{4.127472in}{3.026881in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{3.023165in}}%
\pgfpathlineto{\pgfqpoint{4.129233in}{3.019367in}}%
\pgfpathlineto{\pgfqpoint{4.130114in}{3.021623in}}%
\pgfpathlineto{\pgfqpoint{4.130994in}{3.022725in}}%
\pgfpathlineto{\pgfqpoint{4.131875in}{3.034147in}}%
\pgfpathlineto{\pgfqpoint{4.132756in}{3.026464in}}%
\pgfpathlineto{\pgfqpoint{4.133636in}{3.024750in}}%
\pgfpathlineto{\pgfqpoint{4.134517in}{3.034622in}}%
\pgfpathlineto{\pgfqpoint{4.136278in}{3.016800in}}%
\pgfpathlineto{\pgfqpoint{4.137159in}{3.018653in}}%
\pgfpathlineto{\pgfqpoint{4.138920in}{3.035796in}}%
\pgfpathlineto{\pgfqpoint{4.139801in}{3.032077in}}%
\pgfpathlineto{\pgfqpoint{4.140682in}{3.035834in}}%
\pgfpathlineto{\pgfqpoint{4.141563in}{3.022483in}}%
\pgfpathlineto{\pgfqpoint{4.142443in}{3.027114in}}%
\pgfpathlineto{\pgfqpoint{4.143324in}{3.038792in}}%
\pgfpathlineto{\pgfqpoint{4.144205in}{3.035431in}}%
\pgfpathlineto{\pgfqpoint{4.145085in}{3.026814in}}%
\pgfpathlineto{\pgfqpoint{4.145966in}{3.026948in}}%
\pgfpathlineto{\pgfqpoint{4.147727in}{3.036359in}}%
\pgfpathlineto{\pgfqpoint{4.148608in}{3.033888in}}%
\pgfpathlineto{\pgfqpoint{4.149489in}{3.026321in}}%
\pgfpathlineto{\pgfqpoint{4.150369in}{3.027012in}}%
\pgfpathlineto{\pgfqpoint{4.153011in}{3.036077in}}%
\pgfpathlineto{\pgfqpoint{4.153892in}{3.034096in}}%
\pgfpathlineto{\pgfqpoint{4.154773in}{3.027706in}}%
\pgfpathlineto{\pgfqpoint{4.155653in}{3.032146in}}%
\pgfpathlineto{\pgfqpoint{4.157415in}{3.036776in}}%
\pgfpathlineto{\pgfqpoint{4.160057in}{3.018917in}}%
\pgfpathlineto{\pgfqpoint{4.161818in}{3.046351in}}%
\pgfpathlineto{\pgfqpoint{4.162699in}{3.034539in}}%
\pgfpathlineto{\pgfqpoint{4.164460in}{3.026345in}}%
\pgfpathlineto{\pgfqpoint{4.165341in}{3.028479in}}%
\pgfpathlineto{\pgfqpoint{4.166222in}{3.031031in}}%
\pgfpathlineto{\pgfqpoint{4.167102in}{3.023274in}}%
\pgfpathlineto{\pgfqpoint{4.168864in}{3.038871in}}%
\pgfpathlineto{\pgfqpoint{4.170625in}{3.021732in}}%
\pgfpathlineto{\pgfqpoint{4.172386in}{3.034386in}}%
\pgfpathlineto{\pgfqpoint{4.173267in}{3.032452in}}%
\pgfpathlineto{\pgfqpoint{4.174148in}{3.032039in}}%
\pgfpathlineto{\pgfqpoint{4.175028in}{3.040237in}}%
\pgfpathlineto{\pgfqpoint{4.175909in}{3.030507in}}%
\pgfpathlineto{\pgfqpoint{4.176790in}{3.036693in}}%
\pgfpathlineto{\pgfqpoint{4.177670in}{3.036963in}}%
\pgfpathlineto{\pgfqpoint{4.178551in}{3.039130in}}%
\pgfpathlineto{\pgfqpoint{4.180312in}{3.022441in}}%
\pgfpathlineto{\pgfqpoint{4.182074in}{3.035580in}}%
\pgfpathlineto{\pgfqpoint{4.182955in}{3.033183in}}%
\pgfpathlineto{\pgfqpoint{4.184716in}{3.023765in}}%
\pgfpathlineto{\pgfqpoint{4.185597in}{3.041993in}}%
\pgfpathlineto{\pgfqpoint{4.186477in}{3.032334in}}%
\pgfpathlineto{\pgfqpoint{4.187358in}{3.034621in}}%
\pgfpathlineto{\pgfqpoint{4.188239in}{3.025871in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{3.041283in}}%
\pgfpathlineto{\pgfqpoint{4.191761in}{3.035242in}}%
\pgfpathlineto{\pgfqpoint{4.192642in}{3.026279in}}%
\pgfpathlineto{\pgfqpoint{4.193523in}{3.035548in}}%
\pgfpathlineto{\pgfqpoint{4.194403in}{3.030102in}}%
\pgfpathlineto{\pgfqpoint{4.195284in}{3.023393in}}%
\pgfpathlineto{\pgfqpoint{4.196165in}{3.029974in}}%
\pgfpathlineto{\pgfqpoint{4.197045in}{3.024315in}}%
\pgfpathlineto{\pgfqpoint{4.199687in}{3.042677in}}%
\pgfpathlineto{\pgfqpoint{4.200568in}{3.034075in}}%
\pgfpathlineto{\pgfqpoint{4.201449in}{3.043463in}}%
\pgfpathlineto{\pgfqpoint{4.202330in}{3.038057in}}%
\pgfpathlineto{\pgfqpoint{4.203210in}{3.032788in}}%
\pgfpathlineto{\pgfqpoint{4.204091in}{3.040237in}}%
\pgfpathlineto{\pgfqpoint{4.204972in}{3.039595in}}%
\pgfpathlineto{\pgfqpoint{4.205852in}{3.033299in}}%
\pgfpathlineto{\pgfqpoint{4.206733in}{3.040301in}}%
\pgfpathlineto{\pgfqpoint{4.207614in}{3.033988in}}%
\pgfpathlineto{\pgfqpoint{4.208494in}{3.044189in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{3.038878in}}%
\pgfpathlineto{\pgfqpoint{4.210256in}{3.032817in}}%
\pgfpathlineto{\pgfqpoint{4.212017in}{3.046336in}}%
\pgfpathlineto{\pgfqpoint{4.212898in}{3.036432in}}%
\pgfpathlineto{\pgfqpoint{4.213778in}{3.043541in}}%
\pgfpathlineto{\pgfqpoint{4.217301in}{3.038630in}}%
\pgfpathlineto{\pgfqpoint{4.218182in}{3.042430in}}%
\pgfpathlineto{\pgfqpoint{4.219062in}{3.041618in}}%
\pgfpathlineto{\pgfqpoint{4.219943in}{3.037087in}}%
\pgfpathlineto{\pgfqpoint{4.220824in}{3.037655in}}%
\pgfpathlineto{\pgfqpoint{4.221705in}{3.047515in}}%
\pgfpathlineto{\pgfqpoint{4.222585in}{3.038459in}}%
\pgfpathlineto{\pgfqpoint{4.223466in}{3.041130in}}%
\pgfpathlineto{\pgfqpoint{4.225227in}{3.042213in}}%
\pgfpathlineto{\pgfqpoint{4.226108in}{3.048819in}}%
\pgfpathlineto{\pgfqpoint{4.226989in}{3.041074in}}%
\pgfpathlineto{\pgfqpoint{4.227869in}{3.042169in}}%
\pgfpathlineto{\pgfqpoint{4.229631in}{3.036266in}}%
\pgfpathlineto{\pgfqpoint{4.231392in}{3.048492in}}%
\pgfpathlineto{\pgfqpoint{4.232273in}{3.046384in}}%
\pgfpathlineto{\pgfqpoint{4.233153in}{3.044013in}}%
\pgfpathlineto{\pgfqpoint{4.234034in}{3.056271in}}%
\pgfpathlineto{\pgfqpoint{4.234915in}{3.034727in}}%
\pgfpathlineto{\pgfqpoint{4.235795in}{3.040382in}}%
\pgfpathlineto{\pgfqpoint{4.236676in}{3.048791in}}%
\pgfpathlineto{\pgfqpoint{4.237557in}{3.042228in}}%
\pgfpathlineto{\pgfqpoint{4.238437in}{3.052143in}}%
\pgfpathlineto{\pgfqpoint{4.240199in}{3.035426in}}%
\pgfpathlineto{\pgfqpoint{4.241080in}{3.048944in}}%
\pgfpathlineto{\pgfqpoint{4.241960in}{3.043208in}}%
\pgfpathlineto{\pgfqpoint{4.242841in}{3.037340in}}%
\pgfpathlineto{\pgfqpoint{4.243722in}{3.047307in}}%
\pgfpathlineto{\pgfqpoint{4.245483in}{3.038858in}}%
\pgfpathlineto{\pgfqpoint{4.246364in}{3.047170in}}%
\pgfpathlineto{\pgfqpoint{4.247244in}{3.044736in}}%
\pgfpathlineto{\pgfqpoint{4.250767in}{3.049393in}}%
\pgfpathlineto{\pgfqpoint{4.251648in}{3.045197in}}%
\pgfpathlineto{\pgfqpoint{4.252528in}{3.052278in}}%
\pgfpathlineto{\pgfqpoint{4.253409in}{3.048033in}}%
\pgfpathlineto{\pgfqpoint{4.254290in}{3.046161in}}%
\pgfpathlineto{\pgfqpoint{4.255170in}{3.053801in}}%
\pgfpathlineto{\pgfqpoint{4.256051in}{3.045971in}}%
\pgfpathlineto{\pgfqpoint{4.256932in}{3.059087in}}%
\pgfpathlineto{\pgfqpoint{4.258693in}{3.047397in}}%
\pgfpathlineto{\pgfqpoint{4.259574in}{3.049401in}}%
\pgfpathlineto{\pgfqpoint{4.260455in}{3.039295in}}%
\pgfpathlineto{\pgfqpoint{4.261335in}{3.047292in}}%
\pgfpathlineto{\pgfqpoint{4.262216in}{3.044748in}}%
\pgfpathlineto{\pgfqpoint{4.263097in}{3.045982in}}%
\pgfpathlineto{\pgfqpoint{4.263977in}{3.043126in}}%
\pgfpathlineto{\pgfqpoint{4.264858in}{3.054210in}}%
\pgfpathlineto{\pgfqpoint{4.265739in}{3.048211in}}%
\pgfpathlineto{\pgfqpoint{4.266619in}{3.042017in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{3.046205in}}%
\pgfpathlineto{\pgfqpoint{4.268381in}{3.044474in}}%
\pgfpathlineto{\pgfqpoint{4.269261in}{3.045114in}}%
\pgfpathlineto{\pgfqpoint{4.270142in}{3.046856in}}%
\pgfpathlineto{\pgfqpoint{4.271023in}{3.042831in}}%
\pgfpathlineto{\pgfqpoint{4.271903in}{3.053630in}}%
\pgfpathlineto{\pgfqpoint{4.272784in}{3.046167in}}%
\pgfpathlineto{\pgfqpoint{4.273665in}{3.036673in}}%
\pgfpathlineto{\pgfqpoint{4.274545in}{3.059886in}}%
\pgfpathlineto{\pgfqpoint{4.275426in}{3.053420in}}%
\pgfpathlineto{\pgfqpoint{4.276307in}{3.047325in}}%
\pgfpathlineto{\pgfqpoint{4.277187in}{3.052669in}}%
\pgfpathlineto{\pgfqpoint{4.278068in}{3.049590in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{3.039272in}}%
\pgfpathlineto{\pgfqpoint{4.281591in}{3.059235in}}%
\pgfpathlineto{\pgfqpoint{4.282472in}{3.061554in}}%
\pgfpathlineto{\pgfqpoint{4.285994in}{3.043178in}}%
\pgfpathlineto{\pgfqpoint{4.286875in}{3.046195in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{3.058769in}}%
\pgfpathlineto{\pgfqpoint{4.289517in}{3.047827in}}%
\pgfpathlineto{\pgfqpoint{4.290398in}{3.050557in}}%
\pgfpathlineto{\pgfqpoint{4.291278in}{3.049787in}}%
\pgfpathlineto{\pgfqpoint{4.292159in}{3.046891in}}%
\pgfpathlineto{\pgfqpoint{4.293040in}{3.048117in}}%
\pgfpathlineto{\pgfqpoint{4.293920in}{3.060065in}}%
\pgfpathlineto{\pgfqpoint{4.294801in}{3.059418in}}%
\pgfpathlineto{\pgfqpoint{4.295682in}{3.047203in}}%
\pgfpathlineto{\pgfqpoint{4.296562in}{3.049846in}}%
\pgfpathlineto{\pgfqpoint{4.297443in}{3.044531in}}%
\pgfpathlineto{\pgfqpoint{4.298324in}{3.061945in}}%
\pgfpathlineto{\pgfqpoint{4.299205in}{3.051405in}}%
\pgfpathlineto{\pgfqpoint{4.300085in}{3.050362in}}%
\pgfpathlineto{\pgfqpoint{4.300966in}{3.044323in}}%
\pgfpathlineto{\pgfqpoint{4.301847in}{3.047438in}}%
\pgfpathlineto{\pgfqpoint{4.302727in}{3.054745in}}%
\pgfpathlineto{\pgfqpoint{4.303608in}{3.041353in}}%
\pgfpathlineto{\pgfqpoint{4.304489in}{3.057736in}}%
\pgfpathlineto{\pgfqpoint{4.305369in}{3.056060in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{3.049058in}}%
\pgfpathlineto{\pgfqpoint{4.307131in}{3.052610in}}%
\pgfpathlineto{\pgfqpoint{4.310653in}{3.047602in}}%
\pgfpathlineto{\pgfqpoint{4.311534in}{3.040279in}}%
\pgfpathlineto{\pgfqpoint{4.313295in}{3.051228in}}%
\pgfpathlineto{\pgfqpoint{4.314176in}{3.045421in}}%
\pgfpathlineto{\pgfqpoint{4.316818in}{3.063446in}}%
\pgfpathlineto{\pgfqpoint{4.318580in}{3.053588in}}%
\pgfpathlineto{\pgfqpoint{4.319460in}{3.058133in}}%
\pgfpathlineto{\pgfqpoint{4.320341in}{3.052233in}}%
\pgfpathlineto{\pgfqpoint{4.321222in}{3.064597in}}%
\pgfpathlineto{\pgfqpoint{4.322983in}{3.048559in}}%
\pgfpathlineto{\pgfqpoint{4.322983in}{3.048559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.794864in}}%
\pgfpathlineto{\pgfqpoint{0.803778in}{0.912352in}}%
\pgfpathlineto{\pgfqpoint{0.806420in}{1.193536in}}%
\pgfpathlineto{\pgfqpoint{0.808182in}{1.364124in}}%
\pgfpathlineto{\pgfqpoint{0.809943in}{1.268720in}}%
\pgfpathlineto{\pgfqpoint{0.810824in}{1.270935in}}%
\pgfpathlineto{\pgfqpoint{0.813466in}{1.316441in}}%
\pgfpathlineto{\pgfqpoint{0.816108in}{1.321048in}}%
\pgfpathlineto{\pgfqpoint{0.820511in}{1.299878in}}%
\pgfpathlineto{\pgfqpoint{0.821392in}{1.301608in}}%
\pgfpathlineto{\pgfqpoint{0.822273in}{1.301041in}}%
\pgfpathlineto{\pgfqpoint{0.824915in}{1.288881in}}%
\pgfpathlineto{\pgfqpoint{0.833722in}{1.261411in}}%
\pgfpathlineto{\pgfqpoint{0.834602in}{1.269220in}}%
\pgfpathlineto{\pgfqpoint{0.835483in}{1.265785in}}%
\pgfpathlineto{\pgfqpoint{0.837244in}{1.258260in}}%
\pgfpathlineto{\pgfqpoint{0.839006in}{1.262516in}}%
\pgfpathlineto{\pgfqpoint{0.840767in}{1.252947in}}%
\pgfpathlineto{\pgfqpoint{0.841648in}{1.258099in}}%
\pgfpathlineto{\pgfqpoint{0.842528in}{1.255556in}}%
\pgfpathlineto{\pgfqpoint{0.843409in}{1.251484in}}%
\pgfpathlineto{\pgfqpoint{0.844290in}{1.252943in}}%
\pgfpathlineto{\pgfqpoint{0.848693in}{1.242369in}}%
\pgfpathlineto{\pgfqpoint{0.849574in}{1.253948in}}%
\pgfpathlineto{\pgfqpoint{0.850455in}{1.249567in}}%
\pgfpathlineto{\pgfqpoint{0.851335in}{1.249093in}}%
\pgfpathlineto{\pgfqpoint{0.852216in}{1.241556in}}%
\pgfpathlineto{\pgfqpoint{0.853097in}{1.246019in}}%
\pgfpathlineto{\pgfqpoint{0.853977in}{1.250619in}}%
\pgfpathlineto{\pgfqpoint{0.855739in}{1.236416in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{1.247865in}}%
\pgfpathlineto{\pgfqpoint{0.858381in}{1.241383in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.244839in}}%
\pgfpathlineto{\pgfqpoint{0.860142in}{1.251281in}}%
\pgfpathlineto{\pgfqpoint{0.861023in}{1.242545in}}%
\pgfpathlineto{\pgfqpoint{0.861903in}{1.247336in}}%
\pgfpathlineto{\pgfqpoint{0.862784in}{1.249573in}}%
\pgfpathlineto{\pgfqpoint{0.864545in}{1.240851in}}%
\pgfpathlineto{\pgfqpoint{0.866307in}{1.241551in}}%
\pgfpathlineto{\pgfqpoint{0.867188in}{1.245099in}}%
\pgfpathlineto{\pgfqpoint{0.868068in}{1.243278in}}%
\pgfpathlineto{\pgfqpoint{0.868949in}{1.243158in}}%
\pgfpathlineto{\pgfqpoint{0.870710in}{1.246443in}}%
\pgfpathlineto{\pgfqpoint{0.871591in}{1.239067in}}%
\pgfpathlineto{\pgfqpoint{0.873352in}{1.247588in}}%
\pgfpathlineto{\pgfqpoint{0.875994in}{1.239646in}}%
\pgfpathlineto{\pgfqpoint{0.876875in}{1.238153in}}%
\pgfpathlineto{\pgfqpoint{0.877756in}{1.243872in}}%
\pgfpathlineto{\pgfqpoint{0.878636in}{1.239366in}}%
\pgfpathlineto{\pgfqpoint{0.879517in}{1.250799in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.243578in}}%
\pgfpathlineto{\pgfqpoint{0.881278in}{1.242073in}}%
\pgfpathlineto{\pgfqpoint{0.882159in}{1.245595in}}%
\pgfpathlineto{\pgfqpoint{0.883920in}{1.241097in}}%
\pgfpathlineto{\pgfqpoint{0.884801in}{1.241556in}}%
\pgfpathlineto{\pgfqpoint{0.885682in}{1.239785in}}%
\pgfpathlineto{\pgfqpoint{0.887443in}{1.243985in}}%
\pgfpathlineto{\pgfqpoint{0.888324in}{1.238452in}}%
\pgfpathlineto{\pgfqpoint{0.889205in}{1.254919in}}%
\pgfpathlineto{\pgfqpoint{0.890085in}{1.245401in}}%
\pgfpathlineto{\pgfqpoint{0.890966in}{1.235368in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{1.248974in}}%
\pgfpathlineto{\pgfqpoint{0.893608in}{1.239406in}}%
\pgfpathlineto{\pgfqpoint{0.894489in}{1.245219in}}%
\pgfpathlineto{\pgfqpoint{0.895369in}{1.246083in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{1.238969in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.239979in}}%
\pgfpathlineto{\pgfqpoint{0.898892in}{1.247737in}}%
\pgfpathlineto{\pgfqpoint{0.899773in}{1.237874in}}%
\pgfpathlineto{\pgfqpoint{0.900653in}{1.243169in}}%
\pgfpathlineto{\pgfqpoint{0.901534in}{1.248951in}}%
\pgfpathlineto{\pgfqpoint{0.902415in}{1.240188in}}%
\pgfpathlineto{\pgfqpoint{0.903295in}{1.242805in}}%
\pgfpathlineto{\pgfqpoint{0.904176in}{1.242201in}}%
\pgfpathlineto{\pgfqpoint{0.905057in}{1.244140in}}%
\pgfpathlineto{\pgfqpoint{0.905937in}{1.241512in}}%
\pgfpathlineto{\pgfqpoint{0.907699in}{1.246502in}}%
\pgfpathlineto{\pgfqpoint{0.908580in}{1.241582in}}%
\pgfpathlineto{\pgfqpoint{0.909460in}{1.243601in}}%
\pgfpathlineto{\pgfqpoint{0.910341in}{1.243495in}}%
\pgfpathlineto{\pgfqpoint{0.911222in}{1.246745in}}%
\pgfpathlineto{\pgfqpoint{0.912102in}{1.241648in}}%
\pgfpathlineto{\pgfqpoint{0.914744in}{1.251027in}}%
\pgfpathlineto{\pgfqpoint{0.916506in}{1.241341in}}%
\pgfpathlineto{\pgfqpoint{0.917386in}{1.250490in}}%
\pgfpathlineto{\pgfqpoint{0.918267in}{1.245489in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{1.242718in}}%
\pgfpathlineto{\pgfqpoint{0.921790in}{1.250859in}}%
\pgfpathlineto{\pgfqpoint{0.922670in}{1.241605in}}%
\pgfpathlineto{\pgfqpoint{0.923551in}{1.243304in}}%
\pgfpathlineto{\pgfqpoint{0.924432in}{1.240467in}}%
\pgfpathlineto{\pgfqpoint{0.925312in}{1.246678in}}%
\pgfpathlineto{\pgfqpoint{0.926193in}{1.243612in}}%
\pgfpathlineto{\pgfqpoint{0.927074in}{1.242058in}}%
\pgfpathlineto{\pgfqpoint{0.927955in}{1.246597in}}%
\pgfpathlineto{\pgfqpoint{0.928835in}{1.243918in}}%
\pgfpathlineto{\pgfqpoint{0.932358in}{1.242812in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{1.236068in}}%
\pgfpathlineto{\pgfqpoint{0.934119in}{1.240160in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.243335in}}%
\pgfpathlineto{\pgfqpoint{0.935881in}{1.242785in}}%
\pgfpathlineto{\pgfqpoint{0.937642in}{1.240939in}}%
\pgfpathlineto{\pgfqpoint{0.938523in}{1.236601in}}%
\pgfpathlineto{\pgfqpoint{0.939403in}{1.251250in}}%
\pgfpathlineto{\pgfqpoint{0.940284in}{1.245042in}}%
\pgfpathlineto{\pgfqpoint{0.941165in}{1.237016in}}%
\pgfpathlineto{\pgfqpoint{0.942045in}{1.246210in}}%
\pgfpathlineto{\pgfqpoint{0.942926in}{1.244193in}}%
\pgfpathlineto{\pgfqpoint{0.943807in}{1.234985in}}%
\pgfpathlineto{\pgfqpoint{0.944687in}{1.248950in}}%
\pgfpathlineto{\pgfqpoint{0.945568in}{1.244426in}}%
\pgfpathlineto{\pgfqpoint{0.946449in}{1.240125in}}%
\pgfpathlineto{\pgfqpoint{0.947330in}{1.243895in}}%
\pgfpathlineto{\pgfqpoint{0.948210in}{1.242902in}}%
\pgfpathlineto{\pgfqpoint{0.949091in}{1.239102in}}%
\pgfpathlineto{\pgfqpoint{0.949972in}{1.248824in}}%
\pgfpathlineto{\pgfqpoint{0.950852in}{1.234849in}}%
\pgfpathlineto{\pgfqpoint{0.951733in}{1.246138in}}%
\pgfpathlineto{\pgfqpoint{0.952614in}{1.238716in}}%
\pgfpathlineto{\pgfqpoint{0.954375in}{1.245715in}}%
\pgfpathlineto{\pgfqpoint{0.955256in}{1.240111in}}%
\pgfpathlineto{\pgfqpoint{0.956136in}{1.247144in}}%
\pgfpathlineto{\pgfqpoint{0.957017in}{1.233161in}}%
\pgfpathlineto{\pgfqpoint{0.957898in}{1.247431in}}%
\pgfpathlineto{\pgfqpoint{0.958778in}{1.243154in}}%
\pgfpathlineto{\pgfqpoint{0.960540in}{1.241853in}}%
\pgfpathlineto{\pgfqpoint{0.961420in}{1.245620in}}%
\pgfpathlineto{\pgfqpoint{0.962301in}{1.235562in}}%
\pgfpathlineto{\pgfqpoint{0.963182in}{1.250777in}}%
\pgfpathlineto{\pgfqpoint{0.964062in}{1.245767in}}%
\pgfpathlineto{\pgfqpoint{0.965824in}{1.241979in}}%
\pgfpathlineto{\pgfqpoint{0.966705in}{1.248037in}}%
\pgfpathlineto{\pgfqpoint{0.968466in}{1.240611in}}%
\pgfpathlineto{\pgfqpoint{0.969347in}{1.242417in}}%
\pgfpathlineto{\pgfqpoint{0.971108in}{1.238860in}}%
\pgfpathlineto{\pgfqpoint{0.971989in}{1.244578in}}%
\pgfpathlineto{\pgfqpoint{0.972869in}{1.243646in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{1.238247in}}%
\pgfpathlineto{\pgfqpoint{0.976392in}{1.246381in}}%
\pgfpathlineto{\pgfqpoint{0.977273in}{1.240660in}}%
\pgfpathlineto{\pgfqpoint{0.978153in}{1.249438in}}%
\pgfpathlineto{\pgfqpoint{0.979034in}{1.247054in}}%
\pgfpathlineto{\pgfqpoint{0.982557in}{1.238259in}}%
\pgfpathlineto{\pgfqpoint{0.983437in}{1.239736in}}%
\pgfpathlineto{\pgfqpoint{0.984318in}{1.249187in}}%
\pgfpathlineto{\pgfqpoint{0.985199in}{1.243418in}}%
\pgfpathlineto{\pgfqpoint{0.986080in}{1.247761in}}%
\pgfpathlineto{\pgfqpoint{0.986960in}{1.243399in}}%
\pgfpathlineto{\pgfqpoint{0.987841in}{1.245505in}}%
\pgfpathlineto{\pgfqpoint{0.988722in}{1.244142in}}%
\pgfpathlineto{\pgfqpoint{0.989602in}{1.238972in}}%
\pgfpathlineto{\pgfqpoint{0.990483in}{1.247089in}}%
\pgfpathlineto{\pgfqpoint{0.991364in}{1.244707in}}%
\pgfpathlineto{\pgfqpoint{0.992244in}{1.245265in}}%
\pgfpathlineto{\pgfqpoint{0.993125in}{1.247749in}}%
\pgfpathlineto{\pgfqpoint{0.994006in}{1.241760in}}%
\pgfpathlineto{\pgfqpoint{0.994886in}{1.246092in}}%
\pgfpathlineto{\pgfqpoint{0.995767in}{1.247693in}}%
\pgfpathlineto{\pgfqpoint{0.996648in}{1.230820in}}%
\pgfpathlineto{\pgfqpoint{0.997528in}{1.248653in}}%
\pgfpathlineto{\pgfqpoint{0.998409in}{1.241185in}}%
\pgfpathlineto{\pgfqpoint{1.001051in}{1.248032in}}%
\pgfpathlineto{\pgfqpoint{1.003693in}{1.238139in}}%
\pgfpathlineto{\pgfqpoint{1.004574in}{1.244795in}}%
\pgfpathlineto{\pgfqpoint{1.005455in}{1.243317in}}%
\pgfpathlineto{\pgfqpoint{1.006335in}{1.240226in}}%
\pgfpathlineto{\pgfqpoint{1.008977in}{1.247118in}}%
\pgfpathlineto{\pgfqpoint{1.009858in}{1.241012in}}%
\pgfpathlineto{\pgfqpoint{1.010739in}{1.246069in}}%
\pgfpathlineto{\pgfqpoint{1.011619in}{1.244248in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.243303in}}%
\pgfpathlineto{\pgfqpoint{1.013381in}{1.248197in}}%
\pgfpathlineto{\pgfqpoint{1.015142in}{1.242884in}}%
\pgfpathlineto{\pgfqpoint{1.016023in}{1.246624in}}%
\pgfpathlineto{\pgfqpoint{1.018665in}{1.236230in}}%
\pgfpathlineto{\pgfqpoint{1.019545in}{1.251415in}}%
\pgfpathlineto{\pgfqpoint{1.020426in}{1.237816in}}%
\pgfpathlineto{\pgfqpoint{1.021307in}{1.248121in}}%
\pgfpathlineto{\pgfqpoint{1.022187in}{1.245142in}}%
\pgfpathlineto{\pgfqpoint{1.023068in}{1.240521in}}%
\pgfpathlineto{\pgfqpoint{1.023949in}{1.245905in}}%
\pgfpathlineto{\pgfqpoint{1.024830in}{1.244237in}}%
\pgfpathlineto{\pgfqpoint{1.025710in}{1.246831in}}%
\pgfpathlineto{\pgfqpoint{1.026591in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{1.027472in}{1.245940in}}%
\pgfpathlineto{\pgfqpoint{1.028352in}{1.234408in}}%
\pgfpathlineto{\pgfqpoint{1.030994in}{1.251066in}}%
\pgfpathlineto{\pgfqpoint{1.031875in}{1.241094in}}%
\pgfpathlineto{\pgfqpoint{1.032756in}{1.248457in}}%
\pgfpathlineto{\pgfqpoint{1.033636in}{1.239678in}}%
\pgfpathlineto{\pgfqpoint{1.034517in}{1.246711in}}%
\pgfpathlineto{\pgfqpoint{1.035398in}{1.241598in}}%
\pgfpathlineto{\pgfqpoint{1.036278in}{1.245858in}}%
\pgfpathlineto{\pgfqpoint{1.037159in}{1.241627in}}%
\pgfpathlineto{\pgfqpoint{1.038040in}{1.246451in}}%
\pgfpathlineto{\pgfqpoint{1.039801in}{1.239937in}}%
\pgfpathlineto{\pgfqpoint{1.040682in}{1.245138in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.241008in}}%
\pgfpathlineto{\pgfqpoint{1.042443in}{1.245675in}}%
\pgfpathlineto{\pgfqpoint{1.044205in}{1.237587in}}%
\pgfpathlineto{\pgfqpoint{1.045085in}{1.245890in}}%
\pgfpathlineto{\pgfqpoint{1.045966in}{1.244285in}}%
\pgfpathlineto{\pgfqpoint{1.048608in}{1.236151in}}%
\pgfpathlineto{\pgfqpoint{1.049489in}{1.247104in}}%
\pgfpathlineto{\pgfqpoint{1.050369in}{1.241871in}}%
\pgfpathlineto{\pgfqpoint{1.052131in}{1.248690in}}%
\pgfpathlineto{\pgfqpoint{1.053011in}{1.241865in}}%
\pgfpathlineto{\pgfqpoint{1.053892in}{1.252010in}}%
\pgfpathlineto{\pgfqpoint{1.054773in}{1.240744in}}%
\pgfpathlineto{\pgfqpoint{1.055653in}{1.241922in}}%
\pgfpathlineto{\pgfqpoint{1.056534in}{1.248010in}}%
\pgfpathlineto{\pgfqpoint{1.057415in}{1.242577in}}%
\pgfpathlineto{\pgfqpoint{1.058295in}{1.244578in}}%
\pgfpathlineto{\pgfqpoint{1.059176in}{1.244338in}}%
\pgfpathlineto{\pgfqpoint{1.060057in}{1.246993in}}%
\pgfpathlineto{\pgfqpoint{1.060937in}{1.237384in}}%
\pgfpathlineto{\pgfqpoint{1.061818in}{1.250599in}}%
\pgfpathlineto{\pgfqpoint{1.062699in}{1.242732in}}%
\pgfpathlineto{\pgfqpoint{1.063580in}{1.245528in}}%
\pgfpathlineto{\pgfqpoint{1.064460in}{1.241611in}}%
\pgfpathlineto{\pgfqpoint{1.065341in}{1.250830in}}%
\pgfpathlineto{\pgfqpoint{1.066222in}{1.244312in}}%
\pgfpathlineto{\pgfqpoint{1.067102in}{1.247782in}}%
\pgfpathlineto{\pgfqpoint{1.067983in}{1.237925in}}%
\pgfpathlineto{\pgfqpoint{1.068864in}{1.242543in}}%
\pgfpathlineto{\pgfqpoint{1.069744in}{1.239006in}}%
\pgfpathlineto{\pgfqpoint{1.070625in}{1.245178in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.244371in}}%
\pgfpathlineto{\pgfqpoint{1.073267in}{1.246268in}}%
\pgfpathlineto{\pgfqpoint{1.075028in}{1.245290in}}%
\pgfpathlineto{\pgfqpoint{1.075909in}{1.238890in}}%
\pgfpathlineto{\pgfqpoint{1.076790in}{1.252796in}}%
\pgfpathlineto{\pgfqpoint{1.077670in}{1.239105in}}%
\pgfpathlineto{\pgfqpoint{1.078551in}{1.248245in}}%
\pgfpathlineto{\pgfqpoint{1.079432in}{1.240782in}}%
\pgfpathlineto{\pgfqpoint{1.080313in}{1.243318in}}%
\pgfpathlineto{\pgfqpoint{1.082074in}{1.243390in}}%
\pgfpathlineto{\pgfqpoint{1.082955in}{1.238352in}}%
\pgfpathlineto{\pgfqpoint{1.083835in}{1.249189in}}%
\pgfpathlineto{\pgfqpoint{1.084716in}{1.245171in}}%
\pgfpathlineto{\pgfqpoint{1.085597in}{1.240187in}}%
\pgfpathlineto{\pgfqpoint{1.086477in}{1.249629in}}%
\pgfpathlineto{\pgfqpoint{1.087358in}{1.241179in}}%
\pgfpathlineto{\pgfqpoint{1.088239in}{1.245918in}}%
\pgfpathlineto{\pgfqpoint{1.089119in}{1.242949in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{1.248406in}}%
\pgfpathlineto{\pgfqpoint{1.091761in}{1.241189in}}%
\pgfpathlineto{\pgfqpoint{1.092642in}{1.241441in}}%
\pgfpathlineto{\pgfqpoint{1.095284in}{1.248655in}}%
\pgfpathlineto{\pgfqpoint{1.096165in}{1.239256in}}%
\pgfpathlineto{\pgfqpoint{1.097045in}{1.246509in}}%
\pgfpathlineto{\pgfqpoint{1.097926in}{1.241943in}}%
\pgfpathlineto{\pgfqpoint{1.099687in}{1.247146in}}%
\pgfpathlineto{\pgfqpoint{1.100568in}{1.243157in}}%
\pgfpathlineto{\pgfqpoint{1.101449in}{1.247685in}}%
\pgfpathlineto{\pgfqpoint{1.102330in}{1.241510in}}%
\pgfpathlineto{\pgfqpoint{1.103210in}{1.243139in}}%
\pgfpathlineto{\pgfqpoint{1.104091in}{1.240616in}}%
\pgfpathlineto{\pgfqpoint{1.105852in}{1.246749in}}%
\pgfpathlineto{\pgfqpoint{1.106733in}{1.238966in}}%
\pgfpathlineto{\pgfqpoint{1.107614in}{1.246023in}}%
\pgfpathlineto{\pgfqpoint{1.108494in}{1.242164in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.241133in}}%
\pgfpathlineto{\pgfqpoint{1.111136in}{1.251560in}}%
\pgfpathlineto{\pgfqpoint{1.112017in}{1.237919in}}%
\pgfpathlineto{\pgfqpoint{1.112898in}{1.253382in}}%
\pgfpathlineto{\pgfqpoint{1.113778in}{1.238889in}}%
\pgfpathlineto{\pgfqpoint{1.114659in}{1.244423in}}%
\pgfpathlineto{\pgfqpoint{1.115540in}{1.239696in}}%
\pgfpathlineto{\pgfqpoint{1.116420in}{1.253188in}}%
\pgfpathlineto{\pgfqpoint{1.117301in}{1.238570in}}%
\pgfpathlineto{\pgfqpoint{1.118182in}{1.254596in}}%
\pgfpathlineto{\pgfqpoint{1.119943in}{1.238627in}}%
\pgfpathlineto{\pgfqpoint{1.120824in}{1.250866in}}%
\pgfpathlineto{\pgfqpoint{1.121705in}{1.246344in}}%
\pgfpathlineto{\pgfqpoint{1.122585in}{1.238728in}}%
\pgfpathlineto{\pgfqpoint{1.123466in}{1.246873in}}%
\pgfpathlineto{\pgfqpoint{1.124347in}{1.240913in}}%
\pgfpathlineto{\pgfqpoint{1.125227in}{1.248292in}}%
\pgfpathlineto{\pgfqpoint{1.126108in}{1.238534in}}%
\pgfpathlineto{\pgfqpoint{1.126989in}{1.251285in}}%
\pgfpathlineto{\pgfqpoint{1.127869in}{1.245096in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{1.247782in}}%
\pgfpathlineto{\pgfqpoint{1.129631in}{1.235726in}}%
\pgfpathlineto{\pgfqpoint{1.130511in}{1.252492in}}%
\pgfpathlineto{\pgfqpoint{1.131392in}{1.233837in}}%
\pgfpathlineto{\pgfqpoint{1.132273in}{1.240455in}}%
\pgfpathlineto{\pgfqpoint{1.133153in}{1.244088in}}%
\pgfpathlineto{\pgfqpoint{1.134034in}{1.241531in}}%
\pgfpathlineto{\pgfqpoint{1.135795in}{1.241792in}}%
\pgfpathlineto{\pgfqpoint{1.136676in}{1.240087in}}%
\pgfpathlineto{\pgfqpoint{1.137557in}{1.243777in}}%
\pgfpathlineto{\pgfqpoint{1.138437in}{1.236532in}}%
\pgfpathlineto{\pgfqpoint{1.139318in}{1.251031in}}%
\pgfpathlineto{\pgfqpoint{1.140199in}{1.246368in}}%
\pgfpathlineto{\pgfqpoint{1.141080in}{1.247345in}}%
\pgfpathlineto{\pgfqpoint{1.141960in}{1.243210in}}%
\pgfpathlineto{\pgfqpoint{1.142841in}{1.246502in}}%
\pgfpathlineto{\pgfqpoint{1.143722in}{1.241067in}}%
\pgfpathlineto{\pgfqpoint{1.144602in}{1.242522in}}%
\pgfpathlineto{\pgfqpoint{1.145483in}{1.243385in}}%
\pgfpathlineto{\pgfqpoint{1.146364in}{1.241434in}}%
\pgfpathlineto{\pgfqpoint{1.147244in}{1.247147in}}%
\pgfpathlineto{\pgfqpoint{1.148125in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{1.149006in}{1.249740in}}%
\pgfpathlineto{\pgfqpoint{1.149886in}{1.234021in}}%
\pgfpathlineto{\pgfqpoint{1.150767in}{1.253103in}}%
\pgfpathlineto{\pgfqpoint{1.151648in}{1.240018in}}%
\pgfpathlineto{\pgfqpoint{1.152528in}{1.247833in}}%
\pgfpathlineto{\pgfqpoint{1.154290in}{1.240877in}}%
\pgfpathlineto{\pgfqpoint{1.155170in}{1.245313in}}%
\pgfpathlineto{\pgfqpoint{1.156051in}{1.242426in}}%
\pgfpathlineto{\pgfqpoint{1.156932in}{1.238434in}}%
\pgfpathlineto{\pgfqpoint{1.157812in}{1.250687in}}%
\pgfpathlineto{\pgfqpoint{1.158693in}{1.250600in}}%
\pgfpathlineto{\pgfqpoint{1.159574in}{1.237614in}}%
\pgfpathlineto{\pgfqpoint{1.160455in}{1.250593in}}%
\pgfpathlineto{\pgfqpoint{1.161335in}{1.243717in}}%
\pgfpathlineto{\pgfqpoint{1.162216in}{1.242569in}}%
\pgfpathlineto{\pgfqpoint{1.163097in}{1.237885in}}%
\pgfpathlineto{\pgfqpoint{1.163977in}{1.250494in}}%
\pgfpathlineto{\pgfqpoint{1.164858in}{1.241181in}}%
\pgfpathlineto{\pgfqpoint{1.165739in}{1.250012in}}%
\pgfpathlineto{\pgfqpoint{1.166619in}{1.241510in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{1.248435in}}%
\pgfpathlineto{\pgfqpoint{1.168381in}{1.243474in}}%
\pgfpathlineto{\pgfqpoint{1.169261in}{1.246703in}}%
\pgfpathlineto{\pgfqpoint{1.170142in}{1.240500in}}%
\pgfpathlineto{\pgfqpoint{1.171023in}{1.246107in}}%
\pgfpathlineto{\pgfqpoint{1.171903in}{1.244755in}}%
\pgfpathlineto{\pgfqpoint{1.172784in}{1.242846in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{1.247710in}}%
\pgfpathlineto{\pgfqpoint{1.174545in}{1.242426in}}%
\pgfpathlineto{\pgfqpoint{1.175426in}{1.248024in}}%
\pgfpathlineto{\pgfqpoint{1.176307in}{1.245622in}}%
\pgfpathlineto{\pgfqpoint{1.177187in}{1.248478in}}%
\pgfpathlineto{\pgfqpoint{1.178068in}{1.245717in}}%
\pgfpathlineto{\pgfqpoint{1.178949in}{1.247116in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.248019in}}%
\pgfpathlineto{\pgfqpoint{1.180710in}{1.237678in}}%
\pgfpathlineto{\pgfqpoint{1.181591in}{1.249507in}}%
\pgfpathlineto{\pgfqpoint{1.182472in}{1.243825in}}%
\pgfpathlineto{\pgfqpoint{1.183352in}{1.244197in}}%
\pgfpathlineto{\pgfqpoint{1.184233in}{1.249103in}}%
\pgfpathlineto{\pgfqpoint{1.185114in}{1.241666in}}%
\pgfpathlineto{\pgfqpoint{1.185994in}{1.247824in}}%
\pgfpathlineto{\pgfqpoint{1.186875in}{1.238386in}}%
\pgfpathlineto{\pgfqpoint{1.187756in}{1.252383in}}%
\pgfpathlineto{\pgfqpoint{1.188636in}{1.236167in}}%
\pgfpathlineto{\pgfqpoint{1.189517in}{1.249245in}}%
\pgfpathlineto{\pgfqpoint{1.190398in}{1.241151in}}%
\pgfpathlineto{\pgfqpoint{1.191278in}{1.250234in}}%
\pgfpathlineto{\pgfqpoint{1.192159in}{1.245477in}}%
\pgfpathlineto{\pgfqpoint{1.193040in}{1.242180in}}%
\pgfpathlineto{\pgfqpoint{1.193920in}{1.250078in}}%
\pgfpathlineto{\pgfqpoint{1.194801in}{1.235368in}}%
\pgfpathlineto{\pgfqpoint{1.196562in}{1.247517in}}%
\pgfpathlineto{\pgfqpoint{1.198324in}{1.241156in}}%
\pgfpathlineto{\pgfqpoint{1.199205in}{1.247934in}}%
\pgfpathlineto{\pgfqpoint{1.200085in}{1.243088in}}%
\pgfpathlineto{\pgfqpoint{1.200966in}{1.247312in}}%
\pgfpathlineto{\pgfqpoint{1.201847in}{1.245334in}}%
\pgfpathlineto{\pgfqpoint{1.202727in}{1.248098in}}%
\pgfpathlineto{\pgfqpoint{1.203608in}{1.238626in}}%
\pgfpathlineto{\pgfqpoint{1.204489in}{1.244952in}}%
\pgfpathlineto{\pgfqpoint{1.205369in}{1.244319in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.239436in}}%
\pgfpathlineto{\pgfqpoint{1.207131in}{1.249430in}}%
\pgfpathlineto{\pgfqpoint{1.208011in}{1.238465in}}%
\pgfpathlineto{\pgfqpoint{1.208892in}{1.240606in}}%
\pgfpathlineto{\pgfqpoint{1.210653in}{1.247396in}}%
\pgfpathlineto{\pgfqpoint{1.211534in}{1.245031in}}%
\pgfpathlineto{\pgfqpoint{1.212415in}{1.245423in}}%
\pgfpathlineto{\pgfqpoint{1.213295in}{1.247192in}}%
\pgfpathlineto{\pgfqpoint{1.214176in}{1.243580in}}%
\pgfpathlineto{\pgfqpoint{1.215057in}{1.249618in}}%
\pgfpathlineto{\pgfqpoint{1.215937in}{1.241300in}}%
\pgfpathlineto{\pgfqpoint{1.216818in}{1.250017in}}%
\pgfpathlineto{\pgfqpoint{1.217699in}{1.240227in}}%
\pgfpathlineto{\pgfqpoint{1.218580in}{1.249662in}}%
\pgfpathlineto{\pgfqpoint{1.219460in}{1.234028in}}%
\pgfpathlineto{\pgfqpoint{1.220341in}{1.240157in}}%
\pgfpathlineto{\pgfqpoint{1.223864in}{1.251456in}}%
\pgfpathlineto{\pgfqpoint{1.224744in}{1.242210in}}%
\pgfpathlineto{\pgfqpoint{1.225625in}{1.244658in}}%
\pgfpathlineto{\pgfqpoint{1.226506in}{1.241311in}}%
\pgfpathlineto{\pgfqpoint{1.227386in}{1.246647in}}%
\pgfpathlineto{\pgfqpoint{1.228267in}{1.243681in}}%
\pgfpathlineto{\pgfqpoint{1.230909in}{1.242431in}}%
\pgfpathlineto{\pgfqpoint{1.231790in}{1.247770in}}%
\pgfpathlineto{\pgfqpoint{1.232670in}{1.243841in}}%
\pgfpathlineto{\pgfqpoint{1.234432in}{1.242657in}}%
\pgfpathlineto{\pgfqpoint{1.235312in}{1.246813in}}%
\pgfpathlineto{\pgfqpoint{1.236193in}{1.243237in}}%
\pgfpathlineto{\pgfqpoint{1.237955in}{1.245946in}}%
\pgfpathlineto{\pgfqpoint{1.239716in}{1.244660in}}%
\pgfpathlineto{\pgfqpoint{1.240597in}{1.234016in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{1.251122in}}%
\pgfpathlineto{\pgfqpoint{1.242358in}{1.238084in}}%
\pgfpathlineto{\pgfqpoint{1.243239in}{1.241849in}}%
\pgfpathlineto{\pgfqpoint{1.244119in}{1.250888in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{1.241376in}}%
\pgfpathlineto{\pgfqpoint{1.245881in}{1.253248in}}%
\pgfpathlineto{\pgfqpoint{1.246761in}{1.238272in}}%
\pgfpathlineto{\pgfqpoint{1.247642in}{1.253505in}}%
\pgfpathlineto{\pgfqpoint{1.248523in}{1.234366in}}%
\pgfpathlineto{\pgfqpoint{1.249403in}{1.250105in}}%
\pgfpathlineto{\pgfqpoint{1.250284in}{1.241299in}}%
\pgfpathlineto{\pgfqpoint{1.251165in}{1.248561in}}%
\pgfpathlineto{\pgfqpoint{1.252045in}{1.246967in}}%
\pgfpathlineto{\pgfqpoint{1.252926in}{1.238970in}}%
\pgfpathlineto{\pgfqpoint{1.253807in}{1.248422in}}%
\pgfpathlineto{\pgfqpoint{1.254687in}{1.246001in}}%
\pgfpathlineto{\pgfqpoint{1.258210in}{1.243736in}}%
\pgfpathlineto{\pgfqpoint{1.259972in}{1.246020in}}%
\pgfpathlineto{\pgfqpoint{1.260852in}{1.240749in}}%
\pgfpathlineto{\pgfqpoint{1.261733in}{1.240919in}}%
\pgfpathlineto{\pgfqpoint{1.262614in}{1.247601in}}%
\pgfpathlineto{\pgfqpoint{1.263494in}{1.245318in}}%
\pgfpathlineto{\pgfqpoint{1.264375in}{1.246595in}}%
\pgfpathlineto{\pgfqpoint{1.265256in}{1.238473in}}%
\pgfpathlineto{\pgfqpoint{1.266136in}{1.247851in}}%
\pgfpathlineto{\pgfqpoint{1.267017in}{1.240027in}}%
\pgfpathlineto{\pgfqpoint{1.267898in}{1.245507in}}%
\pgfpathlineto{\pgfqpoint{1.268778in}{1.247226in}}%
\pgfpathlineto{\pgfqpoint{1.269659in}{1.242730in}}%
\pgfpathlineto{\pgfqpoint{1.270540in}{1.246388in}}%
\pgfpathlineto{\pgfqpoint{1.271420in}{1.240517in}}%
\pgfpathlineto{\pgfqpoint{1.272301in}{1.244697in}}%
\pgfpathlineto{\pgfqpoint{1.273182in}{1.245193in}}%
\pgfpathlineto{\pgfqpoint{1.274062in}{1.242026in}}%
\pgfpathlineto{\pgfqpoint{1.274943in}{1.243040in}}%
\pgfpathlineto{\pgfqpoint{1.275824in}{1.244469in}}%
\pgfpathlineto{\pgfqpoint{1.276705in}{1.251914in}}%
\pgfpathlineto{\pgfqpoint{1.277585in}{1.233659in}}%
\pgfpathlineto{\pgfqpoint{1.278466in}{1.242270in}}%
\pgfpathlineto{\pgfqpoint{1.279347in}{1.247532in}}%
\pgfpathlineto{\pgfqpoint{1.280227in}{1.240550in}}%
\pgfpathlineto{\pgfqpoint{1.281108in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.281989in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{1.247935in}}%
\pgfpathlineto{\pgfqpoint{1.284631in}{1.246219in}}%
\pgfpathlineto{\pgfqpoint{1.285511in}{1.248969in}}%
\pgfpathlineto{\pgfqpoint{1.286392in}{1.237711in}}%
\pgfpathlineto{\pgfqpoint{1.287273in}{1.254159in}}%
\pgfpathlineto{\pgfqpoint{1.288153in}{1.235518in}}%
\pgfpathlineto{\pgfqpoint{1.289034in}{1.246257in}}%
\pgfpathlineto{\pgfqpoint{1.289915in}{1.243006in}}%
\pgfpathlineto{\pgfqpoint{1.290795in}{1.249978in}}%
\pgfpathlineto{\pgfqpoint{1.292557in}{1.242171in}}%
\pgfpathlineto{\pgfqpoint{1.293437in}{1.248273in}}%
\pgfpathlineto{\pgfqpoint{1.294318in}{1.243282in}}%
\pgfpathlineto{\pgfqpoint{1.295199in}{1.249544in}}%
\pgfpathlineto{\pgfqpoint{1.296080in}{1.240455in}}%
\pgfpathlineto{\pgfqpoint{1.296960in}{1.248461in}}%
\pgfpathlineto{\pgfqpoint{1.297841in}{1.243277in}}%
\pgfpathlineto{\pgfqpoint{1.299602in}{1.251758in}}%
\pgfpathlineto{\pgfqpoint{1.300483in}{1.241372in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{1.243700in}}%
\pgfpathlineto{\pgfqpoint{1.302244in}{1.249103in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{1.237285in}}%
\pgfpathlineto{\pgfqpoint{1.304006in}{1.251863in}}%
\pgfpathlineto{\pgfqpoint{1.304886in}{1.235924in}}%
\pgfpathlineto{\pgfqpoint{1.305767in}{1.251918in}}%
\pgfpathlineto{\pgfqpoint{1.306648in}{1.236874in}}%
\pgfpathlineto{\pgfqpoint{1.307528in}{1.247731in}}%
\pgfpathlineto{\pgfqpoint{1.308409in}{1.240743in}}%
\pgfpathlineto{\pgfqpoint{1.310170in}{1.247062in}}%
\pgfpathlineto{\pgfqpoint{1.311051in}{1.243670in}}%
\pgfpathlineto{\pgfqpoint{1.311932in}{1.244021in}}%
\pgfpathlineto{\pgfqpoint{1.312812in}{1.249614in}}%
\pgfpathlineto{\pgfqpoint{1.313693in}{1.240329in}}%
\pgfpathlineto{\pgfqpoint{1.314574in}{1.247403in}}%
\pgfpathlineto{\pgfqpoint{1.315455in}{1.245313in}}%
\pgfpathlineto{\pgfqpoint{1.316335in}{1.241627in}}%
\pgfpathlineto{\pgfqpoint{1.318097in}{1.246244in}}%
\pgfpathlineto{\pgfqpoint{1.319858in}{1.246258in}}%
\pgfpathlineto{\pgfqpoint{1.320739in}{1.250588in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{1.239785in}}%
\pgfpathlineto{\pgfqpoint{1.323381in}{1.248011in}}%
\pgfpathlineto{\pgfqpoint{1.324261in}{1.244579in}}%
\pgfpathlineto{\pgfqpoint{1.325142in}{1.243678in}}%
\pgfpathlineto{\pgfqpoint{1.326023in}{1.246355in}}%
\pgfpathlineto{\pgfqpoint{1.326903in}{1.245322in}}%
\pgfpathlineto{\pgfqpoint{1.328665in}{1.241979in}}%
\pgfpathlineto{\pgfqpoint{1.330426in}{1.248117in}}%
\pgfpathlineto{\pgfqpoint{1.331307in}{1.240029in}}%
\pgfpathlineto{\pgfqpoint{1.332187in}{1.253903in}}%
\pgfpathlineto{\pgfqpoint{1.333068in}{1.246942in}}%
\pgfpathlineto{\pgfqpoint{1.333949in}{1.239144in}}%
\pgfpathlineto{\pgfqpoint{1.334830in}{1.251234in}}%
\pgfpathlineto{\pgfqpoint{1.335710in}{1.247365in}}%
\pgfpathlineto{\pgfqpoint{1.337472in}{1.242341in}}%
\pgfpathlineto{\pgfqpoint{1.339233in}{1.250242in}}%
\pgfpathlineto{\pgfqpoint{1.340114in}{1.238268in}}%
\pgfpathlineto{\pgfqpoint{1.340994in}{1.248292in}}%
\pgfpathlineto{\pgfqpoint{1.341875in}{1.243191in}}%
\pgfpathlineto{\pgfqpoint{1.342756in}{1.242436in}}%
\pgfpathlineto{\pgfqpoint{1.343636in}{1.247044in}}%
\pgfpathlineto{\pgfqpoint{1.344517in}{1.245239in}}%
\pgfpathlineto{\pgfqpoint{1.346278in}{1.247386in}}%
\pgfpathlineto{\pgfqpoint{1.347159in}{1.240307in}}%
\pgfpathlineto{\pgfqpoint{1.348040in}{1.243735in}}%
\pgfpathlineto{\pgfqpoint{1.348920in}{1.249160in}}%
\pgfpathlineto{\pgfqpoint{1.349801in}{1.241088in}}%
\pgfpathlineto{\pgfqpoint{1.350682in}{1.250717in}}%
\pgfpathlineto{\pgfqpoint{1.352443in}{1.234313in}}%
\pgfpathlineto{\pgfqpoint{1.354205in}{1.247819in}}%
\pgfpathlineto{\pgfqpoint{1.355966in}{1.239299in}}%
\pgfpathlineto{\pgfqpoint{1.358608in}{1.247642in}}%
\pgfpathlineto{\pgfqpoint{1.360369in}{1.241739in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{1.362131in}{1.247642in}}%
\pgfpathlineto{\pgfqpoint{1.363011in}{1.244938in}}%
\pgfpathlineto{\pgfqpoint{1.363892in}{1.235817in}}%
\pgfpathlineto{\pgfqpoint{1.364773in}{1.239736in}}%
\pgfpathlineto{\pgfqpoint{1.365653in}{1.247826in}}%
\pgfpathlineto{\pgfqpoint{1.366534in}{1.243013in}}%
\pgfpathlineto{\pgfqpoint{1.367415in}{1.244549in}}%
\pgfpathlineto{\pgfqpoint{1.368295in}{1.237437in}}%
\pgfpathlineto{\pgfqpoint{1.369176in}{1.249802in}}%
\pgfpathlineto{\pgfqpoint{1.370057in}{1.242036in}}%
\pgfpathlineto{\pgfqpoint{1.371818in}{1.246893in}}%
\pgfpathlineto{\pgfqpoint{1.372699in}{1.231391in}}%
\pgfpathlineto{\pgfqpoint{1.373580in}{1.251551in}}%
\pgfpathlineto{\pgfqpoint{1.374460in}{1.239185in}}%
\pgfpathlineto{\pgfqpoint{1.375341in}{1.244533in}}%
\pgfpathlineto{\pgfqpoint{1.376222in}{1.238403in}}%
\pgfpathlineto{\pgfqpoint{1.377983in}{1.250338in}}%
\pgfpathlineto{\pgfqpoint{1.378864in}{1.240933in}}%
\pgfpathlineto{\pgfqpoint{1.379744in}{1.245197in}}%
\pgfpathlineto{\pgfqpoint{1.380625in}{1.245444in}}%
\pgfpathlineto{\pgfqpoint{1.381506in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{1.382386in}{1.248446in}}%
\pgfpathlineto{\pgfqpoint{1.383267in}{1.243994in}}%
\pgfpathlineto{\pgfqpoint{1.384148in}{1.247459in}}%
\pgfpathlineto{\pgfqpoint{1.386790in}{1.239148in}}%
\pgfpathlineto{\pgfqpoint{1.387670in}{1.247921in}}%
\pgfpathlineto{\pgfqpoint{1.388551in}{1.244644in}}%
\pgfpathlineto{\pgfqpoint{1.393835in}{1.245857in}}%
\pgfpathlineto{\pgfqpoint{1.395597in}{1.241206in}}%
\pgfpathlineto{\pgfqpoint{1.398239in}{1.250473in}}%
\pgfpathlineto{\pgfqpoint{1.399119in}{1.239613in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.245198in}}%
\pgfpathlineto{\pgfqpoint{1.400881in}{1.245448in}}%
\pgfpathlineto{\pgfqpoint{1.401761in}{1.242581in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{1.246050in}}%
\pgfpathlineto{\pgfqpoint{1.403523in}{1.245440in}}%
\pgfpathlineto{\pgfqpoint{1.404403in}{1.246688in}}%
\pgfpathlineto{\pgfqpoint{1.405284in}{1.241221in}}%
\pgfpathlineto{\pgfqpoint{1.406165in}{1.246775in}}%
\pgfpathlineto{\pgfqpoint{1.407926in}{1.239440in}}%
\pgfpathlineto{\pgfqpoint{1.408807in}{1.252221in}}%
\pgfpathlineto{\pgfqpoint{1.409687in}{1.239092in}}%
\pgfpathlineto{\pgfqpoint{1.410568in}{1.245912in}}%
\pgfpathlineto{\pgfqpoint{1.413210in}{1.239158in}}%
\pgfpathlineto{\pgfqpoint{1.414972in}{1.249779in}}%
\pgfpathlineto{\pgfqpoint{1.415852in}{1.241483in}}%
\pgfpathlineto{\pgfqpoint{1.416733in}{1.247143in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{1.245110in}}%
\pgfpathlineto{\pgfqpoint{1.418494in}{1.249604in}}%
\pgfpathlineto{\pgfqpoint{1.419375in}{1.240854in}}%
\pgfpathlineto{\pgfqpoint{1.420256in}{1.242483in}}%
\pgfpathlineto{\pgfqpoint{1.421136in}{1.241843in}}%
\pgfpathlineto{\pgfqpoint{1.422017in}{1.250559in}}%
\pgfpathlineto{\pgfqpoint{1.423778in}{1.237124in}}%
\pgfpathlineto{\pgfqpoint{1.424659in}{1.248398in}}%
\pgfpathlineto{\pgfqpoint{1.425540in}{1.245917in}}%
\pgfpathlineto{\pgfqpoint{1.426420in}{1.245025in}}%
\pgfpathlineto{\pgfqpoint{1.427301in}{1.252216in}}%
\pgfpathlineto{\pgfqpoint{1.428182in}{1.238324in}}%
\pgfpathlineto{\pgfqpoint{1.429062in}{1.247484in}}%
\pgfpathlineto{\pgfqpoint{1.429943in}{1.247240in}}%
\pgfpathlineto{\pgfqpoint{1.430824in}{1.230659in}}%
\pgfpathlineto{\pgfqpoint{1.431705in}{1.257372in}}%
\pgfpathlineto{\pgfqpoint{1.432585in}{1.237691in}}%
\pgfpathlineto{\pgfqpoint{1.433466in}{1.247406in}}%
\pgfpathlineto{\pgfqpoint{1.434347in}{1.246375in}}%
\pgfpathlineto{\pgfqpoint{1.435227in}{1.246343in}}%
\pgfpathlineto{\pgfqpoint{1.436108in}{1.240749in}}%
\pgfpathlineto{\pgfqpoint{1.437869in}{1.246653in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{1.243158in}}%
\pgfpathlineto{\pgfqpoint{1.439631in}{1.248103in}}%
\pgfpathlineto{\pgfqpoint{1.440511in}{1.245469in}}%
\pgfpathlineto{\pgfqpoint{1.441392in}{1.235052in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{1.254247in}}%
\pgfpathlineto{\pgfqpoint{1.443153in}{1.240455in}}%
\pgfpathlineto{\pgfqpoint{1.444915in}{1.246303in}}%
\pgfpathlineto{\pgfqpoint{1.447557in}{1.240838in}}%
\pgfpathlineto{\pgfqpoint{1.448437in}{1.243437in}}%
\pgfpathlineto{\pgfqpoint{1.449318in}{1.239498in}}%
\pgfpathlineto{\pgfqpoint{1.450199in}{1.248856in}}%
\pgfpathlineto{\pgfqpoint{1.451080in}{1.244789in}}%
\pgfpathlineto{\pgfqpoint{1.451960in}{1.247235in}}%
\pgfpathlineto{\pgfqpoint{1.453722in}{1.242111in}}%
\pgfpathlineto{\pgfqpoint{1.454602in}{1.248485in}}%
\pgfpathlineto{\pgfqpoint{1.455483in}{1.243949in}}%
\pgfpathlineto{\pgfqpoint{1.456364in}{1.246186in}}%
\pgfpathlineto{\pgfqpoint{1.459006in}{1.237595in}}%
\pgfpathlineto{\pgfqpoint{1.461648in}{1.249035in}}%
\pgfpathlineto{\pgfqpoint{1.462528in}{1.236766in}}%
\pgfpathlineto{\pgfqpoint{1.463409in}{1.249816in}}%
\pgfpathlineto{\pgfqpoint{1.464290in}{1.241233in}}%
\pgfpathlineto{\pgfqpoint{1.465170in}{1.241731in}}%
\pgfpathlineto{\pgfqpoint{1.466932in}{1.248853in}}%
\pgfpathlineto{\pgfqpoint{1.467812in}{1.242235in}}%
\pgfpathlineto{\pgfqpoint{1.468693in}{1.242381in}}%
\pgfpathlineto{\pgfqpoint{1.469574in}{1.249267in}}%
\pgfpathlineto{\pgfqpoint{1.470455in}{1.244326in}}%
\pgfpathlineto{\pgfqpoint{1.471335in}{1.248807in}}%
\pgfpathlineto{\pgfqpoint{1.472216in}{1.241921in}}%
\pgfpathlineto{\pgfqpoint{1.473097in}{1.242814in}}%
\pgfpathlineto{\pgfqpoint{1.473977in}{1.248164in}}%
\pgfpathlineto{\pgfqpoint{1.474858in}{1.238937in}}%
\pgfpathlineto{\pgfqpoint{1.475739in}{1.245255in}}%
\pgfpathlineto{\pgfqpoint{1.476619in}{1.249959in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{1.238144in}}%
\pgfpathlineto{\pgfqpoint{1.478381in}{1.245477in}}%
\pgfpathlineto{\pgfqpoint{1.479261in}{1.247383in}}%
\pgfpathlineto{\pgfqpoint{1.481023in}{1.239797in}}%
\pgfpathlineto{\pgfqpoint{1.481903in}{1.245758in}}%
\pgfpathlineto{\pgfqpoint{1.482784in}{1.240306in}}%
\pgfpathlineto{\pgfqpoint{1.483665in}{1.241089in}}%
\pgfpathlineto{\pgfqpoint{1.484545in}{1.248072in}}%
\pgfpathlineto{\pgfqpoint{1.485426in}{1.240858in}}%
\pgfpathlineto{\pgfqpoint{1.486307in}{1.243265in}}%
\pgfpathlineto{\pgfqpoint{1.487187in}{1.245521in}}%
\pgfpathlineto{\pgfqpoint{1.488068in}{1.238084in}}%
\pgfpathlineto{\pgfqpoint{1.488949in}{1.250271in}}%
\pgfpathlineto{\pgfqpoint{1.489830in}{1.238606in}}%
\pgfpathlineto{\pgfqpoint{1.490710in}{1.245533in}}%
\pgfpathlineto{\pgfqpoint{1.491591in}{1.243274in}}%
\pgfpathlineto{\pgfqpoint{1.492472in}{1.245607in}}%
\pgfpathlineto{\pgfqpoint{1.493352in}{1.244043in}}%
\pgfpathlineto{\pgfqpoint{1.494233in}{1.241519in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{1.243657in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.248100in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{1.240633in}}%
\pgfpathlineto{\pgfqpoint{1.497756in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{1.498636in}{1.242658in}}%
\pgfpathlineto{\pgfqpoint{1.499517in}{1.249383in}}%
\pgfpathlineto{\pgfqpoint{1.500398in}{1.239951in}}%
\pgfpathlineto{\pgfqpoint{1.501278in}{1.247828in}}%
\pgfpathlineto{\pgfqpoint{1.502159in}{1.240219in}}%
\pgfpathlineto{\pgfqpoint{1.503040in}{1.247826in}}%
\pgfpathlineto{\pgfqpoint{1.503920in}{1.247148in}}%
\pgfpathlineto{\pgfqpoint{1.504801in}{1.240199in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{1.250026in}}%
\pgfpathlineto{\pgfqpoint{1.506562in}{1.247583in}}%
\pgfpathlineto{\pgfqpoint{1.507443in}{1.250972in}}%
\pgfpathlineto{\pgfqpoint{1.508324in}{1.240037in}}%
\pgfpathlineto{\pgfqpoint{1.509205in}{1.245320in}}%
\pgfpathlineto{\pgfqpoint{1.510966in}{1.242003in}}%
\pgfpathlineto{\pgfqpoint{1.511847in}{1.250512in}}%
\pgfpathlineto{\pgfqpoint{1.512727in}{1.238521in}}%
\pgfpathlineto{\pgfqpoint{1.513608in}{1.248534in}}%
\pgfpathlineto{\pgfqpoint{1.514489in}{1.242234in}}%
\pgfpathlineto{\pgfqpoint{1.515369in}{1.239963in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{1.250384in}}%
\pgfpathlineto{\pgfqpoint{1.517131in}{1.239053in}}%
\pgfpathlineto{\pgfqpoint{1.518011in}{1.242329in}}%
\pgfpathlineto{\pgfqpoint{1.518892in}{1.249455in}}%
\pgfpathlineto{\pgfqpoint{1.519773in}{1.244494in}}%
\pgfpathlineto{\pgfqpoint{1.522415in}{1.247935in}}%
\pgfpathlineto{\pgfqpoint{1.523295in}{1.234741in}}%
\pgfpathlineto{\pgfqpoint{1.524176in}{1.241009in}}%
\pgfpathlineto{\pgfqpoint{1.525057in}{1.249865in}}%
\pgfpathlineto{\pgfqpoint{1.526818in}{1.239735in}}%
\pgfpathlineto{\pgfqpoint{1.528580in}{1.243535in}}%
\pgfpathlineto{\pgfqpoint{1.529460in}{1.243794in}}%
\pgfpathlineto{\pgfqpoint{1.530341in}{1.240651in}}%
\pgfpathlineto{\pgfqpoint{1.531222in}{1.249959in}}%
\pgfpathlineto{\pgfqpoint{1.532983in}{1.239197in}}%
\pgfpathlineto{\pgfqpoint{1.533864in}{1.251601in}}%
\pgfpathlineto{\pgfqpoint{1.534744in}{1.240053in}}%
\pgfpathlineto{\pgfqpoint{1.535625in}{1.246389in}}%
\pgfpathlineto{\pgfqpoint{1.538267in}{1.236731in}}%
\pgfpathlineto{\pgfqpoint{1.539148in}{1.247481in}}%
\pgfpathlineto{\pgfqpoint{1.540028in}{1.243837in}}%
\pgfpathlineto{\pgfqpoint{1.541790in}{1.246620in}}%
\pgfpathlineto{\pgfqpoint{1.543551in}{1.238608in}}%
\pgfpathlineto{\pgfqpoint{1.544432in}{1.251861in}}%
\pgfpathlineto{\pgfqpoint{1.545312in}{1.244916in}}%
\pgfpathlineto{\pgfqpoint{1.546193in}{1.238679in}}%
\pgfpathlineto{\pgfqpoint{1.547074in}{1.248104in}}%
\pgfpathlineto{\pgfqpoint{1.547955in}{1.243166in}}%
\pgfpathlineto{\pgfqpoint{1.548835in}{1.246709in}}%
\pgfpathlineto{\pgfqpoint{1.549716in}{1.245707in}}%
\pgfpathlineto{\pgfqpoint{1.550597in}{1.243724in}}%
\pgfpathlineto{\pgfqpoint{1.551477in}{1.245335in}}%
\pgfpathlineto{\pgfqpoint{1.554119in}{1.238752in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{1.243232in}}%
\pgfpathlineto{\pgfqpoint{1.555881in}{1.242806in}}%
\pgfpathlineto{\pgfqpoint{1.556761in}{1.241718in}}%
\pgfpathlineto{\pgfqpoint{1.557642in}{1.248052in}}%
\pgfpathlineto{\pgfqpoint{1.558523in}{1.236408in}}%
\pgfpathlineto{\pgfqpoint{1.559403in}{1.250474in}}%
\pgfpathlineto{\pgfqpoint{1.560284in}{1.235737in}}%
\pgfpathlineto{\pgfqpoint{1.561165in}{1.250433in}}%
\pgfpathlineto{\pgfqpoint{1.562045in}{1.240429in}}%
\pgfpathlineto{\pgfqpoint{1.562926in}{1.245839in}}%
\pgfpathlineto{\pgfqpoint{1.563807in}{1.242665in}}%
\pgfpathlineto{\pgfqpoint{1.564687in}{1.242505in}}%
\pgfpathlineto{\pgfqpoint{1.565568in}{1.247899in}}%
\pgfpathlineto{\pgfqpoint{1.566449in}{1.239626in}}%
\pgfpathlineto{\pgfqpoint{1.567330in}{1.240872in}}%
\pgfpathlineto{\pgfqpoint{1.568210in}{1.248078in}}%
\pgfpathlineto{\pgfqpoint{1.569091in}{1.240149in}}%
\pgfpathlineto{\pgfqpoint{1.569972in}{1.248567in}}%
\pgfpathlineto{\pgfqpoint{1.570852in}{1.242509in}}%
\pgfpathlineto{\pgfqpoint{1.571733in}{1.247106in}}%
\pgfpathlineto{\pgfqpoint{1.572614in}{1.238272in}}%
\pgfpathlineto{\pgfqpoint{1.574375in}{1.247862in}}%
\pgfpathlineto{\pgfqpoint{1.576136in}{1.242577in}}%
\pgfpathlineto{\pgfqpoint{1.577017in}{1.243803in}}%
\pgfpathlineto{\pgfqpoint{1.577898in}{1.238812in}}%
\pgfpathlineto{\pgfqpoint{1.578778in}{1.251962in}}%
\pgfpathlineto{\pgfqpoint{1.579659in}{1.242780in}}%
\pgfpathlineto{\pgfqpoint{1.581420in}{1.245135in}}%
\pgfpathlineto{\pgfqpoint{1.582301in}{1.240287in}}%
\pgfpathlineto{\pgfqpoint{1.583182in}{1.241275in}}%
\pgfpathlineto{\pgfqpoint{1.584062in}{1.247233in}}%
\pgfpathlineto{\pgfqpoint{1.584943in}{1.243557in}}%
\pgfpathlineto{\pgfqpoint{1.586705in}{1.246294in}}%
\pgfpathlineto{\pgfqpoint{1.587585in}{1.244521in}}%
\pgfpathlineto{\pgfqpoint{1.588466in}{1.246256in}}%
\pgfpathlineto{\pgfqpoint{1.591108in}{1.240117in}}%
\pgfpathlineto{\pgfqpoint{1.591989in}{1.252918in}}%
\pgfpathlineto{\pgfqpoint{1.592869in}{1.234023in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.248079in}}%
\pgfpathlineto{\pgfqpoint{1.595511in}{1.242104in}}%
\pgfpathlineto{\pgfqpoint{1.596392in}{1.244967in}}%
\pgfpathlineto{\pgfqpoint{1.597273in}{1.251097in}}%
\pgfpathlineto{\pgfqpoint{1.598153in}{1.236327in}}%
\pgfpathlineto{\pgfqpoint{1.599034in}{1.249540in}}%
\pgfpathlineto{\pgfqpoint{1.599915in}{1.240752in}}%
\pgfpathlineto{\pgfqpoint{1.600795in}{1.241419in}}%
\pgfpathlineto{\pgfqpoint{1.601676in}{1.248338in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{1.244305in}}%
\pgfpathlineto{\pgfqpoint{1.603437in}{1.246937in}}%
\pgfpathlineto{\pgfqpoint{1.604318in}{1.239566in}}%
\pgfpathlineto{\pgfqpoint{1.605199in}{1.242078in}}%
\pgfpathlineto{\pgfqpoint{1.606080in}{1.241307in}}%
\pgfpathlineto{\pgfqpoint{1.606960in}{1.249296in}}%
\pgfpathlineto{\pgfqpoint{1.607841in}{1.239363in}}%
\pgfpathlineto{\pgfqpoint{1.608722in}{1.250124in}}%
\pgfpathlineto{\pgfqpoint{1.609602in}{1.239298in}}%
\pgfpathlineto{\pgfqpoint{1.610483in}{1.243004in}}%
\pgfpathlineto{\pgfqpoint{1.611364in}{1.246938in}}%
\pgfpathlineto{\pgfqpoint{1.612244in}{1.239829in}}%
\pgfpathlineto{\pgfqpoint{1.613125in}{1.240809in}}%
\pgfpathlineto{\pgfqpoint{1.614006in}{1.249530in}}%
\pgfpathlineto{\pgfqpoint{1.614886in}{1.245259in}}%
\pgfpathlineto{\pgfqpoint{1.615767in}{1.240007in}}%
\pgfpathlineto{\pgfqpoint{1.616648in}{1.245185in}}%
\pgfpathlineto{\pgfqpoint{1.617528in}{1.243208in}}%
\pgfpathlineto{\pgfqpoint{1.618409in}{1.240990in}}%
\pgfpathlineto{\pgfqpoint{1.619290in}{1.243799in}}%
\pgfpathlineto{\pgfqpoint{1.620170in}{1.239285in}}%
\pgfpathlineto{\pgfqpoint{1.621051in}{1.247050in}}%
\pgfpathlineto{\pgfqpoint{1.621932in}{1.244250in}}%
\pgfpathlineto{\pgfqpoint{1.622812in}{1.244647in}}%
\pgfpathlineto{\pgfqpoint{1.623693in}{1.239392in}}%
\pgfpathlineto{\pgfqpoint{1.624574in}{1.247535in}}%
\pgfpathlineto{\pgfqpoint{1.625455in}{1.244653in}}%
\pgfpathlineto{\pgfqpoint{1.626335in}{1.238720in}}%
\pgfpathlineto{\pgfqpoint{1.628097in}{1.251209in}}%
\pgfpathlineto{\pgfqpoint{1.629858in}{1.244063in}}%
\pgfpathlineto{\pgfqpoint{1.630739in}{1.247678in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{1.242506in}}%
\pgfpathlineto{\pgfqpoint{1.633381in}{1.248570in}}%
\pgfpathlineto{\pgfqpoint{1.634261in}{1.240540in}}%
\pgfpathlineto{\pgfqpoint{1.635142in}{1.248448in}}%
\pgfpathlineto{\pgfqpoint{1.636023in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{1.636903in}{1.240773in}}%
\pgfpathlineto{\pgfqpoint{1.637784in}{1.243288in}}%
\pgfpathlineto{\pgfqpoint{1.638665in}{1.245189in}}%
\pgfpathlineto{\pgfqpoint{1.639545in}{1.238900in}}%
\pgfpathlineto{\pgfqpoint{1.640426in}{1.251214in}}%
\pgfpathlineto{\pgfqpoint{1.641307in}{1.239782in}}%
\pgfpathlineto{\pgfqpoint{1.642187in}{1.242071in}}%
\pgfpathlineto{\pgfqpoint{1.643949in}{1.248986in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{1.242639in}}%
\pgfpathlineto{\pgfqpoint{1.648352in}{1.242467in}}%
\pgfpathlineto{\pgfqpoint{1.649233in}{1.246844in}}%
\pgfpathlineto{\pgfqpoint{1.650994in}{1.238877in}}%
\pgfpathlineto{\pgfqpoint{1.651875in}{1.253650in}}%
\pgfpathlineto{\pgfqpoint{1.652756in}{1.238133in}}%
\pgfpathlineto{\pgfqpoint{1.653636in}{1.247659in}}%
\pgfpathlineto{\pgfqpoint{1.654517in}{1.247605in}}%
\pgfpathlineto{\pgfqpoint{1.655398in}{1.243947in}}%
\pgfpathlineto{\pgfqpoint{1.656278in}{1.248703in}}%
\pgfpathlineto{\pgfqpoint{1.657159in}{1.238474in}}%
\pgfpathlineto{\pgfqpoint{1.658040in}{1.247305in}}%
\pgfpathlineto{\pgfqpoint{1.658920in}{1.244802in}}%
\pgfpathlineto{\pgfqpoint{1.660682in}{1.241938in}}%
\pgfpathlineto{\pgfqpoint{1.661562in}{1.250646in}}%
\pgfpathlineto{\pgfqpoint{1.662443in}{1.239101in}}%
\pgfpathlineto{\pgfqpoint{1.663324in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{1.664205in}{1.244369in}}%
\pgfpathlineto{\pgfqpoint{1.665085in}{1.241581in}}%
\pgfpathlineto{\pgfqpoint{1.665966in}{1.243169in}}%
\pgfpathlineto{\pgfqpoint{1.666847in}{1.243510in}}%
\pgfpathlineto{\pgfqpoint{1.667727in}{1.246307in}}%
\pgfpathlineto{\pgfqpoint{1.668608in}{1.237006in}}%
\pgfpathlineto{\pgfqpoint{1.669489in}{1.248822in}}%
\pgfpathlineto{\pgfqpoint{1.670369in}{1.246816in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{1.239318in}}%
\pgfpathlineto{\pgfqpoint{1.672131in}{1.245620in}}%
\pgfpathlineto{\pgfqpoint{1.673011in}{1.243393in}}%
\pgfpathlineto{\pgfqpoint{1.674773in}{1.243786in}}%
\pgfpathlineto{\pgfqpoint{1.675653in}{1.238974in}}%
\pgfpathlineto{\pgfqpoint{1.676534in}{1.245587in}}%
\pgfpathlineto{\pgfqpoint{1.677415in}{1.240575in}}%
\pgfpathlineto{\pgfqpoint{1.678295in}{1.246846in}}%
\pgfpathlineto{\pgfqpoint{1.679176in}{1.240373in}}%
\pgfpathlineto{\pgfqpoint{1.680057in}{1.244034in}}%
\pgfpathlineto{\pgfqpoint{1.680937in}{1.245997in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{1.255930in}}%
\pgfpathlineto{\pgfqpoint{1.688864in}{1.452297in}}%
\pgfpathlineto{\pgfqpoint{1.693267in}{1.510649in}}%
\pgfpathlineto{\pgfqpoint{1.694148in}{1.516486in}}%
\pgfpathlineto{\pgfqpoint{1.695028in}{1.516196in}}%
\pgfpathlineto{\pgfqpoint{1.696790in}{1.511404in}}%
\pgfpathlineto{\pgfqpoint{1.699432in}{1.528321in}}%
\pgfpathlineto{\pgfqpoint{1.701193in}{1.526630in}}%
\pgfpathlineto{\pgfqpoint{1.706477in}{1.546759in}}%
\pgfpathlineto{\pgfqpoint{1.707358in}{1.545795in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{1.553928in}}%
\pgfpathlineto{\pgfqpoint{1.711761in}{1.555205in}}%
\pgfpathlineto{\pgfqpoint{1.713523in}{1.555727in}}%
\pgfpathlineto{\pgfqpoint{1.715284in}{1.554208in}}%
\pgfpathlineto{\pgfqpoint{1.717926in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{1.719687in}{1.559420in}}%
\pgfpathlineto{\pgfqpoint{1.720568in}{1.560704in}}%
\pgfpathlineto{\pgfqpoint{1.722330in}{1.566116in}}%
\pgfpathlineto{\pgfqpoint{1.723210in}{1.562283in}}%
\pgfpathlineto{\pgfqpoint{1.724091in}{1.563675in}}%
\pgfpathlineto{\pgfqpoint{1.724972in}{1.561843in}}%
\pgfpathlineto{\pgfqpoint{1.726733in}{1.566127in}}%
\pgfpathlineto{\pgfqpoint{1.727614in}{1.562574in}}%
\pgfpathlineto{\pgfqpoint{1.728494in}{1.564735in}}%
\pgfpathlineto{\pgfqpoint{1.729375in}{1.568800in}}%
\pgfpathlineto{\pgfqpoint{1.730256in}{1.567314in}}%
\pgfpathlineto{\pgfqpoint{1.731136in}{1.565547in}}%
\pgfpathlineto{\pgfqpoint{1.732898in}{1.568030in}}%
\pgfpathlineto{\pgfqpoint{1.734659in}{1.565708in}}%
\pgfpathlineto{\pgfqpoint{1.737301in}{1.571585in}}%
\pgfpathlineto{\pgfqpoint{1.739062in}{1.567479in}}%
\pgfpathlineto{\pgfqpoint{1.743466in}{1.569579in}}%
\pgfpathlineto{\pgfqpoint{1.745227in}{1.570575in}}%
\pgfpathlineto{\pgfqpoint{1.746108in}{1.575165in}}%
\pgfpathlineto{\pgfqpoint{1.746989in}{1.572669in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{1.568958in}}%
\pgfpathlineto{\pgfqpoint{1.751392in}{1.574900in}}%
\pgfpathlineto{\pgfqpoint{1.754034in}{1.568979in}}%
\pgfpathlineto{\pgfqpoint{1.755795in}{1.574873in}}%
\pgfpathlineto{\pgfqpoint{1.757557in}{1.570441in}}%
\pgfpathlineto{\pgfqpoint{1.758437in}{1.571985in}}%
\pgfpathlineto{\pgfqpoint{1.760199in}{1.568572in}}%
\pgfpathlineto{\pgfqpoint{1.761960in}{1.574394in}}%
\pgfpathlineto{\pgfqpoint{1.762841in}{1.571861in}}%
\pgfpathlineto{\pgfqpoint{1.763722in}{1.572278in}}%
\pgfpathlineto{\pgfqpoint{1.766364in}{1.575261in}}%
\pgfpathlineto{\pgfqpoint{1.767244in}{1.571784in}}%
\pgfpathlineto{\pgfqpoint{1.768125in}{1.574309in}}%
\pgfpathlineto{\pgfqpoint{1.769006in}{1.573636in}}%
\pgfpathlineto{\pgfqpoint{1.769886in}{1.574922in}}%
\pgfpathlineto{\pgfqpoint{1.770767in}{1.570603in}}%
\pgfpathlineto{\pgfqpoint{1.771648in}{1.571793in}}%
\pgfpathlineto{\pgfqpoint{1.773409in}{1.574899in}}%
\pgfpathlineto{\pgfqpoint{1.776051in}{1.570915in}}%
\pgfpathlineto{\pgfqpoint{1.776932in}{1.570758in}}%
\pgfpathlineto{\pgfqpoint{1.777812in}{1.572908in}}%
\pgfpathlineto{\pgfqpoint{1.778693in}{1.571552in}}%
\pgfpathlineto{\pgfqpoint{1.779574in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{1.571796in}}%
\pgfpathlineto{\pgfqpoint{1.784858in}{1.572783in}}%
\pgfpathlineto{\pgfqpoint{1.785739in}{1.569906in}}%
\pgfpathlineto{\pgfqpoint{1.786619in}{1.571456in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.573681in}}%
\pgfpathlineto{\pgfqpoint{1.788381in}{1.572955in}}%
\pgfpathlineto{\pgfqpoint{1.789261in}{1.572748in}}%
\pgfpathlineto{\pgfqpoint{1.791023in}{1.577099in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{1.572787in}}%
\pgfpathlineto{\pgfqpoint{1.797187in}{1.574757in}}%
\pgfpathlineto{\pgfqpoint{1.798068in}{1.572126in}}%
\pgfpathlineto{\pgfqpoint{1.798949in}{1.576006in}}%
\pgfpathlineto{\pgfqpoint{1.799830in}{1.573567in}}%
\pgfpathlineto{\pgfqpoint{1.801591in}{1.573885in}}%
\pgfpathlineto{\pgfqpoint{1.802472in}{1.578466in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{1.576827in}}%
\pgfpathlineto{\pgfqpoint{1.805114in}{1.571989in}}%
\pgfpathlineto{\pgfqpoint{1.806875in}{1.575955in}}%
\pgfpathlineto{\pgfqpoint{1.808636in}{1.576665in}}%
\pgfpathlineto{\pgfqpoint{1.810398in}{1.577725in}}%
\pgfpathlineto{\pgfqpoint{1.813920in}{1.571745in}}%
\pgfpathlineto{\pgfqpoint{1.816562in}{1.577954in}}%
\pgfpathlineto{\pgfqpoint{1.817443in}{1.577204in}}%
\pgfpathlineto{\pgfqpoint{1.819205in}{1.571355in}}%
\pgfpathlineto{\pgfqpoint{1.820966in}{1.577532in}}%
\pgfpathlineto{\pgfqpoint{1.822727in}{1.571468in}}%
\pgfpathlineto{\pgfqpoint{1.824489in}{1.576110in}}%
\pgfpathlineto{\pgfqpoint{1.825369in}{1.572433in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{1.573726in}}%
\pgfpathlineto{\pgfqpoint{1.827131in}{1.573718in}}%
\pgfpathlineto{\pgfqpoint{1.828011in}{1.570433in}}%
\pgfpathlineto{\pgfqpoint{1.828892in}{1.572959in}}%
\pgfpathlineto{\pgfqpoint{1.832415in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.833295in}{1.572071in}}%
\pgfpathlineto{\pgfqpoint{1.834176in}{1.576585in}}%
\pgfpathlineto{\pgfqpoint{1.835057in}{1.576219in}}%
\pgfpathlineto{\pgfqpoint{1.836818in}{1.572513in}}%
\pgfpathlineto{\pgfqpoint{1.842102in}{1.574665in}}%
\pgfpathlineto{\pgfqpoint{1.843864in}{1.573650in}}%
\pgfpathlineto{\pgfqpoint{1.844744in}{1.575239in}}%
\pgfpathlineto{\pgfqpoint{1.845625in}{1.573062in}}%
\pgfpathlineto{\pgfqpoint{1.846506in}{1.575606in}}%
\pgfpathlineto{\pgfqpoint{1.847386in}{1.573437in}}%
\pgfpathlineto{\pgfqpoint{1.850909in}{1.576569in}}%
\pgfpathlineto{\pgfqpoint{1.851790in}{1.574524in}}%
\pgfpathlineto{\pgfqpoint{1.852670in}{1.569849in}}%
\pgfpathlineto{\pgfqpoint{1.853551in}{1.574084in}}%
\pgfpathlineto{\pgfqpoint{1.854432in}{1.572436in}}%
\pgfpathlineto{\pgfqpoint{1.857074in}{1.575309in}}%
\pgfpathlineto{\pgfqpoint{1.859716in}{1.572015in}}%
\pgfpathlineto{\pgfqpoint{1.862358in}{1.575121in}}%
\pgfpathlineto{\pgfqpoint{1.864119in}{1.574383in}}%
\pgfpathlineto{\pgfqpoint{1.866761in}{1.574565in}}%
\pgfpathlineto{\pgfqpoint{1.867642in}{1.577713in}}%
\pgfpathlineto{\pgfqpoint{1.869403in}{1.573718in}}%
\pgfpathlineto{\pgfqpoint{1.870284in}{1.576040in}}%
\pgfpathlineto{\pgfqpoint{1.871165in}{1.573744in}}%
\pgfpathlineto{\pgfqpoint{1.872045in}{1.575617in}}%
\pgfpathlineto{\pgfqpoint{1.873807in}{1.575481in}}%
\pgfpathlineto{\pgfqpoint{1.874687in}{1.570916in}}%
\pgfpathlineto{\pgfqpoint{1.875568in}{1.573842in}}%
\pgfpathlineto{\pgfqpoint{1.876449in}{1.573789in}}%
\pgfpathlineto{\pgfqpoint{1.877330in}{1.577343in}}%
\pgfpathlineto{\pgfqpoint{1.878210in}{1.576080in}}%
\pgfpathlineto{\pgfqpoint{1.879972in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.881733in}{1.577446in}}%
\pgfpathlineto{\pgfqpoint{1.882614in}{1.574325in}}%
\pgfpathlineto{\pgfqpoint{1.883494in}{1.575127in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{1.575683in}}%
\pgfpathlineto{\pgfqpoint{1.886136in}{1.573560in}}%
\pgfpathlineto{\pgfqpoint{1.887017in}{1.576562in}}%
\pgfpathlineto{\pgfqpoint{1.887898in}{1.574522in}}%
\pgfpathlineto{\pgfqpoint{1.889659in}{1.573408in}}%
\pgfpathlineto{\pgfqpoint{1.890540in}{1.576863in}}%
\pgfpathlineto{\pgfqpoint{1.891420in}{1.575794in}}%
\pgfpathlineto{\pgfqpoint{1.892301in}{1.574282in}}%
\pgfpathlineto{\pgfqpoint{1.893182in}{1.575306in}}%
\pgfpathlineto{\pgfqpoint{1.894062in}{1.575476in}}%
\pgfpathlineto{\pgfqpoint{1.894943in}{1.577652in}}%
\pgfpathlineto{\pgfqpoint{1.895824in}{1.573999in}}%
\pgfpathlineto{\pgfqpoint{1.896705in}{1.576117in}}%
\pgfpathlineto{\pgfqpoint{1.897585in}{1.575387in}}%
\pgfpathlineto{\pgfqpoint{1.898466in}{1.576810in}}%
\pgfpathlineto{\pgfqpoint{1.899347in}{1.574739in}}%
\pgfpathlineto{\pgfqpoint{1.900227in}{1.575695in}}%
\pgfpathlineto{\pgfqpoint{1.902869in}{1.578450in}}%
\pgfpathlineto{\pgfqpoint{1.904631in}{1.575301in}}%
\pgfpathlineto{\pgfqpoint{1.905511in}{1.570614in}}%
\pgfpathlineto{\pgfqpoint{1.906392in}{1.574174in}}%
\pgfpathlineto{\pgfqpoint{1.908153in}{1.575877in}}%
\pgfpathlineto{\pgfqpoint{1.909034in}{1.571816in}}%
\pgfpathlineto{\pgfqpoint{1.909915in}{1.574647in}}%
\pgfpathlineto{\pgfqpoint{1.911676in}{1.575934in}}%
\pgfpathlineto{\pgfqpoint{1.912557in}{1.573709in}}%
\pgfpathlineto{\pgfqpoint{1.913437in}{1.574627in}}%
\pgfpathlineto{\pgfqpoint{1.914318in}{1.576810in}}%
\pgfpathlineto{\pgfqpoint{1.915199in}{1.572937in}}%
\pgfpathlineto{\pgfqpoint{1.916080in}{1.577371in}}%
\pgfpathlineto{\pgfqpoint{1.916960in}{1.576556in}}%
\pgfpathlineto{\pgfqpoint{1.917841in}{1.573612in}}%
\pgfpathlineto{\pgfqpoint{1.918722in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{1.920483in}{1.573509in}}%
\pgfpathlineto{\pgfqpoint{1.922244in}{1.576154in}}%
\pgfpathlineto{\pgfqpoint{1.924886in}{1.572312in}}%
\pgfpathlineto{\pgfqpoint{1.925767in}{1.576636in}}%
\pgfpathlineto{\pgfqpoint{1.926648in}{1.573808in}}%
\pgfpathlineto{\pgfqpoint{1.927528in}{1.575243in}}%
\pgfpathlineto{\pgfqpoint{1.928409in}{1.580395in}}%
\pgfpathlineto{\pgfqpoint{1.929290in}{1.577272in}}%
\pgfpathlineto{\pgfqpoint{1.930170in}{1.574189in}}%
\pgfpathlineto{\pgfqpoint{1.931051in}{1.574962in}}%
\pgfpathlineto{\pgfqpoint{1.931932in}{1.577371in}}%
\pgfpathlineto{\pgfqpoint{1.932812in}{1.575919in}}%
\pgfpathlineto{\pgfqpoint{1.933693in}{1.572864in}}%
\pgfpathlineto{\pgfqpoint{1.934574in}{1.575320in}}%
\pgfpathlineto{\pgfqpoint{1.935455in}{1.574622in}}%
\pgfpathlineto{\pgfqpoint{1.936335in}{1.576075in}}%
\pgfpathlineto{\pgfqpoint{1.937216in}{1.574963in}}%
\pgfpathlineto{\pgfqpoint{1.939858in}{1.577116in}}%
\pgfpathlineto{\pgfqpoint{1.940739in}{1.575031in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{1.577377in}}%
\pgfpathlineto{\pgfqpoint{1.943381in}{1.575009in}}%
\pgfpathlineto{\pgfqpoint{1.944261in}{1.576359in}}%
\pgfpathlineto{\pgfqpoint{1.946903in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{1.947784in}{1.573170in}}%
\pgfpathlineto{\pgfqpoint{1.948665in}{1.575293in}}%
\pgfpathlineto{\pgfqpoint{1.950426in}{1.575891in}}%
\pgfpathlineto{\pgfqpoint{1.952187in}{1.577831in}}%
\pgfpathlineto{\pgfqpoint{1.953949in}{1.575257in}}%
\pgfpathlineto{\pgfqpoint{1.954830in}{1.575796in}}%
\pgfpathlineto{\pgfqpoint{1.955710in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.957472in}{1.575017in}}%
\pgfpathlineto{\pgfqpoint{1.958352in}{1.576530in}}%
\pgfpathlineto{\pgfqpoint{1.959233in}{1.574130in}}%
\pgfpathlineto{\pgfqpoint{1.960994in}{1.578433in}}%
\pgfpathlineto{\pgfqpoint{1.962756in}{1.574570in}}%
\pgfpathlineto{\pgfqpoint{1.963636in}{1.577938in}}%
\pgfpathlineto{\pgfqpoint{1.964517in}{1.575253in}}%
\pgfpathlineto{\pgfqpoint{1.965398in}{1.575128in}}%
\pgfpathlineto{\pgfqpoint{1.967159in}{1.577534in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.575622in}}%
\pgfpathlineto{\pgfqpoint{1.969801in}{1.579101in}}%
\pgfpathlineto{\pgfqpoint{1.972443in}{1.574663in}}%
\pgfpathlineto{\pgfqpoint{1.974205in}{1.577793in}}%
\pgfpathlineto{\pgfqpoint{1.975085in}{1.576160in}}%
\pgfpathlineto{\pgfqpoint{1.975966in}{1.577082in}}%
\pgfpathlineto{\pgfqpoint{1.976847in}{1.578197in}}%
\pgfpathlineto{\pgfqpoint{1.979489in}{1.573414in}}%
\pgfpathlineto{\pgfqpoint{1.980369in}{1.572675in}}%
\pgfpathlineto{\pgfqpoint{1.983011in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{1.984773in}{1.573515in}}%
\pgfpathlineto{\pgfqpoint{1.987415in}{1.576179in}}%
\pgfpathlineto{\pgfqpoint{1.989176in}{1.573449in}}%
\pgfpathlineto{\pgfqpoint{1.990057in}{1.576427in}}%
\pgfpathlineto{\pgfqpoint{1.990937in}{1.575363in}}%
\pgfpathlineto{\pgfqpoint{1.993580in}{1.577681in}}%
\pgfpathlineto{\pgfqpoint{1.995341in}{1.575821in}}%
\pgfpathlineto{\pgfqpoint{1.996222in}{1.577329in}}%
\pgfpathlineto{\pgfqpoint{1.997102in}{1.575849in}}%
\pgfpathlineto{\pgfqpoint{1.997983in}{1.574685in}}%
\pgfpathlineto{\pgfqpoint{1.998864in}{1.576882in}}%
\pgfpathlineto{\pgfqpoint{1.999744in}{1.575026in}}%
\pgfpathlineto{\pgfqpoint{2.002386in}{1.579378in}}%
\pgfpathlineto{\pgfqpoint{2.003267in}{1.577214in}}%
\pgfpathlineto{\pgfqpoint{2.004148in}{1.578452in}}%
\pgfpathlineto{\pgfqpoint{2.005028in}{1.579655in}}%
\pgfpathlineto{\pgfqpoint{2.006790in}{1.573001in}}%
\pgfpathlineto{\pgfqpoint{2.009432in}{1.577738in}}%
\pgfpathlineto{\pgfqpoint{2.010312in}{1.576564in}}%
\pgfpathlineto{\pgfqpoint{2.011193in}{1.577541in}}%
\pgfpathlineto{\pgfqpoint{2.012074in}{1.577356in}}%
\pgfpathlineto{\pgfqpoint{2.012955in}{1.573780in}}%
\pgfpathlineto{\pgfqpoint{2.014716in}{1.578189in}}%
\pgfpathlineto{\pgfqpoint{2.016477in}{1.574219in}}%
\pgfpathlineto{\pgfqpoint{2.018239in}{1.578343in}}%
\pgfpathlineto{\pgfqpoint{2.019119in}{1.575437in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{1.578751in}}%
\pgfpathlineto{\pgfqpoint{2.020881in}{1.578035in}}%
\pgfpathlineto{\pgfqpoint{2.021761in}{1.574164in}}%
\pgfpathlineto{\pgfqpoint{2.022642in}{1.578488in}}%
\pgfpathlineto{\pgfqpoint{2.023523in}{1.576320in}}%
\pgfpathlineto{\pgfqpoint{2.024403in}{1.574603in}}%
\pgfpathlineto{\pgfqpoint{2.025284in}{1.578243in}}%
\pgfpathlineto{\pgfqpoint{2.026165in}{1.576624in}}%
\pgfpathlineto{\pgfqpoint{2.027045in}{1.574362in}}%
\pgfpathlineto{\pgfqpoint{2.028807in}{1.579130in}}%
\pgfpathlineto{\pgfqpoint{2.029687in}{1.578804in}}%
\pgfpathlineto{\pgfqpoint{2.030568in}{1.574363in}}%
\pgfpathlineto{\pgfqpoint{2.031449in}{1.576588in}}%
\pgfpathlineto{\pgfqpoint{2.033210in}{1.579613in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{1.576453in}}%
\pgfpathlineto{\pgfqpoint{2.034972in}{1.577171in}}%
\pgfpathlineto{\pgfqpoint{2.036733in}{1.577107in}}%
\pgfpathlineto{\pgfqpoint{2.037614in}{1.573909in}}%
\pgfpathlineto{\pgfqpoint{2.038494in}{1.575125in}}%
\pgfpathlineto{\pgfqpoint{2.041136in}{1.578866in}}%
\pgfpathlineto{\pgfqpoint{2.043778in}{1.574811in}}%
\pgfpathlineto{\pgfqpoint{2.044659in}{1.575820in}}%
\pgfpathlineto{\pgfqpoint{2.045540in}{1.574351in}}%
\pgfpathlineto{\pgfqpoint{2.046420in}{1.577367in}}%
\pgfpathlineto{\pgfqpoint{2.047301in}{1.575060in}}%
\pgfpathlineto{\pgfqpoint{2.048182in}{1.574362in}}%
\pgfpathlineto{\pgfqpoint{2.049062in}{1.577370in}}%
\pgfpathlineto{\pgfqpoint{2.049943in}{1.575636in}}%
\pgfpathlineto{\pgfqpoint{2.051705in}{1.577708in}}%
\pgfpathlineto{\pgfqpoint{2.052585in}{1.576052in}}%
\pgfpathlineto{\pgfqpoint{2.053466in}{1.578832in}}%
\pgfpathlineto{\pgfqpoint{2.054347in}{1.577592in}}%
\pgfpathlineto{\pgfqpoint{2.056989in}{1.574564in}}%
\pgfpathlineto{\pgfqpoint{2.057869in}{1.576785in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{1.576031in}}%
\pgfpathlineto{\pgfqpoint{2.066676in}{1.576935in}}%
\pgfpathlineto{\pgfqpoint{2.067557in}{1.574755in}}%
\pgfpathlineto{\pgfqpoint{2.068437in}{1.578627in}}%
\pgfpathlineto{\pgfqpoint{2.070199in}{1.573781in}}%
\pgfpathlineto{\pgfqpoint{2.071960in}{1.578690in}}%
\pgfpathlineto{\pgfqpoint{2.072841in}{1.578131in}}%
\pgfpathlineto{\pgfqpoint{2.073722in}{1.576679in}}%
\pgfpathlineto{\pgfqpoint{2.074602in}{1.577908in}}%
\pgfpathlineto{\pgfqpoint{2.077244in}{1.578024in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{1.574990in}}%
\pgfpathlineto{\pgfqpoint{2.079006in}{1.576796in}}%
\pgfpathlineto{\pgfqpoint{2.079886in}{1.579475in}}%
\pgfpathlineto{\pgfqpoint{2.080767in}{1.575520in}}%
\pgfpathlineto{\pgfqpoint{2.081648in}{1.577479in}}%
\pgfpathlineto{\pgfqpoint{2.082528in}{1.577930in}}%
\pgfpathlineto{\pgfqpoint{2.084290in}{1.576447in}}%
\pgfpathlineto{\pgfqpoint{2.086932in}{1.578986in}}%
\pgfpathlineto{\pgfqpoint{2.087812in}{1.575830in}}%
\pgfpathlineto{\pgfqpoint{2.088693in}{1.577762in}}%
\pgfpathlineto{\pgfqpoint{2.090455in}{1.575730in}}%
\pgfpathlineto{\pgfqpoint{2.091335in}{1.576895in}}%
\pgfpathlineto{\pgfqpoint{2.092216in}{1.576884in}}%
\pgfpathlineto{\pgfqpoint{2.094858in}{1.573841in}}%
\pgfpathlineto{\pgfqpoint{2.096619in}{1.576485in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{1.574682in}}%
\pgfpathlineto{\pgfqpoint{2.098381in}{1.575178in}}%
\pgfpathlineto{\pgfqpoint{2.101023in}{1.578187in}}%
\pgfpathlineto{\pgfqpoint{2.103665in}{1.577151in}}%
\pgfpathlineto{\pgfqpoint{2.104545in}{1.580279in}}%
\pgfpathlineto{\pgfqpoint{2.105426in}{1.575745in}}%
\pgfpathlineto{\pgfqpoint{2.106307in}{1.577629in}}%
\pgfpathlineto{\pgfqpoint{2.108068in}{1.576745in}}%
\pgfpathlineto{\pgfqpoint{2.108949in}{1.577370in}}%
\pgfpathlineto{\pgfqpoint{2.109830in}{1.573617in}}%
\pgfpathlineto{\pgfqpoint{2.110710in}{1.581384in}}%
\pgfpathlineto{\pgfqpoint{2.111591in}{1.579244in}}%
\pgfpathlineto{\pgfqpoint{2.112472in}{1.574554in}}%
\pgfpathlineto{\pgfqpoint{2.113352in}{1.577116in}}%
\pgfpathlineto{\pgfqpoint{2.115114in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{2.116875in}{1.579122in}}%
\pgfpathlineto{\pgfqpoint{2.118636in}{1.573134in}}%
\pgfpathlineto{\pgfqpoint{2.119517in}{1.575982in}}%
\pgfpathlineto{\pgfqpoint{2.121278in}{1.575775in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{1.576866in}}%
\pgfpathlineto{\pgfqpoint{2.123040in}{1.575307in}}%
\pgfpathlineto{\pgfqpoint{2.123920in}{1.575825in}}%
\pgfpathlineto{\pgfqpoint{2.125682in}{1.577796in}}%
\pgfpathlineto{\pgfqpoint{2.126562in}{1.575337in}}%
\pgfpathlineto{\pgfqpoint{2.127443in}{1.577087in}}%
\pgfpathlineto{\pgfqpoint{2.128324in}{1.577993in}}%
\pgfpathlineto{\pgfqpoint{2.129205in}{1.577054in}}%
\pgfpathlineto{\pgfqpoint{2.130085in}{1.576831in}}%
\pgfpathlineto{\pgfqpoint{2.131847in}{1.579033in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{1.575728in}}%
\pgfpathlineto{\pgfqpoint{2.133608in}{1.579832in}}%
\pgfpathlineto{\pgfqpoint{2.134489in}{1.577232in}}%
\pgfpathlineto{\pgfqpoint{2.143295in}{1.577089in}}%
\pgfpathlineto{\pgfqpoint{2.145937in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{2.148580in}{1.576503in}}%
\pgfpathlineto{\pgfqpoint{2.151222in}{1.579790in}}%
\pgfpathlineto{\pgfqpoint{2.152102in}{1.577581in}}%
\pgfpathlineto{\pgfqpoint{2.153864in}{1.575082in}}%
\pgfpathlineto{\pgfqpoint{2.156506in}{1.579350in}}%
\pgfpathlineto{\pgfqpoint{2.160909in}{1.576030in}}%
\pgfpathlineto{\pgfqpoint{2.162670in}{1.577771in}}%
\pgfpathlineto{\pgfqpoint{2.164432in}{1.575829in}}%
\pgfpathlineto{\pgfqpoint{2.165312in}{1.577267in}}%
\pgfpathlineto{\pgfqpoint{2.166193in}{1.578011in}}%
\pgfpathlineto{\pgfqpoint{2.167074in}{1.575428in}}%
\pgfpathlineto{\pgfqpoint{2.167955in}{1.577349in}}%
\pgfpathlineto{\pgfqpoint{2.171477in}{1.575004in}}%
\pgfpathlineto{\pgfqpoint{2.172358in}{1.576979in}}%
\pgfpathlineto{\pgfqpoint{2.173239in}{1.574348in}}%
\pgfpathlineto{\pgfqpoint{2.174119in}{1.576202in}}%
\pgfpathlineto{\pgfqpoint{2.175881in}{1.578285in}}%
\pgfpathlineto{\pgfqpoint{2.178523in}{1.577632in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{1.576389in}}%
\pgfpathlineto{\pgfqpoint{2.184687in}{1.578075in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{1.575276in}}%
\pgfpathlineto{\pgfqpoint{2.186449in}{1.577561in}}%
\pgfpathlineto{\pgfqpoint{2.187330in}{1.577817in}}%
\pgfpathlineto{\pgfqpoint{2.188210in}{1.576251in}}%
\pgfpathlineto{\pgfqpoint{2.189091in}{1.579002in}}%
\pgfpathlineto{\pgfqpoint{2.189972in}{1.577628in}}%
\pgfpathlineto{\pgfqpoint{2.192614in}{1.577959in}}%
\pgfpathlineto{\pgfqpoint{2.193494in}{1.581447in}}%
\pgfpathlineto{\pgfqpoint{2.196136in}{1.576780in}}%
\pgfpathlineto{\pgfqpoint{2.197017in}{1.575184in}}%
\pgfpathlineto{\pgfqpoint{2.197898in}{1.576455in}}%
\pgfpathlineto{\pgfqpoint{2.198778in}{1.579201in}}%
\pgfpathlineto{\pgfqpoint{2.199659in}{1.578676in}}%
\pgfpathlineto{\pgfqpoint{2.200540in}{1.577063in}}%
\pgfpathlineto{\pgfqpoint{2.201420in}{1.579852in}}%
\pgfpathlineto{\pgfqpoint{2.203182in}{1.574825in}}%
\pgfpathlineto{\pgfqpoint{2.204063in}{1.579126in}}%
\pgfpathlineto{\pgfqpoint{2.204943in}{1.578138in}}%
\pgfpathlineto{\pgfqpoint{2.206705in}{1.576580in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{1.579543in}}%
\pgfpathlineto{\pgfqpoint{2.211989in}{1.575690in}}%
\pgfpathlineto{\pgfqpoint{2.212869in}{1.579716in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{1.574958in}}%
\pgfpathlineto{\pgfqpoint{2.214631in}{1.576721in}}%
\pgfpathlineto{\pgfqpoint{2.216392in}{1.579630in}}%
\pgfpathlineto{\pgfqpoint{2.218153in}{1.576189in}}%
\pgfpathlineto{\pgfqpoint{2.222557in}{1.579210in}}%
\pgfpathlineto{\pgfqpoint{2.223437in}{1.577547in}}%
\pgfpathlineto{\pgfqpoint{2.224318in}{1.580178in}}%
\pgfpathlineto{\pgfqpoint{2.226080in}{1.574226in}}%
\pgfpathlineto{\pgfqpoint{2.226960in}{1.574043in}}%
\pgfpathlineto{\pgfqpoint{2.228722in}{1.579633in}}%
\pgfpathlineto{\pgfqpoint{2.229602in}{1.578921in}}%
\pgfpathlineto{\pgfqpoint{2.232244in}{1.576729in}}%
\pgfpathlineto{\pgfqpoint{2.233125in}{1.579218in}}%
\pgfpathlineto{\pgfqpoint{2.234006in}{1.576282in}}%
\pgfpathlineto{\pgfqpoint{2.234886in}{1.576930in}}%
\pgfpathlineto{\pgfqpoint{2.235767in}{1.580058in}}%
\pgfpathlineto{\pgfqpoint{2.236648in}{1.579300in}}%
\pgfpathlineto{\pgfqpoint{2.237528in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{2.238409in}{1.578163in}}%
\pgfpathlineto{\pgfqpoint{2.239290in}{1.579176in}}%
\pgfpathlineto{\pgfqpoint{2.240170in}{1.576390in}}%
\pgfpathlineto{\pgfqpoint{2.241051in}{1.579967in}}%
\pgfpathlineto{\pgfqpoint{2.241932in}{1.579064in}}%
\pgfpathlineto{\pgfqpoint{2.242812in}{1.575276in}}%
\pgfpathlineto{\pgfqpoint{2.243693in}{1.578023in}}%
\pgfpathlineto{\pgfqpoint{2.244574in}{1.579247in}}%
\pgfpathlineto{\pgfqpoint{2.245455in}{1.578291in}}%
\pgfpathlineto{\pgfqpoint{2.246335in}{1.575787in}}%
\pgfpathlineto{\pgfqpoint{2.247216in}{1.579897in}}%
\pgfpathlineto{\pgfqpoint{2.248097in}{1.576083in}}%
\pgfpathlineto{\pgfqpoint{2.248977in}{1.577024in}}%
\pgfpathlineto{\pgfqpoint{2.250739in}{1.580001in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{1.576269in}}%
\pgfpathlineto{\pgfqpoint{2.256023in}{1.577842in}}%
\pgfpathlineto{\pgfqpoint{2.257784in}{1.575757in}}%
\pgfpathlineto{\pgfqpoint{2.258665in}{1.577968in}}%
\pgfpathlineto{\pgfqpoint{2.259545in}{1.576754in}}%
\pgfpathlineto{\pgfqpoint{2.260426in}{1.576645in}}%
\pgfpathlineto{\pgfqpoint{2.261307in}{1.578550in}}%
\pgfpathlineto{\pgfqpoint{2.264830in}{1.572984in}}%
\pgfpathlineto{\pgfqpoint{2.266591in}{1.579535in}}%
\pgfpathlineto{\pgfqpoint{2.267472in}{1.575515in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{1.575865in}}%
\pgfpathlineto{\pgfqpoint{2.270994in}{1.578836in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{1.579153in}}%
\pgfpathlineto{\pgfqpoint{2.272756in}{1.575935in}}%
\pgfpathlineto{\pgfqpoint{2.273636in}{1.577931in}}%
\pgfpathlineto{\pgfqpoint{2.274517in}{1.577553in}}%
\pgfpathlineto{\pgfqpoint{2.275398in}{1.579447in}}%
\pgfpathlineto{\pgfqpoint{2.277159in}{1.576983in}}%
\pgfpathlineto{\pgfqpoint{2.278040in}{1.579593in}}%
\pgfpathlineto{\pgfqpoint{2.278920in}{1.578146in}}%
\pgfpathlineto{\pgfqpoint{2.279801in}{1.576462in}}%
\pgfpathlineto{\pgfqpoint{2.281562in}{1.578782in}}%
\pgfpathlineto{\pgfqpoint{2.282443in}{1.577563in}}%
\pgfpathlineto{\pgfqpoint{2.283324in}{1.578444in}}%
\pgfpathlineto{\pgfqpoint{2.284205in}{1.579688in}}%
\pgfpathlineto{\pgfqpoint{2.285085in}{1.578573in}}%
\pgfpathlineto{\pgfqpoint{2.285966in}{1.576957in}}%
\pgfpathlineto{\pgfqpoint{2.286847in}{1.580097in}}%
\pgfpathlineto{\pgfqpoint{2.288608in}{1.575993in}}%
\pgfpathlineto{\pgfqpoint{2.290369in}{1.580364in}}%
\pgfpathlineto{\pgfqpoint{2.293011in}{1.578263in}}%
\pgfpathlineto{\pgfqpoint{2.294773in}{1.578384in}}%
\pgfpathlineto{\pgfqpoint{2.296534in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{2.297415in}{1.578807in}}%
\pgfpathlineto{\pgfqpoint{2.298295in}{1.577102in}}%
\pgfpathlineto{\pgfqpoint{2.299176in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{2.301818in}{1.579190in}}%
\pgfpathlineto{\pgfqpoint{2.303580in}{1.577409in}}%
\pgfpathlineto{\pgfqpoint{2.304460in}{1.580015in}}%
\pgfpathlineto{\pgfqpoint{2.305341in}{1.578680in}}%
\pgfpathlineto{\pgfqpoint{2.306222in}{1.580403in}}%
\pgfpathlineto{\pgfqpoint{2.307102in}{1.579948in}}%
\pgfpathlineto{\pgfqpoint{2.311506in}{1.578135in}}%
\pgfpathlineto{\pgfqpoint{2.314148in}{1.579097in}}%
\pgfpathlineto{\pgfqpoint{2.315028in}{1.575999in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{1.578802in}}%
\pgfpathlineto{\pgfqpoint{2.316790in}{1.577328in}}%
\pgfpathlineto{\pgfqpoint{2.320312in}{1.580023in}}%
\pgfpathlineto{\pgfqpoint{2.321193in}{1.576737in}}%
\pgfpathlineto{\pgfqpoint{2.322074in}{1.579053in}}%
\pgfpathlineto{\pgfqpoint{2.323835in}{1.577400in}}%
\pgfpathlineto{\pgfqpoint{2.324716in}{1.578345in}}%
\pgfpathlineto{\pgfqpoint{2.325597in}{1.576518in}}%
\pgfpathlineto{\pgfqpoint{2.327358in}{1.580330in}}%
\pgfpathlineto{\pgfqpoint{2.328239in}{1.579544in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{1.574938in}}%
\pgfpathlineto{\pgfqpoint{2.330881in}{1.577242in}}%
\pgfpathlineto{\pgfqpoint{2.332642in}{1.578211in}}%
\pgfpathlineto{\pgfqpoint{2.334403in}{1.575176in}}%
\pgfpathlineto{\pgfqpoint{2.337045in}{1.580158in}}%
\pgfpathlineto{\pgfqpoint{2.337926in}{1.576180in}}%
\pgfpathlineto{\pgfqpoint{2.338807in}{1.578721in}}%
\pgfpathlineto{\pgfqpoint{2.340568in}{1.576026in}}%
\pgfpathlineto{\pgfqpoint{2.341449in}{1.578529in}}%
\pgfpathlineto{\pgfqpoint{2.342330in}{1.578340in}}%
\pgfpathlineto{\pgfqpoint{2.343210in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{1.576766in}}%
\pgfpathlineto{\pgfqpoint{2.346733in}{1.577837in}}%
\pgfpathlineto{\pgfqpoint{2.349375in}{1.577330in}}%
\pgfpathlineto{\pgfqpoint{2.351136in}{1.581308in}}%
\pgfpathlineto{\pgfqpoint{2.352017in}{1.578067in}}%
\pgfpathlineto{\pgfqpoint{2.352898in}{1.578537in}}%
\pgfpathlineto{\pgfqpoint{2.354659in}{1.578768in}}%
\pgfpathlineto{\pgfqpoint{2.355540in}{1.577833in}}%
\pgfpathlineto{\pgfqpoint{2.356420in}{1.581517in}}%
\pgfpathlineto{\pgfqpoint{2.357301in}{1.579478in}}%
\pgfpathlineto{\pgfqpoint{2.359062in}{1.579815in}}%
\pgfpathlineto{\pgfqpoint{2.360824in}{1.577695in}}%
\pgfpathlineto{\pgfqpoint{2.361705in}{1.579675in}}%
\pgfpathlineto{\pgfqpoint{2.362585in}{1.577976in}}%
\pgfpathlineto{\pgfqpoint{2.366989in}{1.577985in}}%
\pgfpathlineto{\pgfqpoint{2.369631in}{1.580773in}}%
\pgfpathlineto{\pgfqpoint{2.370511in}{1.578720in}}%
\pgfpathlineto{\pgfqpoint{2.371392in}{1.577056in}}%
\pgfpathlineto{\pgfqpoint{2.372273in}{1.579126in}}%
\pgfpathlineto{\pgfqpoint{2.373153in}{1.577399in}}%
\pgfpathlineto{\pgfqpoint{2.374915in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{2.375795in}{1.575538in}}%
\pgfpathlineto{\pgfqpoint{2.376676in}{1.577162in}}%
\pgfpathlineto{\pgfqpoint{2.378437in}{1.577224in}}%
\pgfpathlineto{\pgfqpoint{2.380199in}{1.575344in}}%
\pgfpathlineto{\pgfqpoint{2.383722in}{1.579277in}}%
\pgfpathlineto{\pgfqpoint{2.384602in}{1.576546in}}%
\pgfpathlineto{\pgfqpoint{2.385483in}{1.579972in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{1.576028in}}%
\pgfpathlineto{\pgfqpoint{2.387244in}{1.578318in}}%
\pgfpathlineto{\pgfqpoint{2.388125in}{1.579549in}}%
\pgfpathlineto{\pgfqpoint{2.389886in}{1.576278in}}%
\pgfpathlineto{\pgfqpoint{2.391648in}{1.577960in}}%
\pgfpathlineto{\pgfqpoint{2.392528in}{1.575320in}}%
\pgfpathlineto{\pgfqpoint{2.393409in}{1.576825in}}%
\pgfpathlineto{\pgfqpoint{2.394290in}{1.578499in}}%
\pgfpathlineto{\pgfqpoint{2.395170in}{1.576634in}}%
\pgfpathlineto{\pgfqpoint{2.396051in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{2.396932in}{1.577696in}}%
\pgfpathlineto{\pgfqpoint{2.399574in}{1.575414in}}%
\pgfpathlineto{\pgfqpoint{2.402216in}{1.580182in}}%
\pgfpathlineto{\pgfqpoint{2.403097in}{1.579469in}}%
\pgfpathlineto{\pgfqpoint{2.404858in}{1.579560in}}%
\pgfpathlineto{\pgfqpoint{2.405739in}{1.576593in}}%
\pgfpathlineto{\pgfqpoint{2.406619in}{1.580503in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{1.577451in}}%
\pgfpathlineto{\pgfqpoint{2.408381in}{1.576462in}}%
\pgfpathlineto{\pgfqpoint{2.411023in}{1.580409in}}%
\pgfpathlineto{\pgfqpoint{2.413665in}{1.577376in}}%
\pgfpathlineto{\pgfqpoint{2.414545in}{1.578832in}}%
\pgfpathlineto{\pgfqpoint{2.417187in}{1.576454in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{1.579450in}}%
\pgfpathlineto{\pgfqpoint{2.418949in}{1.577514in}}%
\pgfpathlineto{\pgfqpoint{2.419830in}{1.576938in}}%
\pgfpathlineto{\pgfqpoint{2.421591in}{1.579738in}}%
\pgfpathlineto{\pgfqpoint{2.422472in}{1.576859in}}%
\pgfpathlineto{\pgfqpoint{2.423352in}{1.578971in}}%
\pgfpathlineto{\pgfqpoint{2.424233in}{1.579917in}}%
\pgfpathlineto{\pgfqpoint{2.425114in}{1.575891in}}%
\pgfpathlineto{\pgfqpoint{2.425994in}{1.577351in}}%
\pgfpathlineto{\pgfqpoint{2.428636in}{1.577011in}}%
\pgfpathlineto{\pgfqpoint{2.431278in}{1.579568in}}%
\pgfpathlineto{\pgfqpoint{2.433920in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{2.434801in}{1.580086in}}%
\pgfpathlineto{\pgfqpoint{2.435682in}{1.579442in}}%
\pgfpathlineto{\pgfqpoint{2.438324in}{1.577437in}}%
\pgfpathlineto{\pgfqpoint{2.440085in}{1.579527in}}%
\pgfpathlineto{\pgfqpoint{2.441847in}{1.577396in}}%
\pgfpathlineto{\pgfqpoint{2.442727in}{1.580030in}}%
\pgfpathlineto{\pgfqpoint{2.443608in}{1.575259in}}%
\pgfpathlineto{\pgfqpoint{2.444489in}{1.575802in}}%
\pgfpathlineto{\pgfqpoint{2.445369in}{1.578135in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{1.577224in}}%
\pgfpathlineto{\pgfqpoint{2.447131in}{1.574902in}}%
\pgfpathlineto{\pgfqpoint{2.448011in}{1.576035in}}%
\pgfpathlineto{\pgfqpoint{2.448892in}{1.579405in}}%
\pgfpathlineto{\pgfqpoint{2.449773in}{1.578800in}}%
\pgfpathlineto{\pgfqpoint{2.451534in}{1.578277in}}%
\pgfpathlineto{\pgfqpoint{2.452415in}{1.577009in}}%
\pgfpathlineto{\pgfqpoint{2.453295in}{1.579474in}}%
\pgfpathlineto{\pgfqpoint{2.454176in}{1.578803in}}%
\pgfpathlineto{\pgfqpoint{2.455057in}{1.579507in}}%
\pgfpathlineto{\pgfqpoint{2.456818in}{1.575028in}}%
\pgfpathlineto{\pgfqpoint{2.457699in}{1.579617in}}%
\pgfpathlineto{\pgfqpoint{2.458580in}{1.578887in}}%
\pgfpathlineto{\pgfqpoint{2.461222in}{1.576163in}}%
\pgfpathlineto{\pgfqpoint{2.462102in}{1.578072in}}%
\pgfpathlineto{\pgfqpoint{2.462983in}{1.574731in}}%
\pgfpathlineto{\pgfqpoint{2.463864in}{1.576180in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{1.577245in}}%
\pgfpathlineto{\pgfqpoint{2.468267in}{1.580251in}}%
\pgfpathlineto{\pgfqpoint{2.470909in}{1.576791in}}%
\pgfpathlineto{\pgfqpoint{2.472670in}{1.578641in}}%
\pgfpathlineto{\pgfqpoint{2.475312in}{1.577314in}}%
\pgfpathlineto{\pgfqpoint{2.476193in}{1.578426in}}%
\pgfpathlineto{\pgfqpoint{2.477074in}{1.577243in}}%
\pgfpathlineto{\pgfqpoint{2.478835in}{1.577647in}}%
\pgfpathlineto{\pgfqpoint{2.479716in}{1.575743in}}%
\pgfpathlineto{\pgfqpoint{2.480597in}{1.580228in}}%
\pgfpathlineto{\pgfqpoint{2.481477in}{1.577273in}}%
\pgfpathlineto{\pgfqpoint{2.482358in}{1.575661in}}%
\pgfpathlineto{\pgfqpoint{2.483239in}{1.581530in}}%
\pgfpathlineto{\pgfqpoint{2.484119in}{1.577563in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{1.576602in}}%
\pgfpathlineto{\pgfqpoint{2.485881in}{1.577430in}}%
\pgfpathlineto{\pgfqpoint{2.491165in}{1.579196in}}%
\pgfpathlineto{\pgfqpoint{2.492045in}{1.576819in}}%
\pgfpathlineto{\pgfqpoint{2.492926in}{1.579755in}}%
\pgfpathlineto{\pgfqpoint{2.493807in}{1.578194in}}%
\pgfpathlineto{\pgfqpoint{2.495568in}{1.578645in}}%
\pgfpathlineto{\pgfqpoint{2.497330in}{1.575048in}}%
\pgfpathlineto{\pgfqpoint{2.498210in}{1.575568in}}%
\pgfpathlineto{\pgfqpoint{2.499972in}{1.577629in}}%
\pgfpathlineto{\pgfqpoint{2.501733in}{1.579905in}}%
\pgfpathlineto{\pgfqpoint{2.502614in}{1.576512in}}%
\pgfpathlineto{\pgfqpoint{2.503494in}{1.576915in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{1.579002in}}%
\pgfpathlineto{\pgfqpoint{2.506136in}{1.575566in}}%
\pgfpathlineto{\pgfqpoint{2.507017in}{1.579579in}}%
\pgfpathlineto{\pgfqpoint{2.507898in}{1.577795in}}%
\pgfpathlineto{\pgfqpoint{2.508778in}{1.575962in}}%
\pgfpathlineto{\pgfqpoint{2.509659in}{1.577550in}}%
\pgfpathlineto{\pgfqpoint{2.510540in}{1.575887in}}%
\pgfpathlineto{\pgfqpoint{2.512301in}{1.579145in}}%
\pgfpathlineto{\pgfqpoint{2.514062in}{1.576801in}}%
\pgfpathlineto{\pgfqpoint{2.514943in}{1.580671in}}%
\pgfpathlineto{\pgfqpoint{2.515824in}{1.580115in}}%
\pgfpathlineto{\pgfqpoint{2.518466in}{1.575213in}}%
\pgfpathlineto{\pgfqpoint{2.519347in}{1.578116in}}%
\pgfpathlineto{\pgfqpoint{2.520227in}{1.576980in}}%
\pgfpathlineto{\pgfqpoint{2.521108in}{1.576969in}}%
\pgfpathlineto{\pgfqpoint{2.521989in}{1.578984in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{1.575757in}}%
\pgfpathlineto{\pgfqpoint{2.525511in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{2.526392in}{1.578388in}}%
\pgfpathlineto{\pgfqpoint{2.527273in}{1.575561in}}%
\pgfpathlineto{\pgfqpoint{2.529034in}{1.579210in}}%
\pgfpathlineto{\pgfqpoint{2.532557in}{1.578239in}}%
\pgfpathlineto{\pgfqpoint{2.534318in}{1.578537in}}%
\pgfpathlineto{\pgfqpoint{2.536960in}{1.575369in}}%
\pgfpathlineto{\pgfqpoint{2.537841in}{1.575886in}}%
\pgfpathlineto{\pgfqpoint{2.538722in}{1.581930in}}%
\pgfpathlineto{\pgfqpoint{2.539602in}{1.578205in}}%
\pgfpathlineto{\pgfqpoint{2.540483in}{1.578734in}}%
\pgfpathlineto{\pgfqpoint{2.541364in}{1.581111in}}%
\pgfpathlineto{\pgfqpoint{2.542244in}{1.577389in}}%
\pgfpathlineto{\pgfqpoint{2.543125in}{1.578977in}}%
\pgfpathlineto{\pgfqpoint{2.544886in}{1.578323in}}%
\pgfpathlineto{\pgfqpoint{2.545767in}{1.580133in}}%
\pgfpathlineto{\pgfqpoint{2.546648in}{1.578797in}}%
\pgfpathlineto{\pgfqpoint{2.547528in}{1.577170in}}%
\pgfpathlineto{\pgfqpoint{2.550170in}{1.579988in}}%
\pgfpathlineto{\pgfqpoint{2.551932in}{1.576451in}}%
\pgfpathlineto{\pgfqpoint{2.552812in}{1.580203in}}%
\pgfpathlineto{\pgfqpoint{2.554574in}{1.576470in}}%
\pgfpathlineto{\pgfqpoint{2.556335in}{1.579086in}}%
\pgfpathlineto{\pgfqpoint{2.558977in}{1.575537in}}%
\pgfpathlineto{\pgfqpoint{2.559858in}{1.579619in}}%
\pgfpathlineto{\pgfqpoint{2.560739in}{1.578858in}}%
\pgfpathlineto{\pgfqpoint{2.561619in}{1.577771in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.516232in}}%
\pgfpathlineto{\pgfqpoint{2.563381in}{1.551994in}}%
\pgfpathlineto{\pgfqpoint{2.568665in}{1.687663in}}%
\pgfpathlineto{\pgfqpoint{2.578352in}{1.846974in}}%
\pgfpathlineto{\pgfqpoint{2.585398in}{1.920960in}}%
\pgfpathlineto{\pgfqpoint{2.592443in}{1.958302in}}%
\pgfpathlineto{\pgfqpoint{2.598608in}{1.977271in}}%
\pgfpathlineto{\pgfqpoint{2.618864in}{2.021360in}}%
\pgfpathlineto{\pgfqpoint{2.621506in}{2.025256in}}%
\pgfpathlineto{\pgfqpoint{2.631193in}{2.036902in}}%
\pgfpathlineto{\pgfqpoint{2.632955in}{2.037616in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{2.039737in}}%
\pgfpathlineto{\pgfqpoint{2.637358in}{2.040201in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{2.041770in}}%
\pgfpathlineto{\pgfqpoint{2.644403in}{2.043859in}}%
\pgfpathlineto{\pgfqpoint{2.647045in}{2.044849in}}%
\pgfpathlineto{\pgfqpoint{2.648807in}{2.045319in}}%
\pgfpathlineto{\pgfqpoint{2.650568in}{2.045342in}}%
\pgfpathlineto{\pgfqpoint{2.656733in}{2.048591in}}%
\pgfpathlineto{\pgfqpoint{2.664659in}{2.049298in}}%
\pgfpathlineto{\pgfqpoint{2.671705in}{2.051661in}}%
\pgfpathlineto{\pgfqpoint{2.675227in}{2.052120in}}%
\pgfpathlineto{\pgfqpoint{2.707812in}{2.058085in}}%
\pgfpathlineto{\pgfqpoint{2.710455in}{2.057922in}}%
\pgfpathlineto{\pgfqpoint{2.713097in}{2.059510in}}%
\pgfpathlineto{\pgfqpoint{2.721023in}{2.059594in}}%
\pgfpathlineto{\pgfqpoint{2.723665in}{2.059912in}}%
\pgfpathlineto{\pgfqpoint{2.726307in}{2.059613in}}%
\pgfpathlineto{\pgfqpoint{2.728949in}{2.060763in}}%
\pgfpathlineto{\pgfqpoint{2.735994in}{2.060519in}}%
\pgfpathlineto{\pgfqpoint{2.739517in}{2.062215in}}%
\pgfpathlineto{\pgfqpoint{2.742159in}{2.061426in}}%
\pgfpathlineto{\pgfqpoint{2.748324in}{2.062677in}}%
\pgfpathlineto{\pgfqpoint{2.751847in}{2.062412in}}%
\pgfpathlineto{\pgfqpoint{2.754489in}{2.062536in}}%
\pgfpathlineto{\pgfqpoint{2.840795in}{2.068282in}}%
\pgfpathlineto{\pgfqpoint{2.842557in}{2.067809in}}%
\pgfpathlineto{\pgfqpoint{2.844318in}{2.068448in}}%
\pgfpathlineto{\pgfqpoint{2.846080in}{2.067759in}}%
\pgfpathlineto{\pgfqpoint{2.847841in}{2.069255in}}%
\pgfpathlineto{\pgfqpoint{2.849602in}{2.068331in}}%
\pgfpathlineto{\pgfqpoint{2.851364in}{2.069373in}}%
\pgfpathlineto{\pgfqpoint{2.854006in}{2.069311in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{2.070103in}}%
\pgfpathlineto{\pgfqpoint{2.855767in}{2.068838in}}%
\pgfpathlineto{\pgfqpoint{2.860170in}{2.068715in}}%
\pgfpathlineto{\pgfqpoint{2.874261in}{2.069936in}}%
\pgfpathlineto{\pgfqpoint{2.878665in}{2.068865in}}%
\pgfpathlineto{\pgfqpoint{2.881307in}{2.069898in}}%
\pgfpathlineto{\pgfqpoint{2.887472in}{2.070515in}}%
\pgfpathlineto{\pgfqpoint{2.907727in}{2.070795in}}%
\pgfpathlineto{\pgfqpoint{2.909489in}{2.071348in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{2.071146in}}%
\pgfpathlineto{\pgfqpoint{2.913011in}{2.070890in}}%
\pgfpathlineto{\pgfqpoint{2.941193in}{2.071288in}}%
\pgfpathlineto{\pgfqpoint{2.942074in}{2.071069in}}%
\pgfpathlineto{\pgfqpoint{2.943835in}{2.072013in}}%
\pgfpathlineto{\pgfqpoint{2.946477in}{2.071895in}}%
\pgfpathlineto{\pgfqpoint{2.950881in}{2.072524in}}%
\pgfpathlineto{\pgfqpoint{2.952642in}{2.071164in}}%
\pgfpathlineto{\pgfqpoint{2.955284in}{2.072107in}}%
\pgfpathlineto{\pgfqpoint{2.959687in}{2.072356in}}%
\pgfpathlineto{\pgfqpoint{2.963210in}{2.071953in}}%
\pgfpathlineto{\pgfqpoint{2.967614in}{2.073217in}}%
\pgfpathlineto{\pgfqpoint{2.968494in}{2.073799in}}%
\pgfpathlineto{\pgfqpoint{2.970256in}{2.072494in}}%
\pgfpathlineto{\pgfqpoint{2.972898in}{2.072756in}}%
\pgfpathlineto{\pgfqpoint{2.984347in}{2.072895in}}%
\pgfpathlineto{\pgfqpoint{2.986108in}{2.073742in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{2.072925in}}%
\pgfpathlineto{\pgfqpoint{2.993153in}{2.073993in}}%
\pgfpathlineto{\pgfqpoint{2.996676in}{2.072970in}}%
\pgfpathlineto{\pgfqpoint{3.009886in}{2.073901in}}%
\pgfpathlineto{\pgfqpoint{3.012528in}{2.073526in}}%
\pgfpathlineto{\pgfqpoint{3.015170in}{2.074091in}}%
\pgfpathlineto{\pgfqpoint{3.017812in}{2.072540in}}%
\pgfpathlineto{\pgfqpoint{3.018693in}{2.074638in}}%
\pgfpathlineto{\pgfqpoint{3.019574in}{2.073926in}}%
\pgfpathlineto{\pgfqpoint{3.029261in}{2.073861in}}%
\pgfpathlineto{\pgfqpoint{3.034545in}{2.073644in}}%
\pgfpathlineto{\pgfqpoint{3.038949in}{2.074588in}}%
\pgfpathlineto{\pgfqpoint{3.041591in}{2.073445in}}%
\pgfpathlineto{\pgfqpoint{3.052159in}{2.074099in}}%
\pgfpathlineto{\pgfqpoint{3.054801in}{2.074611in}}%
\pgfpathlineto{\pgfqpoint{3.058324in}{2.074885in}}%
\pgfpathlineto{\pgfqpoint{3.060085in}{2.073943in}}%
\pgfpathlineto{\pgfqpoint{3.060966in}{2.075807in}}%
\pgfpathlineto{\pgfqpoint{3.062727in}{2.074434in}}%
\pgfpathlineto{\pgfqpoint{3.064489in}{2.073714in}}%
\pgfpathlineto{\pgfqpoint{3.070653in}{2.074373in}}%
\pgfpathlineto{\pgfqpoint{3.073295in}{2.074263in}}%
\pgfpathlineto{\pgfqpoint{3.074176in}{2.076147in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{2.074873in}}%
\pgfpathlineto{\pgfqpoint{3.078580in}{2.074949in}}%
\pgfpathlineto{\pgfqpoint{3.079460in}{2.075840in}}%
\pgfpathlineto{\pgfqpoint{3.080341in}{2.074849in}}%
\pgfpathlineto{\pgfqpoint{3.097074in}{2.074612in}}%
\pgfpathlineto{\pgfqpoint{3.099716in}{2.075147in}}%
\pgfpathlineto{\pgfqpoint{3.108523in}{2.074878in}}%
\pgfpathlineto{\pgfqpoint{3.109403in}{2.073900in}}%
\pgfpathlineto{\pgfqpoint{3.110284in}{2.075134in}}%
\pgfpathlineto{\pgfqpoint{3.112045in}{2.075329in}}%
\pgfpathlineto{\pgfqpoint{3.119091in}{2.074772in}}%
\pgfpathlineto{\pgfqpoint{3.122614in}{2.075505in}}%
\pgfpathlineto{\pgfqpoint{3.126136in}{2.075011in}}%
\pgfpathlineto{\pgfqpoint{3.133182in}{2.074903in}}%
\pgfpathlineto{\pgfqpoint{3.135824in}{2.074817in}}%
\pgfpathlineto{\pgfqpoint{3.149034in}{2.075923in}}%
\pgfpathlineto{\pgfqpoint{3.150795in}{2.074704in}}%
\pgfpathlineto{\pgfqpoint{3.152557in}{2.075725in}}%
\pgfpathlineto{\pgfqpoint{3.155199in}{2.074501in}}%
\pgfpathlineto{\pgfqpoint{3.156080in}{2.076166in}}%
\pgfpathlineto{\pgfqpoint{3.156960in}{2.075635in}}%
\pgfpathlineto{\pgfqpoint{3.189545in}{2.075447in}}%
\pgfpathlineto{\pgfqpoint{3.191307in}{2.076023in}}%
\pgfpathlineto{\pgfqpoint{3.197472in}{2.075648in}}%
\pgfpathlineto{\pgfqpoint{3.198352in}{2.076627in}}%
\pgfpathlineto{\pgfqpoint{3.199233in}{2.075663in}}%
\pgfpathlineto{\pgfqpoint{3.200994in}{2.075915in}}%
\pgfpathlineto{\pgfqpoint{3.201875in}{2.075145in}}%
\pgfpathlineto{\pgfqpoint{3.202756in}{2.076987in}}%
\pgfpathlineto{\pgfqpoint{3.203636in}{2.075483in}}%
\pgfpathlineto{\pgfqpoint{3.217727in}{2.076299in}}%
\pgfpathlineto{\pgfqpoint{3.219489in}{2.075389in}}%
\pgfpathlineto{\pgfqpoint{3.220369in}{2.077230in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{2.075488in}}%
\pgfpathlineto{\pgfqpoint{3.222131in}{2.077626in}}%
\pgfpathlineto{\pgfqpoint{3.223011in}{2.075413in}}%
\pgfpathlineto{\pgfqpoint{3.223892in}{2.076653in}}%
\pgfpathlineto{\pgfqpoint{3.228295in}{2.075376in}}%
\pgfpathlineto{\pgfqpoint{3.229176in}{2.077038in}}%
\pgfpathlineto{\pgfqpoint{3.230057in}{2.076275in}}%
\pgfpathlineto{\pgfqpoint{3.233580in}{2.076496in}}%
\pgfpathlineto{\pgfqpoint{3.235341in}{2.075355in}}%
\pgfpathlineto{\pgfqpoint{3.236222in}{2.076791in}}%
\pgfpathlineto{\pgfqpoint{3.237102in}{2.076135in}}%
\pgfpathlineto{\pgfqpoint{3.245909in}{2.076733in}}%
\pgfpathlineto{\pgfqpoint{3.246790in}{2.075538in}}%
\pgfpathlineto{\pgfqpoint{3.247670in}{2.076200in}}%
\pgfpathlineto{\pgfqpoint{3.252955in}{2.076059in}}%
\pgfpathlineto{\pgfqpoint{3.255597in}{2.075934in}}%
\pgfpathlineto{\pgfqpoint{3.259119in}{2.076581in}}%
\pgfpathlineto{\pgfqpoint{3.267045in}{2.076330in}}%
\pgfpathlineto{\pgfqpoint{3.269687in}{2.076478in}}%
\pgfpathlineto{\pgfqpoint{3.281136in}{2.077117in}}%
\pgfpathlineto{\pgfqpoint{3.286420in}{2.076016in}}%
\pgfpathlineto{\pgfqpoint{3.302273in}{2.076650in}}%
\pgfpathlineto{\pgfqpoint{3.303153in}{2.075763in}}%
\pgfpathlineto{\pgfqpoint{3.304034in}{2.077249in}}%
\pgfpathlineto{\pgfqpoint{3.304915in}{2.076502in}}%
\pgfpathlineto{\pgfqpoint{3.307557in}{2.076816in}}%
\pgfpathlineto{\pgfqpoint{3.310199in}{2.076245in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{2.076248in}}%
\pgfpathlineto{\pgfqpoint{3.313722in}{2.077402in}}%
\pgfpathlineto{\pgfqpoint{3.316364in}{2.076255in}}%
\pgfpathlineto{\pgfqpoint{3.319006in}{2.076752in}}%
\pgfpathlineto{\pgfqpoint{3.321648in}{2.075836in}}%
\pgfpathlineto{\pgfqpoint{3.322528in}{2.078227in}}%
\pgfpathlineto{\pgfqpoint{3.323409in}{2.075988in}}%
\pgfpathlineto{\pgfqpoint{3.324290in}{2.076851in}}%
\pgfpathlineto{\pgfqpoint{3.326932in}{2.076126in}}%
\pgfpathlineto{\pgfqpoint{3.330455in}{2.077600in}}%
\pgfpathlineto{\pgfqpoint{3.333097in}{2.076083in}}%
\pgfpathlineto{\pgfqpoint{3.339261in}{2.076882in}}%
\pgfpathlineto{\pgfqpoint{3.348949in}{2.076267in}}%
\pgfpathlineto{\pgfqpoint{3.349830in}{2.078272in}}%
\pgfpathlineto{\pgfqpoint{3.350710in}{2.076640in}}%
\pgfpathlineto{\pgfqpoint{3.363920in}{2.077172in}}%
\pgfpathlineto{\pgfqpoint{3.364801in}{2.076162in}}%
\pgfpathlineto{\pgfqpoint{3.365682in}{2.077082in}}%
\pgfpathlineto{\pgfqpoint{3.370966in}{2.077525in}}%
\pgfpathlineto{\pgfqpoint{3.371847in}{2.076499in}}%
\pgfpathlineto{\pgfqpoint{3.372727in}{2.077279in}}%
\pgfpathlineto{\pgfqpoint{3.375369in}{2.076949in}}%
\pgfpathlineto{\pgfqpoint{3.377131in}{2.076757in}}%
\pgfpathlineto{\pgfqpoint{3.379773in}{2.077520in}}%
\pgfpathlineto{\pgfqpoint{3.382415in}{2.076825in}}%
\pgfpathlineto{\pgfqpoint{3.385057in}{2.077550in}}%
\pgfpathlineto{\pgfqpoint{3.385937in}{2.076020in}}%
\pgfpathlineto{\pgfqpoint{3.386818in}{2.077374in}}%
\pgfpathlineto{\pgfqpoint{3.388580in}{2.076094in}}%
\pgfpathlineto{\pgfqpoint{3.391222in}{2.077256in}}%
\pgfpathlineto{\pgfqpoint{3.392983in}{2.077255in}}%
\pgfpathlineto{\pgfqpoint{3.394744in}{2.077052in}}%
\pgfpathlineto{\pgfqpoint{3.395625in}{2.078552in}}%
\pgfpathlineto{\pgfqpoint{3.396506in}{2.076965in}}%
\pgfpathlineto{\pgfqpoint{3.397386in}{2.077798in}}%
\pgfpathlineto{\pgfqpoint{3.404432in}{2.076631in}}%
\pgfpathlineto{\pgfqpoint{3.405312in}{2.077908in}}%
\pgfpathlineto{\pgfqpoint{3.406193in}{2.076925in}}%
\pgfpathlineto{\pgfqpoint{3.415881in}{2.077470in}}%
\pgfpathlineto{\pgfqpoint{3.417642in}{2.075815in}}%
\pgfpathlineto{\pgfqpoint{3.418523in}{2.077682in}}%
\pgfpathlineto{\pgfqpoint{3.419403in}{2.076648in}}%
\pgfpathlineto{\pgfqpoint{3.421165in}{2.077168in}}%
\pgfpathlineto{\pgfqpoint{3.442301in}{2.076837in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{1.798852in}}%
\pgfpathlineto{\pgfqpoint{3.444062in}{1.846434in}}%
\pgfpathlineto{\pgfqpoint{3.447585in}{1.914307in}}%
\pgfpathlineto{\pgfqpoint{3.456392in}{2.023117in}}%
\pgfpathlineto{\pgfqpoint{3.463437in}{2.076607in}}%
\pgfpathlineto{\pgfqpoint{3.488097in}{2.221998in}}%
\pgfpathlineto{\pgfqpoint{3.495142in}{2.246786in}}%
\pgfpathlineto{\pgfqpoint{3.502187in}{2.259505in}}%
\pgfpathlineto{\pgfqpoint{3.509233in}{2.267681in}}%
\pgfpathlineto{\pgfqpoint{3.538295in}{2.284170in}}%
\pgfpathlineto{\pgfqpoint{3.555909in}{2.290634in}}%
\pgfpathlineto{\pgfqpoint{3.573523in}{2.295791in}}%
\pgfpathlineto{\pgfqpoint{3.581449in}{2.297485in}}%
\pgfpathlineto{\pgfqpoint{3.590256in}{2.299493in}}%
\pgfpathlineto{\pgfqpoint{3.601705in}{2.301863in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{2.305398in}}%
\pgfpathlineto{\pgfqpoint{3.641335in}{2.308750in}}%
\pgfpathlineto{\pgfqpoint{3.656307in}{2.310884in}}%
\pgfpathlineto{\pgfqpoint{3.679205in}{2.313813in}}%
\pgfpathlineto{\pgfqpoint{3.876477in}{2.328447in}}%
\pgfpathlineto{\pgfqpoint{3.905540in}{2.329762in}}%
\pgfpathlineto{\pgfqpoint{4.012983in}{2.333719in}}%
\pgfpathlineto{\pgfqpoint{4.072869in}{2.335304in}}%
\pgfpathlineto{\pgfqpoint{4.225227in}{2.338753in}}%
\pgfpathlineto{\pgfqpoint{4.322983in}{2.340296in}}%
\pgfpathlineto{\pgfqpoint{4.322983in}{2.340296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.806420in}{0.858159in}}%
\pgfpathlineto{\pgfqpoint{0.811705in}{1.335488in}}%
\pgfpathlineto{\pgfqpoint{0.824034in}{1.659723in}}%
\pgfpathlineto{\pgfqpoint{0.826676in}{1.680863in}}%
\pgfpathlineto{\pgfqpoint{0.827557in}{1.671028in}}%
\pgfpathlineto{\pgfqpoint{0.830199in}{1.724175in}}%
\pgfpathlineto{\pgfqpoint{0.831960in}{1.746387in}}%
\pgfpathlineto{\pgfqpoint{0.832841in}{1.740068in}}%
\pgfpathlineto{\pgfqpoint{0.833722in}{1.735933in}}%
\pgfpathlineto{\pgfqpoint{0.835483in}{1.791064in}}%
\pgfpathlineto{\pgfqpoint{0.836364in}{1.763490in}}%
\pgfpathlineto{\pgfqpoint{0.837244in}{1.810251in}}%
\pgfpathlineto{\pgfqpoint{0.838125in}{1.802370in}}%
\pgfpathlineto{\pgfqpoint{0.839006in}{1.809200in}}%
\pgfpathlineto{\pgfqpoint{0.839886in}{1.783485in}}%
\pgfpathlineto{\pgfqpoint{0.842528in}{1.817333in}}%
\pgfpathlineto{\pgfqpoint{0.843409in}{1.815507in}}%
\pgfpathlineto{\pgfqpoint{0.844290in}{1.837965in}}%
\pgfpathlineto{\pgfqpoint{0.845170in}{1.798987in}}%
\pgfpathlineto{\pgfqpoint{0.846051in}{1.822955in}}%
\pgfpathlineto{\pgfqpoint{0.846932in}{1.804849in}}%
\pgfpathlineto{\pgfqpoint{0.847812in}{1.806436in}}%
\pgfpathlineto{\pgfqpoint{0.848693in}{1.807335in}}%
\pgfpathlineto{\pgfqpoint{0.849574in}{1.857336in}}%
\pgfpathlineto{\pgfqpoint{0.850455in}{1.842975in}}%
\pgfpathlineto{\pgfqpoint{0.851335in}{1.866507in}}%
\pgfpathlineto{\pgfqpoint{0.852216in}{1.806249in}}%
\pgfpathlineto{\pgfqpoint{0.853977in}{1.856825in}}%
\pgfpathlineto{\pgfqpoint{0.855739in}{1.820585in}}%
\pgfpathlineto{\pgfqpoint{0.856619in}{1.861289in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{1.839352in}}%
\pgfpathlineto{\pgfqpoint{0.860142in}{1.872666in}}%
\pgfpathlineto{\pgfqpoint{0.861023in}{1.853761in}}%
\pgfpathlineto{\pgfqpoint{0.862784in}{1.883445in}}%
\pgfpathlineto{\pgfqpoint{0.864545in}{1.842320in}}%
\pgfpathlineto{\pgfqpoint{0.865426in}{1.844446in}}%
\pgfpathlineto{\pgfqpoint{0.867188in}{1.894318in}}%
\pgfpathlineto{\pgfqpoint{0.868068in}{1.853279in}}%
\pgfpathlineto{\pgfqpoint{0.868949in}{1.894102in}}%
\pgfpathlineto{\pgfqpoint{0.869830in}{1.862072in}}%
\pgfpathlineto{\pgfqpoint{0.870710in}{1.885188in}}%
\pgfpathlineto{\pgfqpoint{0.871591in}{1.875952in}}%
\pgfpathlineto{\pgfqpoint{0.872472in}{1.912043in}}%
\pgfpathlineto{\pgfqpoint{0.873352in}{1.905006in}}%
\pgfpathlineto{\pgfqpoint{0.874233in}{1.856553in}}%
\pgfpathlineto{\pgfqpoint{0.875114in}{1.890377in}}%
\pgfpathlineto{\pgfqpoint{0.875994in}{1.862961in}}%
\pgfpathlineto{\pgfqpoint{0.876875in}{1.864099in}}%
\pgfpathlineto{\pgfqpoint{0.879517in}{1.930923in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.917329in}}%
\pgfpathlineto{\pgfqpoint{0.882159in}{1.880301in}}%
\pgfpathlineto{\pgfqpoint{0.883040in}{1.914610in}}%
\pgfpathlineto{\pgfqpoint{0.883920in}{1.880396in}}%
\pgfpathlineto{\pgfqpoint{0.884801in}{1.885648in}}%
\pgfpathlineto{\pgfqpoint{0.885682in}{1.876966in}}%
\pgfpathlineto{\pgfqpoint{0.886562in}{1.916447in}}%
\pgfpathlineto{\pgfqpoint{0.887443in}{1.854204in}}%
\pgfpathlineto{\pgfqpoint{0.888324in}{1.884739in}}%
\pgfpathlineto{\pgfqpoint{0.889205in}{1.958755in}}%
\pgfpathlineto{\pgfqpoint{0.890085in}{1.906429in}}%
\pgfpathlineto{\pgfqpoint{0.890966in}{1.882360in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{1.924389in}}%
\pgfpathlineto{\pgfqpoint{0.893608in}{1.889071in}}%
\pgfpathlineto{\pgfqpoint{0.894489in}{1.928190in}}%
\pgfpathlineto{\pgfqpoint{0.895369in}{1.912754in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{1.898900in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.909181in}}%
\pgfpathlineto{\pgfqpoint{0.898892in}{1.931248in}}%
\pgfpathlineto{\pgfqpoint{0.899773in}{1.885997in}}%
\pgfpathlineto{\pgfqpoint{0.900653in}{1.902152in}}%
\pgfpathlineto{\pgfqpoint{0.901534in}{1.960035in}}%
\pgfpathlineto{\pgfqpoint{0.902415in}{1.917080in}}%
\pgfpathlineto{\pgfqpoint{0.904176in}{1.895984in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{1.942964in}}%
\pgfpathlineto{\pgfqpoint{0.907699in}{1.941510in}}%
\pgfpathlineto{\pgfqpoint{0.908580in}{1.899090in}}%
\pgfpathlineto{\pgfqpoint{0.911222in}{1.983774in}}%
\pgfpathlineto{\pgfqpoint{0.912983in}{1.927565in}}%
\pgfpathlineto{\pgfqpoint{0.913864in}{1.971528in}}%
\pgfpathlineto{\pgfqpoint{0.914744in}{1.965892in}}%
\pgfpathlineto{\pgfqpoint{0.916506in}{1.935405in}}%
\pgfpathlineto{\pgfqpoint{0.917386in}{1.974237in}}%
\pgfpathlineto{\pgfqpoint{0.918267in}{1.933741in}}%
\pgfpathlineto{\pgfqpoint{0.919148in}{1.963992in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{1.944832in}}%
\pgfpathlineto{\pgfqpoint{0.921790in}{2.006473in}}%
\pgfpathlineto{\pgfqpoint{0.924432in}{1.910768in}}%
\pgfpathlineto{\pgfqpoint{0.925312in}{1.952957in}}%
\pgfpathlineto{\pgfqpoint{0.926193in}{1.932232in}}%
\pgfpathlineto{\pgfqpoint{0.927955in}{1.954692in}}%
\pgfpathlineto{\pgfqpoint{0.928835in}{1.934589in}}%
\pgfpathlineto{\pgfqpoint{0.929716in}{1.962946in}}%
\pgfpathlineto{\pgfqpoint{0.930597in}{1.944809in}}%
\pgfpathlineto{\pgfqpoint{0.931477in}{1.948148in}}%
\pgfpathlineto{\pgfqpoint{0.932358in}{1.947145in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{1.880383in}}%
\pgfpathlineto{\pgfqpoint{0.934119in}{1.920780in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.917418in}}%
\pgfpathlineto{\pgfqpoint{0.935881in}{1.954802in}}%
\pgfpathlineto{\pgfqpoint{0.936761in}{1.937071in}}%
\pgfpathlineto{\pgfqpoint{0.937642in}{1.912487in}}%
\pgfpathlineto{\pgfqpoint{0.938523in}{1.922409in}}%
\pgfpathlineto{\pgfqpoint{0.939403in}{1.981835in}}%
\pgfpathlineto{\pgfqpoint{0.940284in}{1.957494in}}%
\pgfpathlineto{\pgfqpoint{0.941165in}{1.895882in}}%
\pgfpathlineto{\pgfqpoint{0.942045in}{1.936000in}}%
\pgfpathlineto{\pgfqpoint{0.945568in}{1.965507in}}%
\pgfpathlineto{\pgfqpoint{0.947330in}{1.926747in}}%
\pgfpathlineto{\pgfqpoint{0.949972in}{1.982341in}}%
\pgfpathlineto{\pgfqpoint{0.950852in}{1.914657in}}%
\pgfpathlineto{\pgfqpoint{0.951733in}{1.974717in}}%
\pgfpathlineto{\pgfqpoint{0.952614in}{1.917359in}}%
\pgfpathlineto{\pgfqpoint{0.953494in}{1.962856in}}%
\pgfpathlineto{\pgfqpoint{0.954375in}{1.936333in}}%
\pgfpathlineto{\pgfqpoint{0.956136in}{1.958242in}}%
\pgfpathlineto{\pgfqpoint{0.957017in}{1.900274in}}%
\pgfpathlineto{\pgfqpoint{0.957898in}{1.976662in}}%
\pgfpathlineto{\pgfqpoint{0.958778in}{1.962808in}}%
\pgfpathlineto{\pgfqpoint{0.959659in}{1.950726in}}%
\pgfpathlineto{\pgfqpoint{0.960540in}{1.952582in}}%
\pgfpathlineto{\pgfqpoint{0.961420in}{1.953959in}}%
\pgfpathlineto{\pgfqpoint{0.962301in}{1.920109in}}%
\pgfpathlineto{\pgfqpoint{0.963182in}{1.975739in}}%
\pgfpathlineto{\pgfqpoint{0.964062in}{1.975333in}}%
\pgfpathlineto{\pgfqpoint{0.965824in}{1.940630in}}%
\pgfpathlineto{\pgfqpoint{0.966705in}{1.991282in}}%
\pgfpathlineto{\pgfqpoint{0.967585in}{1.956096in}}%
\pgfpathlineto{\pgfqpoint{0.968466in}{1.934515in}}%
\pgfpathlineto{\pgfqpoint{0.969347in}{1.938367in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{1.951815in}}%
\pgfpathlineto{\pgfqpoint{0.971108in}{1.925564in}}%
\pgfpathlineto{\pgfqpoint{0.971989in}{1.971941in}}%
\pgfpathlineto{\pgfqpoint{0.972869in}{1.963669in}}%
\pgfpathlineto{\pgfqpoint{0.974631in}{1.930782in}}%
\pgfpathlineto{\pgfqpoint{0.979034in}{2.014799in}}%
\pgfpathlineto{\pgfqpoint{0.982557in}{1.927979in}}%
\pgfpathlineto{\pgfqpoint{0.985199in}{1.996622in}}%
\pgfpathlineto{\pgfqpoint{0.986080in}{1.995840in}}%
\pgfpathlineto{\pgfqpoint{0.986960in}{1.943062in}}%
\pgfpathlineto{\pgfqpoint{0.987841in}{1.985097in}}%
\pgfpathlineto{\pgfqpoint{0.988722in}{1.979453in}}%
\pgfpathlineto{\pgfqpoint{0.989602in}{1.935228in}}%
\pgfpathlineto{\pgfqpoint{0.990483in}{1.990617in}}%
\pgfpathlineto{\pgfqpoint{0.991364in}{1.984542in}}%
\pgfpathlineto{\pgfqpoint{0.992244in}{1.991013in}}%
\pgfpathlineto{\pgfqpoint{0.993125in}{2.017688in}}%
\pgfpathlineto{\pgfqpoint{0.994006in}{1.969510in}}%
\pgfpathlineto{\pgfqpoint{0.994886in}{2.003238in}}%
\pgfpathlineto{\pgfqpoint{0.995767in}{2.009212in}}%
\pgfpathlineto{\pgfqpoint{0.996648in}{1.949288in}}%
\pgfpathlineto{\pgfqpoint{0.997528in}{1.960694in}}%
\pgfpathlineto{\pgfqpoint{0.999290in}{2.010189in}}%
\pgfpathlineto{\pgfqpoint{1.000170in}{1.948878in}}%
\pgfpathlineto{\pgfqpoint{1.001051in}{2.006586in}}%
\pgfpathlineto{\pgfqpoint{1.001932in}{1.938614in}}%
\pgfpathlineto{\pgfqpoint{1.002812in}{1.993391in}}%
\pgfpathlineto{\pgfqpoint{1.003693in}{1.952796in}}%
\pgfpathlineto{\pgfqpoint{1.004574in}{1.960578in}}%
\pgfpathlineto{\pgfqpoint{1.005455in}{1.958471in}}%
\pgfpathlineto{\pgfqpoint{1.006335in}{1.943924in}}%
\pgfpathlineto{\pgfqpoint{1.007216in}{1.956971in}}%
\pgfpathlineto{\pgfqpoint{1.008097in}{2.000048in}}%
\pgfpathlineto{\pgfqpoint{1.008977in}{1.992084in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.965062in}}%
\pgfpathlineto{\pgfqpoint{1.013381in}{2.029173in}}%
\pgfpathlineto{\pgfqpoint{1.014261in}{1.986774in}}%
\pgfpathlineto{\pgfqpoint{1.015142in}{1.966296in}}%
\pgfpathlineto{\pgfqpoint{1.016023in}{1.994476in}}%
\pgfpathlineto{\pgfqpoint{1.016903in}{1.976841in}}%
\pgfpathlineto{\pgfqpoint{1.017784in}{1.971881in}}%
\pgfpathlineto{\pgfqpoint{1.018665in}{1.948124in}}%
\pgfpathlineto{\pgfqpoint{1.019545in}{1.958993in}}%
\pgfpathlineto{\pgfqpoint{1.022187in}{1.991546in}}%
\pgfpathlineto{\pgfqpoint{1.023068in}{1.994371in}}%
\pgfpathlineto{\pgfqpoint{1.023949in}{1.979189in}}%
\pgfpathlineto{\pgfqpoint{1.024830in}{1.984726in}}%
\pgfpathlineto{\pgfqpoint{1.025710in}{2.001856in}}%
\pgfpathlineto{\pgfqpoint{1.026591in}{1.953541in}}%
\pgfpathlineto{\pgfqpoint{1.027472in}{1.990644in}}%
\pgfpathlineto{\pgfqpoint{1.028352in}{1.956825in}}%
\pgfpathlineto{\pgfqpoint{1.029233in}{1.970317in}}%
\pgfpathlineto{\pgfqpoint{1.030114in}{1.962471in}}%
\pgfpathlineto{\pgfqpoint{1.030994in}{2.058438in}}%
\pgfpathlineto{\pgfqpoint{1.031875in}{2.010291in}}%
\pgfpathlineto{\pgfqpoint{1.033636in}{1.964010in}}%
\pgfpathlineto{\pgfqpoint{1.034517in}{1.979630in}}%
\pgfpathlineto{\pgfqpoint{1.035398in}{1.999400in}}%
\pgfpathlineto{\pgfqpoint{1.036278in}{1.985995in}}%
\pgfpathlineto{\pgfqpoint{1.037159in}{1.932177in}}%
\pgfpathlineto{\pgfqpoint{1.038920in}{1.988434in}}%
\pgfpathlineto{\pgfqpoint{1.039801in}{1.955881in}}%
\pgfpathlineto{\pgfqpoint{1.040682in}{1.961449in}}%
\pgfpathlineto{\pgfqpoint{1.041562in}{1.989316in}}%
\pgfpathlineto{\pgfqpoint{1.042443in}{1.978894in}}%
\pgfpathlineto{\pgfqpoint{1.043324in}{1.974097in}}%
\pgfpathlineto{\pgfqpoint{1.044205in}{1.953315in}}%
\pgfpathlineto{\pgfqpoint{1.045966in}{1.978235in}}%
\pgfpathlineto{\pgfqpoint{1.047727in}{1.966428in}}%
\pgfpathlineto{\pgfqpoint{1.050369in}{1.996310in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{1.984354in}}%
\pgfpathlineto{\pgfqpoint{1.053892in}{2.056341in}}%
\pgfpathlineto{\pgfqpoint{1.055653in}{1.967614in}}%
\pgfpathlineto{\pgfqpoint{1.056534in}{2.027119in}}%
\pgfpathlineto{\pgfqpoint{1.057415in}{2.022874in}}%
\pgfpathlineto{\pgfqpoint{1.058295in}{1.939622in}}%
\pgfpathlineto{\pgfqpoint{1.059176in}{1.986827in}}%
\pgfpathlineto{\pgfqpoint{1.060057in}{1.988905in}}%
\pgfpathlineto{\pgfqpoint{1.060937in}{1.973907in}}%
\pgfpathlineto{\pgfqpoint{1.061818in}{1.982384in}}%
\pgfpathlineto{\pgfqpoint{1.062699in}{2.015769in}}%
\pgfpathlineto{\pgfqpoint{1.064460in}{1.957971in}}%
\pgfpathlineto{\pgfqpoint{1.065341in}{2.023994in}}%
\pgfpathlineto{\pgfqpoint{1.066222in}{2.004741in}}%
\pgfpathlineto{\pgfqpoint{1.067102in}{2.019553in}}%
\pgfpathlineto{\pgfqpoint{1.069744in}{1.948885in}}%
\pgfpathlineto{\pgfqpoint{1.070625in}{2.003688in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.985599in}}%
\pgfpathlineto{\pgfqpoint{1.072386in}{1.976760in}}%
\pgfpathlineto{\pgfqpoint{1.075028in}{2.035100in}}%
\pgfpathlineto{\pgfqpoint{1.075909in}{2.000110in}}%
\pgfpathlineto{\pgfqpoint{1.076790in}{2.038197in}}%
\pgfpathlineto{\pgfqpoint{1.077670in}{1.954914in}}%
\pgfpathlineto{\pgfqpoint{1.078551in}{1.984648in}}%
\pgfpathlineto{\pgfqpoint{1.079432in}{1.984989in}}%
\pgfpathlineto{\pgfqpoint{1.080313in}{1.960433in}}%
\pgfpathlineto{\pgfqpoint{1.081193in}{1.972153in}}%
\pgfpathlineto{\pgfqpoint{1.082074in}{1.965539in}}%
\pgfpathlineto{\pgfqpoint{1.084716in}{2.021278in}}%
\pgfpathlineto{\pgfqpoint{1.085597in}{1.967185in}}%
\pgfpathlineto{\pgfqpoint{1.086477in}{2.001504in}}%
\pgfpathlineto{\pgfqpoint{1.087358in}{2.024573in}}%
\pgfpathlineto{\pgfqpoint{1.089119in}{1.980394in}}%
\pgfpathlineto{\pgfqpoint{1.090881in}{2.044961in}}%
\pgfpathlineto{\pgfqpoint{1.091761in}{1.968502in}}%
\pgfpathlineto{\pgfqpoint{1.092642in}{1.983280in}}%
\pgfpathlineto{\pgfqpoint{1.094403in}{2.034583in}}%
\pgfpathlineto{\pgfqpoint{1.095284in}{2.017713in}}%
\pgfpathlineto{\pgfqpoint{1.096165in}{1.996492in}}%
\pgfpathlineto{\pgfqpoint{1.097045in}{2.012237in}}%
\pgfpathlineto{\pgfqpoint{1.098807in}{1.976335in}}%
\pgfpathlineto{\pgfqpoint{1.099687in}{2.033176in}}%
\pgfpathlineto{\pgfqpoint{1.100568in}{1.999326in}}%
\pgfpathlineto{\pgfqpoint{1.101449in}{1.998091in}}%
\pgfpathlineto{\pgfqpoint{1.102330in}{1.960450in}}%
\pgfpathlineto{\pgfqpoint{1.103210in}{1.986332in}}%
\pgfpathlineto{\pgfqpoint{1.104091in}{1.974828in}}%
\pgfpathlineto{\pgfqpoint{1.105852in}{2.034419in}}%
\pgfpathlineto{\pgfqpoint{1.106733in}{1.995627in}}%
\pgfpathlineto{\pgfqpoint{1.107614in}{2.008225in}}%
\pgfpathlineto{\pgfqpoint{1.110256in}{1.996490in}}%
\pgfpathlineto{\pgfqpoint{1.111136in}{2.038994in}}%
\pgfpathlineto{\pgfqpoint{1.112017in}{1.990503in}}%
\pgfpathlineto{\pgfqpoint{1.112898in}{2.024180in}}%
\pgfpathlineto{\pgfqpoint{1.113778in}{1.982868in}}%
\pgfpathlineto{\pgfqpoint{1.114659in}{2.003265in}}%
\pgfpathlineto{\pgfqpoint{1.115540in}{1.983960in}}%
\pgfpathlineto{\pgfqpoint{1.116420in}{2.058151in}}%
\pgfpathlineto{\pgfqpoint{1.117301in}{1.979302in}}%
\pgfpathlineto{\pgfqpoint{1.118182in}{2.048456in}}%
\pgfpathlineto{\pgfqpoint{1.119062in}{2.030749in}}%
\pgfpathlineto{\pgfqpoint{1.119943in}{1.963446in}}%
\pgfpathlineto{\pgfqpoint{1.120824in}{2.013251in}}%
\pgfpathlineto{\pgfqpoint{1.122585in}{1.969468in}}%
\pgfpathlineto{\pgfqpoint{1.123466in}{1.970959in}}%
\pgfpathlineto{\pgfqpoint{1.125227in}{2.037683in}}%
\pgfpathlineto{\pgfqpoint{1.126108in}{2.015040in}}%
\pgfpathlineto{\pgfqpoint{1.127869in}{2.029366in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{2.040175in}}%
\pgfpathlineto{\pgfqpoint{1.129631in}{1.943495in}}%
\pgfpathlineto{\pgfqpoint{1.130511in}{1.983106in}}%
\pgfpathlineto{\pgfqpoint{1.131392in}{2.012092in}}%
\pgfpathlineto{\pgfqpoint{1.132273in}{1.964452in}}%
\pgfpathlineto{\pgfqpoint{1.133153in}{1.966386in}}%
\pgfpathlineto{\pgfqpoint{1.134034in}{2.026429in}}%
\pgfpathlineto{\pgfqpoint{1.134915in}{1.962759in}}%
\pgfpathlineto{\pgfqpoint{1.135795in}{1.996415in}}%
\pgfpathlineto{\pgfqpoint{1.136676in}{1.975873in}}%
\pgfpathlineto{\pgfqpoint{1.137557in}{1.995685in}}%
\pgfpathlineto{\pgfqpoint{1.138437in}{1.975820in}}%
\pgfpathlineto{\pgfqpoint{1.139318in}{2.033016in}}%
\pgfpathlineto{\pgfqpoint{1.140199in}{2.014728in}}%
\pgfpathlineto{\pgfqpoint{1.141080in}{2.044254in}}%
\pgfpathlineto{\pgfqpoint{1.141960in}{1.964554in}}%
\pgfpathlineto{\pgfqpoint{1.142841in}{2.026411in}}%
\pgfpathlineto{\pgfqpoint{1.143722in}{1.967481in}}%
\pgfpathlineto{\pgfqpoint{1.144602in}{1.989542in}}%
\pgfpathlineto{\pgfqpoint{1.146364in}{1.960120in}}%
\pgfpathlineto{\pgfqpoint{1.147244in}{2.028994in}}%
\pgfpathlineto{\pgfqpoint{1.148125in}{1.980482in}}%
\pgfpathlineto{\pgfqpoint{1.149006in}{2.041910in}}%
\pgfpathlineto{\pgfqpoint{1.149886in}{1.986641in}}%
\pgfpathlineto{\pgfqpoint{1.150767in}{2.030165in}}%
\pgfpathlineto{\pgfqpoint{1.151648in}{2.007654in}}%
\pgfpathlineto{\pgfqpoint{1.152528in}{2.016319in}}%
\pgfpathlineto{\pgfqpoint{1.153409in}{2.008177in}}%
\pgfpathlineto{\pgfqpoint{1.154290in}{1.981670in}}%
\pgfpathlineto{\pgfqpoint{1.156051in}{2.012006in}}%
\pgfpathlineto{\pgfqpoint{1.156932in}{1.973680in}}%
\pgfpathlineto{\pgfqpoint{1.158693in}{2.056273in}}%
\pgfpathlineto{\pgfqpoint{1.159574in}{2.000795in}}%
\pgfpathlineto{\pgfqpoint{1.160455in}{2.032213in}}%
\pgfpathlineto{\pgfqpoint{1.163097in}{1.983873in}}%
\pgfpathlineto{\pgfqpoint{1.165739in}{2.089686in}}%
\pgfpathlineto{\pgfqpoint{1.166619in}{2.001827in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{2.047297in}}%
\pgfpathlineto{\pgfqpoint{1.168381in}{2.006041in}}%
\pgfpathlineto{\pgfqpoint{1.169261in}{2.026726in}}%
\pgfpathlineto{\pgfqpoint{1.170142in}{1.999303in}}%
\pgfpathlineto{\pgfqpoint{1.171023in}{2.010960in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{2.048431in}}%
\pgfpathlineto{\pgfqpoint{1.174545in}{2.004957in}}%
\pgfpathlineto{\pgfqpoint{1.175426in}{2.043947in}}%
\pgfpathlineto{\pgfqpoint{1.176307in}{2.019764in}}%
\pgfpathlineto{\pgfqpoint{1.177187in}{2.022736in}}%
\pgfpathlineto{\pgfqpoint{1.178068in}{2.018353in}}%
\pgfpathlineto{\pgfqpoint{1.178949in}{1.994349in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{2.055160in}}%
\pgfpathlineto{\pgfqpoint{1.180710in}{1.976353in}}%
\pgfpathlineto{\pgfqpoint{1.181591in}{2.009960in}}%
\pgfpathlineto{\pgfqpoint{1.183352in}{2.022410in}}%
\pgfpathlineto{\pgfqpoint{1.184233in}{2.063962in}}%
\pgfpathlineto{\pgfqpoint{1.185114in}{1.980370in}}%
\pgfpathlineto{\pgfqpoint{1.185994in}{2.005374in}}%
\pgfpathlineto{\pgfqpoint{1.186875in}{1.997616in}}%
\pgfpathlineto{\pgfqpoint{1.187756in}{2.013017in}}%
\pgfpathlineto{\pgfqpoint{1.188636in}{1.986448in}}%
\pgfpathlineto{\pgfqpoint{1.190398in}{2.050968in}}%
\pgfpathlineto{\pgfqpoint{1.193040in}{2.006751in}}%
\pgfpathlineto{\pgfqpoint{1.193920in}{2.027358in}}%
\pgfpathlineto{\pgfqpoint{1.194801in}{2.006255in}}%
\pgfpathlineto{\pgfqpoint{1.195682in}{2.015596in}}%
\pgfpathlineto{\pgfqpoint{1.196562in}{2.013429in}}%
\pgfpathlineto{\pgfqpoint{1.197443in}{1.999497in}}%
\pgfpathlineto{\pgfqpoint{1.198324in}{2.027741in}}%
\pgfpathlineto{\pgfqpoint{1.199205in}{2.007126in}}%
\pgfpathlineto{\pgfqpoint{1.200085in}{2.020367in}}%
\pgfpathlineto{\pgfqpoint{1.200966in}{2.083405in}}%
\pgfpathlineto{\pgfqpoint{1.202727in}{2.004328in}}%
\pgfpathlineto{\pgfqpoint{1.203608in}{2.005942in}}%
\pgfpathlineto{\pgfqpoint{1.204489in}{2.041590in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.972708in}}%
\pgfpathlineto{\pgfqpoint{1.207131in}{2.021413in}}%
\pgfpathlineto{\pgfqpoint{1.208011in}{2.011901in}}%
\pgfpathlineto{\pgfqpoint{1.208892in}{2.001003in}}%
\pgfpathlineto{\pgfqpoint{1.209773in}{2.028853in}}%
\pgfpathlineto{\pgfqpoint{1.210653in}{2.027611in}}%
\pgfpathlineto{\pgfqpoint{1.212415in}{2.039467in}}%
\pgfpathlineto{\pgfqpoint{1.213295in}{2.029455in}}%
\pgfpathlineto{\pgfqpoint{1.214176in}{1.973805in}}%
\pgfpathlineto{\pgfqpoint{1.215057in}{2.049490in}}%
\pgfpathlineto{\pgfqpoint{1.215937in}{2.029639in}}%
\pgfpathlineto{\pgfqpoint{1.216818in}{2.035526in}}%
\pgfpathlineto{\pgfqpoint{1.217699in}{1.974648in}}%
\pgfpathlineto{\pgfqpoint{1.218580in}{2.020823in}}%
\pgfpathlineto{\pgfqpoint{1.219460in}{1.994654in}}%
\pgfpathlineto{\pgfqpoint{1.220341in}{1.992798in}}%
\pgfpathlineto{\pgfqpoint{1.221222in}{1.965647in}}%
\pgfpathlineto{\pgfqpoint{1.223864in}{2.061738in}}%
\pgfpathlineto{\pgfqpoint{1.226506in}{2.011137in}}%
\pgfpathlineto{\pgfqpoint{1.227386in}{2.043559in}}%
\pgfpathlineto{\pgfqpoint{1.228267in}{2.042399in}}%
\pgfpathlineto{\pgfqpoint{1.229148in}{1.982476in}}%
\pgfpathlineto{\pgfqpoint{1.230028in}{1.994791in}}%
\pgfpathlineto{\pgfqpoint{1.230909in}{2.029138in}}%
\pgfpathlineto{\pgfqpoint{1.231790in}{2.023887in}}%
\pgfpathlineto{\pgfqpoint{1.234432in}{2.043607in}}%
\pgfpathlineto{\pgfqpoint{1.235312in}{2.036883in}}%
\pgfpathlineto{\pgfqpoint{1.236193in}{1.998670in}}%
\pgfpathlineto{\pgfqpoint{1.237074in}{2.024774in}}%
\pgfpathlineto{\pgfqpoint{1.237955in}{2.053259in}}%
\pgfpathlineto{\pgfqpoint{1.238835in}{2.012287in}}%
\pgfpathlineto{\pgfqpoint{1.239716in}{2.043265in}}%
\pgfpathlineto{\pgfqpoint{1.240597in}{1.994498in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{2.054978in}}%
\pgfpathlineto{\pgfqpoint{1.242358in}{1.974005in}}%
\pgfpathlineto{\pgfqpoint{1.243239in}{2.019649in}}%
\pgfpathlineto{\pgfqpoint{1.244119in}{2.006654in}}%
\pgfpathlineto{\pgfqpoint{1.245881in}{2.053286in}}%
\pgfpathlineto{\pgfqpoint{1.246761in}{2.027346in}}%
\pgfpathlineto{\pgfqpoint{1.247642in}{2.058526in}}%
\pgfpathlineto{\pgfqpoint{1.248523in}{1.981017in}}%
\pgfpathlineto{\pgfqpoint{1.249403in}{2.061271in}}%
\pgfpathlineto{\pgfqpoint{1.250284in}{2.032363in}}%
\pgfpathlineto{\pgfqpoint{1.251165in}{2.067479in}}%
\pgfpathlineto{\pgfqpoint{1.252045in}{2.062559in}}%
\pgfpathlineto{\pgfqpoint{1.253807in}{2.018838in}}%
\pgfpathlineto{\pgfqpoint{1.254687in}{2.046745in}}%
\pgfpathlineto{\pgfqpoint{1.255568in}{2.041047in}}%
\pgfpathlineto{\pgfqpoint{1.256449in}{2.036960in}}%
\pgfpathlineto{\pgfqpoint{1.257330in}{2.065016in}}%
\pgfpathlineto{\pgfqpoint{1.259972in}{2.004977in}}%
\pgfpathlineto{\pgfqpoint{1.260852in}{1.981480in}}%
\pgfpathlineto{\pgfqpoint{1.261733in}{2.062846in}}%
\pgfpathlineto{\pgfqpoint{1.262614in}{2.042596in}}%
\pgfpathlineto{\pgfqpoint{1.263494in}{2.016722in}}%
\pgfpathlineto{\pgfqpoint{1.264375in}{2.043778in}}%
\pgfpathlineto{\pgfqpoint{1.265256in}{1.991461in}}%
\pgfpathlineto{\pgfqpoint{1.267898in}{2.067685in}}%
\pgfpathlineto{\pgfqpoint{1.268778in}{2.026137in}}%
\pgfpathlineto{\pgfqpoint{1.269659in}{2.069013in}}%
\pgfpathlineto{\pgfqpoint{1.270540in}{2.027108in}}%
\pgfpathlineto{\pgfqpoint{1.271420in}{2.044575in}}%
\pgfpathlineto{\pgfqpoint{1.273182in}{2.028369in}}%
\pgfpathlineto{\pgfqpoint{1.274062in}{2.008623in}}%
\pgfpathlineto{\pgfqpoint{1.276705in}{2.050639in}}%
\pgfpathlineto{\pgfqpoint{1.277585in}{2.002605in}}%
\pgfpathlineto{\pgfqpoint{1.278466in}{2.019561in}}%
\pgfpathlineto{\pgfqpoint{1.279347in}{2.044741in}}%
\pgfpathlineto{\pgfqpoint{1.280227in}{2.006915in}}%
\pgfpathlineto{\pgfqpoint{1.281108in}{2.038521in}}%
\pgfpathlineto{\pgfqpoint{1.281989in}{2.017030in}}%
\pgfpathlineto{\pgfqpoint{1.282869in}{2.032019in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{2.083448in}}%
\pgfpathlineto{\pgfqpoint{1.284631in}{2.056464in}}%
\pgfpathlineto{\pgfqpoint{1.285511in}{2.055740in}}%
\pgfpathlineto{\pgfqpoint{1.286392in}{2.014980in}}%
\pgfpathlineto{\pgfqpoint{1.287273in}{2.044762in}}%
\pgfpathlineto{\pgfqpoint{1.288153in}{2.010304in}}%
\pgfpathlineto{\pgfqpoint{1.289034in}{2.030324in}}%
\pgfpathlineto{\pgfqpoint{1.289915in}{2.022705in}}%
\pgfpathlineto{\pgfqpoint{1.290795in}{2.050795in}}%
\pgfpathlineto{\pgfqpoint{1.291676in}{2.047012in}}%
\pgfpathlineto{\pgfqpoint{1.292557in}{2.047233in}}%
\pgfpathlineto{\pgfqpoint{1.293437in}{2.075059in}}%
\pgfpathlineto{\pgfqpoint{1.294318in}{2.013105in}}%
\pgfpathlineto{\pgfqpoint{1.295199in}{2.048940in}}%
\pgfpathlineto{\pgfqpoint{1.296080in}{2.016503in}}%
\pgfpathlineto{\pgfqpoint{1.296960in}{2.082425in}}%
\pgfpathlineto{\pgfqpoint{1.297841in}{2.022541in}}%
\pgfpathlineto{\pgfqpoint{1.298722in}{2.063702in}}%
\pgfpathlineto{\pgfqpoint{1.299602in}{2.079305in}}%
\pgfpathlineto{\pgfqpoint{1.300483in}{2.013090in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{2.064587in}}%
\pgfpathlineto{\pgfqpoint{1.302244in}{2.026232in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{2.009660in}}%
\pgfpathlineto{\pgfqpoint{1.304006in}{2.026458in}}%
\pgfpathlineto{\pgfqpoint{1.304886in}{2.008536in}}%
\pgfpathlineto{\pgfqpoint{1.305767in}{2.046674in}}%
\pgfpathlineto{\pgfqpoint{1.306648in}{2.009813in}}%
\pgfpathlineto{\pgfqpoint{1.307528in}{2.021117in}}%
\pgfpathlineto{\pgfqpoint{1.308409in}{2.063093in}}%
\pgfpathlineto{\pgfqpoint{1.309290in}{2.034532in}}%
\pgfpathlineto{\pgfqpoint{1.311051in}{2.062423in}}%
\pgfpathlineto{\pgfqpoint{1.312812in}{2.028488in}}%
\pgfpathlineto{\pgfqpoint{1.313693in}{2.046579in}}%
\pgfpathlineto{\pgfqpoint{1.314574in}{2.040386in}}%
\pgfpathlineto{\pgfqpoint{1.315455in}{2.038339in}}%
\pgfpathlineto{\pgfqpoint{1.318097in}{2.064171in}}%
\pgfpathlineto{\pgfqpoint{1.318977in}{2.049276in}}%
\pgfpathlineto{\pgfqpoint{1.319858in}{2.053402in}}%
\pgfpathlineto{\pgfqpoint{1.320739in}{2.078076in}}%
\pgfpathlineto{\pgfqpoint{1.321619in}{2.026268in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{2.032164in}}%
\pgfpathlineto{\pgfqpoint{1.324261in}{2.073389in}}%
\pgfpathlineto{\pgfqpoint{1.326023in}{2.055857in}}%
\pgfpathlineto{\pgfqpoint{1.326903in}{2.095316in}}%
\pgfpathlineto{\pgfqpoint{1.327784in}{1.995694in}}%
\pgfpathlineto{\pgfqpoint{1.328665in}{2.076985in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{2.032193in}}%
\pgfpathlineto{\pgfqpoint{1.330426in}{2.079557in}}%
\pgfpathlineto{\pgfqpoint{1.331307in}{2.024355in}}%
\pgfpathlineto{\pgfqpoint{1.332187in}{2.079244in}}%
\pgfpathlineto{\pgfqpoint{1.333068in}{2.038495in}}%
\pgfpathlineto{\pgfqpoint{1.333949in}{2.042306in}}%
\pgfpathlineto{\pgfqpoint{1.334830in}{2.024429in}}%
\pgfpathlineto{\pgfqpoint{1.336591in}{2.060485in}}%
\pgfpathlineto{\pgfqpoint{1.337472in}{2.027509in}}%
\pgfpathlineto{\pgfqpoint{1.339233in}{2.066523in}}%
\pgfpathlineto{\pgfqpoint{1.340994in}{2.006752in}}%
\pgfpathlineto{\pgfqpoint{1.341875in}{2.023463in}}%
\pgfpathlineto{\pgfqpoint{1.342756in}{2.028218in}}%
\pgfpathlineto{\pgfqpoint{1.345398in}{2.083378in}}%
\pgfpathlineto{\pgfqpoint{1.346278in}{2.065517in}}%
\pgfpathlineto{\pgfqpoint{1.347159in}{2.079489in}}%
\pgfpathlineto{\pgfqpoint{1.348040in}{2.073290in}}%
\pgfpathlineto{\pgfqpoint{1.348920in}{2.080515in}}%
\pgfpathlineto{\pgfqpoint{1.349801in}{2.024561in}}%
\pgfpathlineto{\pgfqpoint{1.350682in}{2.085032in}}%
\pgfpathlineto{\pgfqpoint{1.351562in}{2.004520in}}%
\pgfpathlineto{\pgfqpoint{1.352443in}{2.023663in}}%
\pgfpathlineto{\pgfqpoint{1.353324in}{2.025242in}}%
\pgfpathlineto{\pgfqpoint{1.354205in}{2.075145in}}%
\pgfpathlineto{\pgfqpoint{1.355085in}{2.032247in}}%
\pgfpathlineto{\pgfqpoint{1.355966in}{2.034552in}}%
\pgfpathlineto{\pgfqpoint{1.356847in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{1.357727in}{2.058899in}}%
\pgfpathlineto{\pgfqpoint{1.360369in}{2.003104in}}%
\pgfpathlineto{\pgfqpoint{1.363011in}{2.054991in}}%
\pgfpathlineto{\pgfqpoint{1.364773in}{2.008408in}}%
\pgfpathlineto{\pgfqpoint{1.367415in}{2.053065in}}%
\pgfpathlineto{\pgfqpoint{1.368295in}{1.995211in}}%
\pgfpathlineto{\pgfqpoint{1.370057in}{2.059423in}}%
\pgfpathlineto{\pgfqpoint{1.370937in}{2.052805in}}%
\pgfpathlineto{\pgfqpoint{1.371818in}{2.078115in}}%
\pgfpathlineto{\pgfqpoint{1.372699in}{2.018993in}}%
\pgfpathlineto{\pgfqpoint{1.373580in}{2.021039in}}%
\pgfpathlineto{\pgfqpoint{1.374460in}{2.057370in}}%
\pgfpathlineto{\pgfqpoint{1.375341in}{2.056841in}}%
\pgfpathlineto{\pgfqpoint{1.376222in}{2.013355in}}%
\pgfpathlineto{\pgfqpoint{1.377983in}{2.062272in}}%
\pgfpathlineto{\pgfqpoint{1.378864in}{2.061455in}}%
\pgfpathlineto{\pgfqpoint{1.379744in}{2.007468in}}%
\pgfpathlineto{\pgfqpoint{1.380625in}{2.078517in}}%
\pgfpathlineto{\pgfqpoint{1.381506in}{2.033781in}}%
\pgfpathlineto{\pgfqpoint{1.385028in}{2.061805in}}%
\pgfpathlineto{\pgfqpoint{1.386790in}{2.012901in}}%
\pgfpathlineto{\pgfqpoint{1.387670in}{2.102676in}}%
\pgfpathlineto{\pgfqpoint{1.390312in}{1.996869in}}%
\pgfpathlineto{\pgfqpoint{1.392074in}{2.068773in}}%
\pgfpathlineto{\pgfqpoint{1.392955in}{2.049057in}}%
\pgfpathlineto{\pgfqpoint{1.393835in}{2.070159in}}%
\pgfpathlineto{\pgfqpoint{1.394716in}{2.045267in}}%
\pgfpathlineto{\pgfqpoint{1.395597in}{2.071190in}}%
\pgfpathlineto{\pgfqpoint{1.396477in}{2.060086in}}%
\pgfpathlineto{\pgfqpoint{1.397358in}{2.057927in}}%
\pgfpathlineto{\pgfqpoint{1.399119in}{2.031665in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.033956in}}%
\pgfpathlineto{\pgfqpoint{1.400881in}{2.072249in}}%
\pgfpathlineto{\pgfqpoint{1.401761in}{2.063311in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{2.055390in}}%
\pgfpathlineto{\pgfqpoint{1.403523in}{2.089559in}}%
\pgfpathlineto{\pgfqpoint{1.406165in}{2.034176in}}%
\pgfpathlineto{\pgfqpoint{1.408807in}{2.066026in}}%
\pgfpathlineto{\pgfqpoint{1.409687in}{2.057585in}}%
\pgfpathlineto{\pgfqpoint{1.410568in}{2.025127in}}%
\pgfpathlineto{\pgfqpoint{1.411449in}{2.045646in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{2.092889in}}%
\pgfpathlineto{\pgfqpoint{1.413210in}{2.022945in}}%
\pgfpathlineto{\pgfqpoint{1.414091in}{2.048626in}}%
\pgfpathlineto{\pgfqpoint{1.414972in}{2.083842in}}%
\pgfpathlineto{\pgfqpoint{1.415852in}{2.067500in}}%
\pgfpathlineto{\pgfqpoint{1.416733in}{2.029291in}}%
\pgfpathlineto{\pgfqpoint{1.418494in}{2.100850in}}%
\pgfpathlineto{\pgfqpoint{1.419375in}{2.003099in}}%
\pgfpathlineto{\pgfqpoint{1.420256in}{2.075855in}}%
\pgfpathlineto{\pgfqpoint{1.422898in}{2.043714in}}%
\pgfpathlineto{\pgfqpoint{1.423778in}{2.023747in}}%
\pgfpathlineto{\pgfqpoint{1.424659in}{2.098833in}}%
\pgfpathlineto{\pgfqpoint{1.425540in}{2.049123in}}%
\pgfpathlineto{\pgfqpoint{1.427301in}{2.102242in}}%
\pgfpathlineto{\pgfqpoint{1.428182in}{2.097645in}}%
\pgfpathlineto{\pgfqpoint{1.429062in}{2.079827in}}%
\pgfpathlineto{\pgfqpoint{1.429943in}{2.116267in}}%
\pgfpathlineto{\pgfqpoint{1.430824in}{2.019738in}}%
\pgfpathlineto{\pgfqpoint{1.431705in}{2.107240in}}%
\pgfpathlineto{\pgfqpoint{1.432585in}{2.057053in}}%
\pgfpathlineto{\pgfqpoint{1.435227in}{2.082868in}}%
\pgfpathlineto{\pgfqpoint{1.436108in}{2.036718in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{2.066848in}}%
\pgfpathlineto{\pgfqpoint{1.437869in}{2.047652in}}%
\pgfpathlineto{\pgfqpoint{1.439631in}{2.105495in}}%
\pgfpathlineto{\pgfqpoint{1.440511in}{2.096950in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{2.047702in}}%
\pgfpathlineto{\pgfqpoint{1.443153in}{2.073585in}}%
\pgfpathlineto{\pgfqpoint{1.444034in}{2.024164in}}%
\pgfpathlineto{\pgfqpoint{1.445795in}{2.086595in}}%
\pgfpathlineto{\pgfqpoint{1.448437in}{2.035635in}}%
\pgfpathlineto{\pgfqpoint{1.450199in}{2.113695in}}%
\pgfpathlineto{\pgfqpoint{1.451960in}{2.085643in}}%
\pgfpathlineto{\pgfqpoint{1.455483in}{2.034426in}}%
\pgfpathlineto{\pgfqpoint{1.456364in}{2.049845in}}%
\pgfpathlineto{\pgfqpoint{1.458125in}{2.096960in}}%
\pgfpathlineto{\pgfqpoint{1.459006in}{2.091609in}}%
\pgfpathlineto{\pgfqpoint{1.460767in}{2.053729in}}%
\pgfpathlineto{\pgfqpoint{1.461648in}{2.106126in}}%
\pgfpathlineto{\pgfqpoint{1.464290in}{2.028815in}}%
\pgfpathlineto{\pgfqpoint{1.465170in}{2.062401in}}%
\pgfpathlineto{\pgfqpoint{1.466051in}{2.052823in}}%
\pgfpathlineto{\pgfqpoint{1.466932in}{2.060927in}}%
\pgfpathlineto{\pgfqpoint{1.467812in}{2.036079in}}%
\pgfpathlineto{\pgfqpoint{1.468693in}{2.070351in}}%
\pgfpathlineto{\pgfqpoint{1.469574in}{2.044282in}}%
\pgfpathlineto{\pgfqpoint{1.472216in}{2.093682in}}%
\pgfpathlineto{\pgfqpoint{1.474858in}{2.006173in}}%
\pgfpathlineto{\pgfqpoint{1.476619in}{2.099484in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{2.056405in}}%
\pgfpathlineto{\pgfqpoint{1.478381in}{2.071080in}}%
\pgfpathlineto{\pgfqpoint{1.479261in}{2.112662in}}%
\pgfpathlineto{\pgfqpoint{1.481023in}{2.019545in}}%
\pgfpathlineto{\pgfqpoint{1.481903in}{2.029023in}}%
\pgfpathlineto{\pgfqpoint{1.482784in}{2.077814in}}%
\pgfpathlineto{\pgfqpoint{1.483665in}{2.048123in}}%
\pgfpathlineto{\pgfqpoint{1.484545in}{2.059253in}}%
\pgfpathlineto{\pgfqpoint{1.485426in}{2.018622in}}%
\pgfpathlineto{\pgfqpoint{1.486307in}{2.044827in}}%
\pgfpathlineto{\pgfqpoint{1.487187in}{2.081298in}}%
\pgfpathlineto{\pgfqpoint{1.488068in}{2.066606in}}%
\pgfpathlineto{\pgfqpoint{1.490710in}{2.102352in}}%
\pgfpathlineto{\pgfqpoint{1.491591in}{2.109434in}}%
\pgfpathlineto{\pgfqpoint{1.492472in}{2.096930in}}%
\pgfpathlineto{\pgfqpoint{1.493352in}{2.130915in}}%
\pgfpathlineto{\pgfqpoint{1.494233in}{2.067752in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{2.068634in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{2.129074in}}%
\pgfpathlineto{\pgfqpoint{1.497756in}{2.041220in}}%
\pgfpathlineto{\pgfqpoint{1.498636in}{2.062098in}}%
\pgfpathlineto{\pgfqpoint{1.499517in}{2.078480in}}%
\pgfpathlineto{\pgfqpoint{1.500398in}{2.053312in}}%
\pgfpathlineto{\pgfqpoint{1.501278in}{2.096824in}}%
\pgfpathlineto{\pgfqpoint{1.502159in}{2.020717in}}%
\pgfpathlineto{\pgfqpoint{1.503040in}{2.068677in}}%
\pgfpathlineto{\pgfqpoint{1.503920in}{2.109205in}}%
\pgfpathlineto{\pgfqpoint{1.504801in}{2.083908in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{2.111734in}}%
\pgfpathlineto{\pgfqpoint{1.507443in}{2.031271in}}%
\pgfpathlineto{\pgfqpoint{1.509205in}{2.107780in}}%
\pgfpathlineto{\pgfqpoint{1.510085in}{2.084202in}}%
\pgfpathlineto{\pgfqpoint{1.510966in}{2.100358in}}%
\pgfpathlineto{\pgfqpoint{1.511847in}{2.101472in}}%
\pgfpathlineto{\pgfqpoint{1.512727in}{2.066568in}}%
\pgfpathlineto{\pgfqpoint{1.513608in}{2.089097in}}%
\pgfpathlineto{\pgfqpoint{1.514489in}{2.096929in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{2.032555in}}%
\pgfpathlineto{\pgfqpoint{1.518011in}{2.099931in}}%
\pgfpathlineto{\pgfqpoint{1.518892in}{2.097747in}}%
\pgfpathlineto{\pgfqpoint{1.520653in}{2.066058in}}%
\pgfpathlineto{\pgfqpoint{1.521534in}{2.069092in}}%
\pgfpathlineto{\pgfqpoint{1.522415in}{2.115502in}}%
\pgfpathlineto{\pgfqpoint{1.523295in}{2.059857in}}%
\pgfpathlineto{\pgfqpoint{1.524176in}{2.078774in}}%
\pgfpathlineto{\pgfqpoint{1.525057in}{2.100280in}}%
\pgfpathlineto{\pgfqpoint{1.526818in}{2.039265in}}%
\pgfpathlineto{\pgfqpoint{1.527699in}{2.048881in}}%
\pgfpathlineto{\pgfqpoint{1.528580in}{2.092606in}}%
\pgfpathlineto{\pgfqpoint{1.529460in}{2.069767in}}%
\pgfpathlineto{\pgfqpoint{1.530341in}{2.082107in}}%
\pgfpathlineto{\pgfqpoint{1.531222in}{2.067006in}}%
\pgfpathlineto{\pgfqpoint{1.532102in}{2.069976in}}%
\pgfpathlineto{\pgfqpoint{1.533864in}{2.076647in}}%
\pgfpathlineto{\pgfqpoint{1.535625in}{2.103753in}}%
\pgfpathlineto{\pgfqpoint{1.537386in}{2.078298in}}%
\pgfpathlineto{\pgfqpoint{1.538267in}{2.079544in}}%
\pgfpathlineto{\pgfqpoint{1.539148in}{2.085652in}}%
\pgfpathlineto{\pgfqpoint{1.540028in}{2.054736in}}%
\pgfpathlineto{\pgfqpoint{1.540909in}{2.087172in}}%
\pgfpathlineto{\pgfqpoint{1.541790in}{2.074582in}}%
\pgfpathlineto{\pgfqpoint{1.542670in}{2.046937in}}%
\pgfpathlineto{\pgfqpoint{1.543551in}{2.057959in}}%
\pgfpathlineto{\pgfqpoint{1.545312in}{2.106931in}}%
\pgfpathlineto{\pgfqpoint{1.546193in}{2.089063in}}%
\pgfpathlineto{\pgfqpoint{1.547074in}{2.033869in}}%
\pgfpathlineto{\pgfqpoint{1.547955in}{2.097113in}}%
\pgfpathlineto{\pgfqpoint{1.548835in}{2.085068in}}%
\pgfpathlineto{\pgfqpoint{1.549716in}{2.039486in}}%
\pgfpathlineto{\pgfqpoint{1.551477in}{2.110807in}}%
\pgfpathlineto{\pgfqpoint{1.552358in}{2.078163in}}%
\pgfpathlineto{\pgfqpoint{1.553239in}{2.091074in}}%
\pgfpathlineto{\pgfqpoint{1.554119in}{2.075386in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{2.090683in}}%
\pgfpathlineto{\pgfqpoint{1.555881in}{2.047765in}}%
\pgfpathlineto{\pgfqpoint{1.557642in}{2.085423in}}%
\pgfpathlineto{\pgfqpoint{1.558523in}{2.055356in}}%
\pgfpathlineto{\pgfqpoint{1.559403in}{2.093859in}}%
\pgfpathlineto{\pgfqpoint{1.560284in}{2.067306in}}%
\pgfpathlineto{\pgfqpoint{1.561165in}{2.096501in}}%
\pgfpathlineto{\pgfqpoint{1.562045in}{2.048006in}}%
\pgfpathlineto{\pgfqpoint{1.562926in}{2.107148in}}%
\pgfpathlineto{\pgfqpoint{1.563807in}{2.085928in}}%
\pgfpathlineto{\pgfqpoint{1.564687in}{2.072306in}}%
\pgfpathlineto{\pgfqpoint{1.565568in}{2.112951in}}%
\pgfpathlineto{\pgfqpoint{1.566449in}{2.049978in}}%
\pgfpathlineto{\pgfqpoint{1.567330in}{2.091999in}}%
\pgfpathlineto{\pgfqpoint{1.568210in}{2.099168in}}%
\pgfpathlineto{\pgfqpoint{1.569091in}{2.083989in}}%
\pgfpathlineto{\pgfqpoint{1.569972in}{2.118743in}}%
\pgfpathlineto{\pgfqpoint{1.570852in}{2.060119in}}%
\pgfpathlineto{\pgfqpoint{1.571733in}{2.138405in}}%
\pgfpathlineto{\pgfqpoint{1.572614in}{2.092716in}}%
\pgfpathlineto{\pgfqpoint{1.573494in}{2.075566in}}%
\pgfpathlineto{\pgfqpoint{1.574375in}{2.134077in}}%
\pgfpathlineto{\pgfqpoint{1.576136in}{2.057278in}}%
\pgfpathlineto{\pgfqpoint{1.577017in}{2.120703in}}%
\pgfpathlineto{\pgfqpoint{1.577898in}{2.066543in}}%
\pgfpathlineto{\pgfqpoint{1.578778in}{2.086348in}}%
\pgfpathlineto{\pgfqpoint{1.579659in}{2.080255in}}%
\pgfpathlineto{\pgfqpoint{1.580540in}{2.082340in}}%
\pgfpathlineto{\pgfqpoint{1.581420in}{2.124280in}}%
\pgfpathlineto{\pgfqpoint{1.583182in}{2.051882in}}%
\pgfpathlineto{\pgfqpoint{1.585824in}{2.121765in}}%
\pgfpathlineto{\pgfqpoint{1.586705in}{2.092381in}}%
\pgfpathlineto{\pgfqpoint{1.587585in}{2.118597in}}%
\pgfpathlineto{\pgfqpoint{1.590227in}{2.059845in}}%
\pgfpathlineto{\pgfqpoint{1.591989in}{2.094977in}}%
\pgfpathlineto{\pgfqpoint{1.592869in}{2.044350in}}%
\pgfpathlineto{\pgfqpoint{1.595511in}{2.156450in}}%
\pgfpathlineto{\pgfqpoint{1.598153in}{2.056054in}}%
\pgfpathlineto{\pgfqpoint{1.599034in}{2.057680in}}%
\pgfpathlineto{\pgfqpoint{1.599915in}{2.062064in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{2.153255in}}%
\pgfpathlineto{\pgfqpoint{1.603437in}{2.051787in}}%
\pgfpathlineto{\pgfqpoint{1.604318in}{2.081713in}}%
\pgfpathlineto{\pgfqpoint{1.605199in}{2.049987in}}%
\pgfpathlineto{\pgfqpoint{1.606080in}{2.068543in}}%
\pgfpathlineto{\pgfqpoint{1.606960in}{2.112127in}}%
\pgfpathlineto{\pgfqpoint{1.607841in}{2.095222in}}%
\pgfpathlineto{\pgfqpoint{1.609602in}{2.054473in}}%
\pgfpathlineto{\pgfqpoint{1.612244in}{2.147977in}}%
\pgfpathlineto{\pgfqpoint{1.613125in}{2.039947in}}%
\pgfpathlineto{\pgfqpoint{1.614006in}{2.095943in}}%
\pgfpathlineto{\pgfqpoint{1.614886in}{2.064242in}}%
\pgfpathlineto{\pgfqpoint{1.615767in}{2.100324in}}%
\pgfpathlineto{\pgfqpoint{1.616648in}{2.061780in}}%
\pgfpathlineto{\pgfqpoint{1.617528in}{2.118094in}}%
\pgfpathlineto{\pgfqpoint{1.618409in}{2.109416in}}%
\pgfpathlineto{\pgfqpoint{1.619290in}{2.100072in}}%
\pgfpathlineto{\pgfqpoint{1.620170in}{2.107080in}}%
\pgfpathlineto{\pgfqpoint{1.621051in}{2.109863in}}%
\pgfpathlineto{\pgfqpoint{1.621932in}{2.147675in}}%
\pgfpathlineto{\pgfqpoint{1.622812in}{2.115632in}}%
\pgfpathlineto{\pgfqpoint{1.623693in}{2.126507in}}%
\pgfpathlineto{\pgfqpoint{1.624574in}{2.109330in}}%
\pgfpathlineto{\pgfqpoint{1.625455in}{2.125602in}}%
\pgfpathlineto{\pgfqpoint{1.627216in}{2.081849in}}%
\pgfpathlineto{\pgfqpoint{1.629858in}{2.151062in}}%
\pgfpathlineto{\pgfqpoint{1.630739in}{2.117973in}}%
\pgfpathlineto{\pgfqpoint{1.631619in}{2.128665in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{2.147425in}}%
\pgfpathlineto{\pgfqpoint{1.634261in}{2.087435in}}%
\pgfpathlineto{\pgfqpoint{1.636023in}{2.118941in}}%
\pgfpathlineto{\pgfqpoint{1.636903in}{2.062816in}}%
\pgfpathlineto{\pgfqpoint{1.638665in}{2.139741in}}%
\pgfpathlineto{\pgfqpoint{1.639545in}{2.089318in}}%
\pgfpathlineto{\pgfqpoint{1.640426in}{2.117556in}}%
\pgfpathlineto{\pgfqpoint{1.641307in}{2.126725in}}%
\pgfpathlineto{\pgfqpoint{1.642187in}{2.056160in}}%
\pgfpathlineto{\pgfqpoint{1.643068in}{2.104371in}}%
\pgfpathlineto{\pgfqpoint{1.644830in}{2.152085in}}%
\pgfpathlineto{\pgfqpoint{1.647472in}{2.084973in}}%
\pgfpathlineto{\pgfqpoint{1.648352in}{2.135513in}}%
\pgfpathlineto{\pgfqpoint{1.650114in}{2.060814in}}%
\pgfpathlineto{\pgfqpoint{1.652756in}{2.136278in}}%
\pgfpathlineto{\pgfqpoint{1.653636in}{2.131639in}}%
\pgfpathlineto{\pgfqpoint{1.654517in}{2.152691in}}%
\pgfpathlineto{\pgfqpoint{1.658040in}{2.062872in}}%
\pgfpathlineto{\pgfqpoint{1.660682in}{2.108324in}}%
\pgfpathlineto{\pgfqpoint{1.661562in}{2.085966in}}%
\pgfpathlineto{\pgfqpoint{1.663324in}{2.117878in}}%
\pgfpathlineto{\pgfqpoint{1.664205in}{2.125540in}}%
\pgfpathlineto{\pgfqpoint{1.665085in}{2.081414in}}%
\pgfpathlineto{\pgfqpoint{1.665966in}{2.106912in}}%
\pgfpathlineto{\pgfqpoint{1.666847in}{2.105530in}}%
\pgfpathlineto{\pgfqpoint{1.668608in}{2.070005in}}%
\pgfpathlineto{\pgfqpoint{1.669489in}{2.114626in}}%
\pgfpathlineto{\pgfqpoint{1.670369in}{2.075259in}}%
\pgfpathlineto{\pgfqpoint{1.673892in}{2.156160in}}%
\pgfpathlineto{\pgfqpoint{1.675653in}{2.076718in}}%
\pgfpathlineto{\pgfqpoint{1.677415in}{2.116292in}}%
\pgfpathlineto{\pgfqpoint{1.678295in}{2.114818in}}%
\pgfpathlineto{\pgfqpoint{1.679176in}{2.112318in}}%
\pgfpathlineto{\pgfqpoint{1.680057in}{2.134673in}}%
\pgfpathlineto{\pgfqpoint{1.680937in}{2.126450in}}%
\pgfpathlineto{\pgfqpoint{1.682699in}{1.248703in}}%
\pgfpathlineto{\pgfqpoint{1.686222in}{1.357521in}}%
\pgfpathlineto{\pgfqpoint{1.687102in}{1.354468in}}%
\pgfpathlineto{\pgfqpoint{1.689744in}{1.445578in}}%
\pgfpathlineto{\pgfqpoint{1.692386in}{1.528047in}}%
\pgfpathlineto{\pgfqpoint{1.696790in}{1.687740in}}%
\pgfpathlineto{\pgfqpoint{1.697670in}{1.687610in}}%
\pgfpathlineto{\pgfqpoint{1.703835in}{1.842164in}}%
\pgfpathlineto{\pgfqpoint{1.706477in}{1.876994in}}%
\pgfpathlineto{\pgfqpoint{1.707358in}{1.888934in}}%
\pgfpathlineto{\pgfqpoint{1.708239in}{1.859343in}}%
\pgfpathlineto{\pgfqpoint{1.710881in}{1.901405in}}%
\pgfpathlineto{\pgfqpoint{1.711761in}{1.889388in}}%
\pgfpathlineto{\pgfqpoint{1.712642in}{1.911023in}}%
\pgfpathlineto{\pgfqpoint{1.713523in}{1.904081in}}%
\pgfpathlineto{\pgfqpoint{1.714403in}{1.914099in}}%
\pgfpathlineto{\pgfqpoint{1.715284in}{1.967974in}}%
\pgfpathlineto{\pgfqpoint{1.716165in}{1.936096in}}%
\pgfpathlineto{\pgfqpoint{1.717045in}{1.933258in}}%
\pgfpathlineto{\pgfqpoint{1.718807in}{1.954490in}}%
\pgfpathlineto{\pgfqpoint{1.719687in}{1.954960in}}%
\pgfpathlineto{\pgfqpoint{1.721449in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{1.722330in}{1.966171in}}%
\pgfpathlineto{\pgfqpoint{1.723210in}{1.965427in}}%
\pgfpathlineto{\pgfqpoint{1.724091in}{1.955429in}}%
\pgfpathlineto{\pgfqpoint{1.725852in}{1.994235in}}%
\pgfpathlineto{\pgfqpoint{1.726733in}{1.970553in}}%
\pgfpathlineto{\pgfqpoint{1.727614in}{2.024839in}}%
\pgfpathlineto{\pgfqpoint{1.728494in}{1.963602in}}%
\pgfpathlineto{\pgfqpoint{1.729375in}{1.964956in}}%
\pgfpathlineto{\pgfqpoint{1.731136in}{2.009650in}}%
\pgfpathlineto{\pgfqpoint{1.732017in}{1.965034in}}%
\pgfpathlineto{\pgfqpoint{1.733778in}{2.016728in}}%
\pgfpathlineto{\pgfqpoint{1.734659in}{1.986046in}}%
\pgfpathlineto{\pgfqpoint{1.735540in}{2.015774in}}%
\pgfpathlineto{\pgfqpoint{1.736420in}{1.997701in}}%
\pgfpathlineto{\pgfqpoint{1.737301in}{1.964457in}}%
\pgfpathlineto{\pgfqpoint{1.738182in}{1.980054in}}%
\pgfpathlineto{\pgfqpoint{1.739062in}{2.023055in}}%
\pgfpathlineto{\pgfqpoint{1.739943in}{1.993053in}}%
\pgfpathlineto{\pgfqpoint{1.740824in}{2.027675in}}%
\pgfpathlineto{\pgfqpoint{1.741705in}{1.972886in}}%
\pgfpathlineto{\pgfqpoint{1.742585in}{2.001155in}}%
\pgfpathlineto{\pgfqpoint{1.743466in}{2.005841in}}%
\pgfpathlineto{\pgfqpoint{1.744347in}{2.004780in}}%
\pgfpathlineto{\pgfqpoint{1.746108in}{1.986408in}}%
\pgfpathlineto{\pgfqpoint{1.746989in}{2.026123in}}%
\pgfpathlineto{\pgfqpoint{1.747869in}{2.023519in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{2.009143in}}%
\pgfpathlineto{\pgfqpoint{1.749631in}{2.033560in}}%
\pgfpathlineto{\pgfqpoint{1.751392in}{1.984909in}}%
\pgfpathlineto{\pgfqpoint{1.754034in}{2.032297in}}%
\pgfpathlineto{\pgfqpoint{1.754915in}{2.010635in}}%
\pgfpathlineto{\pgfqpoint{1.755795in}{2.020220in}}%
\pgfpathlineto{\pgfqpoint{1.758437in}{2.008553in}}%
\pgfpathlineto{\pgfqpoint{1.759318in}{2.030519in}}%
\pgfpathlineto{\pgfqpoint{1.760199in}{2.026088in}}%
\pgfpathlineto{\pgfqpoint{1.761080in}{1.984283in}}%
\pgfpathlineto{\pgfqpoint{1.762841in}{2.033379in}}%
\pgfpathlineto{\pgfqpoint{1.763722in}{2.032121in}}%
\pgfpathlineto{\pgfqpoint{1.766364in}{2.002091in}}%
\pgfpathlineto{\pgfqpoint{1.767244in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.768125in}{2.022639in}}%
\pgfpathlineto{\pgfqpoint{1.769006in}{2.018653in}}%
\pgfpathlineto{\pgfqpoint{1.770767in}{2.063122in}}%
\pgfpathlineto{\pgfqpoint{1.771648in}{2.009278in}}%
\pgfpathlineto{\pgfqpoint{1.772528in}{2.041724in}}%
\pgfpathlineto{\pgfqpoint{1.773409in}{2.006901in}}%
\pgfpathlineto{\pgfqpoint{1.776051in}{2.078596in}}%
\pgfpathlineto{\pgfqpoint{1.777812in}{2.033045in}}%
\pgfpathlineto{\pgfqpoint{1.778693in}{2.028737in}}%
\pgfpathlineto{\pgfqpoint{1.779574in}{2.063702in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{2.061575in}}%
\pgfpathlineto{\pgfqpoint{1.781335in}{2.065535in}}%
\pgfpathlineto{\pgfqpoint{1.782216in}{2.030902in}}%
\pgfpathlineto{\pgfqpoint{1.783097in}{2.066852in}}%
\pgfpathlineto{\pgfqpoint{1.784858in}{2.011331in}}%
\pgfpathlineto{\pgfqpoint{1.785739in}{2.071183in}}%
\pgfpathlineto{\pgfqpoint{1.786619in}{2.050354in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.043046in}}%
\pgfpathlineto{\pgfqpoint{1.789261in}{2.059603in}}%
\pgfpathlineto{\pgfqpoint{1.790142in}{2.002419in}}%
\pgfpathlineto{\pgfqpoint{1.791023in}{2.061318in}}%
\pgfpathlineto{\pgfqpoint{1.791903in}{2.018951in}}%
\pgfpathlineto{\pgfqpoint{1.792784in}{2.024097in}}%
\pgfpathlineto{\pgfqpoint{1.793665in}{2.043258in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{2.041248in}}%
\pgfpathlineto{\pgfqpoint{1.795426in}{2.012771in}}%
\pgfpathlineto{\pgfqpoint{1.798068in}{2.053701in}}%
\pgfpathlineto{\pgfqpoint{1.798949in}{1.993988in}}%
\pgfpathlineto{\pgfqpoint{1.799830in}{2.083345in}}%
\pgfpathlineto{\pgfqpoint{1.800710in}{2.028194in}}%
\pgfpathlineto{\pgfqpoint{1.801591in}{2.066000in}}%
\pgfpathlineto{\pgfqpoint{1.802472in}{1.987463in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{2.033269in}}%
\pgfpathlineto{\pgfqpoint{1.804233in}{2.064062in}}%
\pgfpathlineto{\pgfqpoint{1.805114in}{2.044419in}}%
\pgfpathlineto{\pgfqpoint{1.806875in}{2.064996in}}%
\pgfpathlineto{\pgfqpoint{1.807756in}{2.062645in}}%
\pgfpathlineto{\pgfqpoint{1.810398in}{1.996027in}}%
\pgfpathlineto{\pgfqpoint{1.811278in}{2.054191in}}%
\pgfpathlineto{\pgfqpoint{1.812159in}{2.052368in}}%
\pgfpathlineto{\pgfqpoint{1.813040in}{2.037390in}}%
\pgfpathlineto{\pgfqpoint{1.813920in}{2.074055in}}%
\pgfpathlineto{\pgfqpoint{1.816562in}{2.005790in}}%
\pgfpathlineto{\pgfqpoint{1.817443in}{2.079389in}}%
\pgfpathlineto{\pgfqpoint{1.818324in}{2.044282in}}%
\pgfpathlineto{\pgfqpoint{1.819205in}{2.071198in}}%
\pgfpathlineto{\pgfqpoint{1.820966in}{2.035900in}}%
\pgfpathlineto{\pgfqpoint{1.821847in}{2.092426in}}%
\pgfpathlineto{\pgfqpoint{1.822727in}{2.074306in}}%
\pgfpathlineto{\pgfqpoint{1.823608in}{2.033119in}}%
\pgfpathlineto{\pgfqpoint{1.824489in}{2.049452in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{2.065575in}}%
\pgfpathlineto{\pgfqpoint{1.827131in}{2.064219in}}%
\pgfpathlineto{\pgfqpoint{1.828011in}{2.056911in}}%
\pgfpathlineto{\pgfqpoint{1.828892in}{2.063921in}}%
\pgfpathlineto{\pgfqpoint{1.829773in}{2.088372in}}%
\pgfpathlineto{\pgfqpoint{1.831534in}{2.030313in}}%
\pgfpathlineto{\pgfqpoint{1.832415in}{2.094704in}}%
\pgfpathlineto{\pgfqpoint{1.833295in}{2.066257in}}%
\pgfpathlineto{\pgfqpoint{1.834176in}{2.049008in}}%
\pgfpathlineto{\pgfqpoint{1.835057in}{2.058416in}}%
\pgfpathlineto{\pgfqpoint{1.835938in}{2.067407in}}%
\pgfpathlineto{\pgfqpoint{1.836818in}{2.059537in}}%
\pgfpathlineto{\pgfqpoint{1.837699in}{2.066790in}}%
\pgfpathlineto{\pgfqpoint{1.839460in}{2.056665in}}%
\pgfpathlineto{\pgfqpoint{1.841222in}{2.091158in}}%
\pgfpathlineto{\pgfqpoint{1.842102in}{2.068394in}}%
\pgfpathlineto{\pgfqpoint{1.842983in}{2.087647in}}%
\pgfpathlineto{\pgfqpoint{1.844744in}{2.053949in}}%
\pgfpathlineto{\pgfqpoint{1.845625in}{2.055587in}}%
\pgfpathlineto{\pgfqpoint{1.846506in}{2.039328in}}%
\pgfpathlineto{\pgfqpoint{1.849148in}{2.135181in}}%
\pgfpathlineto{\pgfqpoint{1.850909in}{2.051806in}}%
\pgfpathlineto{\pgfqpoint{1.852670in}{2.081885in}}%
\pgfpathlineto{\pgfqpoint{1.853551in}{2.033737in}}%
\pgfpathlineto{\pgfqpoint{1.854432in}{2.089663in}}%
\pgfpathlineto{\pgfqpoint{1.855312in}{2.087628in}}%
\pgfpathlineto{\pgfqpoint{1.856193in}{2.039733in}}%
\pgfpathlineto{\pgfqpoint{1.857074in}{2.094245in}}%
\pgfpathlineto{\pgfqpoint{1.857955in}{2.073783in}}%
\pgfpathlineto{\pgfqpoint{1.858835in}{2.086696in}}%
\pgfpathlineto{\pgfqpoint{1.859716in}{2.077625in}}%
\pgfpathlineto{\pgfqpoint{1.860597in}{2.040151in}}%
\pgfpathlineto{\pgfqpoint{1.861477in}{2.066998in}}%
\pgfpathlineto{\pgfqpoint{1.862358in}{2.053885in}}%
\pgfpathlineto{\pgfqpoint{1.863239in}{2.098959in}}%
\pgfpathlineto{\pgfqpoint{1.864119in}{2.065085in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{2.060205in}}%
\pgfpathlineto{\pgfqpoint{1.865881in}{2.123525in}}%
\pgfpathlineto{\pgfqpoint{1.867642in}{2.047649in}}%
\pgfpathlineto{\pgfqpoint{1.868523in}{2.094401in}}%
\pgfpathlineto{\pgfqpoint{1.869403in}{2.062978in}}%
\pgfpathlineto{\pgfqpoint{1.870284in}{2.049678in}}%
\pgfpathlineto{\pgfqpoint{1.871165in}{2.083860in}}%
\pgfpathlineto{\pgfqpoint{1.872045in}{2.058378in}}%
\pgfpathlineto{\pgfqpoint{1.872926in}{2.052557in}}%
\pgfpathlineto{\pgfqpoint{1.876449in}{2.107449in}}%
\pgfpathlineto{\pgfqpoint{1.879091in}{2.056226in}}%
\pgfpathlineto{\pgfqpoint{1.879972in}{2.075822in}}%
\pgfpathlineto{\pgfqpoint{1.880852in}{2.050966in}}%
\pgfpathlineto{\pgfqpoint{1.882614in}{2.111747in}}%
\pgfpathlineto{\pgfqpoint{1.883494in}{2.042184in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{2.075169in}}%
\pgfpathlineto{\pgfqpoint{1.885256in}{2.110402in}}%
\pgfpathlineto{\pgfqpoint{1.887017in}{2.049785in}}%
\pgfpathlineto{\pgfqpoint{1.887898in}{2.090304in}}%
\pgfpathlineto{\pgfqpoint{1.888778in}{2.067611in}}%
\pgfpathlineto{\pgfqpoint{1.889659in}{2.080217in}}%
\pgfpathlineto{\pgfqpoint{1.890540in}{2.073474in}}%
\pgfpathlineto{\pgfqpoint{1.891420in}{2.055173in}}%
\pgfpathlineto{\pgfqpoint{1.892301in}{2.085645in}}%
\pgfpathlineto{\pgfqpoint{1.893182in}{2.080007in}}%
\pgfpathlineto{\pgfqpoint{1.894943in}{2.043613in}}%
\pgfpathlineto{\pgfqpoint{1.895824in}{2.097384in}}%
\pgfpathlineto{\pgfqpoint{1.896705in}{2.079244in}}%
\pgfpathlineto{\pgfqpoint{1.898466in}{2.062774in}}%
\pgfpathlineto{\pgfqpoint{1.899347in}{2.093577in}}%
\pgfpathlineto{\pgfqpoint{1.900227in}{2.056655in}}%
\pgfpathlineto{\pgfqpoint{1.901108in}{2.057751in}}%
\pgfpathlineto{\pgfqpoint{1.902869in}{2.102672in}}%
\pgfpathlineto{\pgfqpoint{1.904631in}{2.078183in}}%
\pgfpathlineto{\pgfqpoint{1.905511in}{2.121007in}}%
\pgfpathlineto{\pgfqpoint{1.906392in}{2.098951in}}%
\pgfpathlineto{\pgfqpoint{1.908153in}{2.070254in}}%
\pgfpathlineto{\pgfqpoint{1.909034in}{2.123506in}}%
\pgfpathlineto{\pgfqpoint{1.909915in}{2.091507in}}%
\pgfpathlineto{\pgfqpoint{1.910795in}{2.023295in}}%
\pgfpathlineto{\pgfqpoint{1.912557in}{2.135350in}}%
\pgfpathlineto{\pgfqpoint{1.913437in}{2.107127in}}%
\pgfpathlineto{\pgfqpoint{1.916960in}{2.069486in}}%
\pgfpathlineto{\pgfqpoint{1.917841in}{2.119810in}}%
\pgfpathlineto{\pgfqpoint{1.918722in}{2.080117in}}%
\pgfpathlineto{\pgfqpoint{1.919602in}{2.108525in}}%
\pgfpathlineto{\pgfqpoint{1.921364in}{2.072165in}}%
\pgfpathlineto{\pgfqpoint{1.922244in}{2.080275in}}%
\pgfpathlineto{\pgfqpoint{1.923125in}{2.105491in}}%
\pgfpathlineto{\pgfqpoint{1.924006in}{2.104638in}}%
\pgfpathlineto{\pgfqpoint{1.924886in}{2.100868in}}%
\pgfpathlineto{\pgfqpoint{1.925767in}{2.062908in}}%
\pgfpathlineto{\pgfqpoint{1.926648in}{2.127343in}}%
\pgfpathlineto{\pgfqpoint{1.927528in}{2.108008in}}%
\pgfpathlineto{\pgfqpoint{1.928409in}{2.039938in}}%
\pgfpathlineto{\pgfqpoint{1.929290in}{2.107635in}}%
\pgfpathlineto{\pgfqpoint{1.930170in}{2.101623in}}%
\pgfpathlineto{\pgfqpoint{1.931051in}{2.088149in}}%
\pgfpathlineto{\pgfqpoint{1.931932in}{2.090658in}}%
\pgfpathlineto{\pgfqpoint{1.932812in}{2.086911in}}%
\pgfpathlineto{\pgfqpoint{1.933693in}{2.104927in}}%
\pgfpathlineto{\pgfqpoint{1.934574in}{2.073533in}}%
\pgfpathlineto{\pgfqpoint{1.935455in}{2.119224in}}%
\pgfpathlineto{\pgfqpoint{1.936335in}{2.050803in}}%
\pgfpathlineto{\pgfqpoint{1.937216in}{2.105086in}}%
\pgfpathlineto{\pgfqpoint{1.938097in}{2.068069in}}%
\pgfpathlineto{\pgfqpoint{1.938977in}{2.100736in}}%
\pgfpathlineto{\pgfqpoint{1.939858in}{2.051765in}}%
\pgfpathlineto{\pgfqpoint{1.940739in}{2.109081in}}%
\pgfpathlineto{\pgfqpoint{1.941619in}{2.067762in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{2.066533in}}%
\pgfpathlineto{\pgfqpoint{1.943381in}{2.108912in}}%
\pgfpathlineto{\pgfqpoint{1.944261in}{2.089224in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{2.089744in}}%
\pgfpathlineto{\pgfqpoint{1.946023in}{2.065041in}}%
\pgfpathlineto{\pgfqpoint{1.947784in}{2.117705in}}%
\pgfpathlineto{\pgfqpoint{1.948665in}{2.066533in}}%
\pgfpathlineto{\pgfqpoint{1.949545in}{2.099815in}}%
\pgfpathlineto{\pgfqpoint{1.950426in}{2.078750in}}%
\pgfpathlineto{\pgfqpoint{1.951307in}{2.093039in}}%
\pgfpathlineto{\pgfqpoint{1.953068in}{2.043967in}}%
\pgfpathlineto{\pgfqpoint{1.953949in}{2.086287in}}%
\pgfpathlineto{\pgfqpoint{1.954830in}{2.052654in}}%
\pgfpathlineto{\pgfqpoint{1.956591in}{2.149093in}}%
\pgfpathlineto{\pgfqpoint{1.958352in}{2.079912in}}%
\pgfpathlineto{\pgfqpoint{1.959233in}{2.102795in}}%
\pgfpathlineto{\pgfqpoint{1.960994in}{2.052155in}}%
\pgfpathlineto{\pgfqpoint{1.962756in}{2.124523in}}%
\pgfpathlineto{\pgfqpoint{1.963636in}{2.064150in}}%
\pgfpathlineto{\pgfqpoint{1.964517in}{2.098480in}}%
\pgfpathlineto{\pgfqpoint{1.965398in}{2.086959in}}%
\pgfpathlineto{\pgfqpoint{1.966278in}{2.100667in}}%
\pgfpathlineto{\pgfqpoint{1.967159in}{2.094460in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{2.084544in}}%
\pgfpathlineto{\pgfqpoint{1.968920in}{2.039263in}}%
\pgfpathlineto{\pgfqpoint{1.969801in}{2.088079in}}%
\pgfpathlineto{\pgfqpoint{1.970682in}{2.082359in}}%
\pgfpathlineto{\pgfqpoint{1.971562in}{2.085960in}}%
\pgfpathlineto{\pgfqpoint{1.972443in}{2.099798in}}%
\pgfpathlineto{\pgfqpoint{1.974205in}{2.081537in}}%
\pgfpathlineto{\pgfqpoint{1.975085in}{2.100607in}}%
\pgfpathlineto{\pgfqpoint{1.976847in}{2.056075in}}%
\pgfpathlineto{\pgfqpoint{1.977727in}{2.085053in}}%
\pgfpathlineto{\pgfqpoint{1.978608in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{1.979489in}{2.065199in}}%
\pgfpathlineto{\pgfqpoint{1.983011in}{2.135117in}}%
\pgfpathlineto{\pgfqpoint{1.986534in}{2.078802in}}%
\pgfpathlineto{\pgfqpoint{1.987415in}{2.147402in}}%
\pgfpathlineto{\pgfqpoint{1.988295in}{2.086089in}}%
\pgfpathlineto{\pgfqpoint{1.989176in}{2.111261in}}%
\pgfpathlineto{\pgfqpoint{1.990057in}{2.089808in}}%
\pgfpathlineto{\pgfqpoint{1.990937in}{2.122992in}}%
\pgfpathlineto{\pgfqpoint{1.992699in}{2.066137in}}%
\pgfpathlineto{\pgfqpoint{1.993580in}{2.080273in}}%
\pgfpathlineto{\pgfqpoint{1.994460in}{2.125607in}}%
\pgfpathlineto{\pgfqpoint{1.995341in}{2.092939in}}%
\pgfpathlineto{\pgfqpoint{1.996222in}{2.061011in}}%
\pgfpathlineto{\pgfqpoint{1.997102in}{2.124399in}}%
\pgfpathlineto{\pgfqpoint{1.997983in}{2.108714in}}%
\pgfpathlineto{\pgfqpoint{1.998864in}{2.088462in}}%
\pgfpathlineto{\pgfqpoint{1.999744in}{2.105901in}}%
\pgfpathlineto{\pgfqpoint{2.001506in}{2.086350in}}%
\pgfpathlineto{\pgfqpoint{2.003267in}{2.138570in}}%
\pgfpathlineto{\pgfqpoint{2.004148in}{2.062321in}}%
\pgfpathlineto{\pgfqpoint{2.005028in}{2.099363in}}%
\pgfpathlineto{\pgfqpoint{2.005909in}{2.091060in}}%
\pgfpathlineto{\pgfqpoint{2.006790in}{2.127166in}}%
\pgfpathlineto{\pgfqpoint{2.008551in}{2.046903in}}%
\pgfpathlineto{\pgfqpoint{2.009432in}{2.070608in}}%
\pgfpathlineto{\pgfqpoint{2.010312in}{2.085533in}}%
\pgfpathlineto{\pgfqpoint{2.011193in}{2.069857in}}%
\pgfpathlineto{\pgfqpoint{2.012074in}{2.082744in}}%
\pgfpathlineto{\pgfqpoint{2.012955in}{2.133995in}}%
\pgfpathlineto{\pgfqpoint{2.013835in}{2.068441in}}%
\pgfpathlineto{\pgfqpoint{2.014716in}{2.073993in}}%
\pgfpathlineto{\pgfqpoint{2.015597in}{2.123986in}}%
\pgfpathlineto{\pgfqpoint{2.016477in}{2.110901in}}%
\pgfpathlineto{\pgfqpoint{2.017358in}{2.109642in}}%
\pgfpathlineto{\pgfqpoint{2.018239in}{2.098368in}}%
\pgfpathlineto{\pgfqpoint{2.019119in}{2.118341in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{2.076458in}}%
\pgfpathlineto{\pgfqpoint{2.020881in}{2.092635in}}%
\pgfpathlineto{\pgfqpoint{2.021761in}{2.079225in}}%
\pgfpathlineto{\pgfqpoint{2.024403in}{2.113483in}}%
\pgfpathlineto{\pgfqpoint{2.025284in}{2.078351in}}%
\pgfpathlineto{\pgfqpoint{2.026165in}{2.094874in}}%
\pgfpathlineto{\pgfqpoint{2.027045in}{2.119195in}}%
\pgfpathlineto{\pgfqpoint{2.028807in}{2.067825in}}%
\pgfpathlineto{\pgfqpoint{2.030568in}{2.112517in}}%
\pgfpathlineto{\pgfqpoint{2.033210in}{2.063521in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{2.093606in}}%
\pgfpathlineto{\pgfqpoint{2.034972in}{2.079781in}}%
\pgfpathlineto{\pgfqpoint{2.035852in}{2.076031in}}%
\pgfpathlineto{\pgfqpoint{2.037614in}{2.100832in}}%
\pgfpathlineto{\pgfqpoint{2.038494in}{2.084353in}}%
\pgfpathlineto{\pgfqpoint{2.039375in}{2.131408in}}%
\pgfpathlineto{\pgfqpoint{2.040256in}{2.130569in}}%
\pgfpathlineto{\pgfqpoint{2.041136in}{2.079774in}}%
\pgfpathlineto{\pgfqpoint{2.042017in}{2.103412in}}%
\pgfpathlineto{\pgfqpoint{2.042898in}{2.127303in}}%
\pgfpathlineto{\pgfqpoint{2.043778in}{2.119533in}}%
\pgfpathlineto{\pgfqpoint{2.046420in}{2.066977in}}%
\pgfpathlineto{\pgfqpoint{2.048182in}{2.106434in}}%
\pgfpathlineto{\pgfqpoint{2.049062in}{2.076299in}}%
\pgfpathlineto{\pgfqpoint{2.049943in}{2.114063in}}%
\pgfpathlineto{\pgfqpoint{2.050824in}{2.058866in}}%
\pgfpathlineto{\pgfqpoint{2.051705in}{2.073435in}}%
\pgfpathlineto{\pgfqpoint{2.052585in}{2.083089in}}%
\pgfpathlineto{\pgfqpoint{2.053466in}{2.063762in}}%
\pgfpathlineto{\pgfqpoint{2.054347in}{2.122463in}}%
\pgfpathlineto{\pgfqpoint{2.055227in}{2.113251in}}%
\pgfpathlineto{\pgfqpoint{2.056108in}{2.127464in}}%
\pgfpathlineto{\pgfqpoint{2.056989in}{2.122555in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{2.076358in}}%
\pgfpathlineto{\pgfqpoint{2.059631in}{2.097849in}}%
\pgfpathlineto{\pgfqpoint{2.060511in}{2.098098in}}%
\pgfpathlineto{\pgfqpoint{2.061392in}{2.114446in}}%
\pgfpathlineto{\pgfqpoint{2.062273in}{2.100533in}}%
\pgfpathlineto{\pgfqpoint{2.063153in}{2.110153in}}%
\pgfpathlineto{\pgfqpoint{2.064034in}{2.118531in}}%
\pgfpathlineto{\pgfqpoint{2.065795in}{2.081026in}}%
\pgfpathlineto{\pgfqpoint{2.067557in}{2.127942in}}%
\pgfpathlineto{\pgfqpoint{2.068437in}{2.067186in}}%
\pgfpathlineto{\pgfqpoint{2.069318in}{2.110151in}}%
\pgfpathlineto{\pgfqpoint{2.070199in}{2.108236in}}%
\pgfpathlineto{\pgfqpoint{2.072841in}{2.064563in}}%
\pgfpathlineto{\pgfqpoint{2.073722in}{2.102854in}}%
\pgfpathlineto{\pgfqpoint{2.074602in}{2.083241in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{2.132935in}}%
\pgfpathlineto{\pgfqpoint{2.079886in}{2.057490in}}%
\pgfpathlineto{\pgfqpoint{2.080767in}{2.118850in}}%
\pgfpathlineto{\pgfqpoint{2.081648in}{2.117541in}}%
\pgfpathlineto{\pgfqpoint{2.082528in}{2.101862in}}%
\pgfpathlineto{\pgfqpoint{2.083409in}{2.126681in}}%
\pgfpathlineto{\pgfqpoint{2.085170in}{2.084850in}}%
\pgfpathlineto{\pgfqpoint{2.086051in}{2.107525in}}%
\pgfpathlineto{\pgfqpoint{2.086932in}{2.059886in}}%
\pgfpathlineto{\pgfqpoint{2.087812in}{2.107743in}}%
\pgfpathlineto{\pgfqpoint{2.088693in}{2.056847in}}%
\pgfpathlineto{\pgfqpoint{2.090455in}{2.121726in}}%
\pgfpathlineto{\pgfqpoint{2.092216in}{2.099238in}}%
\pgfpathlineto{\pgfqpoint{2.093097in}{2.136740in}}%
\pgfpathlineto{\pgfqpoint{2.093977in}{2.136718in}}%
\pgfpathlineto{\pgfqpoint{2.094858in}{2.107573in}}%
\pgfpathlineto{\pgfqpoint{2.095739in}{2.110076in}}%
\pgfpathlineto{\pgfqpoint{2.096619in}{2.125184in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{2.123243in}}%
\pgfpathlineto{\pgfqpoint{2.099261in}{2.123189in}}%
\pgfpathlineto{\pgfqpoint{2.100142in}{2.129491in}}%
\pgfpathlineto{\pgfqpoint{2.102784in}{2.096504in}}%
\pgfpathlineto{\pgfqpoint{2.103665in}{2.107932in}}%
\pgfpathlineto{\pgfqpoint{2.104545in}{2.065607in}}%
\pgfpathlineto{\pgfqpoint{2.106307in}{2.132750in}}%
\pgfpathlineto{\pgfqpoint{2.108949in}{2.104841in}}%
\pgfpathlineto{\pgfqpoint{2.109830in}{2.137499in}}%
\pgfpathlineto{\pgfqpoint{2.110710in}{2.069970in}}%
\pgfpathlineto{\pgfqpoint{2.111591in}{2.139469in}}%
\pgfpathlineto{\pgfqpoint{2.112472in}{2.121440in}}%
\pgfpathlineto{\pgfqpoint{2.115994in}{2.072456in}}%
\pgfpathlineto{\pgfqpoint{2.118636in}{2.144141in}}%
\pgfpathlineto{\pgfqpoint{2.121278in}{2.077817in}}%
\pgfpathlineto{\pgfqpoint{2.123040in}{2.136803in}}%
\pgfpathlineto{\pgfqpoint{2.123920in}{2.126078in}}%
\pgfpathlineto{\pgfqpoint{2.125682in}{2.117175in}}%
\pgfpathlineto{\pgfqpoint{2.126562in}{2.124375in}}%
\pgfpathlineto{\pgfqpoint{2.127443in}{2.085718in}}%
\pgfpathlineto{\pgfqpoint{2.128324in}{2.096400in}}%
\pgfpathlineto{\pgfqpoint{2.129205in}{2.091825in}}%
\pgfpathlineto{\pgfqpoint{2.130966in}{2.123823in}}%
\pgfpathlineto{\pgfqpoint{2.131847in}{2.110803in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{2.155698in}}%
\pgfpathlineto{\pgfqpoint{2.134489in}{2.081523in}}%
\pgfpathlineto{\pgfqpoint{2.137131in}{2.129881in}}%
\pgfpathlineto{\pgfqpoint{2.138011in}{2.098202in}}%
\pgfpathlineto{\pgfqpoint{2.138892in}{2.105361in}}%
\pgfpathlineto{\pgfqpoint{2.139773in}{2.120265in}}%
\pgfpathlineto{\pgfqpoint{2.140653in}{2.114093in}}%
\pgfpathlineto{\pgfqpoint{2.141534in}{2.102013in}}%
\pgfpathlineto{\pgfqpoint{2.144176in}{2.125963in}}%
\pgfpathlineto{\pgfqpoint{2.145057in}{2.095116in}}%
\pgfpathlineto{\pgfqpoint{2.145937in}{2.164808in}}%
\pgfpathlineto{\pgfqpoint{2.146818in}{2.105092in}}%
\pgfpathlineto{\pgfqpoint{2.147699in}{2.110603in}}%
\pgfpathlineto{\pgfqpoint{2.148580in}{2.112938in}}%
\pgfpathlineto{\pgfqpoint{2.150341in}{2.154671in}}%
\pgfpathlineto{\pgfqpoint{2.151222in}{2.081460in}}%
\pgfpathlineto{\pgfqpoint{2.152102in}{2.120736in}}%
\pgfpathlineto{\pgfqpoint{2.152983in}{2.114641in}}%
\pgfpathlineto{\pgfqpoint{2.153864in}{2.141291in}}%
\pgfpathlineto{\pgfqpoint{2.154744in}{2.097016in}}%
\pgfpathlineto{\pgfqpoint{2.155625in}{2.113499in}}%
\pgfpathlineto{\pgfqpoint{2.156506in}{2.126381in}}%
\pgfpathlineto{\pgfqpoint{2.157386in}{2.113077in}}%
\pgfpathlineto{\pgfqpoint{2.158267in}{2.117224in}}%
\pgfpathlineto{\pgfqpoint{2.159148in}{2.149336in}}%
\pgfpathlineto{\pgfqpoint{2.160028in}{2.095425in}}%
\pgfpathlineto{\pgfqpoint{2.160909in}{2.115805in}}%
\pgfpathlineto{\pgfqpoint{2.161790in}{2.128670in}}%
\pgfpathlineto{\pgfqpoint{2.163551in}{2.083227in}}%
\pgfpathlineto{\pgfqpoint{2.164432in}{2.135911in}}%
\pgfpathlineto{\pgfqpoint{2.165312in}{2.107296in}}%
\pgfpathlineto{\pgfqpoint{2.166193in}{2.145904in}}%
\pgfpathlineto{\pgfqpoint{2.167074in}{2.071860in}}%
\pgfpathlineto{\pgfqpoint{2.167955in}{2.093450in}}%
\pgfpathlineto{\pgfqpoint{2.168835in}{2.163899in}}%
\pgfpathlineto{\pgfqpoint{2.169716in}{2.119581in}}%
\pgfpathlineto{\pgfqpoint{2.170597in}{2.095283in}}%
\pgfpathlineto{\pgfqpoint{2.172358in}{2.165879in}}%
\pgfpathlineto{\pgfqpoint{2.173239in}{2.096970in}}%
\pgfpathlineto{\pgfqpoint{2.174119in}{2.127656in}}%
\pgfpathlineto{\pgfqpoint{2.175881in}{2.117513in}}%
\pgfpathlineto{\pgfqpoint{2.176761in}{2.079100in}}%
\pgfpathlineto{\pgfqpoint{2.177642in}{2.086737in}}%
\pgfpathlineto{\pgfqpoint{2.178523in}{2.109393in}}%
\pgfpathlineto{\pgfqpoint{2.179403in}{2.098893in}}%
\pgfpathlineto{\pgfqpoint{2.180284in}{2.070237in}}%
\pgfpathlineto{\pgfqpoint{2.181165in}{2.160333in}}%
\pgfpathlineto{\pgfqpoint{2.182045in}{2.099664in}}%
\pgfpathlineto{\pgfqpoint{2.182926in}{2.095325in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{2.135537in}}%
\pgfpathlineto{\pgfqpoint{2.184687in}{2.096010in}}%
\pgfpathlineto{\pgfqpoint{2.186449in}{2.157696in}}%
\pgfpathlineto{\pgfqpoint{2.189091in}{2.105563in}}%
\pgfpathlineto{\pgfqpoint{2.189972in}{2.119264in}}%
\pgfpathlineto{\pgfqpoint{2.193494in}{2.082292in}}%
\pgfpathlineto{\pgfqpoint{2.196136in}{2.147556in}}%
\pgfpathlineto{\pgfqpoint{2.197017in}{2.140647in}}%
\pgfpathlineto{\pgfqpoint{2.197898in}{2.134864in}}%
\pgfpathlineto{\pgfqpoint{2.198778in}{2.102747in}}%
\pgfpathlineto{\pgfqpoint{2.199659in}{2.137745in}}%
\pgfpathlineto{\pgfqpoint{2.200540in}{2.114049in}}%
\pgfpathlineto{\pgfqpoint{2.201420in}{2.096939in}}%
\pgfpathlineto{\pgfqpoint{2.203182in}{2.126265in}}%
\pgfpathlineto{\pgfqpoint{2.204063in}{2.124552in}}%
\pgfpathlineto{\pgfqpoint{2.205824in}{2.107296in}}%
\pgfpathlineto{\pgfqpoint{2.207585in}{2.167654in}}%
\pgfpathlineto{\pgfqpoint{2.209347in}{2.111810in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{2.121251in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{2.111170in}}%
\pgfpathlineto{\pgfqpoint{2.211989in}{2.155842in}}%
\pgfpathlineto{\pgfqpoint{2.212869in}{2.070014in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{2.117433in}}%
\pgfpathlineto{\pgfqpoint{2.214631in}{2.116131in}}%
\pgfpathlineto{\pgfqpoint{2.215511in}{2.082765in}}%
\pgfpathlineto{\pgfqpoint{2.216392in}{2.084818in}}%
\pgfpathlineto{\pgfqpoint{2.217273in}{2.125335in}}%
\pgfpathlineto{\pgfqpoint{2.218153in}{2.105929in}}%
\pgfpathlineto{\pgfqpoint{2.219034in}{2.126107in}}%
\pgfpathlineto{\pgfqpoint{2.219915in}{2.109392in}}%
\pgfpathlineto{\pgfqpoint{2.220795in}{2.139810in}}%
\pgfpathlineto{\pgfqpoint{2.221676in}{2.102547in}}%
\pgfpathlineto{\pgfqpoint{2.222557in}{2.142705in}}%
\pgfpathlineto{\pgfqpoint{2.223437in}{2.120152in}}%
\pgfpathlineto{\pgfqpoint{2.224318in}{2.086284in}}%
\pgfpathlineto{\pgfqpoint{2.226080in}{2.156332in}}%
\pgfpathlineto{\pgfqpoint{2.226960in}{2.152219in}}%
\pgfpathlineto{\pgfqpoint{2.227841in}{2.147037in}}%
\pgfpathlineto{\pgfqpoint{2.229602in}{2.092223in}}%
\pgfpathlineto{\pgfqpoint{2.230483in}{2.148305in}}%
\pgfpathlineto{\pgfqpoint{2.231364in}{2.117890in}}%
\pgfpathlineto{\pgfqpoint{2.232244in}{2.141592in}}%
\pgfpathlineto{\pgfqpoint{2.233125in}{2.105408in}}%
\pgfpathlineto{\pgfqpoint{2.234006in}{2.123938in}}%
\pgfpathlineto{\pgfqpoint{2.234886in}{2.162716in}}%
\pgfpathlineto{\pgfqpoint{2.235767in}{2.143505in}}%
\pgfpathlineto{\pgfqpoint{2.236648in}{2.107467in}}%
\pgfpathlineto{\pgfqpoint{2.237528in}{2.148824in}}%
\pgfpathlineto{\pgfqpoint{2.238409in}{2.146883in}}%
\pgfpathlineto{\pgfqpoint{2.240170in}{2.126877in}}%
\pgfpathlineto{\pgfqpoint{2.241051in}{2.160136in}}%
\pgfpathlineto{\pgfqpoint{2.241932in}{2.157225in}}%
\pgfpathlineto{\pgfqpoint{2.243693in}{2.096337in}}%
\pgfpathlineto{\pgfqpoint{2.245455in}{2.103111in}}%
\pgfpathlineto{\pgfqpoint{2.246335in}{2.120334in}}%
\pgfpathlineto{\pgfqpoint{2.247216in}{2.061335in}}%
\pgfpathlineto{\pgfqpoint{2.248097in}{2.132605in}}%
\pgfpathlineto{\pgfqpoint{2.248977in}{2.111461in}}%
\pgfpathlineto{\pgfqpoint{2.249858in}{2.115974in}}%
\pgfpathlineto{\pgfqpoint{2.250739in}{2.102661in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{2.157341in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{2.120054in}}%
\pgfpathlineto{\pgfqpoint{2.254261in}{2.155404in}}%
\pgfpathlineto{\pgfqpoint{2.255142in}{2.172799in}}%
\pgfpathlineto{\pgfqpoint{2.256023in}{2.114896in}}%
\pgfpathlineto{\pgfqpoint{2.256903in}{2.160534in}}%
\pgfpathlineto{\pgfqpoint{2.258665in}{2.108559in}}%
\pgfpathlineto{\pgfqpoint{2.259545in}{2.109949in}}%
\pgfpathlineto{\pgfqpoint{2.262188in}{2.139537in}}%
\pgfpathlineto{\pgfqpoint{2.263068in}{2.139375in}}%
\pgfpathlineto{\pgfqpoint{2.263949in}{2.120344in}}%
\pgfpathlineto{\pgfqpoint{2.264830in}{2.160702in}}%
\pgfpathlineto{\pgfqpoint{2.265710in}{2.121666in}}%
\pgfpathlineto{\pgfqpoint{2.266591in}{2.128654in}}%
\pgfpathlineto{\pgfqpoint{2.267472in}{2.138450in}}%
\pgfpathlineto{\pgfqpoint{2.270114in}{2.121639in}}%
\pgfpathlineto{\pgfqpoint{2.270994in}{2.123235in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{2.099624in}}%
\pgfpathlineto{\pgfqpoint{2.272756in}{2.150297in}}%
\pgfpathlineto{\pgfqpoint{2.273636in}{2.127157in}}%
\pgfpathlineto{\pgfqpoint{2.274517in}{2.142418in}}%
\pgfpathlineto{\pgfqpoint{2.275398in}{2.117536in}}%
\pgfpathlineto{\pgfqpoint{2.276278in}{2.131719in}}%
\pgfpathlineto{\pgfqpoint{2.278920in}{2.108675in}}%
\pgfpathlineto{\pgfqpoint{2.282443in}{2.191305in}}%
\pgfpathlineto{\pgfqpoint{2.285085in}{2.116737in}}%
\pgfpathlineto{\pgfqpoint{2.285966in}{2.111072in}}%
\pgfpathlineto{\pgfqpoint{2.289489in}{2.174561in}}%
\pgfpathlineto{\pgfqpoint{2.292131in}{2.106249in}}%
\pgfpathlineto{\pgfqpoint{2.293011in}{2.125198in}}%
\pgfpathlineto{\pgfqpoint{2.293892in}{2.107373in}}%
\pgfpathlineto{\pgfqpoint{2.296534in}{2.168521in}}%
\pgfpathlineto{\pgfqpoint{2.298295in}{2.097445in}}%
\pgfpathlineto{\pgfqpoint{2.299176in}{2.154892in}}%
\pgfpathlineto{\pgfqpoint{2.300057in}{2.137955in}}%
\pgfpathlineto{\pgfqpoint{2.300937in}{2.133568in}}%
\pgfpathlineto{\pgfqpoint{2.302699in}{2.140225in}}%
\pgfpathlineto{\pgfqpoint{2.305341in}{2.108454in}}%
\pgfpathlineto{\pgfqpoint{2.307102in}{2.173016in}}%
\pgfpathlineto{\pgfqpoint{2.309744in}{2.105309in}}%
\pgfpathlineto{\pgfqpoint{2.311506in}{2.201105in}}%
\pgfpathlineto{\pgfqpoint{2.313267in}{2.121273in}}%
\pgfpathlineto{\pgfqpoint{2.315028in}{2.190880in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{2.132817in}}%
\pgfpathlineto{\pgfqpoint{2.316790in}{2.214107in}}%
\pgfpathlineto{\pgfqpoint{2.318551in}{2.129235in}}%
\pgfpathlineto{\pgfqpoint{2.319432in}{2.130051in}}%
\pgfpathlineto{\pgfqpoint{2.320312in}{2.116785in}}%
\pgfpathlineto{\pgfqpoint{2.322074in}{2.144656in}}%
\pgfpathlineto{\pgfqpoint{2.323835in}{2.127314in}}%
\pgfpathlineto{\pgfqpoint{2.325597in}{2.164797in}}%
\pgfpathlineto{\pgfqpoint{2.327358in}{2.108247in}}%
\pgfpathlineto{\pgfqpoint{2.328239in}{2.122269in}}%
\pgfpathlineto{\pgfqpoint{2.329119in}{2.187173in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{2.146876in}}%
\pgfpathlineto{\pgfqpoint{2.330881in}{2.179785in}}%
\pgfpathlineto{\pgfqpoint{2.331761in}{2.111743in}}%
\pgfpathlineto{\pgfqpoint{2.332642in}{2.128143in}}%
\pgfpathlineto{\pgfqpoint{2.333523in}{2.133021in}}%
\pgfpathlineto{\pgfqpoint{2.335284in}{2.158373in}}%
\pgfpathlineto{\pgfqpoint{2.337045in}{2.094601in}}%
\pgfpathlineto{\pgfqpoint{2.339687in}{2.142411in}}%
\pgfpathlineto{\pgfqpoint{2.341449in}{2.145175in}}%
\pgfpathlineto{\pgfqpoint{2.342330in}{2.106697in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{2.176834in}}%
\pgfpathlineto{\pgfqpoint{2.344972in}{2.142794in}}%
\pgfpathlineto{\pgfqpoint{2.345852in}{2.191810in}}%
\pgfpathlineto{\pgfqpoint{2.346733in}{2.162720in}}%
\pgfpathlineto{\pgfqpoint{2.348494in}{2.143680in}}%
\pgfpathlineto{\pgfqpoint{2.349375in}{2.155596in}}%
\pgfpathlineto{\pgfqpoint{2.351136in}{2.123148in}}%
\pgfpathlineto{\pgfqpoint{2.352017in}{2.123794in}}%
\pgfpathlineto{\pgfqpoint{2.352898in}{2.143207in}}%
\pgfpathlineto{\pgfqpoint{2.353778in}{2.140654in}}%
\pgfpathlineto{\pgfqpoint{2.354659in}{2.135932in}}%
\pgfpathlineto{\pgfqpoint{2.355540in}{2.145299in}}%
\pgfpathlineto{\pgfqpoint{2.356420in}{2.114389in}}%
\pgfpathlineto{\pgfqpoint{2.358182in}{2.147055in}}%
\pgfpathlineto{\pgfqpoint{2.359943in}{2.118429in}}%
\pgfpathlineto{\pgfqpoint{2.360824in}{2.164734in}}%
\pgfpathlineto{\pgfqpoint{2.361705in}{2.123204in}}%
\pgfpathlineto{\pgfqpoint{2.362585in}{2.149556in}}%
\pgfpathlineto{\pgfqpoint{2.364347in}{2.153937in}}%
\pgfpathlineto{\pgfqpoint{2.365227in}{2.168988in}}%
\pgfpathlineto{\pgfqpoint{2.366989in}{2.105480in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.142385in}}%
\pgfpathlineto{\pgfqpoint{2.369631in}{2.124516in}}%
\pgfpathlineto{\pgfqpoint{2.370511in}{2.126172in}}%
\pgfpathlineto{\pgfqpoint{2.371392in}{2.166510in}}%
\pgfpathlineto{\pgfqpoint{2.372273in}{2.128625in}}%
\pgfpathlineto{\pgfqpoint{2.374915in}{2.178021in}}%
\pgfpathlineto{\pgfqpoint{2.377557in}{2.135752in}}%
\pgfpathlineto{\pgfqpoint{2.379318in}{2.153911in}}%
\pgfpathlineto{\pgfqpoint{2.380199in}{2.121749in}}%
\pgfpathlineto{\pgfqpoint{2.382841in}{2.175398in}}%
\pgfpathlineto{\pgfqpoint{2.383722in}{2.134629in}}%
\pgfpathlineto{\pgfqpoint{2.384602in}{2.150413in}}%
\pgfpathlineto{\pgfqpoint{2.385483in}{2.136576in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{2.173420in}}%
\pgfpathlineto{\pgfqpoint{2.387244in}{2.092470in}}%
\pgfpathlineto{\pgfqpoint{2.388125in}{2.146224in}}%
\pgfpathlineto{\pgfqpoint{2.389006in}{2.146879in}}%
\pgfpathlineto{\pgfqpoint{2.390767in}{2.183254in}}%
\pgfpathlineto{\pgfqpoint{2.391648in}{2.121190in}}%
\pgfpathlineto{\pgfqpoint{2.392528in}{2.164225in}}%
\pgfpathlineto{\pgfqpoint{2.393409in}{2.175775in}}%
\pgfpathlineto{\pgfqpoint{2.394290in}{2.146385in}}%
\pgfpathlineto{\pgfqpoint{2.395170in}{2.162339in}}%
\pgfpathlineto{\pgfqpoint{2.396051in}{2.142197in}}%
\pgfpathlineto{\pgfqpoint{2.396932in}{2.149288in}}%
\pgfpathlineto{\pgfqpoint{2.397812in}{2.150291in}}%
\pgfpathlineto{\pgfqpoint{2.400455in}{2.173828in}}%
\pgfpathlineto{\pgfqpoint{2.401335in}{2.123249in}}%
\pgfpathlineto{\pgfqpoint{2.402216in}{2.177720in}}%
\pgfpathlineto{\pgfqpoint{2.403977in}{2.120260in}}%
\pgfpathlineto{\pgfqpoint{2.404858in}{2.153168in}}%
\pgfpathlineto{\pgfqpoint{2.405739in}{2.118346in}}%
\pgfpathlineto{\pgfqpoint{2.406619in}{2.131345in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{2.149594in}}%
\pgfpathlineto{\pgfqpoint{2.408381in}{2.148115in}}%
\pgfpathlineto{\pgfqpoint{2.409261in}{2.127299in}}%
\pgfpathlineto{\pgfqpoint{2.410142in}{2.131739in}}%
\pgfpathlineto{\pgfqpoint{2.412784in}{2.179686in}}%
\pgfpathlineto{\pgfqpoint{2.414545in}{2.134702in}}%
\pgfpathlineto{\pgfqpoint{2.415426in}{2.145721in}}%
\pgfpathlineto{\pgfqpoint{2.416307in}{2.125208in}}%
\pgfpathlineto{\pgfqpoint{2.417187in}{2.151351in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{2.145207in}}%
\pgfpathlineto{\pgfqpoint{2.418949in}{2.148171in}}%
\pgfpathlineto{\pgfqpoint{2.419830in}{2.170727in}}%
\pgfpathlineto{\pgfqpoint{2.420710in}{2.159587in}}%
\pgfpathlineto{\pgfqpoint{2.421591in}{2.138297in}}%
\pgfpathlineto{\pgfqpoint{2.422472in}{2.158862in}}%
\pgfpathlineto{\pgfqpoint{2.423352in}{2.146244in}}%
\pgfpathlineto{\pgfqpoint{2.424233in}{2.108876in}}%
\pgfpathlineto{\pgfqpoint{2.425114in}{2.110360in}}%
\pgfpathlineto{\pgfqpoint{2.425994in}{2.169239in}}%
\pgfpathlineto{\pgfqpoint{2.426875in}{2.165552in}}%
\pgfpathlineto{\pgfqpoint{2.427756in}{2.176536in}}%
\pgfpathlineto{\pgfqpoint{2.430398in}{2.111382in}}%
\pgfpathlineto{\pgfqpoint{2.432159in}{2.169748in}}%
\pgfpathlineto{\pgfqpoint{2.433040in}{2.139909in}}%
\pgfpathlineto{\pgfqpoint{2.433920in}{2.159302in}}%
\pgfpathlineto{\pgfqpoint{2.434801in}{2.136298in}}%
\pgfpathlineto{\pgfqpoint{2.435682in}{2.154010in}}%
\pgfpathlineto{\pgfqpoint{2.436562in}{2.138657in}}%
\pgfpathlineto{\pgfqpoint{2.437443in}{2.143513in}}%
\pgfpathlineto{\pgfqpoint{2.438324in}{2.160567in}}%
\pgfpathlineto{\pgfqpoint{2.439205in}{2.119173in}}%
\pgfpathlineto{\pgfqpoint{2.440085in}{2.158022in}}%
\pgfpathlineto{\pgfqpoint{2.440966in}{2.154377in}}%
\pgfpathlineto{\pgfqpoint{2.441847in}{2.137824in}}%
\pgfpathlineto{\pgfqpoint{2.442727in}{2.150904in}}%
\pgfpathlineto{\pgfqpoint{2.443608in}{2.215643in}}%
\pgfpathlineto{\pgfqpoint{2.444489in}{2.187030in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{2.098705in}}%
\pgfpathlineto{\pgfqpoint{2.448011in}{2.188870in}}%
\pgfpathlineto{\pgfqpoint{2.449773in}{2.138438in}}%
\pgfpathlineto{\pgfqpoint{2.450653in}{2.159251in}}%
\pgfpathlineto{\pgfqpoint{2.453295in}{2.130058in}}%
\pgfpathlineto{\pgfqpoint{2.454176in}{2.135657in}}%
\pgfpathlineto{\pgfqpoint{2.455057in}{2.107052in}}%
\pgfpathlineto{\pgfqpoint{2.456818in}{2.163443in}}%
\pgfpathlineto{\pgfqpoint{2.457699in}{2.166319in}}%
\pgfpathlineto{\pgfqpoint{2.458580in}{2.197742in}}%
\pgfpathlineto{\pgfqpoint{2.459460in}{2.186819in}}%
\pgfpathlineto{\pgfqpoint{2.462102in}{2.124687in}}%
\pgfpathlineto{\pgfqpoint{2.462983in}{2.199484in}}%
\pgfpathlineto{\pgfqpoint{2.463864in}{2.199427in}}%
\pgfpathlineto{\pgfqpoint{2.464744in}{2.185022in}}%
\pgfpathlineto{\pgfqpoint{2.466506in}{2.133692in}}%
\pgfpathlineto{\pgfqpoint{2.469148in}{2.178171in}}%
\pgfpathlineto{\pgfqpoint{2.470028in}{2.151543in}}%
\pgfpathlineto{\pgfqpoint{2.470909in}{2.162203in}}%
\pgfpathlineto{\pgfqpoint{2.471790in}{2.178255in}}%
\pgfpathlineto{\pgfqpoint{2.474432in}{2.126219in}}%
\pgfpathlineto{\pgfqpoint{2.475312in}{2.185602in}}%
\pgfpathlineto{\pgfqpoint{2.476193in}{2.149177in}}%
\pgfpathlineto{\pgfqpoint{2.477955in}{2.195339in}}%
\pgfpathlineto{\pgfqpoint{2.480597in}{2.132899in}}%
\pgfpathlineto{\pgfqpoint{2.481477in}{2.135259in}}%
\pgfpathlineto{\pgfqpoint{2.482358in}{2.190580in}}%
\pgfpathlineto{\pgfqpoint{2.483239in}{2.140371in}}%
\pgfpathlineto{\pgfqpoint{2.484119in}{2.143894in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{2.145753in}}%
\pgfpathlineto{\pgfqpoint{2.485881in}{2.199844in}}%
\pgfpathlineto{\pgfqpoint{2.487642in}{2.115425in}}%
\pgfpathlineto{\pgfqpoint{2.489403in}{2.157276in}}%
\pgfpathlineto{\pgfqpoint{2.490284in}{2.163042in}}%
\pgfpathlineto{\pgfqpoint{2.491165in}{2.145294in}}%
\pgfpathlineto{\pgfqpoint{2.492045in}{2.173872in}}%
\pgfpathlineto{\pgfqpoint{2.492926in}{2.143598in}}%
\pgfpathlineto{\pgfqpoint{2.493807in}{2.178093in}}%
\pgfpathlineto{\pgfqpoint{2.495568in}{2.130043in}}%
\pgfpathlineto{\pgfqpoint{2.497330in}{2.171166in}}%
\pgfpathlineto{\pgfqpoint{2.498210in}{2.165392in}}%
\pgfpathlineto{\pgfqpoint{2.499091in}{2.172486in}}%
\pgfpathlineto{\pgfqpoint{2.500852in}{2.135286in}}%
\pgfpathlineto{\pgfqpoint{2.501733in}{2.182511in}}%
\pgfpathlineto{\pgfqpoint{2.502614in}{2.162510in}}%
\pgfpathlineto{\pgfqpoint{2.503494in}{2.143907in}}%
\pgfpathlineto{\pgfqpoint{2.506136in}{2.174402in}}%
\pgfpathlineto{\pgfqpoint{2.507898in}{2.140896in}}%
\pgfpathlineto{\pgfqpoint{2.508778in}{2.158992in}}%
\pgfpathlineto{\pgfqpoint{2.509659in}{2.147119in}}%
\pgfpathlineto{\pgfqpoint{2.511420in}{2.191753in}}%
\pgfpathlineto{\pgfqpoint{2.513182in}{2.135235in}}%
\pgfpathlineto{\pgfqpoint{2.515824in}{2.181838in}}%
\pgfpathlineto{\pgfqpoint{2.516705in}{2.153516in}}%
\pgfpathlineto{\pgfqpoint{2.517585in}{2.169844in}}%
\pgfpathlineto{\pgfqpoint{2.518466in}{2.168753in}}%
\pgfpathlineto{\pgfqpoint{2.519347in}{2.127387in}}%
\pgfpathlineto{\pgfqpoint{2.520227in}{2.175413in}}%
\pgfpathlineto{\pgfqpoint{2.521108in}{2.152044in}}%
\pgfpathlineto{\pgfqpoint{2.521989in}{2.162306in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{2.212966in}}%
\pgfpathlineto{\pgfqpoint{2.524631in}{2.123824in}}%
\pgfpathlineto{\pgfqpoint{2.525511in}{2.156116in}}%
\pgfpathlineto{\pgfqpoint{2.526392in}{2.170226in}}%
\pgfpathlineto{\pgfqpoint{2.527273in}{2.164086in}}%
\pgfpathlineto{\pgfqpoint{2.529034in}{2.146248in}}%
\pgfpathlineto{\pgfqpoint{2.529915in}{2.182503in}}%
\pgfpathlineto{\pgfqpoint{2.530795in}{2.173931in}}%
\pgfpathlineto{\pgfqpoint{2.533437in}{2.129839in}}%
\pgfpathlineto{\pgfqpoint{2.536080in}{2.177289in}}%
\pgfpathlineto{\pgfqpoint{2.538722in}{2.117488in}}%
\pgfpathlineto{\pgfqpoint{2.539602in}{2.161259in}}%
\pgfpathlineto{\pgfqpoint{2.540483in}{2.160334in}}%
\pgfpathlineto{\pgfqpoint{2.541364in}{2.154601in}}%
\pgfpathlineto{\pgfqpoint{2.542244in}{2.170325in}}%
\pgfpathlineto{\pgfqpoint{2.543125in}{2.158184in}}%
\pgfpathlineto{\pgfqpoint{2.544886in}{2.172803in}}%
\pgfpathlineto{\pgfqpoint{2.546648in}{2.126447in}}%
\pgfpathlineto{\pgfqpoint{2.547528in}{2.193961in}}%
\pgfpathlineto{\pgfqpoint{2.548409in}{2.135705in}}%
\pgfpathlineto{\pgfqpoint{2.549290in}{2.189189in}}%
\pgfpathlineto{\pgfqpoint{2.551051in}{2.115432in}}%
\pgfpathlineto{\pgfqpoint{2.551932in}{2.172522in}}%
\pgfpathlineto{\pgfqpoint{2.552812in}{2.154129in}}%
\pgfpathlineto{\pgfqpoint{2.553693in}{2.170370in}}%
\pgfpathlineto{\pgfqpoint{2.554574in}{2.158207in}}%
\pgfpathlineto{\pgfqpoint{2.555455in}{2.129882in}}%
\pgfpathlineto{\pgfqpoint{2.556335in}{2.176418in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{2.152533in}}%
\pgfpathlineto{\pgfqpoint{2.558097in}{2.158800in}}%
\pgfpathlineto{\pgfqpoint{2.558977in}{2.145180in}}%
\pgfpathlineto{\pgfqpoint{2.560739in}{2.203673in}}%
\pgfpathlineto{\pgfqpoint{2.561619in}{2.169704in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.508394in}}%
\pgfpathlineto{\pgfqpoint{2.563381in}{1.543892in}}%
\pgfpathlineto{\pgfqpoint{2.566903in}{1.651444in}}%
\pgfpathlineto{\pgfqpoint{2.567784in}{1.652510in}}%
\pgfpathlineto{\pgfqpoint{2.570426in}{1.709428in}}%
\pgfpathlineto{\pgfqpoint{2.571307in}{1.714287in}}%
\pgfpathlineto{\pgfqpoint{2.575710in}{1.814128in}}%
\pgfpathlineto{\pgfqpoint{2.577472in}{1.826311in}}%
\pgfpathlineto{\pgfqpoint{2.580994in}{1.871419in}}%
\pgfpathlineto{\pgfqpoint{2.584517in}{1.937364in}}%
\pgfpathlineto{\pgfqpoint{2.587159in}{1.967422in}}%
\pgfpathlineto{\pgfqpoint{2.588040in}{1.970150in}}%
\pgfpathlineto{\pgfqpoint{2.591562in}{2.030487in}}%
\pgfpathlineto{\pgfqpoint{2.595966in}{2.106094in}}%
\pgfpathlineto{\pgfqpoint{2.596847in}{2.093545in}}%
\pgfpathlineto{\pgfqpoint{2.599489in}{2.142720in}}%
\pgfpathlineto{\pgfqpoint{2.600369in}{2.144225in}}%
\pgfpathlineto{\pgfqpoint{2.603892in}{2.196938in}}%
\pgfpathlineto{\pgfqpoint{2.604773in}{2.200841in}}%
\pgfpathlineto{\pgfqpoint{2.608295in}{2.242456in}}%
\pgfpathlineto{\pgfqpoint{2.609176in}{2.239075in}}%
\pgfpathlineto{\pgfqpoint{2.611818in}{2.275915in}}%
\pgfpathlineto{\pgfqpoint{2.620625in}{2.358135in}}%
\pgfpathlineto{\pgfqpoint{2.621506in}{2.377385in}}%
\pgfpathlineto{\pgfqpoint{2.622386in}{2.360070in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{2.388443in}}%
\pgfpathlineto{\pgfqpoint{2.624148in}{2.374096in}}%
\pgfpathlineto{\pgfqpoint{2.627670in}{2.404816in}}%
\pgfpathlineto{\pgfqpoint{2.628551in}{2.390973in}}%
\pgfpathlineto{\pgfqpoint{2.630312in}{2.425640in}}%
\pgfpathlineto{\pgfqpoint{2.631193in}{2.410499in}}%
\pgfpathlineto{\pgfqpoint{2.633835in}{2.440190in}}%
\pgfpathlineto{\pgfqpoint{2.634716in}{2.436378in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{2.424666in}}%
\pgfpathlineto{\pgfqpoint{2.636477in}{2.444521in}}%
\pgfpathlineto{\pgfqpoint{2.637358in}{2.421017in}}%
\pgfpathlineto{\pgfqpoint{2.638239in}{2.445417in}}%
\pgfpathlineto{\pgfqpoint{2.639119in}{2.442358in}}%
\pgfpathlineto{\pgfqpoint{2.641761in}{2.456320in}}%
\pgfpathlineto{\pgfqpoint{2.642642in}{2.443855in}}%
\pgfpathlineto{\pgfqpoint{2.643523in}{2.446630in}}%
\pgfpathlineto{\pgfqpoint{2.646165in}{2.472018in}}%
\pgfpathlineto{\pgfqpoint{2.647045in}{2.464056in}}%
\pgfpathlineto{\pgfqpoint{2.647926in}{2.465924in}}%
\pgfpathlineto{\pgfqpoint{2.648807in}{2.479319in}}%
\pgfpathlineto{\pgfqpoint{2.649687in}{2.459700in}}%
\pgfpathlineto{\pgfqpoint{2.650568in}{2.490764in}}%
\pgfpathlineto{\pgfqpoint{2.651449in}{2.474362in}}%
\pgfpathlineto{\pgfqpoint{2.652330in}{2.497379in}}%
\pgfpathlineto{\pgfqpoint{2.653210in}{2.493095in}}%
\pgfpathlineto{\pgfqpoint{2.654091in}{2.488710in}}%
\pgfpathlineto{\pgfqpoint{2.654972in}{2.469439in}}%
\pgfpathlineto{\pgfqpoint{2.658494in}{2.510191in}}%
\pgfpathlineto{\pgfqpoint{2.660256in}{2.493987in}}%
\pgfpathlineto{\pgfqpoint{2.661136in}{2.513143in}}%
\pgfpathlineto{\pgfqpoint{2.662017in}{2.508077in}}%
\pgfpathlineto{\pgfqpoint{2.662898in}{2.514651in}}%
\pgfpathlineto{\pgfqpoint{2.663778in}{2.513063in}}%
\pgfpathlineto{\pgfqpoint{2.664659in}{2.513425in}}%
\pgfpathlineto{\pgfqpoint{2.665540in}{2.502877in}}%
\pgfpathlineto{\pgfqpoint{2.666420in}{2.508858in}}%
\pgfpathlineto{\pgfqpoint{2.668182in}{2.528903in}}%
\pgfpathlineto{\pgfqpoint{2.669943in}{2.516177in}}%
\pgfpathlineto{\pgfqpoint{2.670824in}{2.521214in}}%
\pgfpathlineto{\pgfqpoint{2.672585in}{2.543839in}}%
\pgfpathlineto{\pgfqpoint{2.675227in}{2.522976in}}%
\pgfpathlineto{\pgfqpoint{2.676108in}{2.520948in}}%
\pgfpathlineto{\pgfqpoint{2.676989in}{2.512605in}}%
\pgfpathlineto{\pgfqpoint{2.677869in}{2.517105in}}%
\pgfpathlineto{\pgfqpoint{2.679631in}{2.546276in}}%
\pgfpathlineto{\pgfqpoint{2.681392in}{2.522460in}}%
\pgfpathlineto{\pgfqpoint{2.682273in}{2.525139in}}%
\pgfpathlineto{\pgfqpoint{2.684034in}{2.557634in}}%
\pgfpathlineto{\pgfqpoint{2.684915in}{2.554278in}}%
\pgfpathlineto{\pgfqpoint{2.685795in}{2.540187in}}%
\pgfpathlineto{\pgfqpoint{2.686676in}{2.577121in}}%
\pgfpathlineto{\pgfqpoint{2.688437in}{2.532200in}}%
\pgfpathlineto{\pgfqpoint{2.689318in}{2.559000in}}%
\pgfpathlineto{\pgfqpoint{2.690199in}{2.537806in}}%
\pgfpathlineto{\pgfqpoint{2.691080in}{2.555920in}}%
\pgfpathlineto{\pgfqpoint{2.691960in}{2.533408in}}%
\pgfpathlineto{\pgfqpoint{2.692841in}{2.550004in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{2.536141in}}%
\pgfpathlineto{\pgfqpoint{2.694602in}{2.567198in}}%
\pgfpathlineto{\pgfqpoint{2.695483in}{2.556183in}}%
\pgfpathlineto{\pgfqpoint{2.696364in}{2.567573in}}%
\pgfpathlineto{\pgfqpoint{2.697244in}{2.555355in}}%
\pgfpathlineto{\pgfqpoint{2.699886in}{2.581658in}}%
\pgfpathlineto{\pgfqpoint{2.701648in}{2.567709in}}%
\pgfpathlineto{\pgfqpoint{2.702528in}{2.565808in}}%
\pgfpathlineto{\pgfqpoint{2.703409in}{2.571770in}}%
\pgfpathlineto{\pgfqpoint{2.704290in}{2.569685in}}%
\pgfpathlineto{\pgfqpoint{2.705170in}{2.567522in}}%
\pgfpathlineto{\pgfqpoint{2.706932in}{2.590405in}}%
\pgfpathlineto{\pgfqpoint{2.707812in}{2.586286in}}%
\pgfpathlineto{\pgfqpoint{2.708693in}{2.569260in}}%
\pgfpathlineto{\pgfqpoint{2.709574in}{2.582930in}}%
\pgfpathlineto{\pgfqpoint{2.710455in}{2.569977in}}%
\pgfpathlineto{\pgfqpoint{2.711335in}{2.576693in}}%
\pgfpathlineto{\pgfqpoint{2.712216in}{2.583731in}}%
\pgfpathlineto{\pgfqpoint{2.713977in}{2.563975in}}%
\pgfpathlineto{\pgfqpoint{2.714858in}{2.578927in}}%
\pgfpathlineto{\pgfqpoint{2.715739in}{2.564970in}}%
\pgfpathlineto{\pgfqpoint{2.718381in}{2.600027in}}%
\pgfpathlineto{\pgfqpoint{2.719261in}{2.602969in}}%
\pgfpathlineto{\pgfqpoint{2.720142in}{2.612794in}}%
\pgfpathlineto{\pgfqpoint{2.721023in}{2.588096in}}%
\pgfpathlineto{\pgfqpoint{2.721903in}{2.596722in}}%
\pgfpathlineto{\pgfqpoint{2.722784in}{2.587901in}}%
\pgfpathlineto{\pgfqpoint{2.723665in}{2.616051in}}%
\pgfpathlineto{\pgfqpoint{2.724545in}{2.590501in}}%
\pgfpathlineto{\pgfqpoint{2.725426in}{2.598307in}}%
\pgfpathlineto{\pgfqpoint{2.727187in}{2.608137in}}%
\pgfpathlineto{\pgfqpoint{2.728068in}{2.605025in}}%
\pgfpathlineto{\pgfqpoint{2.728949in}{2.592045in}}%
\pgfpathlineto{\pgfqpoint{2.729830in}{2.599834in}}%
\pgfpathlineto{\pgfqpoint{2.730710in}{2.617754in}}%
\pgfpathlineto{\pgfqpoint{2.731591in}{2.603402in}}%
\pgfpathlineto{\pgfqpoint{2.732472in}{2.603721in}}%
\pgfpathlineto{\pgfqpoint{2.733352in}{2.602487in}}%
\pgfpathlineto{\pgfqpoint{2.734233in}{2.603118in}}%
\pgfpathlineto{\pgfqpoint{2.735994in}{2.634628in}}%
\pgfpathlineto{\pgfqpoint{2.737756in}{2.599602in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{2.623561in}}%
\pgfpathlineto{\pgfqpoint{2.739517in}{2.594461in}}%
\pgfpathlineto{\pgfqpoint{2.740398in}{2.631526in}}%
\pgfpathlineto{\pgfqpoint{2.741278in}{2.611237in}}%
\pgfpathlineto{\pgfqpoint{2.743920in}{2.622301in}}%
\pgfpathlineto{\pgfqpoint{2.744801in}{2.619178in}}%
\pgfpathlineto{\pgfqpoint{2.745682in}{2.627676in}}%
\pgfpathlineto{\pgfqpoint{2.746563in}{2.599093in}}%
\pgfpathlineto{\pgfqpoint{2.747443in}{2.604886in}}%
\pgfpathlineto{\pgfqpoint{2.748324in}{2.609552in}}%
\pgfpathlineto{\pgfqpoint{2.750966in}{2.652030in}}%
\pgfpathlineto{\pgfqpoint{2.752727in}{2.616450in}}%
\pgfpathlineto{\pgfqpoint{2.753608in}{2.636234in}}%
\pgfpathlineto{\pgfqpoint{2.754489in}{2.631736in}}%
\pgfpathlineto{\pgfqpoint{2.755369in}{2.615225in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.631955in}}%
\pgfpathlineto{\pgfqpoint{2.757131in}{2.629089in}}%
\pgfpathlineto{\pgfqpoint{2.758011in}{2.630275in}}%
\pgfpathlineto{\pgfqpoint{2.759773in}{2.656551in}}%
\pgfpathlineto{\pgfqpoint{2.760653in}{2.635630in}}%
\pgfpathlineto{\pgfqpoint{2.761534in}{2.657168in}}%
\pgfpathlineto{\pgfqpoint{2.762415in}{2.630964in}}%
\pgfpathlineto{\pgfqpoint{2.763295in}{2.646514in}}%
\pgfpathlineto{\pgfqpoint{2.765057in}{2.655065in}}%
\pgfpathlineto{\pgfqpoint{2.766818in}{2.644221in}}%
\pgfpathlineto{\pgfqpoint{2.768580in}{2.622114in}}%
\pgfpathlineto{\pgfqpoint{2.769460in}{2.648879in}}%
\pgfpathlineto{\pgfqpoint{2.770341in}{2.643039in}}%
\pgfpathlineto{\pgfqpoint{2.771222in}{2.645987in}}%
\pgfpathlineto{\pgfqpoint{2.772102in}{2.632063in}}%
\pgfpathlineto{\pgfqpoint{2.774744in}{2.653112in}}%
\pgfpathlineto{\pgfqpoint{2.775625in}{2.647615in}}%
\pgfpathlineto{\pgfqpoint{2.776506in}{2.668439in}}%
\pgfpathlineto{\pgfqpoint{2.777386in}{2.641885in}}%
\pgfpathlineto{\pgfqpoint{2.778267in}{2.647040in}}%
\pgfpathlineto{\pgfqpoint{2.779148in}{2.644957in}}%
\pgfpathlineto{\pgfqpoint{2.780028in}{2.635669in}}%
\pgfpathlineto{\pgfqpoint{2.780909in}{2.671470in}}%
\pgfpathlineto{\pgfqpoint{2.781790in}{2.634208in}}%
\pgfpathlineto{\pgfqpoint{2.782670in}{2.659895in}}%
\pgfpathlineto{\pgfqpoint{2.783551in}{2.643114in}}%
\pgfpathlineto{\pgfqpoint{2.785312in}{2.677601in}}%
\pgfpathlineto{\pgfqpoint{2.786193in}{2.649208in}}%
\pgfpathlineto{\pgfqpoint{2.787074in}{2.655743in}}%
\pgfpathlineto{\pgfqpoint{2.787955in}{2.657123in}}%
\pgfpathlineto{\pgfqpoint{2.788835in}{2.675674in}}%
\pgfpathlineto{\pgfqpoint{2.789716in}{2.613681in}}%
\pgfpathlineto{\pgfqpoint{2.790597in}{2.677651in}}%
\pgfpathlineto{\pgfqpoint{2.791477in}{2.639007in}}%
\pgfpathlineto{\pgfqpoint{2.792358in}{2.663293in}}%
\pgfpathlineto{\pgfqpoint{2.793239in}{2.628415in}}%
\pgfpathlineto{\pgfqpoint{2.794119in}{2.646063in}}%
\pgfpathlineto{\pgfqpoint{2.796761in}{2.682863in}}%
\pgfpathlineto{\pgfqpoint{2.798523in}{2.667262in}}%
\pgfpathlineto{\pgfqpoint{2.799403in}{2.670048in}}%
\pgfpathlineto{\pgfqpoint{2.800284in}{2.673561in}}%
\pgfpathlineto{\pgfqpoint{2.801165in}{2.651322in}}%
\pgfpathlineto{\pgfqpoint{2.802045in}{2.664484in}}%
\pgfpathlineto{\pgfqpoint{2.802926in}{2.675594in}}%
\pgfpathlineto{\pgfqpoint{2.803807in}{2.673343in}}%
\pgfpathlineto{\pgfqpoint{2.804688in}{2.657367in}}%
\pgfpathlineto{\pgfqpoint{2.805568in}{2.669702in}}%
\pgfpathlineto{\pgfqpoint{2.806449in}{2.662243in}}%
\pgfpathlineto{\pgfqpoint{2.807330in}{2.655329in}}%
\pgfpathlineto{\pgfqpoint{2.808210in}{2.683707in}}%
\pgfpathlineto{\pgfqpoint{2.809091in}{2.660797in}}%
\pgfpathlineto{\pgfqpoint{2.809972in}{2.662857in}}%
\pgfpathlineto{\pgfqpoint{2.810852in}{2.678798in}}%
\pgfpathlineto{\pgfqpoint{2.811733in}{2.675941in}}%
\pgfpathlineto{\pgfqpoint{2.812614in}{2.669226in}}%
\pgfpathlineto{\pgfqpoint{2.813494in}{2.677054in}}%
\pgfpathlineto{\pgfqpoint{2.815256in}{2.656344in}}%
\pgfpathlineto{\pgfqpoint{2.818778in}{2.688150in}}%
\pgfpathlineto{\pgfqpoint{2.819659in}{2.686221in}}%
\pgfpathlineto{\pgfqpoint{2.820540in}{2.686144in}}%
\pgfpathlineto{\pgfqpoint{2.822301in}{2.644050in}}%
\pgfpathlineto{\pgfqpoint{2.824063in}{2.690981in}}%
\pgfpathlineto{\pgfqpoint{2.824943in}{2.674088in}}%
\pgfpathlineto{\pgfqpoint{2.825824in}{2.655996in}}%
\pgfpathlineto{\pgfqpoint{2.826705in}{2.686623in}}%
\pgfpathlineto{\pgfqpoint{2.827585in}{2.676121in}}%
\pgfpathlineto{\pgfqpoint{2.828466in}{2.682929in}}%
\pgfpathlineto{\pgfqpoint{2.829347in}{2.671246in}}%
\pgfpathlineto{\pgfqpoint{2.831108in}{2.704306in}}%
\pgfpathlineto{\pgfqpoint{2.831989in}{2.671248in}}%
\pgfpathlineto{\pgfqpoint{2.832869in}{2.681991in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{2.686154in}}%
\pgfpathlineto{\pgfqpoint{2.834631in}{2.667143in}}%
\pgfpathlineto{\pgfqpoint{2.835511in}{2.685301in}}%
\pgfpathlineto{\pgfqpoint{2.836392in}{2.672232in}}%
\pgfpathlineto{\pgfqpoint{2.838153in}{2.705533in}}%
\pgfpathlineto{\pgfqpoint{2.839034in}{2.698652in}}%
\pgfpathlineto{\pgfqpoint{2.839915in}{2.662339in}}%
\pgfpathlineto{\pgfqpoint{2.840795in}{2.703922in}}%
\pgfpathlineto{\pgfqpoint{2.841676in}{2.694105in}}%
\pgfpathlineto{\pgfqpoint{2.842557in}{2.699271in}}%
\pgfpathlineto{\pgfqpoint{2.843437in}{2.684119in}}%
\pgfpathlineto{\pgfqpoint{2.844318in}{2.693723in}}%
\pgfpathlineto{\pgfqpoint{2.845199in}{2.713552in}}%
\pgfpathlineto{\pgfqpoint{2.846080in}{2.687181in}}%
\pgfpathlineto{\pgfqpoint{2.848722in}{2.722292in}}%
\pgfpathlineto{\pgfqpoint{2.849602in}{2.677694in}}%
\pgfpathlineto{\pgfqpoint{2.850483in}{2.708229in}}%
\pgfpathlineto{\pgfqpoint{2.851364in}{2.688465in}}%
\pgfpathlineto{\pgfqpoint{2.852244in}{2.699023in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{2.674813in}}%
\pgfpathlineto{\pgfqpoint{2.855767in}{2.716991in}}%
\pgfpathlineto{\pgfqpoint{2.856648in}{2.709850in}}%
\pgfpathlineto{\pgfqpoint{2.857528in}{2.714315in}}%
\pgfpathlineto{\pgfqpoint{2.858409in}{2.692797in}}%
\pgfpathlineto{\pgfqpoint{2.859290in}{2.715509in}}%
\pgfpathlineto{\pgfqpoint{2.860170in}{2.702513in}}%
\pgfpathlineto{\pgfqpoint{2.861051in}{2.716632in}}%
\pgfpathlineto{\pgfqpoint{2.862812in}{2.688296in}}%
\pgfpathlineto{\pgfqpoint{2.863693in}{2.693576in}}%
\pgfpathlineto{\pgfqpoint{2.864574in}{2.688501in}}%
\pgfpathlineto{\pgfqpoint{2.865455in}{2.706846in}}%
\pgfpathlineto{\pgfqpoint{2.866335in}{2.703213in}}%
\pgfpathlineto{\pgfqpoint{2.867216in}{2.701719in}}%
\pgfpathlineto{\pgfqpoint{2.868097in}{2.704922in}}%
\pgfpathlineto{\pgfqpoint{2.868977in}{2.695679in}}%
\pgfpathlineto{\pgfqpoint{2.869858in}{2.706559in}}%
\pgfpathlineto{\pgfqpoint{2.870739in}{2.666425in}}%
\pgfpathlineto{\pgfqpoint{2.871619in}{2.692669in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{2.691231in}}%
\pgfpathlineto{\pgfqpoint{2.877784in}{2.733257in}}%
\pgfpathlineto{\pgfqpoint{2.879545in}{2.695438in}}%
\pgfpathlineto{\pgfqpoint{2.881307in}{2.733590in}}%
\pgfpathlineto{\pgfqpoint{2.883068in}{2.698842in}}%
\pgfpathlineto{\pgfqpoint{2.883949in}{2.698979in}}%
\pgfpathlineto{\pgfqpoint{2.884830in}{2.693195in}}%
\pgfpathlineto{\pgfqpoint{2.886591in}{2.729423in}}%
\pgfpathlineto{\pgfqpoint{2.887472in}{2.706519in}}%
\pgfpathlineto{\pgfqpoint{2.888352in}{2.732867in}}%
\pgfpathlineto{\pgfqpoint{2.889233in}{2.726262in}}%
\pgfpathlineto{\pgfqpoint{2.890114in}{2.706819in}}%
\pgfpathlineto{\pgfqpoint{2.891875in}{2.743482in}}%
\pgfpathlineto{\pgfqpoint{2.892756in}{2.687007in}}%
\pgfpathlineto{\pgfqpoint{2.893636in}{2.719596in}}%
\pgfpathlineto{\pgfqpoint{2.894517in}{2.716020in}}%
\pgfpathlineto{\pgfqpoint{2.895398in}{2.732211in}}%
\pgfpathlineto{\pgfqpoint{2.896278in}{2.703927in}}%
\pgfpathlineto{\pgfqpoint{2.897159in}{2.713503in}}%
\pgfpathlineto{\pgfqpoint{2.898920in}{2.729414in}}%
\pgfpathlineto{\pgfqpoint{2.899801in}{2.691298in}}%
\pgfpathlineto{\pgfqpoint{2.901562in}{2.739145in}}%
\pgfpathlineto{\pgfqpoint{2.902443in}{2.721352in}}%
\pgfpathlineto{\pgfqpoint{2.904205in}{2.752778in}}%
\pgfpathlineto{\pgfqpoint{2.906847in}{2.722153in}}%
\pgfpathlineto{\pgfqpoint{2.907727in}{2.697596in}}%
\pgfpathlineto{\pgfqpoint{2.910369in}{2.738219in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{2.733975in}}%
\pgfpathlineto{\pgfqpoint{2.913011in}{2.691195in}}%
\pgfpathlineto{\pgfqpoint{2.913892in}{2.737368in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{2.728718in}}%
\pgfpathlineto{\pgfqpoint{2.915653in}{2.724534in}}%
\pgfpathlineto{\pgfqpoint{2.918295in}{2.771443in}}%
\pgfpathlineto{\pgfqpoint{2.919176in}{2.727768in}}%
\pgfpathlineto{\pgfqpoint{2.920057in}{2.759631in}}%
\pgfpathlineto{\pgfqpoint{2.921818in}{2.726005in}}%
\pgfpathlineto{\pgfqpoint{2.923580in}{2.749945in}}%
\pgfpathlineto{\pgfqpoint{2.924460in}{2.743045in}}%
\pgfpathlineto{\pgfqpoint{2.925341in}{2.719511in}}%
\pgfpathlineto{\pgfqpoint{2.926222in}{2.721119in}}%
\pgfpathlineto{\pgfqpoint{2.927983in}{2.729089in}}%
\pgfpathlineto{\pgfqpoint{2.928864in}{2.717064in}}%
\pgfpathlineto{\pgfqpoint{2.929744in}{2.746798in}}%
\pgfpathlineto{\pgfqpoint{2.930625in}{2.746417in}}%
\pgfpathlineto{\pgfqpoint{2.931506in}{2.723033in}}%
\pgfpathlineto{\pgfqpoint{2.933267in}{2.746694in}}%
\pgfpathlineto{\pgfqpoint{2.935909in}{2.703829in}}%
\pgfpathlineto{\pgfqpoint{2.937670in}{2.739200in}}%
\pgfpathlineto{\pgfqpoint{2.938551in}{2.725741in}}%
\pgfpathlineto{\pgfqpoint{2.940312in}{2.763194in}}%
\pgfpathlineto{\pgfqpoint{2.941193in}{2.748057in}}%
\pgfpathlineto{\pgfqpoint{2.942074in}{2.749233in}}%
\pgfpathlineto{\pgfqpoint{2.942955in}{2.721724in}}%
\pgfpathlineto{\pgfqpoint{2.943835in}{2.738641in}}%
\pgfpathlineto{\pgfqpoint{2.945597in}{2.769136in}}%
\pgfpathlineto{\pgfqpoint{2.948239in}{2.729063in}}%
\pgfpathlineto{\pgfqpoint{2.949119in}{2.744635in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.735150in}}%
\pgfpathlineto{\pgfqpoint{2.950881in}{2.698507in}}%
\pgfpathlineto{\pgfqpoint{2.951761in}{2.755894in}}%
\pgfpathlineto{\pgfqpoint{2.952642in}{2.754680in}}%
\pgfpathlineto{\pgfqpoint{2.953523in}{2.723121in}}%
\pgfpathlineto{\pgfqpoint{2.955284in}{2.766337in}}%
\pgfpathlineto{\pgfqpoint{2.956165in}{2.734719in}}%
\pgfpathlineto{\pgfqpoint{2.957045in}{2.747314in}}%
\pgfpathlineto{\pgfqpoint{2.957926in}{2.754373in}}%
\pgfpathlineto{\pgfqpoint{2.960568in}{2.734117in}}%
\pgfpathlineto{\pgfqpoint{2.962330in}{2.759262in}}%
\pgfpathlineto{\pgfqpoint{2.963210in}{2.756271in}}%
\pgfpathlineto{\pgfqpoint{2.964091in}{2.744084in}}%
\pgfpathlineto{\pgfqpoint{2.964972in}{2.769433in}}%
\pgfpathlineto{\pgfqpoint{2.967614in}{2.722970in}}%
\pgfpathlineto{\pgfqpoint{2.968494in}{2.725048in}}%
\pgfpathlineto{\pgfqpoint{2.969375in}{2.755964in}}%
\pgfpathlineto{\pgfqpoint{2.970256in}{2.752646in}}%
\pgfpathlineto{\pgfqpoint{2.971136in}{2.752482in}}%
\pgfpathlineto{\pgfqpoint{2.972898in}{2.736552in}}%
\pgfpathlineto{\pgfqpoint{2.973778in}{2.768449in}}%
\pgfpathlineto{\pgfqpoint{2.974659in}{2.751255in}}%
\pgfpathlineto{\pgfqpoint{2.976420in}{2.753062in}}%
\pgfpathlineto{\pgfqpoint{2.977301in}{2.764504in}}%
\pgfpathlineto{\pgfqpoint{2.979062in}{2.735580in}}%
\pgfpathlineto{\pgfqpoint{2.980824in}{2.788348in}}%
\pgfpathlineto{\pgfqpoint{2.981705in}{2.745918in}}%
\pgfpathlineto{\pgfqpoint{2.982585in}{2.750980in}}%
\pgfpathlineto{\pgfqpoint{2.983466in}{2.764482in}}%
\pgfpathlineto{\pgfqpoint{2.984347in}{2.741711in}}%
\pgfpathlineto{\pgfqpoint{2.985227in}{2.747643in}}%
\pgfpathlineto{\pgfqpoint{2.986108in}{2.750195in}}%
\pgfpathlineto{\pgfqpoint{2.987869in}{2.774958in}}%
\pgfpathlineto{\pgfqpoint{2.989631in}{2.733767in}}%
\pgfpathlineto{\pgfqpoint{2.991392in}{2.768549in}}%
\pgfpathlineto{\pgfqpoint{2.992273in}{2.743312in}}%
\pgfpathlineto{\pgfqpoint{2.993153in}{2.760717in}}%
\pgfpathlineto{\pgfqpoint{2.994034in}{2.756926in}}%
\pgfpathlineto{\pgfqpoint{2.994915in}{2.741846in}}%
\pgfpathlineto{\pgfqpoint{2.995795in}{2.758448in}}%
\pgfpathlineto{\pgfqpoint{2.996676in}{2.739464in}}%
\pgfpathlineto{\pgfqpoint{2.998437in}{2.777560in}}%
\pgfpathlineto{\pgfqpoint{2.999318in}{2.771920in}}%
\pgfpathlineto{\pgfqpoint{3.001080in}{2.790672in}}%
\pgfpathlineto{\pgfqpoint{3.001960in}{2.749121in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{2.759693in}}%
\pgfpathlineto{\pgfqpoint{3.003722in}{2.763343in}}%
\pgfpathlineto{\pgfqpoint{3.004602in}{2.755519in}}%
\pgfpathlineto{\pgfqpoint{3.005483in}{2.770364in}}%
\pgfpathlineto{\pgfqpoint{3.006364in}{2.735553in}}%
\pgfpathlineto{\pgfqpoint{3.007244in}{2.754417in}}%
\pgfpathlineto{\pgfqpoint{3.008125in}{2.773250in}}%
\pgfpathlineto{\pgfqpoint{3.009006in}{2.766593in}}%
\pgfpathlineto{\pgfqpoint{3.010767in}{2.782580in}}%
\pgfpathlineto{\pgfqpoint{3.011648in}{2.776634in}}%
\pgfpathlineto{\pgfqpoint{3.013409in}{2.744892in}}%
\pgfpathlineto{\pgfqpoint{3.014290in}{2.795920in}}%
\pgfpathlineto{\pgfqpoint{3.015170in}{2.766247in}}%
\pgfpathlineto{\pgfqpoint{3.016051in}{2.758073in}}%
\pgfpathlineto{\pgfqpoint{3.016932in}{2.780292in}}%
\pgfpathlineto{\pgfqpoint{3.017812in}{2.765412in}}%
\pgfpathlineto{\pgfqpoint{3.019574in}{2.746058in}}%
\pgfpathlineto{\pgfqpoint{3.020455in}{2.749284in}}%
\pgfpathlineto{\pgfqpoint{3.022216in}{2.786540in}}%
\pgfpathlineto{\pgfqpoint{3.023097in}{2.774381in}}%
\pgfpathlineto{\pgfqpoint{3.023977in}{2.789937in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{2.750456in}}%
\pgfpathlineto{\pgfqpoint{3.029261in}{2.793616in}}%
\pgfpathlineto{\pgfqpoint{3.030142in}{2.762286in}}%
\pgfpathlineto{\pgfqpoint{3.031023in}{2.780898in}}%
\pgfpathlineto{\pgfqpoint{3.034545in}{2.744650in}}%
\pgfpathlineto{\pgfqpoint{3.037187in}{2.792322in}}%
\pgfpathlineto{\pgfqpoint{3.038949in}{2.755931in}}%
\pgfpathlineto{\pgfqpoint{3.039830in}{2.785057in}}%
\pgfpathlineto{\pgfqpoint{3.040710in}{2.763493in}}%
\pgfpathlineto{\pgfqpoint{3.041591in}{2.773120in}}%
\pgfpathlineto{\pgfqpoint{3.042472in}{2.769206in}}%
\pgfpathlineto{\pgfqpoint{3.043352in}{2.774331in}}%
\pgfpathlineto{\pgfqpoint{3.044233in}{2.754389in}}%
\pgfpathlineto{\pgfqpoint{3.045114in}{2.773722in}}%
\pgfpathlineto{\pgfqpoint{3.045994in}{2.755897in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{2.787700in}}%
\pgfpathlineto{\pgfqpoint{3.047756in}{2.756262in}}%
\pgfpathlineto{\pgfqpoint{3.048636in}{2.768297in}}%
\pgfpathlineto{\pgfqpoint{3.050398in}{2.788439in}}%
\pgfpathlineto{\pgfqpoint{3.052159in}{2.768816in}}%
\pgfpathlineto{\pgfqpoint{3.053040in}{2.787691in}}%
\pgfpathlineto{\pgfqpoint{3.053920in}{2.781664in}}%
\pgfpathlineto{\pgfqpoint{3.054801in}{2.779716in}}%
\pgfpathlineto{\pgfqpoint{3.055682in}{2.763020in}}%
\pgfpathlineto{\pgfqpoint{3.056562in}{2.763361in}}%
\pgfpathlineto{\pgfqpoint{3.058324in}{2.785742in}}%
\pgfpathlineto{\pgfqpoint{3.059205in}{2.777757in}}%
\pgfpathlineto{\pgfqpoint{3.060085in}{2.751684in}}%
\pgfpathlineto{\pgfqpoint{3.062727in}{2.818473in}}%
\pgfpathlineto{\pgfqpoint{3.064489in}{2.776353in}}%
\pgfpathlineto{\pgfqpoint{3.065369in}{2.790122in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{2.774421in}}%
\pgfpathlineto{\pgfqpoint{3.067131in}{2.800864in}}%
\pgfpathlineto{\pgfqpoint{3.068011in}{2.762512in}}%
\pgfpathlineto{\pgfqpoint{3.068892in}{2.786339in}}%
\pgfpathlineto{\pgfqpoint{3.069773in}{2.783006in}}%
\pgfpathlineto{\pgfqpoint{3.071534in}{2.807852in}}%
\pgfpathlineto{\pgfqpoint{3.074176in}{2.750878in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{2.797017in}}%
\pgfpathlineto{\pgfqpoint{3.075937in}{2.770690in}}%
\pgfpathlineto{\pgfqpoint{3.076818in}{2.767396in}}%
\pgfpathlineto{\pgfqpoint{3.077699in}{2.795341in}}%
\pgfpathlineto{\pgfqpoint{3.078580in}{2.761075in}}%
\pgfpathlineto{\pgfqpoint{3.079460in}{2.780741in}}%
\pgfpathlineto{\pgfqpoint{3.080341in}{2.773815in}}%
\pgfpathlineto{\pgfqpoint{3.082102in}{2.797593in}}%
\pgfpathlineto{\pgfqpoint{3.082983in}{2.749580in}}%
\pgfpathlineto{\pgfqpoint{3.083864in}{2.806731in}}%
\pgfpathlineto{\pgfqpoint{3.084744in}{2.793160in}}%
\pgfpathlineto{\pgfqpoint{3.085625in}{2.804493in}}%
\pgfpathlineto{\pgfqpoint{3.086506in}{2.773675in}}%
\pgfpathlineto{\pgfqpoint{3.087386in}{2.790294in}}%
\pgfpathlineto{\pgfqpoint{3.089148in}{2.784914in}}%
\pgfpathlineto{\pgfqpoint{3.090028in}{2.760288in}}%
\pgfpathlineto{\pgfqpoint{3.090909in}{2.790326in}}%
\pgfpathlineto{\pgfqpoint{3.091790in}{2.777947in}}%
\pgfpathlineto{\pgfqpoint{3.092670in}{2.795256in}}%
\pgfpathlineto{\pgfqpoint{3.093551in}{2.794397in}}%
\pgfpathlineto{\pgfqpoint{3.095312in}{2.792360in}}%
\pgfpathlineto{\pgfqpoint{3.096193in}{2.764357in}}%
\pgfpathlineto{\pgfqpoint{3.097074in}{2.786555in}}%
\pgfpathlineto{\pgfqpoint{3.097955in}{2.780712in}}%
\pgfpathlineto{\pgfqpoint{3.098835in}{2.763503in}}%
\pgfpathlineto{\pgfqpoint{3.099716in}{2.805693in}}%
\pgfpathlineto{\pgfqpoint{3.100597in}{2.783583in}}%
\pgfpathlineto{\pgfqpoint{3.102358in}{2.804412in}}%
\pgfpathlineto{\pgfqpoint{3.103239in}{2.806285in}}%
\pgfpathlineto{\pgfqpoint{3.104119in}{2.766172in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{2.804321in}}%
\pgfpathlineto{\pgfqpoint{3.105881in}{2.797850in}}%
\pgfpathlineto{\pgfqpoint{3.106761in}{2.778430in}}%
\pgfpathlineto{\pgfqpoint{3.107642in}{2.779953in}}%
\pgfpathlineto{\pgfqpoint{3.109403in}{2.815083in}}%
\pgfpathlineto{\pgfqpoint{3.110284in}{2.804762in}}%
\pgfpathlineto{\pgfqpoint{3.111165in}{2.768447in}}%
\pgfpathlineto{\pgfqpoint{3.112045in}{2.805112in}}%
\pgfpathlineto{\pgfqpoint{3.112926in}{2.792831in}}%
\pgfpathlineto{\pgfqpoint{3.113807in}{2.810668in}}%
\pgfpathlineto{\pgfqpoint{3.114687in}{2.808812in}}%
\pgfpathlineto{\pgfqpoint{3.115568in}{2.793785in}}%
\pgfpathlineto{\pgfqpoint{3.116449in}{2.801474in}}%
\pgfpathlineto{\pgfqpoint{3.117330in}{2.801243in}}%
\pgfpathlineto{\pgfqpoint{3.118210in}{2.777770in}}%
\pgfpathlineto{\pgfqpoint{3.119091in}{2.823329in}}%
\pgfpathlineto{\pgfqpoint{3.119972in}{2.801335in}}%
\pgfpathlineto{\pgfqpoint{3.120852in}{2.786112in}}%
\pgfpathlineto{\pgfqpoint{3.121733in}{2.790652in}}%
\pgfpathlineto{\pgfqpoint{3.123494in}{2.811285in}}%
\pgfpathlineto{\pgfqpoint{3.124375in}{2.789839in}}%
\pgfpathlineto{\pgfqpoint{3.125256in}{2.794248in}}%
\pgfpathlineto{\pgfqpoint{3.126136in}{2.793781in}}%
\pgfpathlineto{\pgfqpoint{3.127898in}{2.781576in}}%
\pgfpathlineto{\pgfqpoint{3.129659in}{2.806027in}}%
\pgfpathlineto{\pgfqpoint{3.130540in}{2.798895in}}%
\pgfpathlineto{\pgfqpoint{3.131420in}{2.807378in}}%
\pgfpathlineto{\pgfqpoint{3.132301in}{2.803529in}}%
\pgfpathlineto{\pgfqpoint{3.133182in}{2.797582in}}%
\pgfpathlineto{\pgfqpoint{3.134062in}{2.812304in}}%
\pgfpathlineto{\pgfqpoint{3.134943in}{2.788198in}}%
\pgfpathlineto{\pgfqpoint{3.135824in}{2.792430in}}%
\pgfpathlineto{\pgfqpoint{3.138466in}{2.826375in}}%
\pgfpathlineto{\pgfqpoint{3.140227in}{2.792745in}}%
\pgfpathlineto{\pgfqpoint{3.141108in}{2.798006in}}%
\pgfpathlineto{\pgfqpoint{3.141989in}{2.804132in}}%
\pgfpathlineto{\pgfqpoint{3.142869in}{2.824981in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.813060in}}%
\pgfpathlineto{\pgfqpoint{3.145511in}{2.819726in}}%
\pgfpathlineto{\pgfqpoint{3.146392in}{2.770668in}}%
\pgfpathlineto{\pgfqpoint{3.148153in}{2.832262in}}%
\pgfpathlineto{\pgfqpoint{3.149034in}{2.802743in}}%
\pgfpathlineto{\pgfqpoint{3.149915in}{2.828244in}}%
\pgfpathlineto{\pgfqpoint{3.151676in}{2.784746in}}%
\pgfpathlineto{\pgfqpoint{3.152557in}{2.789135in}}%
\pgfpathlineto{\pgfqpoint{3.153437in}{2.834614in}}%
\pgfpathlineto{\pgfqpoint{3.154318in}{2.808347in}}%
\pgfpathlineto{\pgfqpoint{3.155199in}{2.821639in}}%
\pgfpathlineto{\pgfqpoint{3.156080in}{2.796522in}}%
\pgfpathlineto{\pgfqpoint{3.156960in}{2.806120in}}%
\pgfpathlineto{\pgfqpoint{3.157841in}{2.801090in}}%
\pgfpathlineto{\pgfqpoint{3.159602in}{2.836017in}}%
\pgfpathlineto{\pgfqpoint{3.160483in}{2.814437in}}%
\pgfpathlineto{\pgfqpoint{3.161364in}{2.792014in}}%
\pgfpathlineto{\pgfqpoint{3.162244in}{2.799049in}}%
\pgfpathlineto{\pgfqpoint{3.163125in}{2.800248in}}%
\pgfpathlineto{\pgfqpoint{3.164006in}{2.781861in}}%
\pgfpathlineto{\pgfqpoint{3.164886in}{2.813089in}}%
\pgfpathlineto{\pgfqpoint{3.165767in}{2.812669in}}%
\pgfpathlineto{\pgfqpoint{3.168409in}{2.793007in}}%
\pgfpathlineto{\pgfqpoint{3.171051in}{2.834898in}}%
\pgfpathlineto{\pgfqpoint{3.171932in}{2.831346in}}%
\pgfpathlineto{\pgfqpoint{3.174574in}{2.793859in}}%
\pgfpathlineto{\pgfqpoint{3.176335in}{2.812346in}}%
\pgfpathlineto{\pgfqpoint{3.177216in}{2.802224in}}%
\pgfpathlineto{\pgfqpoint{3.178097in}{2.827716in}}%
\pgfpathlineto{\pgfqpoint{3.178977in}{2.812579in}}%
\pgfpathlineto{\pgfqpoint{3.179858in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{3.181619in}{2.829688in}}%
\pgfpathlineto{\pgfqpoint{3.186023in}{2.791382in}}%
\pgfpathlineto{\pgfqpoint{3.187784in}{2.837726in}}%
\pgfpathlineto{\pgfqpoint{3.188665in}{2.781328in}}%
\pgfpathlineto{\pgfqpoint{3.189545in}{2.809281in}}%
\pgfpathlineto{\pgfqpoint{3.192187in}{2.795304in}}%
\pgfpathlineto{\pgfqpoint{3.194830in}{2.833548in}}%
\pgfpathlineto{\pgfqpoint{3.195710in}{2.829953in}}%
\pgfpathlineto{\pgfqpoint{3.196591in}{2.796622in}}%
\pgfpathlineto{\pgfqpoint{3.197472in}{2.851213in}}%
\pgfpathlineto{\pgfqpoint{3.198352in}{2.807989in}}%
\pgfpathlineto{\pgfqpoint{3.199233in}{2.826928in}}%
\pgfpathlineto{\pgfqpoint{3.201875in}{2.786264in}}%
\pgfpathlineto{\pgfqpoint{3.205398in}{2.825704in}}%
\pgfpathlineto{\pgfqpoint{3.206278in}{2.823608in}}%
\pgfpathlineto{\pgfqpoint{3.207159in}{2.796405in}}%
\pgfpathlineto{\pgfqpoint{3.208040in}{2.807643in}}%
\pgfpathlineto{\pgfqpoint{3.209801in}{2.785376in}}%
\pgfpathlineto{\pgfqpoint{3.210682in}{2.849421in}}%
\pgfpathlineto{\pgfqpoint{3.211562in}{2.801751in}}%
\pgfpathlineto{\pgfqpoint{3.212443in}{2.826084in}}%
\pgfpathlineto{\pgfqpoint{3.213324in}{2.798871in}}%
\pgfpathlineto{\pgfqpoint{3.214205in}{2.836772in}}%
\pgfpathlineto{\pgfqpoint{3.215085in}{2.822227in}}%
\pgfpathlineto{\pgfqpoint{3.215966in}{2.785926in}}%
\pgfpathlineto{\pgfqpoint{3.216847in}{2.827742in}}%
\pgfpathlineto{\pgfqpoint{3.217727in}{2.819901in}}%
\pgfpathlineto{\pgfqpoint{3.218608in}{2.814660in}}%
\pgfpathlineto{\pgfqpoint{3.219489in}{2.842382in}}%
\pgfpathlineto{\pgfqpoint{3.220369in}{2.795503in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{2.835826in}}%
\pgfpathlineto{\pgfqpoint{3.222131in}{2.809027in}}%
\pgfpathlineto{\pgfqpoint{3.224773in}{2.844852in}}%
\pgfpathlineto{\pgfqpoint{3.227415in}{2.813865in}}%
\pgfpathlineto{\pgfqpoint{3.228295in}{2.847749in}}%
\pgfpathlineto{\pgfqpoint{3.229176in}{2.816342in}}%
\pgfpathlineto{\pgfqpoint{3.230057in}{2.822142in}}%
\pgfpathlineto{\pgfqpoint{3.230937in}{2.822660in}}%
\pgfpathlineto{\pgfqpoint{3.232699in}{2.836926in}}%
\pgfpathlineto{\pgfqpoint{3.235341in}{2.800201in}}%
\pgfpathlineto{\pgfqpoint{3.236222in}{2.790258in}}%
\pgfpathlineto{\pgfqpoint{3.237102in}{2.828326in}}%
\pgfpathlineto{\pgfqpoint{3.237983in}{2.825381in}}%
\pgfpathlineto{\pgfqpoint{3.238864in}{2.813596in}}%
\pgfpathlineto{\pgfqpoint{3.239744in}{2.817288in}}%
\pgfpathlineto{\pgfqpoint{3.241506in}{2.846434in}}%
\pgfpathlineto{\pgfqpoint{3.242386in}{2.814681in}}%
\pgfpathlineto{\pgfqpoint{3.243267in}{2.815086in}}%
\pgfpathlineto{\pgfqpoint{3.244148in}{2.862126in}}%
\pgfpathlineto{\pgfqpoint{3.245028in}{2.836998in}}%
\pgfpathlineto{\pgfqpoint{3.245909in}{2.844518in}}%
\pgfpathlineto{\pgfqpoint{3.246790in}{2.839287in}}%
\pgfpathlineto{\pgfqpoint{3.247670in}{2.811836in}}%
\pgfpathlineto{\pgfqpoint{3.248551in}{2.833472in}}%
\pgfpathlineto{\pgfqpoint{3.249432in}{2.822744in}}%
\pgfpathlineto{\pgfqpoint{3.252074in}{2.813213in}}%
\pgfpathlineto{\pgfqpoint{3.253835in}{2.836165in}}%
\pgfpathlineto{\pgfqpoint{3.254716in}{2.819924in}}%
\pgfpathlineto{\pgfqpoint{3.255597in}{2.832238in}}%
\pgfpathlineto{\pgfqpoint{3.256477in}{2.802477in}}%
\pgfpathlineto{\pgfqpoint{3.257358in}{2.852234in}}%
\pgfpathlineto{\pgfqpoint{3.258239in}{2.833049in}}%
\pgfpathlineto{\pgfqpoint{3.259119in}{2.845477in}}%
\pgfpathlineto{\pgfqpoint{3.260881in}{2.789118in}}%
\pgfpathlineto{\pgfqpoint{3.262642in}{2.854702in}}%
\pgfpathlineto{\pgfqpoint{3.263523in}{2.836502in}}%
\pgfpathlineto{\pgfqpoint{3.266165in}{2.821802in}}%
\pgfpathlineto{\pgfqpoint{3.267045in}{2.872675in}}%
\pgfpathlineto{\pgfqpoint{3.269687in}{2.820496in}}%
\pgfpathlineto{\pgfqpoint{3.270568in}{2.815208in}}%
\pgfpathlineto{\pgfqpoint{3.272330in}{2.834457in}}%
\pgfpathlineto{\pgfqpoint{3.274091in}{2.817730in}}%
\pgfpathlineto{\pgfqpoint{3.274972in}{2.830176in}}%
\pgfpathlineto{\pgfqpoint{3.275852in}{2.829757in}}%
\pgfpathlineto{\pgfqpoint{3.276733in}{2.827908in}}%
\pgfpathlineto{\pgfqpoint{3.277614in}{2.838944in}}%
\pgfpathlineto{\pgfqpoint{3.278494in}{2.807617in}}%
\pgfpathlineto{\pgfqpoint{3.279375in}{2.824581in}}%
\pgfpathlineto{\pgfqpoint{3.280256in}{2.807215in}}%
\pgfpathlineto{\pgfqpoint{3.281136in}{2.820308in}}%
\pgfpathlineto{\pgfqpoint{3.282017in}{2.861725in}}%
\pgfpathlineto{\pgfqpoint{3.282898in}{2.836202in}}%
\pgfpathlineto{\pgfqpoint{3.283778in}{2.829656in}}%
\pgfpathlineto{\pgfqpoint{3.284659in}{2.835362in}}%
\pgfpathlineto{\pgfqpoint{3.285540in}{2.834177in}}%
\pgfpathlineto{\pgfqpoint{3.287301in}{2.818998in}}%
\pgfpathlineto{\pgfqpoint{3.288182in}{2.835787in}}%
\pgfpathlineto{\pgfqpoint{3.289062in}{2.830197in}}%
\pgfpathlineto{\pgfqpoint{3.290824in}{2.808031in}}%
\pgfpathlineto{\pgfqpoint{3.291705in}{2.834645in}}%
\pgfpathlineto{\pgfqpoint{3.292585in}{2.797797in}}%
\pgfpathlineto{\pgfqpoint{3.295227in}{2.841154in}}%
\pgfpathlineto{\pgfqpoint{3.296989in}{2.852711in}}%
\pgfpathlineto{\pgfqpoint{3.297869in}{2.814473in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{2.848339in}}%
\pgfpathlineto{\pgfqpoint{3.299631in}{2.833678in}}%
\pgfpathlineto{\pgfqpoint{3.300511in}{2.822838in}}%
\pgfpathlineto{\pgfqpoint{3.303153in}{2.848075in}}%
\pgfpathlineto{\pgfqpoint{3.305795in}{2.814168in}}%
\pgfpathlineto{\pgfqpoint{3.306676in}{2.818138in}}%
\pgfpathlineto{\pgfqpoint{3.309318in}{2.850785in}}%
\pgfpathlineto{\pgfqpoint{3.310199in}{2.837288in}}%
\pgfpathlineto{\pgfqpoint{3.311080in}{2.830719in}}%
\pgfpathlineto{\pgfqpoint{3.311960in}{2.858441in}}%
\pgfpathlineto{\pgfqpoint{3.312841in}{2.839315in}}%
\pgfpathlineto{\pgfqpoint{3.313722in}{2.809095in}}%
\pgfpathlineto{\pgfqpoint{3.314602in}{2.818910in}}%
\pgfpathlineto{\pgfqpoint{3.315483in}{2.822511in}}%
\pgfpathlineto{\pgfqpoint{3.316364in}{2.863483in}}%
\pgfpathlineto{\pgfqpoint{3.317244in}{2.848949in}}%
\pgfpathlineto{\pgfqpoint{3.319006in}{2.827410in}}%
\pgfpathlineto{\pgfqpoint{3.319886in}{2.835400in}}%
\pgfpathlineto{\pgfqpoint{3.320767in}{2.829413in}}%
\pgfpathlineto{\pgfqpoint{3.322528in}{2.808450in}}%
\pgfpathlineto{\pgfqpoint{3.325170in}{2.860492in}}%
\pgfpathlineto{\pgfqpoint{3.326051in}{2.819669in}}%
\pgfpathlineto{\pgfqpoint{3.326932in}{2.833469in}}%
\pgfpathlineto{\pgfqpoint{3.327812in}{2.835048in}}%
\pgfpathlineto{\pgfqpoint{3.328693in}{2.813764in}}%
\pgfpathlineto{\pgfqpoint{3.330455in}{2.868291in}}%
\pgfpathlineto{\pgfqpoint{3.331335in}{2.815953in}}%
\pgfpathlineto{\pgfqpoint{3.332216in}{2.825428in}}%
\pgfpathlineto{\pgfqpoint{3.333097in}{2.863436in}}%
\pgfpathlineto{\pgfqpoint{3.333977in}{2.852802in}}%
\pgfpathlineto{\pgfqpoint{3.334858in}{2.831534in}}%
\pgfpathlineto{\pgfqpoint{3.335739in}{2.834627in}}%
\pgfpathlineto{\pgfqpoint{3.336619in}{2.858815in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.816653in}}%
\pgfpathlineto{\pgfqpoint{3.338381in}{2.839872in}}%
\pgfpathlineto{\pgfqpoint{3.339261in}{2.826326in}}%
\pgfpathlineto{\pgfqpoint{3.340142in}{2.845800in}}%
\pgfpathlineto{\pgfqpoint{3.341023in}{2.829119in}}%
\pgfpathlineto{\pgfqpoint{3.341903in}{2.845670in}}%
\pgfpathlineto{\pgfqpoint{3.343665in}{2.830704in}}%
\pgfpathlineto{\pgfqpoint{3.345426in}{2.843506in}}%
\pgfpathlineto{\pgfqpoint{3.346307in}{2.841057in}}%
\pgfpathlineto{\pgfqpoint{3.347187in}{2.823610in}}%
\pgfpathlineto{\pgfqpoint{3.348068in}{2.834135in}}%
\pgfpathlineto{\pgfqpoint{3.349830in}{2.854313in}}%
\pgfpathlineto{\pgfqpoint{3.350710in}{2.823439in}}%
\pgfpathlineto{\pgfqpoint{3.351591in}{2.829496in}}%
\pgfpathlineto{\pgfqpoint{3.352472in}{2.862522in}}%
\pgfpathlineto{\pgfqpoint{3.353352in}{2.843291in}}%
\pgfpathlineto{\pgfqpoint{3.354233in}{2.839673in}}%
\pgfpathlineto{\pgfqpoint{3.355114in}{2.826143in}}%
\pgfpathlineto{\pgfqpoint{3.355994in}{2.849469in}}%
\pgfpathlineto{\pgfqpoint{3.356875in}{2.842106in}}%
\pgfpathlineto{\pgfqpoint{3.357756in}{2.846030in}}%
\pgfpathlineto{\pgfqpoint{3.358636in}{2.822423in}}%
\pgfpathlineto{\pgfqpoint{3.359517in}{2.848506in}}%
\pgfpathlineto{\pgfqpoint{3.360398in}{2.811403in}}%
\pgfpathlineto{\pgfqpoint{3.361278in}{2.844465in}}%
\pgfpathlineto{\pgfqpoint{3.362159in}{2.811380in}}%
\pgfpathlineto{\pgfqpoint{3.363040in}{2.856509in}}%
\pgfpathlineto{\pgfqpoint{3.363920in}{2.843305in}}%
\pgfpathlineto{\pgfqpoint{3.364801in}{2.853932in}}%
\pgfpathlineto{\pgfqpoint{3.366562in}{2.826696in}}%
\pgfpathlineto{\pgfqpoint{3.367443in}{2.838409in}}%
\pgfpathlineto{\pgfqpoint{3.368324in}{2.857261in}}%
\pgfpathlineto{\pgfqpoint{3.370085in}{2.825550in}}%
\pgfpathlineto{\pgfqpoint{3.370966in}{2.863996in}}%
\pgfpathlineto{\pgfqpoint{3.371847in}{2.817984in}}%
\pgfpathlineto{\pgfqpoint{3.372727in}{2.849133in}}%
\pgfpathlineto{\pgfqpoint{3.373608in}{2.852106in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{2.824951in}}%
\pgfpathlineto{\pgfqpoint{3.378011in}{2.849956in}}%
\pgfpathlineto{\pgfqpoint{3.378892in}{2.846854in}}%
\pgfpathlineto{\pgfqpoint{3.379773in}{2.836581in}}%
\pgfpathlineto{\pgfqpoint{3.381534in}{2.858249in}}%
\pgfpathlineto{\pgfqpoint{3.382415in}{2.825691in}}%
\pgfpathlineto{\pgfqpoint{3.383295in}{2.844864in}}%
\pgfpathlineto{\pgfqpoint{3.384176in}{2.870656in}}%
\pgfpathlineto{\pgfqpoint{3.385057in}{2.848178in}}%
\pgfpathlineto{\pgfqpoint{3.385937in}{2.870155in}}%
\pgfpathlineto{\pgfqpoint{3.386818in}{2.846313in}}%
\pgfpathlineto{\pgfqpoint{3.387699in}{2.852063in}}%
\pgfpathlineto{\pgfqpoint{3.388580in}{2.858725in}}%
\pgfpathlineto{\pgfqpoint{3.389460in}{2.828120in}}%
\pgfpathlineto{\pgfqpoint{3.390341in}{2.854304in}}%
\pgfpathlineto{\pgfqpoint{3.391222in}{2.805012in}}%
\pgfpathlineto{\pgfqpoint{3.392102in}{2.823124in}}%
\pgfpathlineto{\pgfqpoint{3.392983in}{2.832510in}}%
\pgfpathlineto{\pgfqpoint{3.393864in}{2.872720in}}%
\pgfpathlineto{\pgfqpoint{3.394744in}{2.844712in}}%
\pgfpathlineto{\pgfqpoint{3.397386in}{2.792918in}}%
\pgfpathlineto{\pgfqpoint{3.398267in}{2.844608in}}%
\pgfpathlineto{\pgfqpoint{3.399148in}{2.843540in}}%
\pgfpathlineto{\pgfqpoint{3.400909in}{2.827074in}}%
\pgfpathlineto{\pgfqpoint{3.401790in}{2.866851in}}%
\pgfpathlineto{\pgfqpoint{3.402670in}{2.857111in}}%
\pgfpathlineto{\pgfqpoint{3.404432in}{2.848596in}}%
\pgfpathlineto{\pgfqpoint{3.405312in}{2.862634in}}%
\pgfpathlineto{\pgfqpoint{3.406193in}{2.831745in}}%
\pgfpathlineto{\pgfqpoint{3.407074in}{2.843519in}}%
\pgfpathlineto{\pgfqpoint{3.407955in}{2.831139in}}%
\pgfpathlineto{\pgfqpoint{3.408835in}{2.835660in}}%
\pgfpathlineto{\pgfqpoint{3.411477in}{2.875846in}}%
\pgfpathlineto{\pgfqpoint{3.413239in}{2.824674in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{2.824877in}}%
\pgfpathlineto{\pgfqpoint{3.415881in}{2.847489in}}%
\pgfpathlineto{\pgfqpoint{3.416761in}{2.841091in}}%
\pgfpathlineto{\pgfqpoint{3.419403in}{2.870749in}}%
\pgfpathlineto{\pgfqpoint{3.422045in}{2.829706in}}%
\pgfpathlineto{\pgfqpoint{3.422926in}{2.866770in}}%
\pgfpathlineto{\pgfqpoint{3.423807in}{2.865760in}}%
\pgfpathlineto{\pgfqpoint{3.424687in}{2.816420in}}%
\pgfpathlineto{\pgfqpoint{3.425568in}{2.850799in}}%
\pgfpathlineto{\pgfqpoint{3.426449in}{2.828137in}}%
\pgfpathlineto{\pgfqpoint{3.427330in}{2.846519in}}%
\pgfpathlineto{\pgfqpoint{3.428210in}{2.825708in}}%
\pgfpathlineto{\pgfqpoint{3.430852in}{2.854619in}}%
\pgfpathlineto{\pgfqpoint{3.431733in}{2.854787in}}%
\pgfpathlineto{\pgfqpoint{3.432614in}{2.846530in}}%
\pgfpathlineto{\pgfqpoint{3.435256in}{2.870826in}}%
\pgfpathlineto{\pgfqpoint{3.437017in}{2.836525in}}%
\pgfpathlineto{\pgfqpoint{3.438778in}{2.878241in}}%
\pgfpathlineto{\pgfqpoint{3.440540in}{2.829994in}}%
\pgfpathlineto{\pgfqpoint{3.441420in}{2.871675in}}%
\pgfpathlineto{\pgfqpoint{3.442301in}{2.853573in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{1.752442in}}%
\pgfpathlineto{\pgfqpoint{3.444062in}{1.824871in}}%
\pgfpathlineto{\pgfqpoint{3.447585in}{1.923994in}}%
\pgfpathlineto{\pgfqpoint{3.451989in}{1.996677in}}%
\pgfpathlineto{\pgfqpoint{3.459034in}{2.109118in}}%
\pgfpathlineto{\pgfqpoint{3.472244in}{2.257197in}}%
\pgfpathlineto{\pgfqpoint{3.496903in}{2.618308in}}%
\pgfpathlineto{\pgfqpoint{3.511875in}{2.701652in}}%
\pgfpathlineto{\pgfqpoint{3.512756in}{2.702517in}}%
\pgfpathlineto{\pgfqpoint{3.518040in}{2.726342in}}%
\pgfpathlineto{\pgfqpoint{3.518920in}{2.724526in}}%
\pgfpathlineto{\pgfqpoint{3.522443in}{2.738167in}}%
\pgfpathlineto{\pgfqpoint{3.526847in}{2.753263in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{2.773737in}}%
\pgfpathlineto{\pgfqpoint{3.533892in}{2.771505in}}%
\pgfpathlineto{\pgfqpoint{3.536534in}{2.783521in}}%
\pgfpathlineto{\pgfqpoint{3.537415in}{2.782663in}}%
\pgfpathlineto{\pgfqpoint{3.540057in}{2.788318in}}%
\pgfpathlineto{\pgfqpoint{3.541818in}{2.794064in}}%
\pgfpathlineto{\pgfqpoint{3.548864in}{2.813559in}}%
\pgfpathlineto{\pgfqpoint{3.550625in}{2.812460in}}%
\pgfpathlineto{\pgfqpoint{3.555028in}{2.826266in}}%
\pgfpathlineto{\pgfqpoint{3.558551in}{2.833530in}}%
\pgfpathlineto{\pgfqpoint{3.559432in}{2.832059in}}%
\pgfpathlineto{\pgfqpoint{3.562074in}{2.841581in}}%
\pgfpathlineto{\pgfqpoint{3.563835in}{2.847168in}}%
\pgfpathlineto{\pgfqpoint{3.564716in}{2.844162in}}%
\pgfpathlineto{\pgfqpoint{3.567358in}{2.850989in}}%
\pgfpathlineto{\pgfqpoint{3.568239in}{2.854981in}}%
\pgfpathlineto{\pgfqpoint{3.569119in}{2.851000in}}%
\pgfpathlineto{\pgfqpoint{3.572642in}{2.864004in}}%
\pgfpathlineto{\pgfqpoint{3.573523in}{2.862325in}}%
\pgfpathlineto{\pgfqpoint{3.576165in}{2.867555in}}%
\pgfpathlineto{\pgfqpoint{3.577045in}{2.867377in}}%
\pgfpathlineto{\pgfqpoint{3.578807in}{2.870279in}}%
\pgfpathlineto{\pgfqpoint{3.581449in}{2.879043in}}%
\pgfpathlineto{\pgfqpoint{3.582330in}{2.877661in}}%
\pgfpathlineto{\pgfqpoint{3.585852in}{2.886586in}}%
\pgfpathlineto{\pgfqpoint{3.586733in}{2.883865in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{2.893319in}}%
\pgfpathlineto{\pgfqpoint{3.591136in}{2.894790in}}%
\pgfpathlineto{\pgfqpoint{3.592898in}{2.899596in}}%
\pgfpathlineto{\pgfqpoint{3.594659in}{2.899062in}}%
\pgfpathlineto{\pgfqpoint{3.596420in}{2.903570in}}%
\pgfpathlineto{\pgfqpoint{3.597301in}{2.900681in}}%
\pgfpathlineto{\pgfqpoint{3.599943in}{2.909041in}}%
\pgfpathlineto{\pgfqpoint{3.604347in}{2.915145in}}%
\pgfpathlineto{\pgfqpoint{3.613153in}{2.928882in}}%
\pgfpathlineto{\pgfqpoint{3.614034in}{2.928057in}}%
\pgfpathlineto{\pgfqpoint{3.614915in}{2.933070in}}%
\pgfpathlineto{\pgfqpoint{3.615795in}{2.932719in}}%
\pgfpathlineto{\pgfqpoint{3.617557in}{2.934882in}}%
\pgfpathlineto{\pgfqpoint{3.618437in}{2.939891in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{2.936110in}}%
\pgfpathlineto{\pgfqpoint{3.620199in}{2.936629in}}%
\pgfpathlineto{\pgfqpoint{3.622841in}{2.946174in}}%
\pgfpathlineto{\pgfqpoint{3.623722in}{2.942093in}}%
\pgfpathlineto{\pgfqpoint{3.624602in}{2.947480in}}%
\pgfpathlineto{\pgfqpoint{3.625483in}{2.946178in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{2.949839in}}%
\pgfpathlineto{\pgfqpoint{3.629886in}{2.949549in}}%
\pgfpathlineto{\pgfqpoint{3.633409in}{2.961883in}}%
\pgfpathlineto{\pgfqpoint{3.634290in}{2.959768in}}%
\pgfpathlineto{\pgfqpoint{3.635170in}{2.960652in}}%
\pgfpathlineto{\pgfqpoint{3.636932in}{2.960366in}}%
\pgfpathlineto{\pgfqpoint{3.637812in}{2.965973in}}%
\pgfpathlineto{\pgfqpoint{3.638693in}{2.963780in}}%
\pgfpathlineto{\pgfqpoint{3.639574in}{2.963472in}}%
\pgfpathlineto{\pgfqpoint{3.643097in}{2.972618in}}%
\pgfpathlineto{\pgfqpoint{3.643977in}{2.973131in}}%
\pgfpathlineto{\pgfqpoint{3.644858in}{2.977852in}}%
\pgfpathlineto{\pgfqpoint{3.646619in}{2.969513in}}%
\pgfpathlineto{\pgfqpoint{3.649261in}{2.979668in}}%
\pgfpathlineto{\pgfqpoint{3.650142in}{2.977209in}}%
\pgfpathlineto{\pgfqpoint{3.653665in}{2.986187in}}%
\pgfpathlineto{\pgfqpoint{3.654545in}{2.984423in}}%
\pgfpathlineto{\pgfqpoint{3.655426in}{2.988783in}}%
\pgfpathlineto{\pgfqpoint{3.656307in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{3.657187in}{2.987770in}}%
\pgfpathlineto{\pgfqpoint{3.658949in}{2.995338in}}%
\pgfpathlineto{\pgfqpoint{3.659830in}{2.989091in}}%
\pgfpathlineto{\pgfqpoint{3.660710in}{2.993098in}}%
\pgfpathlineto{\pgfqpoint{3.661591in}{2.991677in}}%
\pgfpathlineto{\pgfqpoint{3.662472in}{2.998816in}}%
\pgfpathlineto{\pgfqpoint{3.663352in}{2.995749in}}%
\pgfpathlineto{\pgfqpoint{3.667756in}{3.003537in}}%
\pgfpathlineto{\pgfqpoint{3.668636in}{2.999051in}}%
\pgfpathlineto{\pgfqpoint{3.670398in}{3.006418in}}%
\pgfpathlineto{\pgfqpoint{3.675682in}{3.011544in}}%
\pgfpathlineto{\pgfqpoint{3.678324in}{3.018520in}}%
\pgfpathlineto{\pgfqpoint{3.679205in}{3.018238in}}%
\pgfpathlineto{\pgfqpoint{3.680085in}{3.017754in}}%
\pgfpathlineto{\pgfqpoint{3.682727in}{3.023077in}}%
\pgfpathlineto{\pgfqpoint{3.683608in}{3.018419in}}%
\pgfpathlineto{\pgfqpoint{3.685369in}{3.025337in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{3.021541in}}%
\pgfpathlineto{\pgfqpoint{3.688011in}{3.027995in}}%
\pgfpathlineto{\pgfqpoint{3.688892in}{3.025120in}}%
\pgfpathlineto{\pgfqpoint{3.691534in}{3.033888in}}%
\pgfpathlineto{\pgfqpoint{3.692415in}{3.033124in}}%
\pgfpathlineto{\pgfqpoint{3.693295in}{3.031577in}}%
\pgfpathlineto{\pgfqpoint{3.694176in}{3.036955in}}%
\pgfpathlineto{\pgfqpoint{3.695057in}{3.033656in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{3.036047in}}%
\pgfpathlineto{\pgfqpoint{3.697699in}{3.033292in}}%
\pgfpathlineto{\pgfqpoint{3.699460in}{3.041382in}}%
\pgfpathlineto{\pgfqpoint{3.700341in}{3.041361in}}%
\pgfpathlineto{\pgfqpoint{3.701222in}{3.039703in}}%
\pgfpathlineto{\pgfqpoint{3.704744in}{3.046811in}}%
\pgfpathlineto{\pgfqpoint{3.705625in}{3.044671in}}%
\pgfpathlineto{\pgfqpoint{3.706506in}{3.049500in}}%
\pgfpathlineto{\pgfqpoint{3.707386in}{3.044716in}}%
\pgfpathlineto{\pgfqpoint{3.708267in}{3.045221in}}%
\pgfpathlineto{\pgfqpoint{3.710909in}{3.054275in}}%
\pgfpathlineto{\pgfqpoint{3.711790in}{3.050069in}}%
\pgfpathlineto{\pgfqpoint{3.714432in}{3.055606in}}%
\pgfpathlineto{\pgfqpoint{3.715312in}{3.055068in}}%
\pgfpathlineto{\pgfqpoint{3.719716in}{3.064887in}}%
\pgfpathlineto{\pgfqpoint{3.720597in}{3.060225in}}%
\pgfpathlineto{\pgfqpoint{3.721477in}{3.060439in}}%
\pgfpathlineto{\pgfqpoint{3.723239in}{3.069438in}}%
\pgfpathlineto{\pgfqpoint{3.724119in}{3.065170in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.068228in}}%
\pgfpathlineto{\pgfqpoint{3.726761in}{3.064808in}}%
\pgfpathlineto{\pgfqpoint{3.727642in}{3.071942in}}%
\pgfpathlineto{\pgfqpoint{3.728523in}{3.069567in}}%
\pgfpathlineto{\pgfqpoint{3.729403in}{3.069561in}}%
\pgfpathlineto{\pgfqpoint{3.732926in}{3.078112in}}%
\pgfpathlineto{\pgfqpoint{3.733807in}{3.076336in}}%
\pgfpathlineto{\pgfqpoint{3.734687in}{3.083003in}}%
\pgfpathlineto{\pgfqpoint{3.735568in}{3.072219in}}%
\pgfpathlineto{\pgfqpoint{3.736449in}{3.078698in}}%
\pgfpathlineto{\pgfqpoint{3.737330in}{3.080447in}}%
\pgfpathlineto{\pgfqpoint{3.738210in}{3.078810in}}%
\pgfpathlineto{\pgfqpoint{3.739972in}{3.082078in}}%
\pgfpathlineto{\pgfqpoint{3.740852in}{3.078059in}}%
\pgfpathlineto{\pgfqpoint{3.741733in}{3.083221in}}%
\pgfpathlineto{\pgfqpoint{3.742614in}{3.082267in}}%
\pgfpathlineto{\pgfqpoint{3.744375in}{3.084743in}}%
\pgfpathlineto{\pgfqpoint{3.745256in}{3.082598in}}%
\pgfpathlineto{\pgfqpoint{3.748778in}{3.090555in}}%
\pgfpathlineto{\pgfqpoint{3.749659in}{3.088106in}}%
\pgfpathlineto{\pgfqpoint{3.752301in}{3.094955in}}%
\pgfpathlineto{\pgfqpoint{3.753182in}{3.089694in}}%
\pgfpathlineto{\pgfqpoint{3.754943in}{3.097791in}}%
\pgfpathlineto{\pgfqpoint{3.757585in}{3.091673in}}%
\pgfpathlineto{\pgfqpoint{3.758466in}{3.101200in}}%
\pgfpathlineto{\pgfqpoint{3.759347in}{3.100970in}}%
\pgfpathlineto{\pgfqpoint{3.760227in}{3.098197in}}%
\pgfpathlineto{\pgfqpoint{3.761108in}{3.100107in}}%
\pgfpathlineto{\pgfqpoint{3.761989in}{3.100648in}}%
\pgfpathlineto{\pgfqpoint{3.762869in}{3.098352in}}%
\pgfpathlineto{\pgfqpoint{3.765511in}{3.106815in}}%
\pgfpathlineto{\pgfqpoint{3.766392in}{3.101885in}}%
\pgfpathlineto{\pgfqpoint{3.767273in}{3.109695in}}%
\pgfpathlineto{\pgfqpoint{3.768153in}{3.104504in}}%
\pgfpathlineto{\pgfqpoint{3.769915in}{3.109127in}}%
\pgfpathlineto{\pgfqpoint{3.771676in}{3.105055in}}%
\pgfpathlineto{\pgfqpoint{3.772557in}{3.112442in}}%
\pgfpathlineto{\pgfqpoint{3.773438in}{3.108217in}}%
\pgfpathlineto{\pgfqpoint{3.774318in}{3.113048in}}%
\pgfpathlineto{\pgfqpoint{3.775199in}{3.112712in}}%
\pgfpathlineto{\pgfqpoint{3.776960in}{3.110005in}}%
\pgfpathlineto{\pgfqpoint{3.780483in}{3.120573in}}%
\pgfpathlineto{\pgfqpoint{3.781364in}{3.112776in}}%
\pgfpathlineto{\pgfqpoint{3.784006in}{3.122753in}}%
\pgfpathlineto{\pgfqpoint{3.784886in}{3.121073in}}%
\pgfpathlineto{\pgfqpoint{3.785767in}{3.122881in}}%
\pgfpathlineto{\pgfqpoint{3.786648in}{3.120347in}}%
\pgfpathlineto{\pgfqpoint{3.787528in}{3.121182in}}%
\pgfpathlineto{\pgfqpoint{3.788409in}{3.121869in}}%
\pgfpathlineto{\pgfqpoint{3.789290in}{3.129192in}}%
\pgfpathlineto{\pgfqpoint{3.790170in}{3.124052in}}%
\pgfpathlineto{\pgfqpoint{3.792812in}{3.128830in}}%
\pgfpathlineto{\pgfqpoint{3.794574in}{3.127967in}}%
\pgfpathlineto{\pgfqpoint{3.797216in}{3.134674in}}%
\pgfpathlineto{\pgfqpoint{3.798097in}{3.130710in}}%
\pgfpathlineto{\pgfqpoint{3.798977in}{3.136033in}}%
\pgfpathlineto{\pgfqpoint{3.799858in}{3.130061in}}%
\pgfpathlineto{\pgfqpoint{3.800739in}{3.134280in}}%
\pgfpathlineto{\pgfqpoint{3.803381in}{3.135475in}}%
\pgfpathlineto{\pgfqpoint{3.804261in}{3.135335in}}%
\pgfpathlineto{\pgfqpoint{3.805142in}{3.132972in}}%
\pgfpathlineto{\pgfqpoint{3.807784in}{3.141077in}}%
\pgfpathlineto{\pgfqpoint{3.811307in}{3.141381in}}%
\pgfpathlineto{\pgfqpoint{3.813068in}{3.144700in}}%
\pgfpathlineto{\pgfqpoint{3.813949in}{3.143812in}}%
\pgfpathlineto{\pgfqpoint{3.814830in}{3.146223in}}%
\pgfpathlineto{\pgfqpoint{3.815710in}{3.142147in}}%
\pgfpathlineto{\pgfqpoint{3.816591in}{3.149287in}}%
\pgfpathlineto{\pgfqpoint{3.817472in}{3.144134in}}%
\pgfpathlineto{\pgfqpoint{3.819233in}{3.148807in}}%
\pgfpathlineto{\pgfqpoint{3.820114in}{3.147743in}}%
\pgfpathlineto{\pgfqpoint{3.820994in}{3.149450in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{3.148451in}}%
\pgfpathlineto{\pgfqpoint{3.822756in}{3.156328in}}%
\pgfpathlineto{\pgfqpoint{3.823636in}{3.150656in}}%
\pgfpathlineto{\pgfqpoint{3.824517in}{3.155446in}}%
\pgfpathlineto{\pgfqpoint{3.825398in}{3.153599in}}%
\pgfpathlineto{\pgfqpoint{3.826278in}{3.151803in}}%
\pgfpathlineto{\pgfqpoint{3.827159in}{3.153343in}}%
\pgfpathlineto{\pgfqpoint{3.828920in}{3.156508in}}%
\pgfpathlineto{\pgfqpoint{3.829801in}{3.152740in}}%
\pgfpathlineto{\pgfqpoint{3.831562in}{3.163435in}}%
\pgfpathlineto{\pgfqpoint{3.832443in}{3.156385in}}%
\pgfpathlineto{\pgfqpoint{3.833324in}{3.159906in}}%
\pgfpathlineto{\pgfqpoint{3.834205in}{3.163876in}}%
\pgfpathlineto{\pgfqpoint{3.835085in}{3.160851in}}%
\pgfpathlineto{\pgfqpoint{3.835966in}{3.159997in}}%
\pgfpathlineto{\pgfqpoint{3.839489in}{3.166148in}}%
\pgfpathlineto{\pgfqpoint{3.840369in}{3.162633in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{3.163562in}}%
\pgfpathlineto{\pgfqpoint{3.843892in}{3.164766in}}%
\pgfpathlineto{\pgfqpoint{3.844773in}{3.163503in}}%
\pgfpathlineto{\pgfqpoint{3.845653in}{3.169375in}}%
\pgfpathlineto{\pgfqpoint{3.846534in}{3.168988in}}%
\pgfpathlineto{\pgfqpoint{3.847415in}{3.168732in}}%
\pgfpathlineto{\pgfqpoint{3.848295in}{3.171997in}}%
\pgfpathlineto{\pgfqpoint{3.849176in}{3.170541in}}%
\pgfpathlineto{\pgfqpoint{3.850057in}{3.170149in}}%
\pgfpathlineto{\pgfqpoint{3.852699in}{3.175183in}}%
\pgfpathlineto{\pgfqpoint{3.853580in}{3.172368in}}%
\pgfpathlineto{\pgfqpoint{3.854460in}{3.174462in}}%
\pgfpathlineto{\pgfqpoint{3.857102in}{3.178411in}}%
\pgfpathlineto{\pgfqpoint{3.857983in}{3.174640in}}%
\pgfpathlineto{\pgfqpoint{3.860625in}{3.180499in}}%
\pgfpathlineto{\pgfqpoint{3.861506in}{3.181177in}}%
\pgfpathlineto{\pgfqpoint{3.862386in}{3.178426in}}%
\pgfpathlineto{\pgfqpoint{3.865028in}{3.183474in}}%
\pgfpathlineto{\pgfqpoint{3.865909in}{3.183665in}}%
\pgfpathlineto{\pgfqpoint{3.866790in}{3.186249in}}%
\pgfpathlineto{\pgfqpoint{3.867670in}{3.185391in}}%
\pgfpathlineto{\pgfqpoint{3.868551in}{3.181791in}}%
\pgfpathlineto{\pgfqpoint{3.869432in}{3.183565in}}%
\pgfpathlineto{\pgfqpoint{3.872074in}{3.188740in}}%
\pgfpathlineto{\pgfqpoint{3.872955in}{3.190267in}}%
\pgfpathlineto{\pgfqpoint{3.873835in}{3.185477in}}%
\pgfpathlineto{\pgfqpoint{3.875597in}{3.191864in}}%
\pgfpathlineto{\pgfqpoint{3.877358in}{3.187211in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{3.193904in}}%
\pgfpathlineto{\pgfqpoint{3.880881in}{3.194544in}}%
\pgfpathlineto{\pgfqpoint{3.881761in}{3.191997in}}%
\pgfpathlineto{\pgfqpoint{3.884403in}{3.197155in}}%
\pgfpathlineto{\pgfqpoint{3.885284in}{3.192270in}}%
\pgfpathlineto{\pgfqpoint{3.886165in}{3.194323in}}%
\pgfpathlineto{\pgfqpoint{3.887926in}{3.198644in}}%
\pgfpathlineto{\pgfqpoint{3.888807in}{3.195396in}}%
\pgfpathlineto{\pgfqpoint{3.889687in}{3.197665in}}%
\pgfpathlineto{\pgfqpoint{3.890568in}{3.201519in}}%
\pgfpathlineto{\pgfqpoint{3.891449in}{3.198857in}}%
\pgfpathlineto{\pgfqpoint{3.893210in}{3.204294in}}%
\pgfpathlineto{\pgfqpoint{3.894091in}{3.203001in}}%
\pgfpathlineto{\pgfqpoint{3.894972in}{3.197740in}}%
\pgfpathlineto{\pgfqpoint{3.897614in}{3.205768in}}%
\pgfpathlineto{\pgfqpoint{3.898494in}{3.204471in}}%
\pgfpathlineto{\pgfqpoint{3.900256in}{3.208927in}}%
\pgfpathlineto{\pgfqpoint{3.901136in}{3.204592in}}%
\pgfpathlineto{\pgfqpoint{3.902017in}{3.207710in}}%
\pgfpathlineto{\pgfqpoint{3.907301in}{3.207921in}}%
\pgfpathlineto{\pgfqpoint{3.908182in}{3.214587in}}%
\pgfpathlineto{\pgfqpoint{3.909062in}{3.209870in}}%
\pgfpathlineto{\pgfqpoint{3.910824in}{3.214875in}}%
\pgfpathlineto{\pgfqpoint{3.911705in}{3.209978in}}%
\pgfpathlineto{\pgfqpoint{3.914347in}{3.217021in}}%
\pgfpathlineto{\pgfqpoint{3.915227in}{3.212238in}}%
\pgfpathlineto{\pgfqpoint{3.916989in}{3.217677in}}%
\pgfpathlineto{\pgfqpoint{3.917869in}{3.217161in}}%
\pgfpathlineto{\pgfqpoint{3.919631in}{3.216807in}}%
\pgfpathlineto{\pgfqpoint{3.922273in}{3.221818in}}%
\pgfpathlineto{\pgfqpoint{3.924915in}{3.221894in}}%
\pgfpathlineto{\pgfqpoint{3.925795in}{3.224541in}}%
\pgfpathlineto{\pgfqpoint{3.926676in}{3.223714in}}%
\pgfpathlineto{\pgfqpoint{3.927557in}{3.223696in}}%
\pgfpathlineto{\pgfqpoint{3.928437in}{3.221538in}}%
\pgfpathlineto{\pgfqpoint{3.929318in}{3.223239in}}%
\pgfpathlineto{\pgfqpoint{3.931960in}{3.228723in}}%
\pgfpathlineto{\pgfqpoint{3.933722in}{3.225843in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{3.227317in}}%
\pgfpathlineto{\pgfqpoint{3.939886in}{3.231881in}}%
\pgfpathlineto{\pgfqpoint{3.940767in}{3.229849in}}%
\pgfpathlineto{\pgfqpoint{3.941648in}{3.233118in}}%
\pgfpathlineto{\pgfqpoint{3.942528in}{3.232482in}}%
\pgfpathlineto{\pgfqpoint{3.943409in}{3.233684in}}%
\pgfpathlineto{\pgfqpoint{3.944290in}{3.231396in}}%
\pgfpathlineto{\pgfqpoint{3.946051in}{3.237888in}}%
\pgfpathlineto{\pgfqpoint{3.947812in}{3.236040in}}%
\pgfpathlineto{\pgfqpoint{3.948693in}{3.236942in}}%
\pgfpathlineto{\pgfqpoint{3.949574in}{3.235583in}}%
\pgfpathlineto{\pgfqpoint{3.950455in}{3.239602in}}%
\pgfpathlineto{\pgfqpoint{3.951335in}{3.237838in}}%
\pgfpathlineto{\pgfqpoint{3.952216in}{3.240192in}}%
\pgfpathlineto{\pgfqpoint{3.953097in}{3.238417in}}%
\pgfpathlineto{\pgfqpoint{3.953977in}{3.240419in}}%
\pgfpathlineto{\pgfqpoint{3.954858in}{3.237510in}}%
\pgfpathlineto{\pgfqpoint{3.955739in}{3.239302in}}%
\pgfpathlineto{\pgfqpoint{3.956619in}{3.238205in}}%
\pgfpathlineto{\pgfqpoint{3.960142in}{3.243279in}}%
\pgfpathlineto{\pgfqpoint{3.961023in}{3.242952in}}%
\pgfpathlineto{\pgfqpoint{3.961903in}{3.245937in}}%
\pgfpathlineto{\pgfqpoint{3.962784in}{3.243576in}}%
\pgfpathlineto{\pgfqpoint{3.964545in}{3.244711in}}%
\pgfpathlineto{\pgfqpoint{3.965426in}{3.246739in}}%
\pgfpathlineto{\pgfqpoint{3.967187in}{3.242828in}}%
\pgfpathlineto{\pgfqpoint{3.968068in}{3.243330in}}%
\pgfpathlineto{\pgfqpoint{3.969830in}{3.248049in}}%
\pgfpathlineto{\pgfqpoint{3.970710in}{3.246884in}}%
\pgfpathlineto{\pgfqpoint{3.973352in}{3.251396in}}%
\pgfpathlineto{\pgfqpoint{3.975114in}{3.248656in}}%
\pgfpathlineto{\pgfqpoint{3.975994in}{3.253501in}}%
\pgfpathlineto{\pgfqpoint{3.976875in}{3.253205in}}%
\pgfpathlineto{\pgfqpoint{3.977756in}{3.248670in}}%
\pgfpathlineto{\pgfqpoint{3.980398in}{3.255554in}}%
\pgfpathlineto{\pgfqpoint{3.981278in}{3.255402in}}%
\pgfpathlineto{\pgfqpoint{3.982159in}{3.257110in}}%
\pgfpathlineto{\pgfqpoint{3.983040in}{3.251871in}}%
\pgfpathlineto{\pgfqpoint{3.983920in}{3.255378in}}%
\pgfpathlineto{\pgfqpoint{3.984801in}{3.254414in}}%
\pgfpathlineto{\pgfqpoint{3.985682in}{3.258218in}}%
\pgfpathlineto{\pgfqpoint{3.986562in}{3.257601in}}%
\pgfpathlineto{\pgfqpoint{3.987443in}{3.258060in}}%
\pgfpathlineto{\pgfqpoint{3.988324in}{3.260504in}}%
\pgfpathlineto{\pgfqpoint{3.989205in}{3.253488in}}%
\pgfpathlineto{\pgfqpoint{3.990085in}{3.259645in}}%
\pgfpathlineto{\pgfqpoint{3.990966in}{3.255709in}}%
\pgfpathlineto{\pgfqpoint{3.991847in}{3.259938in}}%
\pgfpathlineto{\pgfqpoint{3.992727in}{3.256365in}}%
\pgfpathlineto{\pgfqpoint{3.995369in}{3.263941in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{3.258805in}}%
\pgfpathlineto{\pgfqpoint{3.998892in}{3.264679in}}%
\pgfpathlineto{\pgfqpoint{4.000653in}{3.259303in}}%
\pgfpathlineto{\pgfqpoint{4.001534in}{3.263833in}}%
\pgfpathlineto{\pgfqpoint{4.002415in}{3.259891in}}%
\pgfpathlineto{\pgfqpoint{4.003295in}{3.264333in}}%
\pgfpathlineto{\pgfqpoint{4.004176in}{3.260788in}}%
\pgfpathlineto{\pgfqpoint{4.005057in}{3.268085in}}%
\pgfpathlineto{\pgfqpoint{4.005937in}{3.266806in}}%
\pgfpathlineto{\pgfqpoint{4.006818in}{3.266608in}}%
\pgfpathlineto{\pgfqpoint{4.007699in}{3.268146in}}%
\pgfpathlineto{\pgfqpoint{4.008580in}{3.267196in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{3.271091in}}%
\pgfpathlineto{\pgfqpoint{4.016506in}{3.268832in}}%
\pgfpathlineto{\pgfqpoint{4.017386in}{3.272940in}}%
\pgfpathlineto{\pgfqpoint{4.018267in}{3.270097in}}%
\pgfpathlineto{\pgfqpoint{4.019148in}{3.269200in}}%
\pgfpathlineto{\pgfqpoint{4.020028in}{3.274783in}}%
\pgfpathlineto{\pgfqpoint{4.020909in}{3.271143in}}%
\pgfpathlineto{\pgfqpoint{4.021790in}{3.274859in}}%
\pgfpathlineto{\pgfqpoint{4.022670in}{3.273241in}}%
\pgfpathlineto{\pgfqpoint{4.024432in}{3.272506in}}%
\pgfpathlineto{\pgfqpoint{4.027074in}{3.276305in}}%
\pgfpathlineto{\pgfqpoint{4.032358in}{3.276234in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{3.282985in}}%
\pgfpathlineto{\pgfqpoint{4.036761in}{3.279920in}}%
\pgfpathlineto{\pgfqpoint{4.037642in}{3.281716in}}%
\pgfpathlineto{\pgfqpoint{4.038523in}{3.280937in}}%
\pgfpathlineto{\pgfqpoint{4.039403in}{3.284324in}}%
\pgfpathlineto{\pgfqpoint{4.040284in}{3.279108in}}%
\pgfpathlineto{\pgfqpoint{4.041165in}{3.280385in}}%
\pgfpathlineto{\pgfqpoint{4.043807in}{3.283012in}}%
\pgfpathlineto{\pgfqpoint{4.044687in}{3.286311in}}%
\pgfpathlineto{\pgfqpoint{4.045568in}{3.284415in}}%
\pgfpathlineto{\pgfqpoint{4.047330in}{3.286261in}}%
\pgfpathlineto{\pgfqpoint{4.048210in}{3.284706in}}%
\pgfpathlineto{\pgfqpoint{4.050852in}{3.288182in}}%
\pgfpathlineto{\pgfqpoint{4.051733in}{3.285001in}}%
\pgfpathlineto{\pgfqpoint{4.052614in}{3.286418in}}%
\pgfpathlineto{\pgfqpoint{4.057898in}{3.288623in}}%
\pgfpathlineto{\pgfqpoint{4.058778in}{3.288370in}}%
\pgfpathlineto{\pgfqpoint{4.059659in}{3.292266in}}%
\pgfpathlineto{\pgfqpoint{4.060540in}{3.291383in}}%
\pgfpathlineto{\pgfqpoint{4.061420in}{3.289875in}}%
\pgfpathlineto{\pgfqpoint{4.062301in}{3.291423in}}%
\pgfpathlineto{\pgfqpoint{4.063182in}{3.293541in}}%
\pgfpathlineto{\pgfqpoint{4.064062in}{3.290270in}}%
\pgfpathlineto{\pgfqpoint{4.065824in}{3.294867in}}%
\pgfpathlineto{\pgfqpoint{4.066705in}{3.291994in}}%
\pgfpathlineto{\pgfqpoint{4.067585in}{3.297380in}}%
\pgfpathlineto{\pgfqpoint{4.068466in}{3.293443in}}%
\pgfpathlineto{\pgfqpoint{4.070227in}{3.293878in}}%
\pgfpathlineto{\pgfqpoint{4.071989in}{3.297987in}}%
\pgfpathlineto{\pgfqpoint{4.072869in}{3.295046in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{3.295458in}}%
\pgfpathlineto{\pgfqpoint{4.077273in}{3.300351in}}%
\pgfpathlineto{\pgfqpoint{4.078153in}{3.297905in}}%
\pgfpathlineto{\pgfqpoint{4.079034in}{3.295572in}}%
\pgfpathlineto{\pgfqpoint{4.080795in}{3.301811in}}%
\pgfpathlineto{\pgfqpoint{4.082557in}{3.299831in}}%
\pgfpathlineto{\pgfqpoint{4.083437in}{3.300512in}}%
\pgfpathlineto{\pgfqpoint{4.086080in}{3.304647in}}%
\pgfpathlineto{\pgfqpoint{4.087841in}{3.300808in}}%
\pgfpathlineto{\pgfqpoint{4.088722in}{3.300768in}}%
\pgfpathlineto{\pgfqpoint{4.090483in}{3.306358in}}%
\pgfpathlineto{\pgfqpoint{4.092244in}{3.302689in}}%
\pgfpathlineto{\pgfqpoint{4.094886in}{3.308205in}}%
\pgfpathlineto{\pgfqpoint{4.096648in}{3.304505in}}%
\pgfpathlineto{\pgfqpoint{4.099290in}{3.310515in}}%
\pgfpathlineto{\pgfqpoint{4.100170in}{3.310263in}}%
\pgfpathlineto{\pgfqpoint{4.101051in}{3.304404in}}%
\pgfpathlineto{\pgfqpoint{4.101932in}{3.306784in}}%
\pgfpathlineto{\pgfqpoint{4.104574in}{3.310141in}}%
\pgfpathlineto{\pgfqpoint{4.105455in}{3.308107in}}%
\pgfpathlineto{\pgfqpoint{4.106335in}{3.312900in}}%
\pgfpathlineto{\pgfqpoint{4.107216in}{3.311398in}}%
\pgfpathlineto{\pgfqpoint{4.109858in}{3.309888in}}%
\pgfpathlineto{\pgfqpoint{4.110739in}{3.310714in}}%
\pgfpathlineto{\pgfqpoint{4.111619in}{3.309123in}}%
\pgfpathlineto{\pgfqpoint{4.113381in}{3.314799in}}%
\pgfpathlineto{\pgfqpoint{4.114261in}{3.312679in}}%
\pgfpathlineto{\pgfqpoint{4.115142in}{3.313413in}}%
\pgfpathlineto{\pgfqpoint{4.118665in}{3.313153in}}%
\pgfpathlineto{\pgfqpoint{4.119545in}{3.317379in}}%
\pgfpathlineto{\pgfqpoint{4.120426in}{3.312713in}}%
\pgfpathlineto{\pgfqpoint{4.121307in}{3.314118in}}%
\pgfpathlineto{\pgfqpoint{4.122187in}{3.314730in}}%
\pgfpathlineto{\pgfqpoint{4.123068in}{3.319060in}}%
\pgfpathlineto{\pgfqpoint{4.123949in}{3.318762in}}%
\pgfpathlineto{\pgfqpoint{4.124830in}{3.317670in}}%
\pgfpathlineto{\pgfqpoint{4.125710in}{3.319620in}}%
\pgfpathlineto{\pgfqpoint{4.126591in}{3.315100in}}%
\pgfpathlineto{\pgfqpoint{4.127472in}{3.318203in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{3.320312in}}%
\pgfpathlineto{\pgfqpoint{4.130114in}{3.316743in}}%
\pgfpathlineto{\pgfqpoint{4.132756in}{3.325319in}}%
\pgfpathlineto{\pgfqpoint{4.133636in}{3.320576in}}%
\pgfpathlineto{\pgfqpoint{4.134517in}{3.321931in}}%
\pgfpathlineto{\pgfqpoint{4.136278in}{3.320943in}}%
\pgfpathlineto{\pgfqpoint{4.137159in}{3.319107in}}%
\pgfpathlineto{\pgfqpoint{4.138920in}{3.324471in}}%
\pgfpathlineto{\pgfqpoint{4.139801in}{3.322306in}}%
\pgfpathlineto{\pgfqpoint{4.140682in}{3.324152in}}%
\pgfpathlineto{\pgfqpoint{4.141563in}{3.322495in}}%
\pgfpathlineto{\pgfqpoint{4.142443in}{3.325283in}}%
\pgfpathlineto{\pgfqpoint{4.143324in}{3.324673in}}%
\pgfpathlineto{\pgfqpoint{4.145966in}{3.326746in}}%
\pgfpathlineto{\pgfqpoint{4.146847in}{3.324766in}}%
\pgfpathlineto{\pgfqpoint{4.147727in}{3.327087in}}%
\pgfpathlineto{\pgfqpoint{4.148608in}{3.325496in}}%
\pgfpathlineto{\pgfqpoint{4.152131in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{4.153011in}{3.332507in}}%
\pgfpathlineto{\pgfqpoint{4.153892in}{3.330097in}}%
\pgfpathlineto{\pgfqpoint{4.154773in}{3.328840in}}%
\pgfpathlineto{\pgfqpoint{4.155653in}{3.332068in}}%
\pgfpathlineto{\pgfqpoint{4.156534in}{3.329764in}}%
\pgfpathlineto{\pgfqpoint{4.157415in}{3.326672in}}%
\pgfpathlineto{\pgfqpoint{4.158295in}{3.330425in}}%
\pgfpathlineto{\pgfqpoint{4.159176in}{3.328841in}}%
\pgfpathlineto{\pgfqpoint{4.160057in}{3.330506in}}%
\pgfpathlineto{\pgfqpoint{4.160937in}{3.326494in}}%
\pgfpathlineto{\pgfqpoint{4.163580in}{3.333927in}}%
\pgfpathlineto{\pgfqpoint{4.164460in}{3.330097in}}%
\pgfpathlineto{\pgfqpoint{4.165341in}{3.332952in}}%
\pgfpathlineto{\pgfqpoint{4.167102in}{3.331494in}}%
\pgfpathlineto{\pgfqpoint{4.169744in}{3.335926in}}%
\pgfpathlineto{\pgfqpoint{4.171506in}{3.334775in}}%
\pgfpathlineto{\pgfqpoint{4.172386in}{3.333548in}}%
\pgfpathlineto{\pgfqpoint{4.173267in}{3.338404in}}%
\pgfpathlineto{\pgfqpoint{4.174148in}{3.336704in}}%
\pgfpathlineto{\pgfqpoint{4.175028in}{3.336166in}}%
\pgfpathlineto{\pgfqpoint{4.175909in}{3.337681in}}%
\pgfpathlineto{\pgfqpoint{4.176790in}{3.336470in}}%
\pgfpathlineto{\pgfqpoint{4.177670in}{3.336648in}}%
\pgfpathlineto{\pgfqpoint{4.178551in}{3.340292in}}%
\pgfpathlineto{\pgfqpoint{4.179432in}{3.339163in}}%
\pgfpathlineto{\pgfqpoint{4.180312in}{3.336951in}}%
\pgfpathlineto{\pgfqpoint{4.181193in}{3.337395in}}%
\pgfpathlineto{\pgfqpoint{4.182955in}{3.340338in}}%
\pgfpathlineto{\pgfqpoint{4.183835in}{3.335453in}}%
\pgfpathlineto{\pgfqpoint{4.184716in}{3.335705in}}%
\pgfpathlineto{\pgfqpoint{4.187358in}{3.342012in}}%
\pgfpathlineto{\pgfqpoint{4.188239in}{3.338278in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{3.343504in}}%
\pgfpathlineto{\pgfqpoint{4.190881in}{3.340154in}}%
\pgfpathlineto{\pgfqpoint{4.191761in}{3.341635in}}%
\pgfpathlineto{\pgfqpoint{4.192642in}{3.340269in}}%
\pgfpathlineto{\pgfqpoint{4.193523in}{3.341446in}}%
\pgfpathlineto{\pgfqpoint{4.197045in}{3.339751in}}%
\pgfpathlineto{\pgfqpoint{4.200568in}{3.346679in}}%
\pgfpathlineto{\pgfqpoint{4.202330in}{3.342768in}}%
\pgfpathlineto{\pgfqpoint{4.204091in}{3.346096in}}%
\pgfpathlineto{\pgfqpoint{4.205852in}{3.345509in}}%
\pgfpathlineto{\pgfqpoint{4.206733in}{3.348718in}}%
\pgfpathlineto{\pgfqpoint{4.207614in}{3.345974in}}%
\pgfpathlineto{\pgfqpoint{4.208494in}{3.347091in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{3.349032in}}%
\pgfpathlineto{\pgfqpoint{4.210256in}{3.344336in}}%
\pgfpathlineto{\pgfqpoint{4.211136in}{3.347005in}}%
\pgfpathlineto{\pgfqpoint{4.215540in}{3.353416in}}%
\pgfpathlineto{\pgfqpoint{4.217301in}{3.352111in}}%
\pgfpathlineto{\pgfqpoint{4.218182in}{3.352601in}}%
\pgfpathlineto{\pgfqpoint{4.219062in}{3.349829in}}%
\pgfpathlineto{\pgfqpoint{4.219943in}{3.352512in}}%
\pgfpathlineto{\pgfqpoint{4.220824in}{3.348629in}}%
\pgfpathlineto{\pgfqpoint{4.221705in}{3.350913in}}%
\pgfpathlineto{\pgfqpoint{4.226108in}{3.354022in}}%
\pgfpathlineto{\pgfqpoint{4.226989in}{3.352716in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{3.356448in}}%
\pgfpathlineto{\pgfqpoint{4.229631in}{3.352596in}}%
\pgfpathlineto{\pgfqpoint{4.230511in}{3.354957in}}%
\pgfpathlineto{\pgfqpoint{4.231392in}{3.357085in}}%
\pgfpathlineto{\pgfqpoint{4.233153in}{3.354697in}}%
\pgfpathlineto{\pgfqpoint{4.234034in}{3.357729in}}%
\pgfpathlineto{\pgfqpoint{4.234915in}{3.356110in}}%
\pgfpathlineto{\pgfqpoint{4.236676in}{3.356283in}}%
\pgfpathlineto{\pgfqpoint{4.238437in}{3.357602in}}%
\pgfpathlineto{\pgfqpoint{4.239318in}{3.354567in}}%
\pgfpathlineto{\pgfqpoint{4.240199in}{3.354939in}}%
\pgfpathlineto{\pgfqpoint{4.241080in}{3.360671in}}%
\pgfpathlineto{\pgfqpoint{4.241960in}{3.358313in}}%
\pgfpathlineto{\pgfqpoint{4.245483in}{3.359307in}}%
\pgfpathlineto{\pgfqpoint{4.246364in}{3.357124in}}%
\pgfpathlineto{\pgfqpoint{4.247244in}{3.362649in}}%
\pgfpathlineto{\pgfqpoint{4.248125in}{3.361526in}}%
\pgfpathlineto{\pgfqpoint{4.249886in}{3.362067in}}%
\pgfpathlineto{\pgfqpoint{4.250767in}{3.360819in}}%
\pgfpathlineto{\pgfqpoint{4.251648in}{3.362180in}}%
\pgfpathlineto{\pgfqpoint{4.253409in}{3.363578in}}%
\pgfpathlineto{\pgfqpoint{4.254290in}{3.357531in}}%
\pgfpathlineto{\pgfqpoint{4.255170in}{3.365634in}}%
\pgfpathlineto{\pgfqpoint{4.256051in}{3.364143in}}%
\pgfpathlineto{\pgfqpoint{4.259574in}{3.364328in}}%
\pgfpathlineto{\pgfqpoint{4.261335in}{3.363425in}}%
\pgfpathlineto{\pgfqpoint{4.262216in}{3.366157in}}%
\pgfpathlineto{\pgfqpoint{4.263097in}{3.362720in}}%
\pgfpathlineto{\pgfqpoint{4.263977in}{3.364566in}}%
\pgfpathlineto{\pgfqpoint{4.264858in}{3.366008in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{3.363495in}}%
\pgfpathlineto{\pgfqpoint{4.268381in}{3.364169in}}%
\pgfpathlineto{\pgfqpoint{4.271023in}{3.369220in}}%
\pgfpathlineto{\pgfqpoint{4.271903in}{3.369710in}}%
\pgfpathlineto{\pgfqpoint{4.272784in}{3.367491in}}%
\pgfpathlineto{\pgfqpoint{4.273665in}{3.368345in}}%
\pgfpathlineto{\pgfqpoint{4.274545in}{3.368023in}}%
\pgfpathlineto{\pgfqpoint{4.277187in}{3.369885in}}%
\pgfpathlineto{\pgfqpoint{4.278068in}{3.369047in}}%
\pgfpathlineto{\pgfqpoint{4.278949in}{3.370050in}}%
\pgfpathlineto{\pgfqpoint{4.280710in}{3.370889in}}%
\pgfpathlineto{\pgfqpoint{4.283352in}{3.374627in}}%
\pgfpathlineto{\pgfqpoint{4.285114in}{3.371034in}}%
\pgfpathlineto{\pgfqpoint{4.285994in}{3.372170in}}%
\pgfpathlineto{\pgfqpoint{4.286875in}{3.368343in}}%
\pgfpathlineto{\pgfqpoint{4.287756in}{3.375896in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{3.372727in}}%
\pgfpathlineto{\pgfqpoint{4.289517in}{3.371771in}}%
\pgfpathlineto{\pgfqpoint{4.290398in}{3.372870in}}%
\pgfpathlineto{\pgfqpoint{4.293040in}{3.376200in}}%
\pgfpathlineto{\pgfqpoint{4.293920in}{3.371418in}}%
\pgfpathlineto{\pgfqpoint{4.294801in}{3.372995in}}%
\pgfpathlineto{\pgfqpoint{4.295682in}{3.377674in}}%
\pgfpathlineto{\pgfqpoint{4.296562in}{3.374691in}}%
\pgfpathlineto{\pgfqpoint{4.297443in}{3.373270in}}%
\pgfpathlineto{\pgfqpoint{4.299205in}{3.377221in}}%
\pgfpathlineto{\pgfqpoint{4.300966in}{3.375560in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{3.378741in}}%
\pgfpathlineto{\pgfqpoint{4.308011in}{3.377237in}}%
\pgfpathlineto{\pgfqpoint{4.310653in}{3.381607in}}%
\pgfpathlineto{\pgfqpoint{4.313295in}{3.377599in}}%
\pgfpathlineto{\pgfqpoint{4.317699in}{3.381429in}}%
\pgfpathlineto{\pgfqpoint{4.318580in}{3.379854in}}%
\pgfpathlineto{\pgfqpoint{4.319460in}{3.381448in}}%
\pgfpathlineto{\pgfqpoint{4.320341in}{3.380063in}}%
\pgfpathlineto{\pgfqpoint{4.321222in}{3.379417in}}%
\pgfpathlineto{\pgfqpoint{4.322983in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.322983in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{2.810967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{2.810967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{3.048559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{3.048559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{2.340296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{2.340296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722222in}{2.593460in}}%
\pgfpathlineto{\pgfqpoint{2.046455in}{2.593460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.074232in}{2.593460in}}{\pgfqpoint{2.074232in}{2.621238in}}%
\pgfpathlineto{\pgfqpoint{2.074232in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.074232in}{3.450556in}}{\pgfqpoint{2.046455in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{3.450556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694444in}{3.450556in}}{\pgfqpoint{0.694444in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{2.621238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694444in}{2.593460in}}{\pgfqpoint{0.722222in}{2.593460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{3.338088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888889in}{3.338088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=3.289477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MLFT Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.134231in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{3.134231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888889in}{3.134231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=3.085620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MLFT Train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.930374in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{2.930374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888889in}{2.930374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=2.881762in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ML2MC Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.726516in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{2.726516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888889in}{2.726516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=2.677905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ML2MC Train}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Ellip2DRoughDetG.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{4.400000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960039in}{1.555794in}}%
\pgfpathlineto{\pgfqpoint{2.206667in}{2.600743in}}%
\pgfpathlineto{\pgfqpoint{2.189337in}{4.107745in}}%
\pgfpathlineto{\pgfqpoint{0.883052in}{3.154477in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206667in}{2.600743in}}%
\pgfpathlineto{\pgfqpoint{4.207060in}{2.019307in}}%
\pgfpathlineto{\pgfqpoint{4.278447in}{3.578217in}}%
\pgfpathlineto{\pgfqpoint{2.189337in}{4.107745in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960039in}{1.555794in}}%
\pgfpathlineto{\pgfqpoint{3.080553in}{0.863234in}}%
\pgfpathlineto{\pgfqpoint{4.207060in}{2.019307in}}%
\pgfpathlineto{\pgfqpoint{2.206667in}{2.600743in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960039in}{1.555794in}}%
\pgfpathlineto{\pgfqpoint{3.080553in}{0.863234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333627in, y=0.829780in, left, base,rotate=341.912962]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Coordinate \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088468in}{1.513849in}}%
\pgfpathlineto{\pgfqpoint{2.328325in}{2.565381in}}%
\pgfpathlineto{\pgfqpoint{2.316139in}{4.075605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449651in}{1.395887in}}%
\pgfpathlineto{\pgfqpoint{2.670115in}{2.466037in}}%
\pgfpathlineto{\pgfqpoint{2.672554in}{3.985264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817537in}{1.275735in}}%
\pgfpathlineto{\pgfqpoint{3.017719in}{2.365002in}}%
\pgfpathlineto{\pgfqpoint{3.035296in}{3.893319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192315in}{1.153333in}}%
\pgfpathlineto{\pgfqpoint{3.371287in}{2.262233in}}%
\pgfpathlineto{\pgfqpoint{3.404535in}{3.799728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574179in}{1.028616in}}%
\pgfpathlineto{\pgfqpoint{3.730974in}{2.157687in}}%
\pgfpathlineto{\pgfqpoint{3.780446in}{3.704445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963332in}{0.901518in}}%
\pgfpathlineto{\pgfqpoint{4.096940in}{2.051315in}}%
\pgfpathlineto{\pgfqpoint{4.163213in}{3.607425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099265in}{1.523006in}}%
\pgfpathlineto{\pgfqpoint{1.066829in}{1.495496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983906in,y=1.295662in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460287in}{1.405212in}}%
\pgfpathlineto{\pgfqpoint{1.428334in}{1.377195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.345451in,y=1.175253in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828004in}{1.285234in}}%
\pgfpathlineto{\pgfqpoint{1.796558in}{1.256694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713730in,y=1.052601in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202604in}{1.163011in}}%
\pgfpathlineto{\pgfqpoint{2.171689in}{1.133933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088934in,y=0.927643in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584283in}{1.038478in}}%
\pgfpathlineto{\pgfqpoint{2.553925in}{1.008848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471259in,y=0.800313in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973242in}{0.911570in}}%
\pgfpathlineto{\pgfqpoint{2.943468in}{0.881371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860911in,y=0.670543in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207060in}{2.019307in}}%
\pgfpathlineto{\pgfqpoint{3.080553in}{0.863234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.764460in, y=0.736744in, left, base,rotate=45.742112]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Coordinate \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973385in}{3.220398in}}%
\pgfpathlineto{\pgfqpoint{1.045942in}{1.627800in}}%
\pgfpathlineto{\pgfqpoint{3.158499in}{0.943225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218797in}{3.399489in}}%
\pgfpathlineto{\pgfqpoint{1.279548in}{1.823613in}}%
\pgfpathlineto{\pgfqpoint{3.370225in}{1.160508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456434in}{3.572905in}}%
\pgfpathlineto{\pgfqpoint{1.506069in}{2.013487in}}%
\pgfpathlineto{\pgfqpoint{3.575195in}{1.370857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686657in}{3.740912in}}%
\pgfpathlineto{\pgfqpoint{1.725822in}{2.197689in}}%
\pgfpathlineto{\pgfqpoint{3.773726in}{1.574600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909809in}{3.903758in}}%
\pgfpathlineto{\pgfqpoint{1.939107in}{2.376469in}}%
\pgfpathlineto{\pgfqpoint{3.966119in}{1.772042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126210in}{4.061678in}}%
\pgfpathlineto{\pgfqpoint{2.146205in}{2.550062in}}%
\pgfpathlineto{\pgfqpoint{4.152653in}{1.963472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140696in}{0.948994in}}%
\pgfpathlineto{\pgfqpoint{3.194150in}{0.931672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.337394in,y=0.756793in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352621in}{1.166091in}}%
\pgfpathlineto{\pgfqpoint{3.405477in}{1.149327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.546340in,y=0.977225in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557786in}{1.376264in}}%
\pgfpathlineto{\pgfqpoint{3.610055in}{1.360030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.748615in,y=1.190620in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756510in}{1.579838in}}%
\pgfpathlineto{\pgfqpoint{3.808202in}{1.564110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944533in,y=1.397309in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949091in}{1.777120in}}%
\pgfpathlineto{\pgfqpoint{4.000217in}{1.761875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.134389in,y=1.597602in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135810in}{1.968396in}}%
\pgfpathlineto{\pgfqpoint{4.186380in}{1.953612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.318460in,y=1.791793in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207060in}{2.019307in}}%
\pgfpathlineto{\pgfqpoint{4.278447in}{3.578217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.797185in, y=1.959790in, left, base,rotate=87.378092]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Diagonal of inverse \(\displaystyle  u (x, y ) \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214222in}{2.175688in}}%
\pgfpathlineto{\pgfqpoint{2.204925in}{2.752203in}}%
\pgfpathlineto{\pgfqpoint{0.952327in}{1.715921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224234in}{2.394324in}}%
\pgfpathlineto{\pgfqpoint{2.202491in}{2.963854in}}%
\pgfpathlineto{\pgfqpoint{0.941542in}{1.939886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234372in}{2.615712in}}%
\pgfpathlineto{\pgfqpoint{2.200028in}{3.178041in}}%
\pgfpathlineto{\pgfqpoint{0.930616in}{2.166779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244638in}{2.839905in}}%
\pgfpathlineto{\pgfqpoint{2.197536in}{3.394810in}}%
\pgfpathlineto{\pgfqpoint{0.919546in}{2.396656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255035in}{3.066956in}}%
\pgfpathlineto{\pgfqpoint{2.195013in}{3.614208in}}%
\pgfpathlineto{\pgfqpoint{0.908329in}{2.629578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265566in}{3.296920in}}%
\pgfpathlineto{\pgfqpoint{2.192459in}{3.836285in}}%
\pgfpathlineto{\pgfqpoint{0.896963in}{2.865604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276233in}{3.529853in}}%
\pgfpathlineto{\pgfqpoint{2.189874in}{4.061088in}}%
\pgfpathlineto{\pgfqpoint{0.885444in}{3.104799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197354in}{2.180527in}}%
\pgfpathlineto{\pgfqpoint{4.247996in}{2.165997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.468805in,y=2.211571in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.58}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207257in}{2.399106in}}%
\pgfpathlineto{\pgfqpoint{4.258227in}{2.384747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.480375in,y=2.429782in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217284in}{2.620435in}}%
\pgfpathlineto{\pgfqpoint{4.268588in}{2.606254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.492090in,y=2.650732in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227438in}{2.844567in}}%
\pgfpathlineto{\pgfqpoint{4.279079in}{2.830569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.503953in,y=2.874472in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.61}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237722in}{3.071555in}}%
\pgfpathlineto{\pgfqpoint{4.289705in}{3.057745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.515967in,y=3.101057in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.62}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248137in}{3.301454in}}%
\pgfpathlineto{\pgfqpoint{4.300467in}{3.287839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528135in,y=3.330539in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.63}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258687in}{3.534321in}}%
\pgfpathlineto{\pgfqpoint{4.311368in}{3.520907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.540459in,y=3.562976in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140000in}{1.303333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.903333in,height=2.463333in]{Figures/Ellip2DRoughDetG-img0.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Ellip2DRoughDetV.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.450000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{4.400000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960039in}{1.555794in}}%
\pgfpathlineto{\pgfqpoint{2.206667in}{2.600743in}}%
\pgfpathlineto{\pgfqpoint{2.189337in}{4.107745in}}%
\pgfpathlineto{\pgfqpoint{0.883052in}{3.154477in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206667in}{2.600743in}}%
\pgfpathlineto{\pgfqpoint{4.207060in}{2.019307in}}%
\pgfpathlineto{\pgfqpoint{4.278447in}{3.578217in}}%
\pgfpathlineto{\pgfqpoint{2.189337in}{4.107745in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960039in}{1.555794in}}%
\pgfpathlineto{\pgfqpoint{3.080553in}{0.863234in}}%
\pgfpathlineto{\pgfqpoint{4.207060in}{2.019307in}}%
\pgfpathlineto{\pgfqpoint{2.206667in}{2.600743in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960039in}{1.555794in}}%
\pgfpathlineto{\pgfqpoint{3.080553in}{0.863234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333627in, y=0.829780in, left, base,rotate=341.912962]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Coordinate \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088468in}{1.513849in}}%
\pgfpathlineto{\pgfqpoint{2.328325in}{2.565381in}}%
\pgfpathlineto{\pgfqpoint{2.316139in}{4.075605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449651in}{1.395887in}}%
\pgfpathlineto{\pgfqpoint{2.670115in}{2.466037in}}%
\pgfpathlineto{\pgfqpoint{2.672554in}{3.985264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817537in}{1.275735in}}%
\pgfpathlineto{\pgfqpoint{3.017719in}{2.365002in}}%
\pgfpathlineto{\pgfqpoint{3.035296in}{3.893319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192315in}{1.153333in}}%
\pgfpathlineto{\pgfqpoint{3.371287in}{2.262233in}}%
\pgfpathlineto{\pgfqpoint{3.404535in}{3.799728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574179in}{1.028616in}}%
\pgfpathlineto{\pgfqpoint{3.730974in}{2.157687in}}%
\pgfpathlineto{\pgfqpoint{3.780446in}{3.704445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963332in}{0.901518in}}%
\pgfpathlineto{\pgfqpoint{4.096940in}{2.051315in}}%
\pgfpathlineto{\pgfqpoint{4.163213in}{3.607425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099265in}{1.523006in}}%
\pgfpathlineto{\pgfqpoint{1.066829in}{1.495496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983906in,y=1.295662in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460287in}{1.405212in}}%
\pgfpathlineto{\pgfqpoint{1.428334in}{1.377195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.345451in,y=1.175253in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828004in}{1.285234in}}%
\pgfpathlineto{\pgfqpoint{1.796558in}{1.256694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713730in,y=1.052601in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202604in}{1.163011in}}%
\pgfpathlineto{\pgfqpoint{2.171689in}{1.133933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088934in,y=0.927643in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584283in}{1.038478in}}%
\pgfpathlineto{\pgfqpoint{2.553925in}{1.008848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471259in,y=0.800313in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973242in}{0.911570in}}%
\pgfpathlineto{\pgfqpoint{2.943468in}{0.881371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860911in,y=0.670543in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207060in}{2.019307in}}%
\pgfpathlineto{\pgfqpoint{3.080553in}{0.863234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.764460in, y=0.736744in, left, base,rotate=45.742112]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Coordinate \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973385in}{3.220398in}}%
\pgfpathlineto{\pgfqpoint{1.045942in}{1.627800in}}%
\pgfpathlineto{\pgfqpoint{3.158499in}{0.943225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218797in}{3.399489in}}%
\pgfpathlineto{\pgfqpoint{1.279548in}{1.823613in}}%
\pgfpathlineto{\pgfqpoint{3.370225in}{1.160508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456434in}{3.572905in}}%
\pgfpathlineto{\pgfqpoint{1.506069in}{2.013487in}}%
\pgfpathlineto{\pgfqpoint{3.575195in}{1.370857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686657in}{3.740912in}}%
\pgfpathlineto{\pgfqpoint{1.725822in}{2.197689in}}%
\pgfpathlineto{\pgfqpoint{3.773726in}{1.574600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909809in}{3.903758in}}%
\pgfpathlineto{\pgfqpoint{1.939107in}{2.376469in}}%
\pgfpathlineto{\pgfqpoint{3.966119in}{1.772042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126210in}{4.061678in}}%
\pgfpathlineto{\pgfqpoint{2.146205in}{2.550062in}}%
\pgfpathlineto{\pgfqpoint{4.152653in}{1.963472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140696in}{0.948994in}}%
\pgfpathlineto{\pgfqpoint{3.194150in}{0.931672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.337394in,y=0.756793in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352621in}{1.166091in}}%
\pgfpathlineto{\pgfqpoint{3.405477in}{1.149327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.546340in,y=0.977225in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557786in}{1.376264in}}%
\pgfpathlineto{\pgfqpoint{3.610055in}{1.360030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.748615in,y=1.190620in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756510in}{1.579838in}}%
\pgfpathlineto{\pgfqpoint{3.808202in}{1.564110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944533in,y=1.397309in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949091in}{1.777120in}}%
\pgfpathlineto{\pgfqpoint{4.000217in}{1.761875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.134389in,y=1.597602in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135810in}{1.968396in}}%
\pgfpathlineto{\pgfqpoint{4.186380in}{1.953612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.318460in,y=1.791793in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207060in}{2.019307in}}%
\pgfpathlineto{\pgfqpoint{4.278447in}{3.578217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.814238in, y=2.332196in, left, base,rotate=87.378092]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Potential \(\displaystyle  v (x, y) \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211519in}{2.116680in}}%
\pgfpathlineto{\pgfqpoint{2.205582in}{2.695060in}}%
\pgfpathlineto{\pgfqpoint{0.955237in}{1.655494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224715in}{2.404840in}}%
\pgfpathlineto{\pgfqpoint{2.202374in}{2.974031in}}%
\pgfpathlineto{\pgfqpoint{0.941023in}{1.950662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238131in}{2.697799in}}%
\pgfpathlineto{\pgfqpoint{2.199115in}{3.257425in}}%
\pgfpathlineto{\pgfqpoint{0.926563in}{2.250934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251771in}{2.995677in}}%
\pgfpathlineto{\pgfqpoint{2.195805in}{3.545347in}}%
\pgfpathlineto{\pgfqpoint{0.911851in}{2.556444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265643in}{3.298600in}}%
\pgfpathlineto{\pgfqpoint{2.192440in}{3.837906in}}%
\pgfpathlineto{\pgfqpoint{0.896880in}{2.867329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194682in}{2.121535in}}%
\pgfpathlineto{\pgfqpoint{4.245235in}{2.106959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.465683in,y=2.152678in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207733in}{2.409620in}}%
\pgfpathlineto{\pgfqpoint{4.258720in}{2.395270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.480932in,y=2.440279in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221002in}{2.702500in}}%
\pgfpathlineto{\pgfqpoint{4.272429in}{2.688385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.496434in,y=2.732655in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234493in}{3.000296in}}%
\pgfpathlineto{\pgfqpoint{4.286369in}{2.986427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512196in,y=3.029925in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248213in}{3.303134in}}%
\pgfpathlineto{\pgfqpoint{4.300546in}{3.289520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528224in,y=3.332215in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136667in}{1.180000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.913333in,height=2.640000in]{Figures/Ellip2DRoughDetV-img0.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/EllipComp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323864in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.212809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Budget \(\displaystyle  T / t_4 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.697281in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.697281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.697281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218533in, y=0.644520in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.224559in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.224559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.224559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218533in, y=1.171798in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.751838in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.751838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.751838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218533in, y=1.699076in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.279116in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.279116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.279116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218533in, y=2.226355in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.806395in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.806395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.806395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218533in, y=2.753633in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.333673in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.333673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.333673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218533in, y=3.280912in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162977in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Testing error (\(\displaystyle  - 10 \log g^{\mathrm{test}}_4 \))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.988082in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.880076in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{1.988082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{2.880076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.330553in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.622050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.637273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{1.330553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{1.622050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722222in}{3.001174in}}%
\pgfpathlineto{\pgfqpoint{1.669054in}{3.001174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.696832in}{3.001174in}}{\pgfqpoint{1.696832in}{3.028952in}}%
\pgfpathlineto{\pgfqpoint{1.696832in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.696832in}{3.450556in}}{\pgfqpoint{1.669054in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{3.450556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694444in}{3.450556in}}{\pgfqpoint{0.694444in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{3.028952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694444in}{3.001174in}}{\pgfqpoint{0.722222in}{3.001174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{3.338088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888889in}{3.338088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=3.289477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MLFT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.134231in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{3.134231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888889in}{3.134231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=3.085620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ML2MC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/EllipLevel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975379in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975379in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975379in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149621in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149621in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.149621in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323864in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.212809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Levels \(\displaystyle L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.993810in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.993810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.993810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=0.941049in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.634024in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.634024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.634024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=1.581263in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.274238in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.274238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.274238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=2.221477in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.914452in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.914452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.914452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=2.861690in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295492in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Testing error (\(\displaystyle  - 10 \log g^{\mathrm{test}}_4 \))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{1.457339in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{2.355879in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.748217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.637273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975379in}{1.457339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149621in}{2.355879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{2.748217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.058158in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{1.998862in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{2.946184in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.146772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{1.058158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975379in}{1.998862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149621in}{2.946184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{3.146772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.235124in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{2.304019in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{3.121013in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{1.235124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975379in}{2.304019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149621in}{3.121013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722222in}{2.797317in}}%
\pgfpathlineto{\pgfqpoint{1.773099in}{2.797317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.800877in}{2.797317in}}{\pgfqpoint{1.800877in}{2.825095in}}%
\pgfpathlineto{\pgfqpoint{1.800877in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.800877in}{3.450556in}}{\pgfqpoint{1.773099in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{3.450556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694444in}{3.450556in}}{\pgfqpoint{0.694444in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{2.825095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694444in}{2.797317in}}{\pgfqpoint{0.722222in}{2.797317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{3.338088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888889in}{3.338088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=3.289477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  T = 32 t_4 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.134231in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{3.134231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888889in}{3.134231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=3.085620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  T = 64 t_4 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.930374in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{2.930374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888889in}{2.930374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=2.881762in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  T = 128 t_4 \)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DD14New.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101856in}{1.601167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019642in}{1.591084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661657in}{1.320619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700345in}{1.317675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899661in}{2.205161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040893in}{2.346482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715781in}{1.298081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155008in}{0.914343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581589in}{1.258516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038122in}{1.619608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374025in}{1.176565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930975in}{0.637273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.734935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882286in}{1.383358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794368in}{2.024883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838150in}{1.464654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705035in}{1.193579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322096in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327231in}{1.637571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709542in}{1.848097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072337in}{2.218072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655852in}{1.188527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297934in}{1.694791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291390in}{1.693299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793212in}{1.427268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696432in}{1.948195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376585in}{1.888959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216275in}{1.672285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095153in}{1.482972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045436in}{2.942336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084194in}{1.369451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817129in}{1.422193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101386in}{1.598580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264404in}{1.592144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717439in}{2.171219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372792in}{1.667687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206510in}{1.568126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732241in}{2.057515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866171in}{1.965024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515240in}{1.221221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133483in}{1.509794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736898in}{1.999788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557920in}{1.872051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435138in}{2.426638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116605in}{1.582967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816444in}{1.301578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119056in}{1.554669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890880in}{2.006595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{3.353796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740655in}{2.074595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959517in}{1.423239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002506in}{2.208172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963599in}{2.138266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235559in}{0.919838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536324in}{1.095793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018896in}{2.264986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419035in}{1.119025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735521in}{2.165251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528731in}{1.159995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345024in}{2.524087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354578in}{1.802601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975568in}{1.416547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626644in}{2.037711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518857in}{1.777426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112847in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.112847in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112847in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.112847in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900024in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.900024in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900024in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900024in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687200in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.687200in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687200in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687200in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474376in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.474376in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474376in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.474376in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261553in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.261553in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261553in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.261553in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.212809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont RKHS norm \(\displaystyle  \Vert \bm{f}_2 (\bm{v}) - \hat{\bm{f}}_1 (\bm{v}) \Vert_{\mathbf{G}^{-1}} \) with \(\displaystyle  \Theta_1 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.619377in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.619377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.619377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=0.566616in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.201946in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.201946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.201946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=1.149184in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.784514in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.784514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.784514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=1.731753in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.367083in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.367083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.367083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=2.314321in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.949652in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.949652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.949652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=2.896890in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251343in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont RKHS norm \(\displaystyle  \Vert \bm{f}_2 (\bm{v}) - \hat{\bm{f}}_1 (\bm{v}) \Vert_{\mathbf{G}^{-1}} \) with \(\displaystyle  \Theta_2 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DF01.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320442in}{1.621023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421553in}{0.940648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828420in}{2.553800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189570in}{2.153746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099684in}{2.298982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{3.331582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827529in}{2.031070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753018in}{1.696822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100876in}{1.610717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026868in}{0.789715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.797149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177706in}{0.818491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384170in}{1.383760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144452in}{1.661082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073441in}{2.295077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820915in}{1.918523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994833in}{1.286992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323411in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174519in}{0.637273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727176in}{2.508565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949152in}{1.470005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999098in}{0.856215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044539in}{1.342670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798401in}{2.065929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784045in}{1.401259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183508in}{2.215891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727534in}{1.107976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250925in}{1.789741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981428in}{2.057437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471535in}{2.529504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203010in}{2.130337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366302in}{1.206287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069557in}{1.631679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296185in}{1.690343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290711in}{1.911538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928828in}{2.256116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480356in}{2.115599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826767in}{2.166026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152743in}{1.757090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560020in}{1.637291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316179in}{1.360935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881924in}{2.328983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476526in}{1.746528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245251in}{2.276003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954412in}{2.156655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459542in}{1.961449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235032in}{2.707920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628166in}{2.197566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510130in}{2.372035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451436in}{1.716582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556230in}{1.530602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946624in}{1.443353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538079in}{2.115995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933930in}{2.103953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167432in}{1.887063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103926in}{2.294273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804430in}{1.736159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166751in}{2.169830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155002in}{1.738736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677557in}{2.003972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934302in}{1.726809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764855in}{1.458163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944006in}{1.956373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159363in}{2.144980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886903in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.886903in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886903in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.886903in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535828in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.535828in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535828in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535828in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184753in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.184753in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184753in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184753in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833677in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.833677in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833677in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.833677in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482602in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.482602in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482602in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482602in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131527in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.131527in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131527in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.131527in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.212809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont RKHS norm \(\displaystyle  \Vert \bm{f}_1 (\bm{v}) \Vert_{\mathbf{G}^{-1}} \) with \(\displaystyle  \Theta_0 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.823348in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.823348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.823348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218533in, y=0.770587in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 11.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.258887in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.258887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.258887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218533in, y=1.206126in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.694426in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.694426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.694426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218533in, y=1.641665in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.129965in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.129965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.129965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218533in, y=2.077204in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.565504in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.565504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.565504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218533in, y=2.512743in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.001043in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.001043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.001043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218533in, y=2.948282in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.436582in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.436582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.436582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218533in, y=3.383821in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162977in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont RKHS norm \(\displaystyle  \Vert \bm{f}_1 (\bm{v}) \Vert_{\mathbf{G}^{-1}} \) with \(\displaystyle  \Theta_1 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DFI0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313133in}{1.821351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281302in}{1.120797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763255in}{2.217246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103457in}{2.498710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087075in}{2.428657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222842in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777019in}{2.216551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720555in}{1.379126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219417in}{1.650231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811555in}{0.813198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.637273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024732in}{0.930754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108332in}{1.091662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066772in}{1.684192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041261in}{2.408205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928808in}{2.211397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861750in}{1.567586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{3.382374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026051in}{0.928270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693057in}{2.138341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776175in}{1.531985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938782in}{0.791555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965253in}{1.606324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721168in}{2.193851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780903in}{1.403307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270764in}{1.714630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589415in}{1.359265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248072in}{1.767173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037016in}{1.557139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418998in}{2.718461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289208in}{2.509184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283526in}{1.077737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073273in}{1.625823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275706in}{1.802446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150759in}{1.798180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873399in}{2.295499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433122in}{1.945981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809046in}{2.215958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174880in}{1.690654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438593in}{2.008067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273672in}{1.038674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852877in}{2.258945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256610in}{1.942996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334813in}{2.542105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777595in}{2.315438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540984in}{1.929759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376563in}{2.534141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759189in}{2.061177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553941in}{2.748540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239578in}{1.923442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430117in}{1.225759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805445in}{1.530014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532405in}{1.990967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858088in}{2.299476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053386in}{2.481457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123249in}{2.431963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637939in}{2.198549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145137in}{2.480926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051133in}{1.692414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629736in}{2.099670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764787in}{1.520410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715962in}{1.388351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814242in}{1.527973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021497in}{2.475168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738119in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.738119in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738119in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738119in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432390in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.432390in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432390in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432390in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126661in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.126661in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126661in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126661in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820932in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.820932in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820932in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820932in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515203in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.515203in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515203in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515203in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209475in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.209475in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209475in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.209475in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.212809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont RKHS norm \(\displaystyle  \Vert \bm{f}_1 (\bm{v}) \Vert_{\mathbf{G}^{-1}} \) with \(\displaystyle  \Theta_{\infty} \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.704116in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.704116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.704116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=0.651354in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.209858in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.209858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.209858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=1.157097in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.715601in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.715601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.715601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=1.662839in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.221343in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.221343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.221343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=2.168582in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.727086in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.727086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.727086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=2.674324in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.232828in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.232828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.232828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=3.180067in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295492in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont RKHS norm \(\displaystyle  \Vert \bm{f}_1 (\bm{v}) \Vert_{\mathbf{G}^{-1}} \) with \(\displaystyle  \Theta_0 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DFullDetFull.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795615in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.795615in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795615in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795615in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502369in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.502369in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502369in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502369in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209123in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.209123in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209123in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.209123in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915877in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.915877in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915877in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.915877in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622631in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.622631in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622631in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622631in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329385in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.329385in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329385in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.329385in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.212809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Coordinate \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.729570in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.729570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.729570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=0.676808in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.086947in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.086947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.086947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=1.034185in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.444324in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.444324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.444324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=1.391562in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.801701in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.801701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.801701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=1.748939in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.159078in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.159078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.159078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=2.106316in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.516455in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.516455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.516455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=2.463693in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.873831in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.873831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.873831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=2.821070in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.231208in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.231208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.231208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=3.178447in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251343in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Ground state \(\displaystyle  u (x) \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{2.094291in}}%
\pgfpathlineto{\pgfqpoint{0.845308in}{2.250300in}}%
\pgfpathlineto{\pgfqpoint{0.900524in}{2.459892in}}%
\pgfpathlineto{\pgfqpoint{0.988868in}{2.797547in}}%
\pgfpathlineto{\pgfqpoint{1.021997in}{2.913646in}}%
\pgfpathlineto{\pgfqpoint{1.055126in}{3.018289in}}%
\pgfpathlineto{\pgfqpoint{1.077212in}{3.080067in}}%
\pgfpathlineto{\pgfqpoint{1.099298in}{3.134348in}}%
\pgfpathlineto{\pgfqpoint{1.121384in}{3.180216in}}%
\pgfpathlineto{\pgfqpoint{1.143470in}{3.217109in}}%
\pgfpathlineto{\pgfqpoint{1.165556in}{3.244640in}}%
\pgfpathlineto{\pgfqpoint{1.176599in}{3.254774in}}%
\pgfpathlineto{\pgfqpoint{1.187642in}{3.262425in}}%
\pgfpathlineto{\pgfqpoint{1.198686in}{3.267544in}}%
\pgfpathlineto{\pgfqpoint{1.209729in}{3.270126in}}%
\pgfpathlineto{\pgfqpoint{1.220772in}{3.270205in}}%
\pgfpathlineto{\pgfqpoint{1.231815in}{3.267815in}}%
\pgfpathlineto{\pgfqpoint{1.242858in}{3.262991in}}%
\pgfpathlineto{\pgfqpoint{1.253901in}{3.255768in}}%
\pgfpathlineto{\pgfqpoint{1.264944in}{3.246182in}}%
\pgfpathlineto{\pgfqpoint{1.275987in}{3.234267in}}%
\pgfpathlineto{\pgfqpoint{1.298073in}{3.203625in}}%
\pgfpathlineto{\pgfqpoint{1.320159in}{3.164435in}}%
\pgfpathlineto{\pgfqpoint{1.342245in}{3.117435in}}%
\pgfpathlineto{\pgfqpoint{1.364331in}{3.063364in}}%
\pgfpathlineto{\pgfqpoint{1.397460in}{2.970659in}}%
\pgfpathlineto{\pgfqpoint{1.430589in}{2.866559in}}%
\pgfpathlineto{\pgfqpoint{1.474761in}{2.715065in}}%
\pgfpathlineto{\pgfqpoint{1.541020in}{2.473350in}}%
\pgfpathlineto{\pgfqpoint{1.629364in}{2.151429in}}%
\pgfpathlineto{\pgfqpoint{1.684579in}{1.962165in}}%
\pgfpathlineto{\pgfqpoint{1.728751in}{1.820695in}}%
\pgfpathlineto{\pgfqpoint{1.772923in}{1.689275in}}%
\pgfpathlineto{\pgfqpoint{1.817095in}{1.568189in}}%
\pgfpathlineto{\pgfqpoint{1.861267in}{1.457450in}}%
\pgfpathlineto{\pgfqpoint{1.905440in}{1.356710in}}%
\pgfpathlineto{\pgfqpoint{1.949612in}{1.265515in}}%
\pgfpathlineto{\pgfqpoint{1.993784in}{1.183305in}}%
\pgfpathlineto{\pgfqpoint{2.037956in}{1.109502in}}%
\pgfpathlineto{\pgfqpoint{2.082128in}{1.043529in}}%
\pgfpathlineto{\pgfqpoint{2.115257in}{0.998849in}}%
\pgfpathlineto{\pgfqpoint{2.148386in}{0.958042in}}%
\pgfpathlineto{\pgfqpoint{2.181515in}{0.920894in}}%
\pgfpathlineto{\pgfqpoint{2.214644in}{0.887211in}}%
\pgfpathlineto{\pgfqpoint{2.258817in}{0.847386in}}%
\pgfpathlineto{\pgfqpoint{2.302989in}{0.813017in}}%
\pgfpathlineto{\pgfqpoint{2.347161in}{0.783777in}}%
\pgfpathlineto{\pgfqpoint{2.391333in}{0.759374in}}%
\pgfpathlineto{\pgfqpoint{2.435505in}{0.739574in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{0.724178in}}%
\pgfpathlineto{\pgfqpoint{2.523849in}{0.713043in}}%
\pgfpathlineto{\pgfqpoint{2.568022in}{0.706055in}}%
\pgfpathlineto{\pgfqpoint{2.612194in}{0.703154in}}%
\pgfpathlineto{\pgfqpoint{2.656366in}{0.704308in}}%
\pgfpathlineto{\pgfqpoint{2.700538in}{0.709539in}}%
\pgfpathlineto{\pgfqpoint{2.744710in}{0.718896in}}%
\pgfpathlineto{\pgfqpoint{2.777839in}{0.728685in}}%
\pgfpathlineto{\pgfqpoint{2.810968in}{0.740909in}}%
\pgfpathlineto{\pgfqpoint{2.844097in}{0.755649in}}%
\pgfpathlineto{\pgfqpoint{2.877226in}{0.772997in}}%
\pgfpathlineto{\pgfqpoint{2.910356in}{0.793058in}}%
\pgfpathlineto{\pgfqpoint{2.943485in}{0.815971in}}%
\pgfpathlineto{\pgfqpoint{2.976614in}{0.841878in}}%
\pgfpathlineto{\pgfqpoint{3.009743in}{0.870947in}}%
\pgfpathlineto{\pgfqpoint{3.042872in}{0.903365in}}%
\pgfpathlineto{\pgfqpoint{3.076001in}{0.939320in}}%
\pgfpathlineto{\pgfqpoint{3.109130in}{0.978986in}}%
\pgfpathlineto{\pgfqpoint{3.142259in}{1.022535in}}%
\pgfpathlineto{\pgfqpoint{3.175388in}{1.070075in}}%
\pgfpathlineto{\pgfqpoint{3.219560in}{1.139597in}}%
\pgfpathlineto{\pgfqpoint{3.263733in}{1.215818in}}%
\pgfpathlineto{\pgfqpoint{3.318948in}{1.318455in}}%
\pgfpathlineto{\pgfqpoint{3.429378in}{1.528496in}}%
\pgfpathlineto{\pgfqpoint{3.462507in}{1.585100in}}%
\pgfpathlineto{\pgfqpoint{3.495636in}{1.634880in}}%
\pgfpathlineto{\pgfqpoint{3.517722in}{1.663231in}}%
\pgfpathlineto{\pgfqpoint{3.539808in}{1.687198in}}%
\pgfpathlineto{\pgfqpoint{3.561894in}{1.706380in}}%
\pgfpathlineto{\pgfqpoint{3.583980in}{1.720376in}}%
\pgfpathlineto{\pgfqpoint{3.606067in}{1.728992in}}%
\pgfpathlineto{\pgfqpoint{3.628153in}{1.732434in}}%
\pgfpathlineto{\pgfqpoint{3.650239in}{1.730953in}}%
\pgfpathlineto{\pgfqpoint{3.672325in}{1.724800in}}%
\pgfpathlineto{\pgfqpoint{3.694411in}{1.714381in}}%
\pgfpathlineto{\pgfqpoint{3.716497in}{1.700399in}}%
\pgfpathlineto{\pgfqpoint{3.749626in}{1.674358in}}%
\pgfpathlineto{\pgfqpoint{3.793798in}{1.634054in}}%
\pgfpathlineto{\pgfqpoint{3.849013in}{1.583082in}}%
\pgfpathlineto{\pgfqpoint{3.882142in}{1.556432in}}%
\pgfpathlineto{\pgfqpoint{3.904228in}{1.541444in}}%
\pgfpathlineto{\pgfqpoint{3.926314in}{1.529248in}}%
\pgfpathlineto{\pgfqpoint{3.948401in}{1.520316in}}%
\pgfpathlineto{\pgfqpoint{3.970487in}{1.514978in}}%
\pgfpathlineto{\pgfqpoint{3.992573in}{1.513491in}}%
\pgfpathlineto{\pgfqpoint{4.014659in}{1.516112in}}%
\pgfpathlineto{\pgfqpoint{4.036745in}{1.523090in}}%
\pgfpathlineto{\pgfqpoint{4.058831in}{1.534597in}}%
\pgfpathlineto{\pgfqpoint{4.080917in}{1.550770in}}%
\pgfpathlineto{\pgfqpoint{4.103003in}{1.571747in}}%
\pgfpathlineto{\pgfqpoint{4.125089in}{1.597655in}}%
\pgfpathlineto{\pgfqpoint{4.147175in}{1.628576in}}%
\pgfpathlineto{\pgfqpoint{4.169261in}{1.664565in}}%
\pgfpathlineto{\pgfqpoint{4.191347in}{1.705675in}}%
\pgfpathlineto{\pgfqpoint{4.213433in}{1.751950in}}%
\pgfpathlineto{\pgfqpoint{4.246562in}{1.830907in}}%
\pgfpathlineto{\pgfqpoint{4.279692in}{1.920998in}}%
\pgfpathlineto{\pgfqpoint{4.312821in}{2.021755in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.057522in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.057522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{2.125870in}}%
\pgfpathlineto{\pgfqpoint{0.812179in}{2.158766in}}%
\pgfpathlineto{\pgfqpoint{0.823222in}{2.179755in}}%
\pgfpathlineto{\pgfqpoint{0.834265in}{2.210786in}}%
\pgfpathlineto{\pgfqpoint{0.845308in}{2.265670in}}%
\pgfpathlineto{\pgfqpoint{0.856352in}{2.333812in}}%
\pgfpathlineto{\pgfqpoint{0.867395in}{2.390764in}}%
\pgfpathlineto{\pgfqpoint{0.878438in}{2.422475in}}%
\pgfpathlineto{\pgfqpoint{0.889481in}{2.438774in}}%
\pgfpathlineto{\pgfqpoint{0.900524in}{2.467275in}}%
\pgfpathlineto{\pgfqpoint{0.911567in}{2.531189in}}%
\pgfpathlineto{\pgfqpoint{0.922610in}{2.621012in}}%
\pgfpathlineto{\pgfqpoint{0.933653in}{2.690162in}}%
\pgfpathlineto{\pgfqpoint{0.944696in}{2.703231in}}%
\pgfpathlineto{\pgfqpoint{0.955739in}{2.691225in}}%
\pgfpathlineto{\pgfqpoint{0.966782in}{2.722905in}}%
\pgfpathlineto{\pgfqpoint{0.988868in}{2.920630in}}%
\pgfpathlineto{\pgfqpoint{0.999911in}{2.962383in}}%
\pgfpathlineto{\pgfqpoint{1.021997in}{2.932143in}}%
\pgfpathlineto{\pgfqpoint{1.033040in}{2.970953in}}%
\pgfpathlineto{\pgfqpoint{1.055126in}{3.168787in}}%
\pgfpathlineto{\pgfqpoint{1.066169in}{3.199808in}}%
\pgfpathlineto{\pgfqpoint{1.077212in}{3.147102in}}%
\pgfpathlineto{\pgfqpoint{1.088255in}{3.104145in}}%
\pgfpathlineto{\pgfqpoint{1.099298in}{3.162387in}}%
\pgfpathlineto{\pgfqpoint{1.110341in}{3.284985in}}%
\pgfpathlineto{\pgfqpoint{1.121384in}{3.345240in}}%
\pgfpathlineto{\pgfqpoint{1.132427in}{3.302276in}}%
\pgfpathlineto{\pgfqpoint{1.143470in}{3.246678in}}%
\pgfpathlineto{\pgfqpoint{1.154513in}{3.251209in}}%
\pgfpathlineto{\pgfqpoint{1.176599in}{3.340543in}}%
\pgfpathlineto{\pgfqpoint{1.187642in}{3.375362in}}%
\pgfpathlineto{\pgfqpoint{1.198686in}{3.375753in}}%
\pgfpathlineto{\pgfqpoint{1.220772in}{3.264475in}}%
\pgfpathlineto{\pgfqpoint{1.231815in}{3.287911in}}%
\pgfpathlineto{\pgfqpoint{1.242858in}{3.363974in}}%
\pgfpathlineto{\pgfqpoint{1.253901in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.275987in}{3.252207in}}%
\pgfpathlineto{\pgfqpoint{1.287030in}{3.236943in}}%
\pgfpathlineto{\pgfqpoint{1.309116in}{3.246951in}}%
\pgfpathlineto{\pgfqpoint{1.320159in}{3.256415in}}%
\pgfpathlineto{\pgfqpoint{1.331202in}{3.234273in}}%
\pgfpathlineto{\pgfqpoint{1.353288in}{3.072788in}}%
\pgfpathlineto{\pgfqpoint{1.364331in}{3.086105in}}%
\pgfpathlineto{\pgfqpoint{1.375374in}{3.140680in}}%
\pgfpathlineto{\pgfqpoint{1.386417in}{3.111006in}}%
\pgfpathlineto{\pgfqpoint{1.397460in}{2.997124in}}%
\pgfpathlineto{\pgfqpoint{1.408503in}{2.919720in}}%
\pgfpathlineto{\pgfqpoint{1.419546in}{2.922981in}}%
\pgfpathlineto{\pgfqpoint{1.430589in}{2.930292in}}%
\pgfpathlineto{\pgfqpoint{1.441632in}{2.883318in}}%
\pgfpathlineto{\pgfqpoint{1.452675in}{2.815052in}}%
\pgfpathlineto{\pgfqpoint{1.463718in}{2.763955in}}%
\pgfpathlineto{\pgfqpoint{1.485804in}{2.684947in}}%
\pgfpathlineto{\pgfqpoint{1.496847in}{2.655840in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{2.620978in}}%
\pgfpathlineto{\pgfqpoint{1.529976in}{2.502412in}}%
\pgfpathlineto{\pgfqpoint{1.541020in}{2.470743in}}%
\pgfpathlineto{\pgfqpoint{1.552063in}{2.448077in}}%
\pgfpathlineto{\pgfqpoint{1.563106in}{2.398166in}}%
\pgfpathlineto{\pgfqpoint{1.574149in}{2.334549in}}%
\pgfpathlineto{\pgfqpoint{1.585192in}{2.295398in}}%
\pgfpathlineto{\pgfqpoint{1.596235in}{2.274443in}}%
\pgfpathlineto{\pgfqpoint{1.607278in}{2.233963in}}%
\pgfpathlineto{\pgfqpoint{1.618321in}{2.172353in}}%
\pgfpathlineto{\pgfqpoint{1.629364in}{2.124003in}}%
\pgfpathlineto{\pgfqpoint{1.651450in}{2.070708in}}%
\pgfpathlineto{\pgfqpoint{1.684579in}{1.932687in}}%
\pgfpathlineto{\pgfqpoint{1.706665in}{1.871734in}}%
\pgfpathlineto{\pgfqpoint{1.750837in}{1.720511in}}%
\pgfpathlineto{\pgfqpoint{1.761880in}{1.693532in}}%
\pgfpathlineto{\pgfqpoint{1.772923in}{1.661724in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.585989in}}%
\pgfpathlineto{\pgfqpoint{1.828138in}{1.504798in}}%
\pgfpathlineto{\pgfqpoint{1.850224in}{1.438825in}}%
\pgfpathlineto{\pgfqpoint{1.883354in}{1.364144in}}%
\pgfpathlineto{\pgfqpoint{1.905440in}{1.308361in}}%
\pgfpathlineto{\pgfqpoint{1.938569in}{1.240578in}}%
\pgfpathlineto{\pgfqpoint{1.960655in}{1.192634in}}%
\pgfpathlineto{\pgfqpoint{2.026913in}{1.073197in}}%
\pgfpathlineto{\pgfqpoint{2.093171in}{0.971706in}}%
\pgfpathlineto{\pgfqpoint{2.126300in}{0.925868in}}%
\pgfpathlineto{\pgfqpoint{2.181515in}{0.860133in}}%
\pgfpathlineto{\pgfqpoint{2.225688in}{0.814800in}}%
\pgfpathlineto{\pgfqpoint{2.258817in}{0.784857in}}%
\pgfpathlineto{\pgfqpoint{2.291946in}{0.757608in}}%
\pgfpathlineto{\pgfqpoint{2.336118in}{0.726332in}}%
\pgfpathlineto{\pgfqpoint{2.369247in}{0.706271in}}%
\pgfpathlineto{\pgfqpoint{2.402376in}{0.688792in}}%
\pgfpathlineto{\pgfqpoint{2.446548in}{0.669704in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{0.658377in}}%
\pgfpathlineto{\pgfqpoint{2.512806in}{0.649480in}}%
\pgfpathlineto{\pgfqpoint{2.556978in}{0.641422in}}%
\pgfpathlineto{\pgfqpoint{2.590108in}{0.638170in}}%
\pgfpathlineto{\pgfqpoint{2.623237in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.656366in}{0.638748in}}%
\pgfpathlineto{\pgfqpoint{2.689495in}{0.642596in}}%
\pgfpathlineto{\pgfqpoint{2.722624in}{0.648841in}}%
\pgfpathlineto{\pgfqpoint{2.755753in}{0.657524in}}%
\pgfpathlineto{\pgfqpoint{2.788882in}{0.668693in}}%
\pgfpathlineto{\pgfqpoint{2.822011in}{0.682425in}}%
\pgfpathlineto{\pgfqpoint{2.855140in}{0.698792in}}%
\pgfpathlineto{\pgfqpoint{2.888269in}{0.717923in}}%
\pgfpathlineto{\pgfqpoint{2.921399in}{0.739902in}}%
\pgfpathlineto{\pgfqpoint{2.954528in}{0.764918in}}%
\pgfpathlineto{\pgfqpoint{2.987657in}{0.793119in}}%
\pgfpathlineto{\pgfqpoint{3.031829in}{0.835800in}}%
\pgfpathlineto{\pgfqpoint{3.076001in}{0.885140in}}%
\pgfpathlineto{\pgfqpoint{3.098087in}{0.912137in}}%
\pgfpathlineto{\pgfqpoint{3.153302in}{0.987349in}}%
\pgfpathlineto{\pgfqpoint{3.219560in}{1.093430in}}%
\pgfpathlineto{\pgfqpoint{3.241646in}{1.135932in}}%
\pgfpathlineto{\pgfqpoint{3.263733in}{1.170417in}}%
\pgfpathlineto{\pgfqpoint{3.274776in}{1.191429in}}%
\pgfpathlineto{\pgfqpoint{3.296862in}{1.242542in}}%
\pgfpathlineto{\pgfqpoint{3.307905in}{1.261897in}}%
\pgfpathlineto{\pgfqpoint{3.318948in}{1.276988in}}%
\pgfpathlineto{\pgfqpoint{3.329991in}{1.296085in}}%
\pgfpathlineto{\pgfqpoint{3.363120in}{1.378228in}}%
\pgfpathlineto{\pgfqpoint{3.385206in}{1.403527in}}%
\pgfpathlineto{\pgfqpoint{3.396249in}{1.429406in}}%
\pgfpathlineto{\pgfqpoint{3.407292in}{1.465330in}}%
\pgfpathlineto{\pgfqpoint{3.418335in}{1.494298in}}%
\pgfpathlineto{\pgfqpoint{3.429378in}{1.505218in}}%
\pgfpathlineto{\pgfqpoint{3.440421in}{1.508656in}}%
\pgfpathlineto{\pgfqpoint{3.451464in}{1.525593in}}%
\pgfpathlineto{\pgfqpoint{3.473550in}{1.597119in}}%
\pgfpathlineto{\pgfqpoint{3.484593in}{1.610279in}}%
\pgfpathlineto{\pgfqpoint{3.495636in}{1.604306in}}%
\pgfpathlineto{\pgfqpoint{3.506679in}{1.606146in}}%
\pgfpathlineto{\pgfqpoint{3.517722in}{1.633533in}}%
\pgfpathlineto{\pgfqpoint{3.528765in}{1.672249in}}%
\pgfpathlineto{\pgfqpoint{3.539808in}{1.691106in}}%
\pgfpathlineto{\pgfqpoint{3.550851in}{1.680426in}}%
\pgfpathlineto{\pgfqpoint{3.561894in}{1.665746in}}%
\pgfpathlineto{\pgfqpoint{3.572937in}{1.676488in}}%
\pgfpathlineto{\pgfqpoint{3.583980in}{1.710139in}}%
\pgfpathlineto{\pgfqpoint{3.595024in}{1.734314in}}%
\pgfpathlineto{\pgfqpoint{3.606067in}{1.725663in}}%
\pgfpathlineto{\pgfqpoint{3.617110in}{1.699640in}}%
\pgfpathlineto{\pgfqpoint{3.628153in}{1.690867in}}%
\pgfpathlineto{\pgfqpoint{3.639196in}{1.710864in}}%
\pgfpathlineto{\pgfqpoint{3.650239in}{1.735066in}}%
\pgfpathlineto{\pgfqpoint{3.661282in}{1.732561in}}%
\pgfpathlineto{\pgfqpoint{3.672325in}{1.704247in}}%
\pgfpathlineto{\pgfqpoint{3.683368in}{1.680537in}}%
\pgfpathlineto{\pgfqpoint{3.694411in}{1.683095in}}%
\pgfpathlineto{\pgfqpoint{3.705454in}{1.700391in}}%
\pgfpathlineto{\pgfqpoint{3.716497in}{1.703106in}}%
\pgfpathlineto{\pgfqpoint{3.727540in}{1.680089in}}%
\pgfpathlineto{\pgfqpoint{3.738583in}{1.650645in}}%
\pgfpathlineto{\pgfqpoint{3.749626in}{1.638843in}}%
\pgfpathlineto{\pgfqpoint{3.760669in}{1.645387in}}%
\pgfpathlineto{\pgfqpoint{3.771712in}{1.649308in}}%
\pgfpathlineto{\pgfqpoint{3.782755in}{1.634368in}}%
\pgfpathlineto{\pgfqpoint{3.793798in}{1.607789in}}%
\pgfpathlineto{\pgfqpoint{3.804841in}{1.589072in}}%
\pgfpathlineto{\pgfqpoint{3.815884in}{1.586103in}}%
\pgfpathlineto{\pgfqpoint{3.826927in}{1.587970in}}%
\pgfpathlineto{\pgfqpoint{3.837970in}{1.579895in}}%
\pgfpathlineto{\pgfqpoint{3.860056in}{1.542653in}}%
\pgfpathlineto{\pgfqpoint{3.871099in}{1.534874in}}%
\pgfpathlineto{\pgfqpoint{3.882142in}{1.534304in}}%
\pgfpathlineto{\pgfqpoint{3.893185in}{1.530851in}}%
\pgfpathlineto{\pgfqpoint{3.926314in}{1.499770in}}%
\pgfpathlineto{\pgfqpoint{3.959444in}{1.495359in}}%
\pgfpathlineto{\pgfqpoint{3.970487in}{1.489635in}}%
\pgfpathlineto{\pgfqpoint{3.981530in}{1.486164in}}%
\pgfpathlineto{\pgfqpoint{3.992573in}{1.487287in}}%
\pgfpathlineto{\pgfqpoint{4.014659in}{1.494339in}}%
\pgfpathlineto{\pgfqpoint{4.036745in}{1.498345in}}%
\pgfpathlineto{\pgfqpoint{4.047788in}{1.503413in}}%
\pgfpathlineto{\pgfqpoint{4.069874in}{1.521590in}}%
\pgfpathlineto{\pgfqpoint{4.103003in}{1.550138in}}%
\pgfpathlineto{\pgfqpoint{4.114046in}{1.562843in}}%
\pgfpathlineto{\pgfqpoint{4.136132in}{1.597411in}}%
\pgfpathlineto{\pgfqpoint{4.158218in}{1.630950in}}%
\pgfpathlineto{\pgfqpoint{4.169261in}{1.647177in}}%
\pgfpathlineto{\pgfqpoint{4.180304in}{1.667870in}}%
\pgfpathlineto{\pgfqpoint{4.213433in}{1.748268in}}%
\pgfpathlineto{\pgfqpoint{4.235519in}{1.790863in}}%
\pgfpathlineto{\pgfqpoint{4.246562in}{1.821753in}}%
\pgfpathlineto{\pgfqpoint{4.268648in}{1.899539in}}%
\pgfpathlineto{\pgfqpoint{4.279692in}{1.930231in}}%
\pgfpathlineto{\pgfqpoint{4.301778in}{1.981175in}}%
\pgfpathlineto{\pgfqpoint{4.312821in}{2.022233in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.075604in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.075604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{0.867790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=0.815029in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{1.285250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=1.232489in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{1.702710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=1.649948in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{2.120170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=2.067408in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{2.537630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=2.484868in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{2.955089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=2.902328in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{3.372549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597222in, y=3.319788in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.972613in,y=2.010000in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Potential \(\displaystyle  v (x) \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.697183in}}%
\pgfpathlineto{\pgfqpoint{0.812179in}{1.809659in}}%
\pgfpathlineto{\pgfqpoint{0.823222in}{2.244193in}}%
\pgfpathlineto{\pgfqpoint{0.834265in}{2.508448in}}%
\pgfpathlineto{\pgfqpoint{0.845308in}{2.292737in}}%
\pgfpathlineto{\pgfqpoint{0.856352in}{1.830607in}}%
\pgfpathlineto{\pgfqpoint{0.867395in}{1.579213in}}%
\pgfpathlineto{\pgfqpoint{0.878438in}{1.757753in}}%
\pgfpathlineto{\pgfqpoint{0.889481in}{2.245554in}}%
\pgfpathlineto{\pgfqpoint{0.900524in}{2.645802in}}%
\pgfpathlineto{\pgfqpoint{0.911567in}{2.464530in}}%
\pgfpathlineto{\pgfqpoint{0.922610in}{1.679294in}}%
\pgfpathlineto{\pgfqpoint{0.933653in}{1.117502in}}%
\pgfpathlineto{\pgfqpoint{0.944696in}{1.613969in}}%
\pgfpathlineto{\pgfqpoint{0.955739in}{2.711263in}}%
\pgfpathlineto{\pgfqpoint{0.966782in}{3.020098in}}%
\pgfpathlineto{\pgfqpoint{0.988868in}{1.108421in}}%
\pgfpathlineto{\pgfqpoint{0.999911in}{1.155586in}}%
\pgfpathlineto{\pgfqpoint{1.021997in}{2.772800in}}%
\pgfpathlineto{\pgfqpoint{1.033040in}{2.820312in}}%
\pgfpathlineto{\pgfqpoint{1.044083in}{2.066378in}}%
\pgfpathlineto{\pgfqpoint{1.055126in}{1.017679in}}%
\pgfpathlineto{\pgfqpoint{1.066169in}{0.850798in}}%
\pgfpathlineto{\pgfqpoint{1.088255in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.099298in}{2.851680in}}%
\pgfpathlineto{\pgfqpoint{1.110341in}{1.152403in}}%
\pgfpathlineto{\pgfqpoint{1.121384in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.132427in}{1.801615in}}%
\pgfpathlineto{\pgfqpoint{1.143470in}{2.765934in}}%
\pgfpathlineto{\pgfqpoint{1.154513in}{2.496367in}}%
\pgfpathlineto{\pgfqpoint{1.165556in}{1.974327in}}%
\pgfpathlineto{\pgfqpoint{1.176599in}{1.832107in}}%
\pgfpathlineto{\pgfqpoint{1.198686in}{1.248299in}}%
\pgfpathlineto{\pgfqpoint{1.209729in}{1.961342in}}%
\pgfpathlineto{\pgfqpoint{1.220772in}{3.010831in}}%
\pgfpathlineto{\pgfqpoint{1.231815in}{2.654427in}}%
\pgfpathlineto{\pgfqpoint{1.242858in}{1.229040in}}%
\pgfpathlineto{\pgfqpoint{1.253901in}{0.890145in}}%
\pgfpathlineto{\pgfqpoint{1.264944in}{1.969421in}}%
\pgfpathlineto{\pgfqpoint{1.275987in}{2.627853in}}%
\pgfpathlineto{\pgfqpoint{1.287030in}{2.239385in}}%
\pgfpathlineto{\pgfqpoint{1.298073in}{1.972912in}}%
\pgfpathlineto{\pgfqpoint{1.309116in}{2.028636in}}%
\pgfpathlineto{\pgfqpoint{1.320159in}{1.552998in}}%
\pgfpathlineto{\pgfqpoint{1.331202in}{1.146960in}}%
\pgfpathlineto{\pgfqpoint{1.342245in}{2.074371in}}%
\pgfpathlineto{\pgfqpoint{1.353288in}{3.250722in}}%
\pgfpathlineto{\pgfqpoint{1.364331in}{2.558100in}}%
\pgfpathlineto{\pgfqpoint{1.375374in}{0.827276in}}%
\pgfpathlineto{\pgfqpoint{1.386417in}{0.819214in}}%
\pgfpathlineto{\pgfqpoint{1.397460in}{2.513754in}}%
\pgfpathlineto{\pgfqpoint{1.408503in}{3.183910in}}%
\pgfpathlineto{\pgfqpoint{1.419546in}{2.056123in}}%
\pgfpathlineto{\pgfqpoint{1.430589in}{1.200087in}}%
\pgfpathlineto{\pgfqpoint{1.441632in}{1.682310in}}%
\pgfpathlineto{\pgfqpoint{1.452675in}{2.266750in}}%
\pgfpathlineto{\pgfqpoint{1.474761in}{2.056342in}}%
\pgfpathlineto{\pgfqpoint{1.485804in}{2.157572in}}%
\pgfpathlineto{\pgfqpoint{1.496847in}{1.922819in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{1.628866in}}%
\pgfpathlineto{\pgfqpoint{1.518933in}{1.999718in}}%
\pgfpathlineto{\pgfqpoint{1.529976in}{2.512372in}}%
\pgfpathlineto{\pgfqpoint{1.541020in}{2.185017in}}%
\pgfpathlineto{\pgfqpoint{1.552063in}{1.551133in}}%
\pgfpathlineto{\pgfqpoint{1.563106in}{1.787060in}}%
\pgfpathlineto{\pgfqpoint{1.574149in}{2.487700in}}%
\pgfpathlineto{\pgfqpoint{1.585192in}{2.380235in}}%
\pgfpathlineto{\pgfqpoint{1.596235in}{1.671046in}}%
\pgfpathlineto{\pgfqpoint{1.607278in}{1.635756in}}%
\pgfpathlineto{\pgfqpoint{1.618321in}{2.309047in}}%
\pgfpathlineto{\pgfqpoint{1.629364in}{2.520069in}}%
\pgfpathlineto{\pgfqpoint{1.640407in}{1.987212in}}%
\pgfpathlineto{\pgfqpoint{1.651450in}{1.648890in}}%
\pgfpathlineto{\pgfqpoint{1.662493in}{1.966720in}}%
\pgfpathlineto{\pgfqpoint{1.673536in}{2.339708in}}%
\pgfpathlineto{\pgfqpoint{1.684579in}{2.271112in}}%
\pgfpathlineto{\pgfqpoint{1.695622in}{2.004807in}}%
\pgfpathlineto{\pgfqpoint{1.706665in}{1.901722in}}%
\pgfpathlineto{\pgfqpoint{1.717708in}{1.982658in}}%
\pgfpathlineto{\pgfqpoint{1.728751in}{2.139923in}}%
\pgfpathlineto{\pgfqpoint{1.739794in}{2.257160in}}%
\pgfpathlineto{\pgfqpoint{1.750837in}{2.178922in}}%
\pgfpathlineto{\pgfqpoint{1.761880in}{1.947371in}}%
\pgfpathlineto{\pgfqpoint{1.772923in}{1.886870in}}%
\pgfpathlineto{\pgfqpoint{1.783966in}{2.129850in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{2.329240in}}%
\pgfpathlineto{\pgfqpoint{1.806052in}{2.175709in}}%
\pgfpathlineto{\pgfqpoint{1.817095in}{1.907630in}}%
\pgfpathlineto{\pgfqpoint{1.828138in}{1.933609in}}%
\pgfpathlineto{\pgfqpoint{1.839181in}{2.192848in}}%
\pgfpathlineto{\pgfqpoint{1.850224in}{2.288746in}}%
\pgfpathlineto{\pgfqpoint{1.872310in}{1.949853in}}%
\pgfpathlineto{\pgfqpoint{1.883354in}{2.018588in}}%
\pgfpathlineto{\pgfqpoint{1.894397in}{2.185785in}}%
\pgfpathlineto{\pgfqpoint{1.905440in}{2.220368in}}%
\pgfpathlineto{\pgfqpoint{1.916483in}{2.105510in}}%
\pgfpathlineto{\pgfqpoint{1.927526in}{2.010699in}}%
\pgfpathlineto{\pgfqpoint{1.938569in}{2.050227in}}%
\pgfpathlineto{\pgfqpoint{1.949612in}{2.158223in}}%
\pgfpathlineto{\pgfqpoint{1.960655in}{2.192873in}}%
\pgfpathlineto{\pgfqpoint{1.982741in}{2.039280in}}%
\pgfpathlineto{\pgfqpoint{1.993784in}{2.062956in}}%
\pgfpathlineto{\pgfqpoint{2.004827in}{2.150133in}}%
\pgfpathlineto{\pgfqpoint{2.015870in}{2.178932in}}%
\pgfpathlineto{\pgfqpoint{2.037956in}{2.056773in}}%
\pgfpathlineto{\pgfqpoint{2.048999in}{2.080896in}}%
\pgfpathlineto{\pgfqpoint{2.060042in}{2.146637in}}%
\pgfpathlineto{\pgfqpoint{2.071085in}{2.161384in}}%
\pgfpathlineto{\pgfqpoint{2.082128in}{2.113335in}}%
\pgfpathlineto{\pgfqpoint{2.093171in}{2.075472in}}%
\pgfpathlineto{\pgfqpoint{2.104214in}{2.096146in}}%
\pgfpathlineto{\pgfqpoint{2.115257in}{2.139717in}}%
\pgfpathlineto{\pgfqpoint{2.126300in}{2.146605in}}%
\pgfpathlineto{\pgfqpoint{2.137343in}{2.114173in}}%
\pgfpathlineto{\pgfqpoint{2.148386in}{2.090716in}}%
\pgfpathlineto{\pgfqpoint{2.159429in}{2.105216in}}%
\pgfpathlineto{\pgfqpoint{2.170472in}{2.133349in}}%
\pgfpathlineto{\pgfqpoint{2.181515in}{2.137129in}}%
\pgfpathlineto{\pgfqpoint{2.192558in}{2.115789in}}%
\pgfpathlineto{\pgfqpoint{2.203601in}{2.100967in}}%
\pgfpathlineto{\pgfqpoint{2.214644in}{2.110914in}}%
\pgfpathlineto{\pgfqpoint{2.225688in}{2.129047in}}%
\pgfpathlineto{\pgfqpoint{2.236731in}{2.130869in}}%
\pgfpathlineto{\pgfqpoint{2.247774in}{2.116905in}}%
\pgfpathlineto{\pgfqpoint{2.258817in}{2.107932in}}%
\pgfpathlineto{\pgfqpoint{2.269860in}{2.114769in}}%
\pgfpathlineto{\pgfqpoint{2.280903in}{2.126018in}}%
\pgfpathlineto{\pgfqpoint{2.291946in}{2.126606in}}%
\pgfpathlineto{\pgfqpoint{2.302989in}{2.117813in}}%
\pgfpathlineto{\pgfqpoint{2.314032in}{2.112686in}}%
\pgfpathlineto{\pgfqpoint{2.325075in}{2.117174in}}%
\pgfpathlineto{\pgfqpoint{2.336118in}{2.123846in}}%
\pgfpathlineto{\pgfqpoint{2.347161in}{2.123884in}}%
\pgfpathlineto{\pgfqpoint{2.358204in}{2.118583in}}%
\pgfpathlineto{\pgfqpoint{2.369247in}{2.115760in}}%
\pgfpathlineto{\pgfqpoint{2.391333in}{2.122388in}}%
\pgfpathlineto{\pgfqpoint{2.402376in}{2.122246in}}%
\pgfpathlineto{\pgfqpoint{2.424462in}{2.117654in}}%
\pgfpathlineto{\pgfqpoint{2.457591in}{2.121291in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{2.118782in}}%
\pgfpathlineto{\pgfqpoint{2.512806in}{2.120754in}}%
\pgfpathlineto{\pgfqpoint{2.534892in}{2.119430in}}%
\pgfpathlineto{\pgfqpoint{2.568022in}{2.120463in}}%
\pgfpathlineto{\pgfqpoint{2.601151in}{2.120084in}}%
\pgfpathlineto{\pgfqpoint{2.656366in}{2.120132in}}%
\pgfpathlineto{\pgfqpoint{2.766796in}{2.120112in}}%
\pgfpathlineto{\pgfqpoint{2.921399in}{2.120905in}}%
\pgfpathlineto{\pgfqpoint{2.943485in}{2.118012in}}%
\pgfpathlineto{\pgfqpoint{2.954528in}{2.119064in}}%
\pgfpathlineto{\pgfqpoint{2.965571in}{2.121979in}}%
\pgfpathlineto{\pgfqpoint{2.976614in}{2.123097in}}%
\pgfpathlineto{\pgfqpoint{2.998700in}{2.114866in}}%
\pgfpathlineto{\pgfqpoint{3.009743in}{2.115012in}}%
\pgfpathlineto{\pgfqpoint{3.031829in}{2.128233in}}%
\pgfpathlineto{\pgfqpoint{3.042872in}{2.123693in}}%
\pgfpathlineto{\pgfqpoint{3.053915in}{2.110515in}}%
\pgfpathlineto{\pgfqpoint{3.064958in}{2.104471in}}%
\pgfpathlineto{\pgfqpoint{3.076001in}{2.116990in}}%
\pgfpathlineto{\pgfqpoint{3.087044in}{2.136440in}}%
\pgfpathlineto{\pgfqpoint{3.098087in}{2.136492in}}%
\pgfpathlineto{\pgfqpoint{3.120173in}{2.084300in}}%
\pgfpathlineto{\pgfqpoint{3.131216in}{2.097468in}}%
\pgfpathlineto{\pgfqpoint{3.142259in}{2.142252in}}%
\pgfpathlineto{\pgfqpoint{3.153302in}{2.164038in}}%
\pgfpathlineto{\pgfqpoint{3.164345in}{2.123393in}}%
\pgfpathlineto{\pgfqpoint{3.175388in}{2.057606in}}%
\pgfpathlineto{\pgfqpoint{3.186431in}{2.051092in}}%
\pgfpathlineto{\pgfqpoint{3.208517in}{2.205016in}}%
\pgfpathlineto{\pgfqpoint{3.219560in}{2.170263in}}%
\pgfpathlineto{\pgfqpoint{3.230603in}{2.042098in}}%
\pgfpathlineto{\pgfqpoint{3.241646in}{1.972320in}}%
\pgfpathlineto{\pgfqpoint{3.252690in}{2.070013in}}%
\pgfpathlineto{\pgfqpoint{3.263733in}{2.239122in}}%
\pgfpathlineto{\pgfqpoint{3.274776in}{2.262235in}}%
\pgfpathlineto{\pgfqpoint{3.296862in}{1.879242in}}%
\pgfpathlineto{\pgfqpoint{3.307905in}{1.940706in}}%
\pgfpathlineto{\pgfqpoint{3.318948in}{2.222021in}}%
\pgfpathlineto{\pgfqpoint{3.329991in}{2.384284in}}%
\pgfpathlineto{\pgfqpoint{3.341034in}{2.185291in}}%
\pgfpathlineto{\pgfqpoint{3.352077in}{1.823688in}}%
\pgfpathlineto{\pgfqpoint{3.363120in}{1.749104in}}%
\pgfpathlineto{\pgfqpoint{3.385206in}{2.479275in}}%
\pgfpathlineto{\pgfqpoint{3.396249in}{2.384602in}}%
\pgfpathlineto{\pgfqpoint{3.407292in}{1.874642in}}%
\pgfpathlineto{\pgfqpoint{3.418335in}{1.557069in}}%
\pgfpathlineto{\pgfqpoint{3.429378in}{1.863554in}}%
\pgfpathlineto{\pgfqpoint{3.440421in}{2.464309in}}%
\pgfpathlineto{\pgfqpoint{3.451464in}{2.612643in}}%
\pgfpathlineto{\pgfqpoint{3.473550in}{1.466339in}}%
\pgfpathlineto{\pgfqpoint{3.484593in}{1.561248in}}%
\pgfpathlineto{\pgfqpoint{3.495636in}{2.284253in}}%
\pgfpathlineto{\pgfqpoint{3.506679in}{2.760358in}}%
\pgfpathlineto{\pgfqpoint{3.517722in}{2.372095in}}%
\pgfpathlineto{\pgfqpoint{3.528765in}{1.559064in}}%
\pgfpathlineto{\pgfqpoint{3.539808in}{1.317205in}}%
\pgfpathlineto{\pgfqpoint{3.550851in}{1.968258in}}%
\pgfpathlineto{\pgfqpoint{3.561894in}{2.729777in}}%
\pgfpathlineto{\pgfqpoint{3.572937in}{2.660433in}}%
\pgfpathlineto{\pgfqpoint{3.583980in}{1.830670in}}%
\pgfpathlineto{\pgfqpoint{3.595024in}{1.252423in}}%
\pgfpathlineto{\pgfqpoint{3.606067in}{1.634863in}}%
\pgfpathlineto{\pgfqpoint{3.617110in}{2.507729in}}%
\pgfpathlineto{\pgfqpoint{3.628153in}{2.804232in}}%
\pgfpathlineto{\pgfqpoint{3.639196in}{2.175538in}}%
\pgfpathlineto{\pgfqpoint{3.650239in}{1.404834in}}%
\pgfpathlineto{\pgfqpoint{3.661282in}{1.426311in}}%
\pgfpathlineto{\pgfqpoint{3.672325in}{2.186355in}}%
\pgfpathlineto{\pgfqpoint{3.683368in}{2.745039in}}%
\pgfpathlineto{\pgfqpoint{3.694411in}{2.448409in}}%
\pgfpathlineto{\pgfqpoint{3.705454in}{1.700257in}}%
\pgfpathlineto{\pgfqpoint{3.716497in}{1.418368in}}%
\pgfpathlineto{\pgfqpoint{3.727540in}{1.905933in}}%
\pgfpathlineto{\pgfqpoint{3.738583in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{3.749626in}{2.555573in}}%
\pgfpathlineto{\pgfqpoint{3.760669in}{2.003669in}}%
\pgfpathlineto{\pgfqpoint{3.771712in}{1.578962in}}%
\pgfpathlineto{\pgfqpoint{3.782755in}{1.765649in}}%
\pgfpathlineto{\pgfqpoint{3.793798in}{2.285011in}}%
\pgfpathlineto{\pgfqpoint{3.804841in}{2.502371in}}%
\pgfpathlineto{\pgfqpoint{3.815884in}{2.206483in}}%
\pgfpathlineto{\pgfqpoint{3.826927in}{1.804664in}}%
\pgfpathlineto{\pgfqpoint{3.837970in}{1.774175in}}%
\pgfpathlineto{\pgfqpoint{3.849013in}{2.102089in}}%
\pgfpathlineto{\pgfqpoint{3.860056in}{2.366783in}}%
\pgfpathlineto{\pgfqpoint{3.871099in}{2.279680in}}%
\pgfpathlineto{\pgfqpoint{3.882142in}{1.995904in}}%
\pgfpathlineto{\pgfqpoint{3.893185in}{1.869617in}}%
\pgfpathlineto{\pgfqpoint{3.904228in}{2.019744in}}%
\pgfpathlineto{\pgfqpoint{3.915271in}{2.233468in}}%
\pgfpathlineto{\pgfqpoint{3.926314in}{2.262563in}}%
\pgfpathlineto{\pgfqpoint{3.937358in}{2.109078in}}%
\pgfpathlineto{\pgfqpoint{3.948401in}{1.978334in}}%
\pgfpathlineto{\pgfqpoint{3.959444in}{2.012301in}}%
\pgfpathlineto{\pgfqpoint{3.970487in}{2.144028in}}%
\pgfpathlineto{\pgfqpoint{3.981530in}{2.212351in}}%
\pgfpathlineto{\pgfqpoint{3.992573in}{2.156919in}}%
\pgfpathlineto{\pgfqpoint{4.003616in}{2.062087in}}%
\pgfpathlineto{\pgfqpoint{4.014659in}{2.035862in}}%
\pgfpathlineto{\pgfqpoint{4.025702in}{2.092411in}}%
\pgfpathlineto{\pgfqpoint{4.036745in}{2.159755in}}%
\pgfpathlineto{\pgfqpoint{4.047788in}{2.170568in}}%
\pgfpathlineto{\pgfqpoint{4.069874in}{2.070478in}}%
\pgfpathlineto{\pgfqpoint{4.080917in}{2.059845in}}%
\pgfpathlineto{\pgfqpoint{4.091960in}{2.100141in}}%
\pgfpathlineto{\pgfqpoint{4.103003in}{2.155351in}}%
\pgfpathlineto{\pgfqpoint{4.114046in}{2.173982in}}%
\pgfpathlineto{\pgfqpoint{4.125089in}{2.131218in}}%
\pgfpathlineto{\pgfqpoint{4.136132in}{2.057509in}}%
\pgfpathlineto{\pgfqpoint{4.147175in}{2.024885in}}%
\pgfpathlineto{\pgfqpoint{4.158218in}{2.082841in}}%
\pgfpathlineto{\pgfqpoint{4.169261in}{2.189299in}}%
\pgfpathlineto{\pgfqpoint{4.180304in}{2.225667in}}%
\pgfpathlineto{\pgfqpoint{4.191347in}{2.123622in}}%
\pgfpathlineto{\pgfqpoint{4.202390in}{1.974850in}}%
\pgfpathlineto{\pgfqpoint{4.213433in}{1.954986in}}%
\pgfpathlineto{\pgfqpoint{4.235519in}{2.275446in}}%
\pgfpathlineto{\pgfqpoint{4.246562in}{2.256498in}}%
\pgfpathlineto{\pgfqpoint{4.268648in}{1.877271in}}%
\pgfpathlineto{\pgfqpoint{4.279692in}{1.903958in}}%
\pgfpathlineto{\pgfqpoint{4.301778in}{2.357714in}}%
\pgfpathlineto{\pgfqpoint{4.312821in}{2.316684in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.987252in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.987252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603220in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{0.569444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{0.569444in}}{\pgfqpoint{4.430556in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{4.430556in}{1.206570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{1.234348in}}{\pgfqpoint{4.402778in}{1.234348in}}%
\pgfpathlineto{\pgfqpoint{1.603220in}{1.234348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.575443in}{1.234348in}}{\pgfqpoint{1.575443in}{1.206570in}}%
\pgfpathlineto{\pgfqpoint{1.575443in}{0.597222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.575443in}{0.569444in}}{\pgfqpoint{1.603220in}{0.569444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.630998in}{1.121880in}}%
\pgfpathlineto{\pgfqpoint{1.908776in}{1.121880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019887in,y=1.073269in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Fine-grid ground state \(\displaystyle  u = f_1 (v) \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630998in}{0.912191in}}%
\pgfpathlineto{\pgfqpoint{1.908776in}{0.912191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019887in,y=0.863579in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Coarse-grid ground state \(\displaystyle  u = f_2 (v) \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630998in}{0.702501in}}%
\pgfpathlineto{\pgfqpoint{1.908776in}{0.702501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019887in,y=0.653890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Potential sample \(\displaystyle v\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DGrowthC.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.801136in}{0.637273in}}{\pgfqpoint{4.323864in}{3.382727in}}{%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.216821in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.213269in}{1.042225in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{1.337396in}}%
\pgfpathlineto{\pgfqpoint{1.829372in}{1.616617in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{1.949855in}}%
\pgfpathlineto{\pgfqpoint{2.579100in}{2.189425in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{2.414952in}}%
\pgfpathlineto{\pgfqpoint{3.261306in}{2.617471in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{2.844145in}}%
\pgfpathlineto{\pgfqpoint{3.977083in}{3.059826in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.266062in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{3.977083in}{3.188470in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{2.993218in}}%
\pgfpathlineto{\pgfqpoint{3.261306in}{2.804040in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{2.613095in}}%
\pgfpathlineto{\pgfqpoint{2.579100in}{2.429233in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{2.226332in}}%
\pgfpathlineto{\pgfqpoint{1.829372in}{1.994067in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{1.798147in}}%
\pgfpathlineto{\pgfqpoint{1.213269in}{1.572872in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{1.216821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732495in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.732495in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732495in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.732495in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072944in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.072944in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072944in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.072944in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027949in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.027949in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027949in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213269in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.213269in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213269in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369955in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.369955in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369955in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505682in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505682in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625402in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.625402in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625402in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437040in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.437040in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437040in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849173in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.849173in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849173in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141586in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.141586in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141586in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368399in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.368399in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368399in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553718in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.553718in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553718in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710404in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.710404in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710404in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846131in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.846131in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846131in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965851in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.965851in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965851in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.212809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \#Training samples \(\displaystyle M_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.436457in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.436457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.436457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326581in, y=2.383695in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.923780in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.923780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.923780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.321666in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.321666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.321666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109607in, y=1.268905in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6\times10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.658074in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.658074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.658074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.949484in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.949484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.949484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.206525in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.206525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.206525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.054051in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Coefficient \(\displaystyle  c_1 = \Vert \bm{f}_1 (\bm{v}^1) \Vert_{\mathbf{G}_1^{-1}} \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.946229in}}%
\pgfpathlineto{\pgfqpoint{1.213269in}{1.323638in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{1.579909in}}%
\pgfpathlineto{\pgfqpoint{1.829372in}{1.813492in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{2.092469in}}%
\pgfpathlineto{\pgfqpoint{2.579100in}{2.312621in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{2.516271in}}%
\pgfpathlineto{\pgfqpoint{3.261306in}{2.712749in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{2.919954in}}%
\pgfpathlineto{\pgfqpoint{3.977083in}{3.125096in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.325174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.946229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213269in}{1.323638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505682in}{1.579909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829372in}{1.813492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210227in}{2.092469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579100in}{2.312621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914773in}{2.516271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261306in}{2.712749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619318in}{2.919954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977083in}{3.125096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{3.325174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DGrowthDCC.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.801136in}{0.637273in}}{\pgfqpoint{4.323864in}{3.382727in}}{%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.405504in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.213269in}{0.753925in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{0.807020in}}%
\pgfpathlineto{\pgfqpoint{1.829372in}{1.106294in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{1.382976in}}%
\pgfpathlineto{\pgfqpoint{2.579100in}{1.614744in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{1.902516in}}%
\pgfpathlineto{\pgfqpoint{3.261306in}{2.139748in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{2.357088in}}%
\pgfpathlineto{\pgfqpoint{3.977083in}{2.655741in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.951281in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{3.977083in}{3.111847in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{2.812352in}}%
\pgfpathlineto{\pgfqpoint{3.261306in}{2.607308in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{2.395697in}}%
\pgfpathlineto{\pgfqpoint{2.579100in}{2.184447in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{1.972374in}}%
\pgfpathlineto{\pgfqpoint{1.829372in}{1.823274in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{1.690311in}}%
\pgfpathlineto{\pgfqpoint{1.213269in}{1.593736in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{1.405504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732495in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.732495in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732495in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.732495in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072944in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.072944in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072944in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.072944in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027949in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.027949in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027949in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213269in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.213269in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213269in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369955in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.369955in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369955in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505682in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505682in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625402in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.625402in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625402in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437040in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.437040in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437040in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849173in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.849173in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849173in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141586in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.141586in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141586in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368399in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.368399in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368399in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553718in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.553718in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553718in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710404in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.710404in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710404in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846131in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.846131in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846131in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965851in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.965851in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965851in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.212809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \#Training samples \(\displaystyle M_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.252352in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.252352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.252352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109607in, y=1.199590in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2\times10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.866939in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.866939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.866939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109607in, y=1.814177in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3\times10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.302995in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.302995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.302995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109607in, y=2.250233in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4\times10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.641227in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.641227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.641227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.917582in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.917582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.917582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109607in, y=2.864820in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6\times10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.151237in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.151237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.151237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.353638in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.353638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.353638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.054051in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Coefficient \(\displaystyle  d_2 / c_2^2 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.069546in}}%
\pgfpathlineto{\pgfqpoint{1.213269in}{1.231264in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{1.312116in}}%
\pgfpathlineto{\pgfqpoint{1.829372in}{1.506788in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{1.706145in}}%
\pgfpathlineto{\pgfqpoint{2.579100in}{1.926205in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{2.169077in}}%
\pgfpathlineto{\pgfqpoint{3.261306in}{2.391485in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{2.601749in}}%
\pgfpathlineto{\pgfqpoint{3.977083in}{2.900886in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.182303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{1.069546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213269in}{1.231264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505682in}{1.312116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829372in}{1.506788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210227in}{1.706145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579100in}{1.926205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914773in}{2.169077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261306in}{2.391485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619318in}{2.601749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977083in}{2.900886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{3.182303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DLine1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292081in}{2.390332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834984in}{1.925187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{1.762423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376548in}{1.700647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239284in}{1.594564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132602in}{1.556111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046609in}{1.490539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915121in}{1.396473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818060in}{1.349671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742625in}{1.298863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681818in}{1.240437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292081in}{2.391294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{1.765063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239284in}{1.593038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046609in}{1.493445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818060in}{1.348450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681818in}{1.239535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520210in}{1.099485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423872in}{1.003940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358128in}{0.939174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309598in}{0.898174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271881in}{0.856184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241477in}{0.831510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194989in}{0.795997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{1.764359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046609in}{1.490326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681818in}{1.240195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423872in}{1.004284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309598in}{0.899449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241477in}{0.834449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194989in}{0.794698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160673in}{0.768470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134003in}{0.749020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112504in}{0.731313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079632in}{0.710172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055367in}{0.695561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.637273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582354in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.582354in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582354in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582354in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363572in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.363572in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363572in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363572in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144790in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.144790in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144790in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144790in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926007in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.926007in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926007in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.926007in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.212809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Complexity \(\displaystyle \hat{\mathfrak{R}}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.637273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.637273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=0.584511in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.057441in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.057441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.057441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=1.004680in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.477609in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.477609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.477609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=1.424848in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.897778in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.897778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.897778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=1.845016in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.317946in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.317946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.317946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=2.265185in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.738115in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.738115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.738115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=2.685353in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.158283in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.158283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.158283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=3.105521in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251343in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Generalization error \(\displaystyle g_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DLine2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022887in}{2.138995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413108in}{1.494788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199733in}{1.296587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118748in}{1.231165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979680in}{1.142821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929270in}{1.035035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843309in}{1.004152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719993in}{1.006943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658638in}{0.996693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592031in}{0.986497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515438in}{0.910627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024149in}{2.138050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203195in}{1.292371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977679in}{1.127518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847118in}{1.012002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657038in}{0.992891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514257in}{0.887857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330658in}{0.841527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205404in}{0.775677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120500in}{0.717450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066750in}{0.726760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011704in}{0.784246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979357in}{0.791345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932802in}{0.764027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202272in}{1.276137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843030in}{0.986953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515122in}{0.889932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205855in}{0.763745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068422in}{0.742314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983211in}{0.771582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931099in}{0.771352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896716in}{0.718169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871218in}{0.791783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848005in}{0.695271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820291in}{0.637273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.658016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724723in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.724723in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724723in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.724723in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275541in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.275541in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275541in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.275541in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826359in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.826359in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826359in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.826359in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377176in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.377176in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377176in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377176in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927994in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.927994in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927994in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.927994in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478812in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.478812in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478812in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478812in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029629in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.029629in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029629in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.029629in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.212809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Generalization error \(\displaystyle g_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.567974in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.567974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.567974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218533in, y=0.515212in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.923416in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.923416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.923416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218533in, y=0.870654in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.278858in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.278858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.278858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218533in, y=1.226096in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.634300in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.634300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.634300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218533in, y=1.581538in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 17.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.989742in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.989742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.989742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218533in, y=1.936980in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.345184in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.345184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.345184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218533in, y=2.292423in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 22.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.700626in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.700626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.700626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218533in, y=2.647865in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.056068in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.056068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.056068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218533in, y=3.003307in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 27.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.411510in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.411510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.411510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218533in, y=3.358749in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162977in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont RKHS norm \(\displaystyle  \big\Vert \bm{f}_2 (\bm{v}^2) - \hat{\bm{f}}_1 (\bm{v}^2) \big\Vert_{\mathbf{G}_2^{-1}} \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DLine3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289683in}{3.062067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786297in}{2.806322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618765in}{2.672086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593595in}{2.620595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517644in}{2.546465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453722in}{2.527627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426702in}{2.476873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459018in}{2.431505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481293in}{2.395733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505126in}{2.390360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468564in}{2.309061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546232in}{2.728609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063016in}{2.444331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975597in}{2.327619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916301in}{2.327789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923748in}{2.221151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878637in}{2.186099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889567in}{2.121904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890008in}{2.106458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897786in}{2.096281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958127in}{2.114889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065069in}{2.129194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147549in}{2.184724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330024in}{2.107253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679614in}{2.159866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566440in}{2.025534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538087in}{1.938892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508750in}{1.866221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525733in}{1.870323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569150in}{1.860003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603187in}{1.886968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614806in}{1.890553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698984in}{1.902626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697595in}{1.962847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797521in}{1.975989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038430in}{2.138906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.637273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530682in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.530682in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530682in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.530682in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260228in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.260228in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260228in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260228in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989774in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.989774in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989774in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989774in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719320in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.719320in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719320in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.719320in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448866in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.448866in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448866in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.448866in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.212809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Complexity \(\displaystyle \hat{\mathfrak{R}}_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.637273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.637273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=0.584511in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.114372in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.114372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.114372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=1.061610in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.591471in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.591471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.591471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=1.538709in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.068570in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.068570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.068570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=2.015808in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.545669in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.545669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.545669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=2.492907in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.022768in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.022768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.022768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=2.970007in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.499867in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.499867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.499867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=3.447106in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251343in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Generalization error \(\displaystyle g_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DLine4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900723in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900723in}{3.062067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951959in}{2.806322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951959in}{2.672086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005824in}{2.620595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005824in}{2.546465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062548in}{2.527627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062548in}{2.476873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122395in}{2.431505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185663in}{2.395733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252690in}{2.390360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{2.309061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975411in}{2.728609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992875in}{2.444331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010767in}{2.327619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029105in}{2.327789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067192in}{2.221151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107303in}{2.186099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194358in}{2.121904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292081in}{2.106458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402843in}{2.096281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529829in}{2.114889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677431in}{2.129194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851908in}{2.184724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{2.107253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338581in}{2.159866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350930in}{2.025534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376548in}{1.938892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431842in}{1.866221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493400in}{1.870323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{1.860003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640821in}{1.886968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730614in}{1.890553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834984in}{1.902626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958357in}{1.962847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292081in}{1.975989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851908in}{2.138906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.637273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232581in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.232581in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232581in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232581in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664025in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.664025in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664025in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.664025in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.050}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095469in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.095469in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095469in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095469in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.075}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526913in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.526913in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526913in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.526913in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958357in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.958357in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958357in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.958357in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389802in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.389802in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389802in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.389802in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821246in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.821246in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821246in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.821246in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252690in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.252690in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252690in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252690in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.212809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Half-order convergence \(\displaystyle  1 / \sqrt{M_2} \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.637273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.637273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=0.584511in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.114372in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.114372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.114372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=1.061610in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.591471in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.591471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.591471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=1.538709in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.068570in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.068570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.068570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=2.015808in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.545669in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.545669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.545669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=2.492907in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.022768in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.022768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.022768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=2.970007in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.499867in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.499867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.499867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=3.447106in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251343in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Generalization error \(\displaystyle g_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DNTKHeat00.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365011in}{0.150000in}}{\pgfqpoint{2.700000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.365011in}{0.150000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.708333in,height=2.708333in]{Figures/NLSE1DNTKHeat00-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247199in}{0.150000in}}{\pgfqpoint{0.135000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247199in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250000in}{0.152778in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.138889in,height=2.694444in]{Figures/NLSE1DNTKHeat00-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382199in}{0.271641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479422in, y=0.218879in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382199in}{0.644462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479422in, y=0.591700in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382199in}{1.017282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479422in, y=0.964521in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382199in}{1.390103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479422in, y=1.337342in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382199in}{1.762924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479422in, y=1.710162in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382199in}{2.135745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479422in, y=2.082983in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382199in}{2.508565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479422in, y=2.455804in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247199in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DNTKHeat01.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401508in}{0.150000in}}{\pgfqpoint{2.663503in}{2.663503in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.401508in}{0.150000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.666667in,height=2.666667in]{Figures/NLSE1DNTKHeat01-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247199in}{0.150000in}}{\pgfqpoint{0.133175in}{2.663503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247199in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{0.160404in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{2.803099in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{2.813503in}}%
\pgfpathlineto{\pgfqpoint{3.380374in}{2.813503in}}%
\pgfpathlineto{\pgfqpoint{3.380374in}{2.803099in}}%
\pgfpathlineto{\pgfqpoint{3.380374in}{0.160404in}}%
\pgfpathlineto{\pgfqpoint{3.380374in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250000in}{0.152778in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.125000in,height=2.666667in]{Figures/NLSE1DNTKHeat01-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380374in}{0.381986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477597in, y=0.329225in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380374in}{0.863807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477597in, y=0.811046in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380374in}{1.345628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477597in, y=1.292867in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380374in}{1.827449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477597in, y=1.774688in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380374in}{2.309270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477597in, y=2.256509in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380374in}{2.791091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477597in, y=2.738330in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247199in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{0.160404in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{2.803099in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{2.813503in}}%
\pgfpathlineto{\pgfqpoint{3.380374in}{2.813503in}}%
\pgfpathlineto{\pgfqpoint{3.380374in}{2.803099in}}%
\pgfpathlineto{\pgfqpoint{3.380374in}{0.160404in}}%
\pgfpathlineto{\pgfqpoint{3.380374in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DNTKHeat02.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.294178in}{0.150000in}}{\pgfqpoint{2.700000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.294178in}{0.150000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.708333in,height=2.708333in]{Figures/NLSE1DNTKHeat02-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.171939in}{0.150000in}}{\pgfqpoint{0.135000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171939in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166667in}{0.152778in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.138889in,height=2.694444in]{Figures/NLSE1DNTKHeat02-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{0.474351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=0.421589in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{0.886676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=0.833915in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{1.299002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=1.246240in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{1.711327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=1.658566in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{2.123653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=2.070892in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{2.535979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=2.483217in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171939in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DNTKHeat03.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274625in}{0.223503in}}{\pgfqpoint{2.626497in}{2.626497in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.274625in}{0.223503in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.638889in,height=2.638889in]{Figures/NLSE1DNTKHeat03-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073067in}{0.223503in}}{\pgfqpoint{0.131325in}{2.626497in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073067in}{0.223503in}}%
\pgfpathlineto{\pgfqpoint{3.073067in}{0.233762in}}%
\pgfpathlineto{\pgfqpoint{3.073067in}{2.839740in}}%
\pgfpathlineto{\pgfqpoint{3.073067in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.204392in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.204392in}{2.839740in}}%
\pgfpathlineto{\pgfqpoint{3.204392in}{0.233762in}}%
\pgfpathlineto{\pgfqpoint{3.204392in}{0.223503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069444in}{0.222222in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.138889in,height=2.625000in]{Figures/NLSE1DNTKHeat03-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204392in}{0.234902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301614in, y=0.182141in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204392in}{0.588665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301614in, y=0.535904in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204392in}{0.942428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301614in, y=0.889667in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204392in}{1.296191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301614in, y=1.243430in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204392in}{1.649954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301614in, y=1.597193in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204392in}{2.003717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301614in, y=1.950956in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204392in}{2.357480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301614in, y=2.304719in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204392in}{2.711243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301614in, y=2.658482in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.030}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073067in}{0.223503in}}%
\pgfpathlineto{\pgfqpoint{3.073067in}{0.233762in}}%
\pgfpathlineto{\pgfqpoint{3.073067in}{2.839740in}}%
\pgfpathlineto{\pgfqpoint{3.073067in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.204392in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.204392in}{2.839740in}}%
\pgfpathlineto{\pgfqpoint{3.204392in}{0.233762in}}%
\pgfpathlineto{\pgfqpoint{3.204392in}{0.223503in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DNTKHeat10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365011in}{0.150000in}}{\pgfqpoint{2.700000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.365011in}{0.150000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.708333in,height=2.708333in]{Figures/NLSE1DNTKHeat10-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247199in}{0.150000in}}{\pgfqpoint{0.135000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247199in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250000in}{0.152778in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.138889in,height=2.694444in]{Figures/NLSE1DNTKHeat10-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382199in}{0.564121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479422in, y=0.511359in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382199in}{0.979107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479422in, y=0.926346in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382199in}{1.394094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479422in, y=1.341332in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382199in}{1.809081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479422in, y=1.756319in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382199in}{2.224067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479422in, y=2.171306in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382199in}{2.639054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479422in, y=2.586292in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247199in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DNTKHeat11.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.294178in}{0.150000in}}{\pgfqpoint{2.700000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.294178in}{0.150000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.708333in,height=2.708333in]{Figures/NLSE1DNTKHeat11-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.171939in}{0.150000in}}{\pgfqpoint{0.135000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171939in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166667in}{0.152778in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.138889in,height=2.694444in]{Figures/NLSE1DNTKHeat11-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{0.523979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=0.471217in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{0.940727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=0.887966in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{1.357476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=1.304714in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{1.774224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=1.721463in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{2.190973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=2.138211in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{2.607721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=2.554960in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.030}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171939in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DNTKHeat12.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.294178in}{0.150000in}}{\pgfqpoint{2.700000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.294178in}{0.150000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.708333in,height=2.708333in]{Figures/NLSE1DNTKHeat12-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.171939in}{0.150000in}}{\pgfqpoint{0.135000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171939in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166667in}{0.152778in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.138889in,height=2.694444in]{Figures/NLSE1DNTKHeat12-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{0.324036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=0.271275in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{0.636830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=0.584069in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0050}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{0.949625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=0.896863in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0075}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{1.262419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=1.209657in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{1.575213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=1.522451in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{1.888007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=1.835246in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{2.200801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=2.148040in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{2.513595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=2.460834in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{2.826390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=2.773628in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0225}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171939in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DNTKHeat13.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335703in}{0.150000in}}{\pgfqpoint{2.658474in}{2.658474in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.335703in}{0.150000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.666667in,height=2.666667in]{Figures/NLSE1DNTKHeat13-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.171939in}{0.150000in}}{\pgfqpoint{0.132924in}{2.658474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171939in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{0.160385in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{2.798090in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{2.808474in}}%
\pgfpathlineto{\pgfqpoint{3.304863in}{2.808474in}}%
\pgfpathlineto{\pgfqpoint{3.304863in}{2.798090in}}%
\pgfpathlineto{\pgfqpoint{3.304863in}{0.160385in}}%
\pgfpathlineto{\pgfqpoint{3.304863in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166667in}{0.152778in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.138889in,height=2.652778in]{Figures/NLSE1DNTKHeat13-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304863in}{0.624247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.402085in, y=0.571486in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304863in}{1.166187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.402085in, y=1.113426in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304863in}{1.708127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.402085in, y=1.655366in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304863in}{2.250067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.402085in, y=2.197306in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304863in}{2.792007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.402085in, y=2.739246in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171939in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{0.160385in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{2.798090in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{2.808474in}}%
\pgfpathlineto{\pgfqpoint{3.304863in}{2.808474in}}%
\pgfpathlineto{\pgfqpoint{3.304863in}{2.798090in}}%
\pgfpathlineto{\pgfqpoint{3.304863in}{0.160385in}}%
\pgfpathlineto{\pgfqpoint{3.304863in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DNTKHeat40.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365011in}{0.150000in}}{\pgfqpoint{2.700000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.365011in}{0.150000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.708333in,height=2.708333in]{Figures/NLSE1DNTKHeat40-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247199in}{0.150000in}}{\pgfqpoint{0.135000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247199in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250000in}{0.152778in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.138889in,height=2.694444in]{Figures/NLSE1DNTKHeat40-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382199in}{0.548851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479422in, y=0.496090in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382199in}{0.953549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479422in, y=0.900788in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382199in}{1.358247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479422in, y=1.305486in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382199in}{1.762945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479422in, y=1.710184in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382199in}{2.167643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479422in, y=2.114882in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382199in}{2.572341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479422in, y=2.519580in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247199in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DNTKHeat41.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.295254in}{0.150000in}}{\pgfqpoint{2.698924in}{2.698924in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.295254in}{0.150000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.708333in,height=2.708333in]{Figures/NLSE1DNTKHeat41-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.171939in}{0.150000in}}{\pgfqpoint{0.134946in}{2.698924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171939in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{0.160543in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{2.838381in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{2.848924in}}%
\pgfpathlineto{\pgfqpoint{3.306885in}{2.848924in}}%
\pgfpathlineto{\pgfqpoint{3.306885in}{2.838381in}}%
\pgfpathlineto{\pgfqpoint{3.306885in}{0.160543in}}%
\pgfpathlineto{\pgfqpoint{3.306885in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166667in}{0.152778in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.138889in,height=2.694444in]{Figures/NLSE1DNTKHeat41-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306885in}{0.474023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404107in, y=0.421261in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306885in}{0.859020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404107in, y=0.806259in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306885in}{1.244018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404107in, y=1.191256in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306885in}{1.629015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404107in, y=1.576254in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306885in}{2.014013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404107in, y=1.961251in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306885in}{2.399010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404107in, y=2.346248in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.030}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306885in}{2.784007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404107in, y=2.731246in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.035}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171939in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{0.160543in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{2.838381in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{2.848924in}}%
\pgfpathlineto{\pgfqpoint{3.306885in}{2.848924in}}%
\pgfpathlineto{\pgfqpoint{3.306885in}{2.838381in}}%
\pgfpathlineto{\pgfqpoint{3.306885in}{0.160543in}}%
\pgfpathlineto{\pgfqpoint{3.306885in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DNTKHeat42.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.294178in}{0.150000in}}{\pgfqpoint{2.700000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.294178in}{0.150000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.708333in,height=2.708333in]{Figures/NLSE1DNTKHeat42-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.171939in}{0.150000in}}{\pgfqpoint{0.135000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171939in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166667in}{0.152778in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.138889in,height=2.694444in]{Figures/NLSE1DNTKHeat42-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{0.582903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=0.530141in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{1.158704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=1.105942in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{1.734504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=1.681743in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{2.310305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=2.257544in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171939in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DNTKHeat43.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.294178in}{0.150000in}}{\pgfqpoint{2.700000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.294178in}{0.150000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.708333in,height=2.708333in]{Figures/NLSE1DNTKHeat43-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.171939in}{0.150000in}}{\pgfqpoint{0.135000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171939in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166667in}{0.152778in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.138889in,height=2.694444in]{Figures/NLSE1DNTKHeat43-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{0.591354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=0.538593in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{1.112357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=1.059596in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{1.633360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=1.580599in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{2.154363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=2.101602in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{2.675366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=2.622605in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171939in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DNTKHeatI0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365011in}{0.150000in}}{\pgfqpoint{2.700000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.365011in}{0.150000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.708333in,height=2.708333in]{Figures/NLSE1DNTKHeatI0-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247199in}{0.150000in}}{\pgfqpoint{0.135000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247199in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250000in}{0.152778in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.138889in,height=2.694444in]{Figures/NLSE1DNTKHeatI0-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382199in}{0.260370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479422in, y=0.207608in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382199in}{0.748920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479422in, y=0.696158in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382199in}{1.237469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479422in, y=1.184708in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382199in}{1.726019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479422in, y=1.673257in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382199in}{2.214568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479422in, y=2.161807in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382199in}{2.703118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479422in, y=2.650356in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247199in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DNTKHeatI1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365011in}{0.150000in}}{\pgfqpoint{2.700000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.365011in}{0.150000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.708333in,height=2.708333in]{Figures/NLSE1DNTKHeatI1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.247199in}{0.150000in}}{\pgfqpoint{0.135000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247199in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250000in}{0.152778in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.138889in,height=2.694444in]{Figures/NLSE1DNTKHeatI1-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382199in}{0.581633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479422in, y=0.528871in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382199in}{1.157733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479422in, y=1.104971in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382199in}{1.733833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479422in, y=1.681071in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382199in}{2.309933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479422in, y=2.257171in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247199in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.247199in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DNTKHeatI2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.294178in}{0.150000in}}{\pgfqpoint{2.700000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.294178in}{0.150000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.708333in,height=2.708333in]{Figures/NLSE1DNTKHeatI2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.171939in}{0.150000in}}{\pgfqpoint{0.135000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171939in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166667in}{0.152778in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.138889in,height=2.694444in]{Figures/NLSE1DNTKHeatI2-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{0.370782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=0.318020in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{0.690315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=0.637553in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{1.009848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=0.957087in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0050}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{1.329382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=1.276620in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0075}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{1.648915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=1.596154in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{1.968449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=1.915687in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{2.287982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=2.235221in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306939in}{2.607516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404161in, y=2.554754in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171939in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{2.839453in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{0.160547in}}%
\pgfpathlineto{\pgfqpoint{3.306939in}{0.150000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DNTKHeatI3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box}%
%\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220383in}{0.169261in}}{\pgfqpoint{2.680739in}{2.680739in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.220383in}{0.169261in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.694444in,height=2.694444in]{Figures/NLSE1DNTKHeatI3-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.073067in}{0.169261in}}{\pgfqpoint{0.134037in}{2.680739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073067in}{0.169261in}}%
\pgfpathlineto{\pgfqpoint{3.073067in}{0.179732in}}%
\pgfpathlineto{\pgfqpoint{3.073067in}{2.839528in}}%
\pgfpathlineto{\pgfqpoint{3.073067in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.207104in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.207104in}{2.839528in}}%
\pgfpathlineto{\pgfqpoint{3.207104in}{0.179732in}}%
\pgfpathlineto{\pgfqpoint{3.207104in}{0.169261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069444in}{0.166667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.138889in,height=2.680556in]{Figures/NLSE1DNTKHeatI3-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207104in}{0.245094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304327in, y=0.192332in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207104in}{0.659379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304327in, y=0.606617in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207104in}{1.073664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304327in, y=1.020902in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207104in}{1.487948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304327in, y=1.435187in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207104in}{1.902233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304327in, y=1.849472in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207104in}{2.316518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304327in, y=2.263757in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207104in}{2.730803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304327in, y=2.678042in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073067in}{0.169261in}}%
\pgfpathlineto{\pgfqpoint{3.073067in}{0.179732in}}%
\pgfpathlineto{\pgfqpoint{3.073067in}{2.839528in}}%
\pgfpathlineto{\pgfqpoint{3.073067in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.207104in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.207104in}{2.839528in}}%
\pgfpathlineto{\pgfqpoint{3.207104in}{0.179732in}}%
\pgfpathlineto{\pgfqpoint{3.207104in}{0.169261in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DNTKPlot0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636492in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.636492in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636492in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636492in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201895in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.201895in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201895in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.201895in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767298in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.767298in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767298in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767298in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332702in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.332702in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332702in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332702in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898105in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.898105in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898105in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.898105in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463508in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.463508in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463508in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.463508in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050000in,y=0.087809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Coordinate \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.681194in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.681194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.681194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.093533in, y=0.628432in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.016234in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{1.016234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.016234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.093533in, y=0.963473in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.351275in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{1.351275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.351275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.093533in, y=1.298514in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.686316in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{1.686316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.686316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.093533in, y=1.633555in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.021357in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.021357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.021357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.093533in, y=1.968596in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.356398in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.356398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.356398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.093533in, y=2.303637in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.037977in,y=1.507500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Ground state \(\displaystyle  u (x) \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{1.570718in}}%
\pgfpathlineto{\pgfqpoint{0.676247in}{1.687725in}}%
\pgfpathlineto{\pgfqpoint{0.729253in}{1.877059in}}%
\pgfpathlineto{\pgfqpoint{0.791094in}{2.098160in}}%
\pgfpathlineto{\pgfqpoint{0.826432in}{2.212473in}}%
\pgfpathlineto{\pgfqpoint{0.852935in}{2.287542in}}%
\pgfpathlineto{\pgfqpoint{0.870604in}{2.331153in}}%
\pgfpathlineto{\pgfqpoint{0.888273in}{2.368785in}}%
\pgfpathlineto{\pgfqpoint{0.905942in}{2.399857in}}%
\pgfpathlineto{\pgfqpoint{0.923611in}{2.424051in}}%
\pgfpathlineto{\pgfqpoint{0.941280in}{2.441081in}}%
\pgfpathlineto{\pgfqpoint{0.950114in}{2.446818in}}%
\pgfpathlineto{\pgfqpoint{0.958948in}{2.450658in}}%
\pgfpathlineto{\pgfqpoint{0.967783in}{2.452595in}}%
\pgfpathlineto{\pgfqpoint{0.976617in}{2.452654in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{2.450861in}}%
\pgfpathlineto{\pgfqpoint{0.994286in}{2.447243in}}%
\pgfpathlineto{\pgfqpoint{1.011955in}{2.434637in}}%
\pgfpathlineto{\pgfqpoint{1.029624in}{2.415045in}}%
\pgfpathlineto{\pgfqpoint{1.047293in}{2.388789in}}%
\pgfpathlineto{\pgfqpoint{1.064962in}{2.356398in}}%
\pgfpathlineto{\pgfqpoint{1.082630in}{2.318428in}}%
\pgfpathlineto{\pgfqpoint{1.109134in}{2.252228in}}%
\pgfpathlineto{\pgfqpoint{1.135637in}{2.176759in}}%
\pgfpathlineto{\pgfqpoint{1.170975in}{2.065486in}}%
\pgfpathlineto{\pgfqpoint{1.223981in}{1.885629in}}%
\pgfpathlineto{\pgfqpoint{1.312325in}{1.584440in}}%
\pgfpathlineto{\pgfqpoint{1.356498in}{1.444428in}}%
\pgfpathlineto{\pgfqpoint{1.400670in}{1.315277in}}%
\pgfpathlineto{\pgfqpoint{1.436007in}{1.220573in}}%
\pgfpathlineto{\pgfqpoint{1.471345in}{1.133658in}}%
\pgfpathlineto{\pgfqpoint{1.506683in}{1.054392in}}%
\pgfpathlineto{\pgfqpoint{1.542021in}{0.982465in}}%
\pgfpathlineto{\pgfqpoint{1.577358in}{0.917492in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{0.859041in}}%
\pgfpathlineto{\pgfqpoint{1.648034in}{0.806679in}}%
\pgfpathlineto{\pgfqpoint{1.683371in}{0.759976in}}%
\pgfpathlineto{\pgfqpoint{1.718709in}{0.718532in}}%
\pgfpathlineto{\pgfqpoint{1.754047in}{0.681967in}}%
\pgfpathlineto{\pgfqpoint{1.789384in}{0.649945in}}%
\pgfpathlineto{\pgfqpoint{1.824722in}{0.622155in}}%
\pgfpathlineto{\pgfqpoint{1.860060in}{0.598332in}}%
\pgfpathlineto{\pgfqpoint{1.895398in}{0.578240in}}%
\pgfpathlineto{\pgfqpoint{1.930735in}{0.561684in}}%
\pgfpathlineto{\pgfqpoint{1.966073in}{0.548501in}}%
\pgfpathlineto{\pgfqpoint{2.001411in}{0.538564in}}%
\pgfpathlineto{\pgfqpoint{2.036748in}{0.531776in}}%
\pgfpathlineto{\pgfqpoint{2.072086in}{0.528072in}}%
\pgfpathlineto{\pgfqpoint{2.107424in}{0.527418in}}%
\pgfpathlineto{\pgfqpoint{2.142761in}{0.529809in}}%
\pgfpathlineto{\pgfqpoint{2.178099in}{0.535271in}}%
\pgfpathlineto{\pgfqpoint{2.213437in}{0.543866in}}%
\pgfpathlineto{\pgfqpoint{2.248775in}{0.555682in}}%
\pgfpathlineto{\pgfqpoint{2.284112in}{0.570853in}}%
\pgfpathlineto{\pgfqpoint{2.319450in}{0.589546in}}%
\pgfpathlineto{\pgfqpoint{2.354788in}{0.611978in}}%
\pgfpathlineto{\pgfqpoint{2.390125in}{0.638406in}}%
\pgfpathlineto{\pgfqpoint{2.425463in}{0.669132in}}%
\pgfpathlineto{\pgfqpoint{2.460801in}{0.704490in}}%
\pgfpathlineto{\pgfqpoint{2.496139in}{0.744797in}}%
\pgfpathlineto{\pgfqpoint{2.531476in}{0.790340in}}%
\pgfpathlineto{\pgfqpoint{2.566814in}{0.841175in}}%
\pgfpathlineto{\pgfqpoint{2.602152in}{0.897145in}}%
\pgfpathlineto{\pgfqpoint{2.646324in}{0.973061in}}%
\pgfpathlineto{\pgfqpoint{2.761171in}{1.175158in}}%
\pgfpathlineto{\pgfqpoint{2.787675in}{1.214389in}}%
\pgfpathlineto{\pgfqpoint{2.814178in}{1.247423in}}%
\pgfpathlineto{\pgfqpoint{2.831847in}{1.265399in}}%
\pgfpathlineto{\pgfqpoint{2.849516in}{1.279785in}}%
\pgfpathlineto{\pgfqpoint{2.867184in}{1.290282in}}%
\pgfpathlineto{\pgfqpoint{2.884853in}{1.296744in}}%
\pgfpathlineto{\pgfqpoint{2.902522in}{1.299326in}}%
\pgfpathlineto{\pgfqpoint{2.920191in}{1.298215in}}%
\pgfpathlineto{\pgfqpoint{2.937860in}{1.293600in}}%
\pgfpathlineto{\pgfqpoint{2.955529in}{1.285786in}}%
\pgfpathlineto{\pgfqpoint{2.982032in}{1.269227in}}%
\pgfpathlineto{\pgfqpoint{3.008535in}{1.248521in}}%
\pgfpathlineto{\pgfqpoint{3.105714in}{1.167324in}}%
\pgfpathlineto{\pgfqpoint{3.132217in}{1.151225in}}%
\pgfpathlineto{\pgfqpoint{3.149886in}{1.143262in}}%
\pgfpathlineto{\pgfqpoint{3.167555in}{1.137886in}}%
\pgfpathlineto{\pgfqpoint{3.185224in}{1.135303in}}%
\pgfpathlineto{\pgfqpoint{3.202893in}{1.135704in}}%
\pgfpathlineto{\pgfqpoint{3.220561in}{1.139283in}}%
\pgfpathlineto{\pgfqpoint{3.238230in}{1.146201in}}%
\pgfpathlineto{\pgfqpoint{3.255899in}{1.156569in}}%
\pgfpathlineto{\pgfqpoint{3.273568in}{1.170487in}}%
\pgfpathlineto{\pgfqpoint{3.291237in}{1.188058in}}%
\pgfpathlineto{\pgfqpoint{3.308906in}{1.209364in}}%
\pgfpathlineto{\pgfqpoint{3.326575in}{1.234450in}}%
\pgfpathlineto{\pgfqpoint{3.353078in}{1.279256in}}%
\pgfpathlineto{\pgfqpoint{3.379581in}{1.332757in}}%
\pgfpathlineto{\pgfqpoint{3.406084in}{1.394789in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{1.465079in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{1.543142in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{1.543142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{1.594402in}}%
\pgfpathlineto{\pgfqpoint{0.649744in}{1.619074in}}%
\pgfpathlineto{\pgfqpoint{0.658578in}{1.634816in}}%
\pgfpathlineto{\pgfqpoint{0.667412in}{1.658090in}}%
\pgfpathlineto{\pgfqpoint{0.676247in}{1.699252in}}%
\pgfpathlineto{\pgfqpoint{0.693916in}{1.793073in}}%
\pgfpathlineto{\pgfqpoint{0.702750in}{1.816856in}}%
\pgfpathlineto{\pgfqpoint{0.711584in}{1.829080in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{1.850456in}}%
\pgfpathlineto{\pgfqpoint{0.729253in}{1.898392in}}%
\pgfpathlineto{\pgfqpoint{0.738088in}{1.965759in}}%
\pgfpathlineto{\pgfqpoint{0.746922in}{2.017622in}}%
\pgfpathlineto{\pgfqpoint{0.755757in}{2.027423in}}%
\pgfpathlineto{\pgfqpoint{0.764591in}{2.018419in}}%
\pgfpathlineto{\pgfqpoint{0.773425in}{2.042178in}}%
\pgfpathlineto{\pgfqpoint{0.791094in}{2.190473in}}%
\pgfpathlineto{\pgfqpoint{0.799929in}{2.221787in}}%
\pgfpathlineto{\pgfqpoint{0.817598in}{2.199107in}}%
\pgfpathlineto{\pgfqpoint{0.826432in}{2.228214in}}%
\pgfpathlineto{\pgfqpoint{0.844101in}{2.376591in}}%
\pgfpathlineto{\pgfqpoint{0.852935in}{2.399856in}}%
\pgfpathlineto{\pgfqpoint{0.861770in}{2.360327in}}%
\pgfpathlineto{\pgfqpoint{0.870604in}{2.328109in}}%
\pgfpathlineto{\pgfqpoint{0.879439in}{2.371790in}}%
\pgfpathlineto{\pgfqpoint{0.888273in}{2.463739in}}%
\pgfpathlineto{\pgfqpoint{0.897107in}{2.508930in}}%
\pgfpathlineto{\pgfqpoint{0.905942in}{2.476707in}}%
\pgfpathlineto{\pgfqpoint{0.914776in}{2.435009in}}%
\pgfpathlineto{\pgfqpoint{0.923611in}{2.438407in}}%
\pgfpathlineto{\pgfqpoint{0.941280in}{2.505407in}}%
\pgfpathlineto{\pgfqpoint{0.950114in}{2.531521in}}%
\pgfpathlineto{\pgfqpoint{0.958948in}{2.531815in}}%
\pgfpathlineto{\pgfqpoint{0.976617in}{2.448356in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{2.465934in}}%
\pgfpathlineto{\pgfqpoint{0.994286in}{2.522981in}}%
\pgfpathlineto{\pgfqpoint{1.003121in}{2.537045in}}%
\pgfpathlineto{\pgfqpoint{1.020789in}{2.439155in}}%
\pgfpathlineto{\pgfqpoint{1.029624in}{2.427707in}}%
\pgfpathlineto{\pgfqpoint{1.047293in}{2.435213in}}%
\pgfpathlineto{\pgfqpoint{1.056127in}{2.442311in}}%
\pgfpathlineto{\pgfqpoint{1.064962in}{2.425705in}}%
\pgfpathlineto{\pgfqpoint{1.082630in}{2.304591in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{2.314579in}}%
\pgfpathlineto{\pgfqpoint{1.100299in}{2.355510in}}%
\pgfpathlineto{\pgfqpoint{1.109134in}{2.333255in}}%
\pgfpathlineto{\pgfqpoint{1.117968in}{2.247843in}}%
\pgfpathlineto{\pgfqpoint{1.126803in}{2.189790in}}%
\pgfpathlineto{\pgfqpoint{1.135637in}{2.192236in}}%
\pgfpathlineto{\pgfqpoint{1.144471in}{2.197719in}}%
\pgfpathlineto{\pgfqpoint{1.153306in}{2.162488in}}%
\pgfpathlineto{\pgfqpoint{1.162140in}{2.111289in}}%
\pgfpathlineto{\pgfqpoint{1.170975in}{2.072966in}}%
\pgfpathlineto{\pgfqpoint{1.188643in}{2.013710in}}%
\pgfpathlineto{\pgfqpoint{1.197478in}{1.991880in}}%
\pgfpathlineto{\pgfqpoint{1.206312in}{1.965733in}}%
\pgfpathlineto{\pgfqpoint{1.223981in}{1.876809in}}%
\pgfpathlineto{\pgfqpoint{1.232816in}{1.853057in}}%
\pgfpathlineto{\pgfqpoint{1.241650in}{1.836058in}}%
\pgfpathlineto{\pgfqpoint{1.250484in}{1.798625in}}%
\pgfpathlineto{\pgfqpoint{1.259319in}{1.750912in}}%
\pgfpathlineto{\pgfqpoint{1.268153in}{1.721549in}}%
\pgfpathlineto{\pgfqpoint{1.276988in}{1.705832in}}%
\pgfpathlineto{\pgfqpoint{1.285822in}{1.675472in}}%
\pgfpathlineto{\pgfqpoint{1.294657in}{1.629265in}}%
\pgfpathlineto{\pgfqpoint{1.303491in}{1.593002in}}%
\pgfpathlineto{\pgfqpoint{1.321160in}{1.553031in}}%
\pgfpathlineto{\pgfqpoint{1.347663in}{1.449515in}}%
\pgfpathlineto{\pgfqpoint{1.365332in}{1.403801in}}%
\pgfpathlineto{\pgfqpoint{1.400670in}{1.290383in}}%
\pgfpathlineto{\pgfqpoint{1.418339in}{1.246293in}}%
\pgfpathlineto{\pgfqpoint{1.436007in}{1.189492in}}%
\pgfpathlineto{\pgfqpoint{1.462511in}{1.128598in}}%
\pgfpathlineto{\pgfqpoint{1.480180in}{1.079118in}}%
\pgfpathlineto{\pgfqpoint{1.506683in}{1.023108in}}%
\pgfpathlineto{\pgfqpoint{1.524352in}{0.981271in}}%
\pgfpathlineto{\pgfqpoint{1.559689in}{0.911718in}}%
\pgfpathlineto{\pgfqpoint{1.577358in}{0.879379in}}%
\pgfpathlineto{\pgfqpoint{1.603861in}{0.833197in}}%
\pgfpathlineto{\pgfqpoint{1.621530in}{0.804898in}}%
\pgfpathlineto{\pgfqpoint{1.683371in}{0.717077in}}%
\pgfpathlineto{\pgfqpoint{1.709875in}{0.684222in}}%
\pgfpathlineto{\pgfqpoint{1.754047in}{0.636343in}}%
\pgfpathlineto{\pgfqpoint{1.798219in}{0.595821in}}%
\pgfpathlineto{\pgfqpoint{1.833557in}{0.568206in}}%
\pgfpathlineto{\pgfqpoint{1.868894in}{0.544749in}}%
\pgfpathlineto{\pgfqpoint{1.904232in}{0.525109in}}%
\pgfpathlineto{\pgfqpoint{1.939570in}{0.509039in}}%
\pgfpathlineto{\pgfqpoint{1.974907in}{0.496405in}}%
\pgfpathlineto{\pgfqpoint{2.010245in}{0.487110in}}%
\pgfpathlineto{\pgfqpoint{2.045583in}{0.481066in}}%
\pgfpathlineto{\pgfqpoint{2.080920in}{0.478206in}}%
\pgfpathlineto{\pgfqpoint{2.116258in}{0.478497in}}%
\pgfpathlineto{\pgfqpoint{2.151596in}{0.481947in}}%
\pgfpathlineto{\pgfqpoint{2.186934in}{0.488596in}}%
\pgfpathlineto{\pgfqpoint{2.222271in}{0.498517in}}%
\pgfpathlineto{\pgfqpoint{2.257609in}{0.511818in}}%
\pgfpathlineto{\pgfqpoint{2.292947in}{0.528644in}}%
\pgfpathlineto{\pgfqpoint{2.328284in}{0.549178in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{0.573688in}}%
\pgfpathlineto{\pgfqpoint{2.398960in}{0.602481in}}%
\pgfpathlineto{\pgfqpoint{2.434298in}{0.635701in}}%
\pgfpathlineto{\pgfqpoint{2.469635in}{0.673673in}}%
\pgfpathlineto{\pgfqpoint{2.504973in}{0.717504in}}%
\pgfpathlineto{\pgfqpoint{2.522642in}{0.740511in}}%
\pgfpathlineto{\pgfqpoint{2.575648in}{0.820072in}}%
\pgfpathlineto{\pgfqpoint{2.593317in}{0.851949in}}%
\pgfpathlineto{\pgfqpoint{2.619820in}{0.893572in}}%
\pgfpathlineto{\pgfqpoint{2.637489in}{0.931907in}}%
\pgfpathlineto{\pgfqpoint{2.646324in}{0.946422in}}%
\pgfpathlineto{\pgfqpoint{2.655158in}{0.957741in}}%
\pgfpathlineto{\pgfqpoint{2.663993in}{0.972064in}}%
\pgfpathlineto{\pgfqpoint{2.690496in}{1.033671in}}%
\pgfpathlineto{\pgfqpoint{2.708165in}{1.052645in}}%
\pgfpathlineto{\pgfqpoint{2.716999in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.725834in}{1.098998in}}%
\pgfpathlineto{\pgfqpoint{2.734668in}{1.120724in}}%
\pgfpathlineto{\pgfqpoint{2.743502in}{1.128913in}}%
\pgfpathlineto{\pgfqpoint{2.752337in}{1.131492in}}%
\pgfpathlineto{\pgfqpoint{2.761171in}{1.144195in}}%
\pgfpathlineto{\pgfqpoint{2.778840in}{1.197839in}}%
\pgfpathlineto{\pgfqpoint{2.787675in}{1.207709in}}%
\pgfpathlineto{\pgfqpoint{2.796509in}{1.203230in}}%
\pgfpathlineto{\pgfqpoint{2.805343in}{1.204609in}}%
\pgfpathlineto{\pgfqpoint{2.814178in}{1.225149in}}%
\pgfpathlineto{\pgfqpoint{2.823012in}{1.254186in}}%
\pgfpathlineto{\pgfqpoint{2.831847in}{1.268329in}}%
\pgfpathlineto{\pgfqpoint{2.840681in}{1.260319in}}%
\pgfpathlineto{\pgfqpoint{2.849516in}{1.249310in}}%
\pgfpathlineto{\pgfqpoint{2.858350in}{1.257366in}}%
\pgfpathlineto{\pgfqpoint{2.867184in}{1.282604in}}%
\pgfpathlineto{\pgfqpoint{2.876019in}{1.300736in}}%
\pgfpathlineto{\pgfqpoint{2.884853in}{1.294247in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{1.274730in}}%
\pgfpathlineto{\pgfqpoint{2.902522in}{1.268150in}}%
\pgfpathlineto{\pgfqpoint{2.911357in}{1.283148in}}%
\pgfpathlineto{\pgfqpoint{2.920191in}{1.301299in}}%
\pgfpathlineto{\pgfqpoint{2.929025in}{1.299421in}}%
\pgfpathlineto{\pgfqpoint{2.946694in}{1.260403in}}%
\pgfpathlineto{\pgfqpoint{2.955529in}{1.262321in}}%
\pgfpathlineto{\pgfqpoint{2.964363in}{1.275293in}}%
\pgfpathlineto{\pgfqpoint{2.973197in}{1.277329in}}%
\pgfpathlineto{\pgfqpoint{2.982032in}{1.260067in}}%
\pgfpathlineto{\pgfqpoint{2.990866in}{1.237984in}}%
\pgfpathlineto{\pgfqpoint{2.999701in}{1.229133in}}%
\pgfpathlineto{\pgfqpoint{3.008535in}{1.234040in}}%
\pgfpathlineto{\pgfqpoint{3.017370in}{1.236981in}}%
\pgfpathlineto{\pgfqpoint{3.026204in}{1.225776in}}%
\pgfpathlineto{\pgfqpoint{3.035038in}{1.205841in}}%
\pgfpathlineto{\pgfqpoint{3.043873in}{1.191804in}}%
\pgfpathlineto{\pgfqpoint{3.052707in}{1.189577in}}%
\pgfpathlineto{\pgfqpoint{3.061542in}{1.190977in}}%
\pgfpathlineto{\pgfqpoint{3.070376in}{1.184921in}}%
\pgfpathlineto{\pgfqpoint{3.088045in}{1.156990in}}%
\pgfpathlineto{\pgfqpoint{3.096879in}{1.151156in}}%
\pgfpathlineto{\pgfqpoint{3.105714in}{1.150728in}}%
\pgfpathlineto{\pgfqpoint{3.114548in}{1.148138in}}%
\pgfpathlineto{\pgfqpoint{3.141052in}{1.124827in}}%
\pgfpathlineto{\pgfqpoint{3.167555in}{1.121519in}}%
\pgfpathlineto{\pgfqpoint{3.185224in}{1.114623in}}%
\pgfpathlineto{\pgfqpoint{3.194058in}{1.115465in}}%
\pgfpathlineto{\pgfqpoint{3.211727in}{1.120754in}}%
\pgfpathlineto{\pgfqpoint{3.229396in}{1.123759in}}%
\pgfpathlineto{\pgfqpoint{3.238230in}{1.127560in}}%
\pgfpathlineto{\pgfqpoint{3.255899in}{1.141193in}}%
\pgfpathlineto{\pgfqpoint{3.282402in}{1.162603in}}%
\pgfpathlineto{\pgfqpoint{3.291237in}{1.172132in}}%
\pgfpathlineto{\pgfqpoint{3.335409in}{1.235383in}}%
\pgfpathlineto{\pgfqpoint{3.344243in}{1.250902in}}%
\pgfpathlineto{\pgfqpoint{3.370747in}{1.311201in}}%
\pgfpathlineto{\pgfqpoint{3.388416in}{1.343147in}}%
\pgfpathlineto{\pgfqpoint{3.397250in}{1.366315in}}%
\pgfpathlineto{\pgfqpoint{3.414919in}{1.424654in}}%
\pgfpathlineto{\pgfqpoint{3.423753in}{1.447674in}}%
\pgfpathlineto{\pgfqpoint{3.441422in}{1.485881in}}%
\pgfpathlineto{\pgfqpoint{3.450256in}{1.516675in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{1.556703in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{1.556703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{0.650843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697222in, y=0.598081in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{0.963938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697222in, y=0.911176in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{1.277032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697222in, y=1.224271in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{1.590127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697222in, y=1.537366in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{1.903222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697222in, y=1.850461in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{2.216317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697222in, y=2.163556in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{2.529412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697222in, y=2.476650in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{1.272887in}}%
\pgfpathlineto{\pgfqpoint{0.649744in}{1.357245in}}%
\pgfpathlineto{\pgfqpoint{0.658578in}{1.683145in}}%
\pgfpathlineto{\pgfqpoint{0.667412in}{1.881336in}}%
\pgfpathlineto{\pgfqpoint{0.676247in}{1.719553in}}%
\pgfpathlineto{\pgfqpoint{0.685081in}{1.372955in}}%
\pgfpathlineto{\pgfqpoint{0.693916in}{1.184410in}}%
\pgfpathlineto{\pgfqpoint{0.702750in}{1.318315in}}%
\pgfpathlineto{\pgfqpoint{0.711584in}{1.684165in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{1.984351in}}%
\pgfpathlineto{\pgfqpoint{0.729253in}{1.848398in}}%
\pgfpathlineto{\pgfqpoint{0.738088in}{1.259471in}}%
\pgfpathlineto{\pgfqpoint{0.746922in}{0.838127in}}%
\pgfpathlineto{\pgfqpoint{0.755757in}{1.210477in}}%
\pgfpathlineto{\pgfqpoint{0.764591in}{2.033447in}}%
\pgfpathlineto{\pgfqpoint{0.773425in}{2.265073in}}%
\pgfpathlineto{\pgfqpoint{0.791094in}{0.831316in}}%
\pgfpathlineto{\pgfqpoint{0.799929in}{0.866690in}}%
\pgfpathlineto{\pgfqpoint{0.817598in}{2.079600in}}%
\pgfpathlineto{\pgfqpoint{0.826432in}{2.115234in}}%
\pgfpathlineto{\pgfqpoint{0.835266in}{1.549784in}}%
\pgfpathlineto{\pgfqpoint{0.844101in}{0.763259in}}%
\pgfpathlineto{\pgfqpoint{0.852935in}{0.638098in}}%
\pgfpathlineto{\pgfqpoint{0.870604in}{2.537045in}}%
\pgfpathlineto{\pgfqpoint{0.879439in}{2.138760in}}%
\pgfpathlineto{\pgfqpoint{0.888273in}{0.864302in}}%
\pgfpathlineto{\pgfqpoint{0.897107in}{0.477955in}}%
\pgfpathlineto{\pgfqpoint{0.914776in}{2.074451in}}%
\pgfpathlineto{\pgfqpoint{0.923611in}{1.872276in}}%
\pgfpathlineto{\pgfqpoint{0.932445in}{1.480745in}}%
\pgfpathlineto{\pgfqpoint{0.941280in}{1.374080in}}%
\pgfpathlineto{\pgfqpoint{0.958948in}{0.936224in}}%
\pgfpathlineto{\pgfqpoint{0.967783in}{1.471006in}}%
\pgfpathlineto{\pgfqpoint{0.976617in}{2.258123in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.990821in}}%
\pgfpathlineto{\pgfqpoint{0.994286in}{0.921780in}}%
\pgfpathlineto{\pgfqpoint{1.003121in}{0.667609in}}%
\pgfpathlineto{\pgfqpoint{1.011955in}{1.477066in}}%
\pgfpathlineto{\pgfqpoint{1.020789in}{1.970890in}}%
\pgfpathlineto{\pgfqpoint{1.029624in}{1.679539in}}%
\pgfpathlineto{\pgfqpoint{1.038458in}{1.479684in}}%
\pgfpathlineto{\pgfqpoint{1.047293in}{1.521477in}}%
\pgfpathlineto{\pgfqpoint{1.064962in}{0.860220in}}%
\pgfpathlineto{\pgfqpoint{1.073796in}{1.555779in}}%
\pgfpathlineto{\pgfqpoint{1.082630in}{2.438041in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{1.918575in}}%
\pgfpathlineto{\pgfqpoint{1.100299in}{0.620457in}}%
\pgfpathlineto{\pgfqpoint{1.109134in}{0.614410in}}%
\pgfpathlineto{\pgfqpoint{1.117968in}{1.885316in}}%
\pgfpathlineto{\pgfqpoint{1.126803in}{2.387933in}}%
\pgfpathlineto{\pgfqpoint{1.135637in}{1.542092in}}%
\pgfpathlineto{\pgfqpoint{1.144471in}{0.900065in}}%
\pgfpathlineto{\pgfqpoint{1.153306in}{1.261732in}}%
\pgfpathlineto{\pgfqpoint{1.162140in}{1.700062in}}%
\pgfpathlineto{\pgfqpoint{1.179809in}{1.542257in}}%
\pgfpathlineto{\pgfqpoint{1.188643in}{1.618179in}}%
\pgfpathlineto{\pgfqpoint{1.197478in}{1.442115in}}%
\pgfpathlineto{\pgfqpoint{1.206312in}{1.221649in}}%
\pgfpathlineto{\pgfqpoint{1.215147in}{1.499789in}}%
\pgfpathlineto{\pgfqpoint{1.223981in}{1.884279in}}%
\pgfpathlineto{\pgfqpoint{1.232816in}{1.638763in}}%
\pgfpathlineto{\pgfqpoint{1.241650in}{1.163350in}}%
\pgfpathlineto{\pgfqpoint{1.250484in}{1.340295in}}%
\pgfpathlineto{\pgfqpoint{1.259319in}{1.865775in}}%
\pgfpathlineto{\pgfqpoint{1.268153in}{1.785176in}}%
\pgfpathlineto{\pgfqpoint{1.276988in}{1.253285in}}%
\pgfpathlineto{\pgfqpoint{1.285822in}{1.226817in}}%
\pgfpathlineto{\pgfqpoint{1.294657in}{1.731785in}}%
\pgfpathlineto{\pgfqpoint{1.303491in}{1.890052in}}%
\pgfpathlineto{\pgfqpoint{1.312325in}{1.490409in}}%
\pgfpathlineto{\pgfqpoint{1.321160in}{1.236667in}}%
\pgfpathlineto{\pgfqpoint{1.338829in}{1.754781in}}%
\pgfpathlineto{\pgfqpoint{1.347663in}{1.703334in}}%
\pgfpathlineto{\pgfqpoint{1.356498in}{1.503605in}}%
\pgfpathlineto{\pgfqpoint{1.365332in}{1.426291in}}%
\pgfpathlineto{\pgfqpoint{1.374166in}{1.486994in}}%
\pgfpathlineto{\pgfqpoint{1.383001in}{1.604942in}}%
\pgfpathlineto{\pgfqpoint{1.391835in}{1.692870in}}%
\pgfpathlineto{\pgfqpoint{1.400670in}{1.634192in}}%
\pgfpathlineto{\pgfqpoint{1.409504in}{1.460528in}}%
\pgfpathlineto{\pgfqpoint{1.418339in}{1.415152in}}%
\pgfpathlineto{\pgfqpoint{1.427173in}{1.597388in}}%
\pgfpathlineto{\pgfqpoint{1.436007in}{1.746930in}}%
\pgfpathlineto{\pgfqpoint{1.444842in}{1.631782in}}%
\pgfpathlineto{\pgfqpoint{1.453676in}{1.430722in}}%
\pgfpathlineto{\pgfqpoint{1.462511in}{1.450207in}}%
\pgfpathlineto{\pgfqpoint{1.471345in}{1.644636in}}%
\pgfpathlineto{\pgfqpoint{1.480180in}{1.716559in}}%
\pgfpathlineto{\pgfqpoint{1.497848in}{1.462390in}}%
\pgfpathlineto{\pgfqpoint{1.506683in}{1.513941in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{1.639339in}}%
\pgfpathlineto{\pgfqpoint{1.524352in}{1.665276in}}%
\pgfpathlineto{\pgfqpoint{1.542021in}{1.508024in}}%
\pgfpathlineto{\pgfqpoint{1.550855in}{1.537670in}}%
\pgfpathlineto{\pgfqpoint{1.559689in}{1.618667in}}%
\pgfpathlineto{\pgfqpoint{1.568524in}{1.644655in}}%
\pgfpathlineto{\pgfqpoint{1.586193in}{1.529460in}}%
\pgfpathlineto{\pgfqpoint{1.595027in}{1.547217in}}%
\pgfpathlineto{\pgfqpoint{1.603861in}{1.612600in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{1.634199in}}%
\pgfpathlineto{\pgfqpoint{1.630365in}{1.542580in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{1.560672in}}%
\pgfpathlineto{\pgfqpoint{1.648034in}{1.609978in}}%
\pgfpathlineto{\pgfqpoint{1.656868in}{1.621038in}}%
\pgfpathlineto{\pgfqpoint{1.665702in}{1.585001in}}%
\pgfpathlineto{\pgfqpoint{1.674537in}{1.556604in}}%
\pgfpathlineto{\pgfqpoint{1.683371in}{1.572109in}}%
\pgfpathlineto{\pgfqpoint{1.692206in}{1.604788in}}%
\pgfpathlineto{\pgfqpoint{1.701040in}{1.609954in}}%
\pgfpathlineto{\pgfqpoint{1.709875in}{1.585630in}}%
\pgfpathlineto{\pgfqpoint{1.718709in}{1.568037in}}%
\pgfpathlineto{\pgfqpoint{1.727543in}{1.578912in}}%
\pgfpathlineto{\pgfqpoint{1.736378in}{1.600012in}}%
\pgfpathlineto{\pgfqpoint{1.745212in}{1.602847in}}%
\pgfpathlineto{\pgfqpoint{1.754047in}{1.586842in}}%
\pgfpathlineto{\pgfqpoint{1.762881in}{1.575725in}}%
\pgfpathlineto{\pgfqpoint{1.771716in}{1.583186in}}%
\pgfpathlineto{\pgfqpoint{1.780550in}{1.596785in}}%
\pgfpathlineto{\pgfqpoint{1.789384in}{1.598152in}}%
\pgfpathlineto{\pgfqpoint{1.798219in}{1.587679in}}%
\pgfpathlineto{\pgfqpoint{1.807053in}{1.580949in}}%
\pgfpathlineto{\pgfqpoint{1.815888in}{1.586077in}}%
\pgfpathlineto{\pgfqpoint{1.824722in}{1.594514in}}%
\pgfpathlineto{\pgfqpoint{1.833557in}{1.594954in}}%
\pgfpathlineto{\pgfqpoint{1.842391in}{1.588360in}}%
\pgfpathlineto{\pgfqpoint{1.851225in}{1.584514in}}%
\pgfpathlineto{\pgfqpoint{1.868894in}{1.592884in}}%
\pgfpathlineto{\pgfqpoint{1.877729in}{1.592913in}}%
\pgfpathlineto{\pgfqpoint{1.886563in}{1.588937in}}%
\pgfpathlineto{\pgfqpoint{1.895398in}{1.586820in}}%
\pgfpathlineto{\pgfqpoint{1.921901in}{1.591685in}}%
\pgfpathlineto{\pgfqpoint{1.939570in}{1.588241in}}%
\pgfpathlineto{\pgfqpoint{1.966073in}{1.590968in}}%
\pgfpathlineto{\pgfqpoint{1.983742in}{1.589086in}}%
\pgfpathlineto{\pgfqpoint{2.010245in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.027914in}{1.589572in}}%
\pgfpathlineto{\pgfqpoint{2.063252in}{1.589973in}}%
\pgfpathlineto{\pgfqpoint{2.160430in}{1.590052in}}%
\pgfpathlineto{\pgfqpoint{2.337119in}{1.590679in}}%
\pgfpathlineto{\pgfqpoint{2.354788in}{1.588509in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{1.592323in}}%
\pgfpathlineto{\pgfqpoint{2.407794in}{1.586259in}}%
\pgfpathlineto{\pgfqpoint{2.425463in}{1.596174in}}%
\pgfpathlineto{\pgfqpoint{2.434298in}{1.592770in}}%
\pgfpathlineto{\pgfqpoint{2.443132in}{1.582886in}}%
\pgfpathlineto{\pgfqpoint{2.451966in}{1.578354in}}%
\pgfpathlineto{\pgfqpoint{2.460801in}{1.587743in}}%
\pgfpathlineto{\pgfqpoint{2.469635in}{1.602330in}}%
\pgfpathlineto{\pgfqpoint{2.478470in}{1.602369in}}%
\pgfpathlineto{\pgfqpoint{2.496139in}{1.563225in}}%
\pgfpathlineto{\pgfqpoint{2.504973in}{1.573101in}}%
\pgfpathlineto{\pgfqpoint{2.513807in}{1.606689in}}%
\pgfpathlineto{\pgfqpoint{2.522642in}{1.623028in}}%
\pgfpathlineto{\pgfqpoint{2.531476in}{1.592545in}}%
\pgfpathlineto{\pgfqpoint{2.540311in}{1.543204in}}%
\pgfpathlineto{\pgfqpoint{2.549145in}{1.538319in}}%
\pgfpathlineto{\pgfqpoint{2.566814in}{1.653762in}}%
\pgfpathlineto{\pgfqpoint{2.575648in}{1.627697in}}%
\pgfpathlineto{\pgfqpoint{2.584483in}{1.531573in}}%
\pgfpathlineto{\pgfqpoint{2.593317in}{1.479240in}}%
\pgfpathlineto{\pgfqpoint{2.602152in}{1.552510in}}%
\pgfpathlineto{\pgfqpoint{2.610986in}{1.679342in}}%
\pgfpathlineto{\pgfqpoint{2.619820in}{1.696676in}}%
\pgfpathlineto{\pgfqpoint{2.637489in}{1.409432in}}%
\pgfpathlineto{\pgfqpoint{2.646324in}{1.455530in}}%
\pgfpathlineto{\pgfqpoint{2.655158in}{1.666516in}}%
\pgfpathlineto{\pgfqpoint{2.663993in}{1.788213in}}%
\pgfpathlineto{\pgfqpoint{2.672827in}{1.638968in}}%
\pgfpathlineto{\pgfqpoint{2.681661in}{1.367766in}}%
\pgfpathlineto{\pgfqpoint{2.690496in}{1.311828in}}%
\pgfpathlineto{\pgfqpoint{2.708165in}{1.859456in}}%
\pgfpathlineto{\pgfqpoint{2.716999in}{1.788452in}}%
\pgfpathlineto{\pgfqpoint{2.725834in}{1.405981in}}%
\pgfpathlineto{\pgfqpoint{2.734668in}{1.167802in}}%
\pgfpathlineto{\pgfqpoint{2.743502in}{1.397666in}}%
\pgfpathlineto{\pgfqpoint{2.752337in}{1.848231in}}%
\pgfpathlineto{\pgfqpoint{2.761171in}{1.959483in}}%
\pgfpathlineto{\pgfqpoint{2.778840in}{1.099754in}}%
\pgfpathlineto{\pgfqpoint{2.787675in}{1.170936in}}%
\pgfpathlineto{\pgfqpoint{2.796509in}{1.713190in}}%
\pgfpathlineto{\pgfqpoint{2.805343in}{2.070269in}}%
\pgfpathlineto{\pgfqpoint{2.814178in}{1.779071in}}%
\pgfpathlineto{\pgfqpoint{2.823012in}{1.169298in}}%
\pgfpathlineto{\pgfqpoint{2.831847in}{0.987904in}}%
\pgfpathlineto{\pgfqpoint{2.849516in}{2.047332in}}%
\pgfpathlineto{\pgfqpoint{2.858350in}{1.995325in}}%
\pgfpathlineto{\pgfqpoint{2.867184in}{1.373002in}}%
\pgfpathlineto{\pgfqpoint{2.876019in}{0.939318in}}%
\pgfpathlineto{\pgfqpoint{2.884853in}{1.226148in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{1.880797in}}%
\pgfpathlineto{\pgfqpoint{2.902522in}{2.103174in}}%
\pgfpathlineto{\pgfqpoint{2.911357in}{1.631653in}}%
\pgfpathlineto{\pgfqpoint{2.920191in}{1.053626in}}%
\pgfpathlineto{\pgfqpoint{2.929025in}{1.069733in}}%
\pgfpathlineto{\pgfqpoint{2.937860in}{1.639766in}}%
\pgfpathlineto{\pgfqpoint{2.946694in}{2.058779in}}%
\pgfpathlineto{\pgfqpoint{2.955529in}{1.836307in}}%
\pgfpathlineto{\pgfqpoint{2.964363in}{1.275193in}}%
\pgfpathlineto{\pgfqpoint{2.973197in}{1.063776in}}%
\pgfpathlineto{\pgfqpoint{2.982032in}{1.429450in}}%
\pgfpathlineto{\pgfqpoint{2.990866in}{1.899923in}}%
\pgfpathlineto{\pgfqpoint{2.999701in}{1.916680in}}%
\pgfpathlineto{\pgfqpoint{3.008535in}{1.502752in}}%
\pgfpathlineto{\pgfqpoint{3.017370in}{1.184222in}}%
\pgfpathlineto{\pgfqpoint{3.026204in}{1.324237in}}%
\pgfpathlineto{\pgfqpoint{3.035038in}{1.713758in}}%
\pgfpathlineto{\pgfqpoint{3.043873in}{1.876778in}}%
\pgfpathlineto{\pgfqpoint{3.052707in}{1.654863in}}%
\pgfpathlineto{\pgfqpoint{3.061542in}{1.353498in}}%
\pgfpathlineto{\pgfqpoint{3.070376in}{1.330631in}}%
\pgfpathlineto{\pgfqpoint{3.079211in}{1.576566in}}%
\pgfpathlineto{\pgfqpoint{3.088045in}{1.775087in}}%
\pgfpathlineto{\pgfqpoint{3.096879in}{1.709760in}}%
\pgfpathlineto{\pgfqpoint{3.105714in}{1.496928in}}%
\pgfpathlineto{\pgfqpoint{3.114548in}{1.402213in}}%
\pgfpathlineto{\pgfqpoint{3.123383in}{1.514808in}}%
\pgfpathlineto{\pgfqpoint{3.132217in}{1.675101in}}%
\pgfpathlineto{\pgfqpoint{3.141052in}{1.696922in}}%
\pgfpathlineto{\pgfqpoint{3.158720in}{1.483751in}}%
\pgfpathlineto{\pgfqpoint{3.167555in}{1.509226in}}%
\pgfpathlineto{\pgfqpoint{3.176389in}{1.608021in}}%
\pgfpathlineto{\pgfqpoint{3.185224in}{1.659263in}}%
\pgfpathlineto{\pgfqpoint{3.194058in}{1.617689in}}%
\pgfpathlineto{\pgfqpoint{3.202893in}{1.546565in}}%
\pgfpathlineto{\pgfqpoint{3.211727in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{3.220561in}{1.569308in}}%
\pgfpathlineto{\pgfqpoint{3.229396in}{1.619817in}}%
\pgfpathlineto{\pgfqpoint{3.238230in}{1.627926in}}%
\pgfpathlineto{\pgfqpoint{3.255899in}{1.552858in}}%
\pgfpathlineto{\pgfqpoint{3.264734in}{1.544883in}}%
\pgfpathlineto{\pgfqpoint{3.273568in}{1.575106in}}%
\pgfpathlineto{\pgfqpoint{3.282402in}{1.616513in}}%
\pgfpathlineto{\pgfqpoint{3.291237in}{1.630486in}}%
\pgfpathlineto{\pgfqpoint{3.300071in}{1.598413in}}%
\pgfpathlineto{\pgfqpoint{3.308906in}{1.543132in}}%
\pgfpathlineto{\pgfqpoint{3.317740in}{1.518664in}}%
\pgfpathlineto{\pgfqpoint{3.326575in}{1.562130in}}%
\pgfpathlineto{\pgfqpoint{3.335409in}{1.641974in}}%
\pgfpathlineto{\pgfqpoint{3.344243in}{1.669250in}}%
\pgfpathlineto{\pgfqpoint{3.353078in}{1.592717in}}%
\pgfpathlineto{\pgfqpoint{3.361912in}{1.481137in}}%
\pgfpathlineto{\pgfqpoint{3.370747in}{1.466239in}}%
\pgfpathlineto{\pgfqpoint{3.388416in}{1.706585in}}%
\pgfpathlineto{\pgfqpoint{3.397250in}{1.692374in}}%
\pgfpathlineto{\pgfqpoint{3.414919in}{1.407953in}}%
\pgfpathlineto{\pgfqpoint{3.423753in}{1.427969in}}%
\pgfpathlineto{\pgfqpoint{3.441422in}{1.768285in}}%
\pgfpathlineto{\pgfqpoint{3.450256in}{1.737513in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{1.490439in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{1.490439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597222in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{3.396780in}{0.444444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.424557in}{0.444444in}}{\pgfqpoint{3.424557in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{3.424557in}{1.081570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.424557in}{1.109348in}}{\pgfqpoint{3.396780in}{1.109348in}}%
\pgfpathlineto{\pgfqpoint{0.597222in}{1.109348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.569444in}{1.109348in}}{\pgfqpoint{0.569444in}{1.081570in}}%
\pgfpathlineto{\pgfqpoint{0.569444in}{0.472222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.569444in}{0.444444in}}{\pgfqpoint{0.597222in}{0.444444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.996880in}}%
\pgfpathlineto{\pgfqpoint{0.902778in}{0.996880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.013889in,y=0.948269in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Fine-grid ground state \(\displaystyle  u = f_1 (v) \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.787191in}}%
\pgfpathlineto{\pgfqpoint{0.902778in}{0.787191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.013889in,y=0.738579in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Coarse-grid ground state \(\displaystyle  u = f_2 (v) \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.577501in}}%
\pgfpathlineto{\pgfqpoint{0.902778in}{0.577501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.013889in,y=0.528890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Potential sample \(\displaystyle v\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DNTKPlot1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636492in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.636492in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636492in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636492in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201895in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.201895in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201895in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.201895in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767298in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.767298in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767298in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767298in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332702in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.332702in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332702in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332702in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898105in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.898105in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898105in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.898105in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463508in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.463508in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463508in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.463508in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050000in,y=0.087809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Coordinate \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.379057in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.379057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.379057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181898in, y=0.326296in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.713398in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.713398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.713398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181898in, y=0.660637in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.047739in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{1.047739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.047739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181898in, y=0.994977in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.382080in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{1.382080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.382080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181898in, y=1.329318in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.716420in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{1.716420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.716420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181898in, y=1.663659in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.050761in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.050761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.050761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181898in, y=1.998000in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.385102in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.385102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.385102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181898in, y=2.332340in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{1.980721in}}%
\pgfpathlineto{\pgfqpoint{0.685081in}{1.763499in}}%
\pgfpathlineto{\pgfqpoint{0.746922in}{1.458173in}}%
\pgfpathlineto{\pgfqpoint{0.782260in}{1.297951in}}%
\pgfpathlineto{\pgfqpoint{0.817598in}{1.153332in}}%
\pgfpathlineto{\pgfqpoint{0.844101in}{1.056436in}}%
\pgfpathlineto{\pgfqpoint{0.870604in}{0.969502in}}%
\pgfpathlineto{\pgfqpoint{0.897107in}{0.892357in}}%
\pgfpathlineto{\pgfqpoint{0.923611in}{0.824655in}}%
\pgfpathlineto{\pgfqpoint{0.950114in}{0.765877in}}%
\pgfpathlineto{\pgfqpoint{0.976617in}{0.715508in}}%
\pgfpathlineto{\pgfqpoint{1.003121in}{0.673079in}}%
\pgfpathlineto{\pgfqpoint{1.029624in}{0.638146in}}%
\pgfpathlineto{\pgfqpoint{1.056127in}{0.610312in}}%
\pgfpathlineto{\pgfqpoint{1.073796in}{0.595564in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{0.583771in}}%
\pgfpathlineto{\pgfqpoint{1.109134in}{0.574863in}}%
\pgfpathlineto{\pgfqpoint{1.126803in}{0.568801in}}%
\pgfpathlineto{\pgfqpoint{1.144471in}{0.565563in}}%
\pgfpathlineto{\pgfqpoint{1.162140in}{0.565131in}}%
\pgfpathlineto{\pgfqpoint{1.179809in}{0.567485in}}%
\pgfpathlineto{\pgfqpoint{1.197478in}{0.572642in}}%
\pgfpathlineto{\pgfqpoint{1.215147in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{1.232816in}{0.591485in}}%
\pgfpathlineto{\pgfqpoint{1.250484in}{0.605235in}}%
\pgfpathlineto{\pgfqpoint{1.268153in}{0.621945in}}%
\pgfpathlineto{\pgfqpoint{1.285822in}{0.641690in}}%
\pgfpathlineto{\pgfqpoint{1.312325in}{0.677163in}}%
\pgfpathlineto{\pgfqpoint{1.338829in}{0.719908in}}%
\pgfpathlineto{\pgfqpoint{1.365332in}{0.770237in}}%
\pgfpathlineto{\pgfqpoint{1.391835in}{0.828464in}}%
\pgfpathlineto{\pgfqpoint{1.418339in}{0.894796in}}%
\pgfpathlineto{\pgfqpoint{1.444842in}{0.969331in}}%
\pgfpathlineto{\pgfqpoint{1.471345in}{1.052086in}}%
\pgfpathlineto{\pgfqpoint{1.506683in}{1.174295in}}%
\pgfpathlineto{\pgfqpoint{1.542021in}{1.308361in}}%
\pgfpathlineto{\pgfqpoint{1.603861in}{1.559366in}}%
\pgfpathlineto{\pgfqpoint{1.656868in}{1.770233in}}%
\pgfpathlineto{\pgfqpoint{1.683371in}{1.865525in}}%
\pgfpathlineto{\pgfqpoint{1.709875in}{1.949879in}}%
\pgfpathlineto{\pgfqpoint{1.727543in}{1.998589in}}%
\pgfpathlineto{\pgfqpoint{1.745212in}{2.040311in}}%
\pgfpathlineto{\pgfqpoint{1.762881in}{2.074644in}}%
\pgfpathlineto{\pgfqpoint{1.780550in}{2.101398in}}%
\pgfpathlineto{\pgfqpoint{1.798219in}{2.120388in}}%
\pgfpathlineto{\pgfqpoint{1.807053in}{2.126915in}}%
\pgfpathlineto{\pgfqpoint{1.815888in}{2.131475in}}%
\pgfpathlineto{\pgfqpoint{1.824722in}{2.134125in}}%
\pgfpathlineto{\pgfqpoint{1.833557in}{2.134925in}}%
\pgfpathlineto{\pgfqpoint{1.842391in}{2.133936in}}%
\pgfpathlineto{\pgfqpoint{1.851225in}{2.131216in}}%
\pgfpathlineto{\pgfqpoint{1.868894in}{2.120826in}}%
\pgfpathlineto{\pgfqpoint{1.886563in}{2.104245in}}%
\pgfpathlineto{\pgfqpoint{1.904232in}{2.082072in}}%
\pgfpathlineto{\pgfqpoint{1.921901in}{2.054958in}}%
\pgfpathlineto{\pgfqpoint{1.948404in}{2.006450in}}%
\pgfpathlineto{\pgfqpoint{1.974907in}{1.950316in}}%
\pgfpathlineto{\pgfqpoint{2.010245in}{1.866329in}}%
\pgfpathlineto{\pgfqpoint{2.054417in}{1.751282in}}%
\pgfpathlineto{\pgfqpoint{2.107424in}{1.603929in}}%
\pgfpathlineto{\pgfqpoint{2.292947in}{1.078938in}}%
\pgfpathlineto{\pgfqpoint{2.337119in}{0.967516in}}%
\pgfpathlineto{\pgfqpoint{2.372457in}{0.886036in}}%
\pgfpathlineto{\pgfqpoint{2.407794in}{0.812531in}}%
\pgfpathlineto{\pgfqpoint{2.434298in}{0.763082in}}%
\pgfpathlineto{\pgfqpoint{2.460801in}{0.718807in}}%
\pgfpathlineto{\pgfqpoint{2.487304in}{0.679870in}}%
\pgfpathlineto{\pgfqpoint{2.513807in}{0.646394in}}%
\pgfpathlineto{\pgfqpoint{2.540311in}{0.618480in}}%
\pgfpathlineto{\pgfqpoint{2.566814in}{0.596186in}}%
\pgfpathlineto{\pgfqpoint{2.584483in}{0.584469in}}%
\pgfpathlineto{\pgfqpoint{2.602152in}{0.575288in}}%
\pgfpathlineto{\pgfqpoint{2.619820in}{0.568661in}}%
\pgfpathlineto{\pgfqpoint{2.637489in}{0.564609in}}%
\pgfpathlineto{\pgfqpoint{2.655158in}{0.563151in}}%
\pgfpathlineto{\pgfqpoint{2.672827in}{0.564315in}}%
\pgfpathlineto{\pgfqpoint{2.690496in}{0.568144in}}%
\pgfpathlineto{\pgfqpoint{2.708165in}{0.574684in}}%
\pgfpathlineto{\pgfqpoint{2.725834in}{0.583980in}}%
\pgfpathlineto{\pgfqpoint{2.743502in}{0.596092in}}%
\pgfpathlineto{\pgfqpoint{2.761171in}{0.611103in}}%
\pgfpathlineto{\pgfqpoint{2.778840in}{0.629100in}}%
\pgfpathlineto{\pgfqpoint{2.796509in}{0.650171in}}%
\pgfpathlineto{\pgfqpoint{2.823012in}{0.687773in}}%
\pgfpathlineto{\pgfqpoint{2.849516in}{0.732972in}}%
\pgfpathlineto{\pgfqpoint{2.876019in}{0.786225in}}%
\pgfpathlineto{\pgfqpoint{2.902522in}{0.848021in}}%
\pgfpathlineto{\pgfqpoint{2.929025in}{0.918880in}}%
\pgfpathlineto{\pgfqpoint{2.955529in}{0.999287in}}%
\pgfpathlineto{\pgfqpoint{2.982032in}{1.089493in}}%
\pgfpathlineto{\pgfqpoint{3.008535in}{1.189652in}}%
\pgfpathlineto{\pgfqpoint{3.043873in}{1.338202in}}%
\pgfpathlineto{\pgfqpoint{3.079211in}{1.501534in}}%
\pgfpathlineto{\pgfqpoint{3.141052in}{1.808195in}}%
\pgfpathlineto{\pgfqpoint{3.185224in}{2.021753in}}%
\pgfpathlineto{\pgfqpoint{3.211727in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{3.229396in}{2.204159in}}%
\pgfpathlineto{\pgfqpoint{3.247065in}{2.262750in}}%
\pgfpathlineto{\pgfqpoint{3.264734in}{2.311009in}}%
\pgfpathlineto{\pgfqpoint{3.282402in}{2.347563in}}%
\pgfpathlineto{\pgfqpoint{3.291237in}{2.361025in}}%
\pgfpathlineto{\pgfqpoint{3.300071in}{2.371135in}}%
\pgfpathlineto{\pgfqpoint{3.308906in}{2.377888in}}%
\pgfpathlineto{\pgfqpoint{3.317740in}{2.381283in}}%
\pgfpathlineto{\pgfqpoint{3.326575in}{2.381319in}}%
\pgfpathlineto{\pgfqpoint{3.335409in}{2.377995in}}%
\pgfpathlineto{\pgfqpoint{3.344243in}{2.371310in}}%
\pgfpathlineto{\pgfqpoint{3.353078in}{2.361262in}}%
\pgfpathlineto{\pgfqpoint{3.361912in}{2.347854in}}%
\pgfpathlineto{\pgfqpoint{3.379581in}{2.311379in}}%
\pgfpathlineto{\pgfqpoint{3.397250in}{2.263155in}}%
\pgfpathlineto{\pgfqpoint{3.414919in}{2.204548in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{2.136927in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{2.021869in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{2.021869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{1.989520in}}%
\pgfpathlineto{\pgfqpoint{0.649744in}{1.960552in}}%
\pgfpathlineto{\pgfqpoint{0.658578in}{1.914795in}}%
\pgfpathlineto{\pgfqpoint{0.676247in}{1.781848in}}%
\pgfpathlineto{\pgfqpoint{0.685081in}{1.746541in}}%
\pgfpathlineto{\pgfqpoint{0.693916in}{1.727198in}}%
\pgfpathlineto{\pgfqpoint{0.702750in}{1.690134in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{1.552282in}}%
\pgfpathlineto{\pgfqpoint{0.729253in}{1.503846in}}%
\pgfpathlineto{\pgfqpoint{0.746922in}{1.450412in}}%
\pgfpathlineto{\pgfqpoint{0.755757in}{1.403273in}}%
\pgfpathlineto{\pgfqpoint{0.773425in}{1.292814in}}%
\pgfpathlineto{\pgfqpoint{0.791094in}{1.226613in}}%
\pgfpathlineto{\pgfqpoint{0.799929in}{1.191229in}}%
\pgfpathlineto{\pgfqpoint{0.826432in}{1.071807in}}%
\pgfpathlineto{\pgfqpoint{0.870604in}{0.915814in}}%
\pgfpathlineto{\pgfqpoint{0.905942in}{0.809240in}}%
\pgfpathlineto{\pgfqpoint{0.932445in}{0.742745in}}%
\pgfpathlineto{\pgfqpoint{0.950114in}{0.701658in}}%
\pgfpathlineto{\pgfqpoint{0.976617in}{0.650048in}}%
\pgfpathlineto{\pgfqpoint{1.003121in}{0.605409in}}%
\pgfpathlineto{\pgfqpoint{1.029624in}{0.569592in}}%
\pgfpathlineto{\pgfqpoint{1.047293in}{0.549614in}}%
\pgfpathlineto{\pgfqpoint{1.064962in}{0.533070in}}%
\pgfpathlineto{\pgfqpoint{1.082630in}{0.519657in}}%
\pgfpathlineto{\pgfqpoint{1.100299in}{0.509337in}}%
\pgfpathlineto{\pgfqpoint{1.117968in}{0.502089in}}%
\pgfpathlineto{\pgfqpoint{1.135637in}{0.497842in}}%
\pgfpathlineto{\pgfqpoint{1.153306in}{0.496579in}}%
\pgfpathlineto{\pgfqpoint{1.170975in}{0.498268in}}%
\pgfpathlineto{\pgfqpoint{1.188643in}{0.503037in}}%
\pgfpathlineto{\pgfqpoint{1.206312in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{1.223981in}{0.521429in}}%
\pgfpathlineto{\pgfqpoint{1.241650in}{0.535236in}}%
\pgfpathlineto{\pgfqpoint{1.259319in}{0.552441in}}%
\pgfpathlineto{\pgfqpoint{1.285822in}{0.584156in}}%
\pgfpathlineto{\pgfqpoint{1.303491in}{0.608611in}}%
\pgfpathlineto{\pgfqpoint{1.321160in}{0.637751in}}%
\pgfpathlineto{\pgfqpoint{1.347663in}{0.688942in}}%
\pgfpathlineto{\pgfqpoint{1.374166in}{0.744198in}}%
\pgfpathlineto{\pgfqpoint{1.391835in}{0.788552in}}%
\pgfpathlineto{\pgfqpoint{1.427173in}{0.891351in}}%
\pgfpathlineto{\pgfqpoint{1.444842in}{0.938904in}}%
\pgfpathlineto{\pgfqpoint{1.462511in}{1.002477in}}%
\pgfpathlineto{\pgfqpoint{1.489014in}{1.116675in}}%
\pgfpathlineto{\pgfqpoint{1.497848in}{1.145553in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{1.191289in}}%
\pgfpathlineto{\pgfqpoint{1.524352in}{1.225967in}}%
\pgfpathlineto{\pgfqpoint{1.533186in}{1.276046in}}%
\pgfpathlineto{\pgfqpoint{1.550855in}{1.390439in}}%
\pgfpathlineto{\pgfqpoint{1.559689in}{1.431879in}}%
\pgfpathlineto{\pgfqpoint{1.568524in}{1.457752in}}%
\pgfpathlineto{\pgfqpoint{1.586193in}{1.491020in}}%
\pgfpathlineto{\pgfqpoint{1.595027in}{1.523342in}}%
\pgfpathlineto{\pgfqpoint{1.603861in}{1.582087in}}%
\pgfpathlineto{\pgfqpoint{1.621530in}{1.745894in}}%
\pgfpathlineto{\pgfqpoint{1.630365in}{1.795457in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{1.801183in}}%
\pgfpathlineto{\pgfqpoint{1.648034in}{1.784834in}}%
\pgfpathlineto{\pgfqpoint{1.656868in}{1.782666in}}%
\pgfpathlineto{\pgfqpoint{1.665702in}{1.816776in}}%
\pgfpathlineto{\pgfqpoint{1.674537in}{1.885498in}}%
\pgfpathlineto{\pgfqpoint{1.692206in}{2.056550in}}%
\pgfpathlineto{\pgfqpoint{1.701040in}{2.110704in}}%
\pgfpathlineto{\pgfqpoint{1.709875in}{2.111860in}}%
\pgfpathlineto{\pgfqpoint{1.727543in}{2.016349in}}%
\pgfpathlineto{\pgfqpoint{1.736378in}{2.020995in}}%
\pgfpathlineto{\pgfqpoint{1.745212in}{2.096121in}}%
\pgfpathlineto{\pgfqpoint{1.754047in}{2.202396in}}%
\pgfpathlineto{\pgfqpoint{1.762881in}{2.276959in}}%
\pgfpathlineto{\pgfqpoint{1.771716in}{2.289163in}}%
\pgfpathlineto{\pgfqpoint{1.780550in}{2.256154in}}%
\pgfpathlineto{\pgfqpoint{1.798219in}{2.162601in}}%
\pgfpathlineto{\pgfqpoint{1.807053in}{2.138237in}}%
\pgfpathlineto{\pgfqpoint{1.815888in}{2.160825in}}%
\pgfpathlineto{\pgfqpoint{1.833557in}{2.321786in}}%
\pgfpathlineto{\pgfqpoint{1.842391in}{2.344624in}}%
\pgfpathlineto{\pgfqpoint{1.851225in}{2.281123in}}%
\pgfpathlineto{\pgfqpoint{1.860060in}{2.186608in}}%
\pgfpathlineto{\pgfqpoint{1.868894in}{2.131906in}}%
\pgfpathlineto{\pgfqpoint{1.877729in}{2.132624in}}%
\pgfpathlineto{\pgfqpoint{1.886563in}{2.153186in}}%
\pgfpathlineto{\pgfqpoint{1.895398in}{2.164046in}}%
\pgfpathlineto{\pgfqpoint{1.904232in}{2.171416in}}%
\pgfpathlineto{\pgfqpoint{1.913066in}{2.182571in}}%
\pgfpathlineto{\pgfqpoint{1.921901in}{2.171891in}}%
\pgfpathlineto{\pgfqpoint{1.930735in}{2.112197in}}%
\pgfpathlineto{\pgfqpoint{1.939570in}{2.028728in}}%
\pgfpathlineto{\pgfqpoint{1.948404in}{1.982642in}}%
\pgfpathlineto{\pgfqpoint{1.957239in}{1.998515in}}%
\pgfpathlineto{\pgfqpoint{1.966073in}{2.033180in}}%
\pgfpathlineto{\pgfqpoint{1.974907in}{2.026767in}}%
\pgfpathlineto{\pgfqpoint{1.992576in}{1.928633in}}%
\pgfpathlineto{\pgfqpoint{2.010245in}{1.890721in}}%
\pgfpathlineto{\pgfqpoint{2.027914in}{1.798756in}}%
\pgfpathlineto{\pgfqpoint{2.036748in}{1.782057in}}%
\pgfpathlineto{\pgfqpoint{2.045583in}{1.794430in}}%
\pgfpathlineto{\pgfqpoint{2.054417in}{1.789439in}}%
\pgfpathlineto{\pgfqpoint{2.063252in}{1.739745in}}%
\pgfpathlineto{\pgfqpoint{2.072086in}{1.676445in}}%
\pgfpathlineto{\pgfqpoint{2.080920in}{1.644180in}}%
\pgfpathlineto{\pgfqpoint{2.089755in}{1.641669in}}%
\pgfpathlineto{\pgfqpoint{2.098589in}{1.628803in}}%
\pgfpathlineto{\pgfqpoint{2.116258in}{1.539664in}}%
\pgfpathlineto{\pgfqpoint{2.125093in}{1.519693in}}%
\pgfpathlineto{\pgfqpoint{2.133927in}{1.514518in}}%
\pgfpathlineto{\pgfqpoint{2.142761in}{1.489763in}}%
\pgfpathlineto{\pgfqpoint{2.160430in}{1.394956in}}%
\pgfpathlineto{\pgfqpoint{2.169265in}{1.377779in}}%
\pgfpathlineto{\pgfqpoint{2.178099in}{1.371320in}}%
\pgfpathlineto{\pgfqpoint{2.186934in}{1.345518in}}%
\pgfpathlineto{\pgfqpoint{2.204602in}{1.261592in}}%
\pgfpathlineto{\pgfqpoint{2.213437in}{1.244530in}}%
\pgfpathlineto{\pgfqpoint{2.222271in}{1.231808in}}%
\pgfpathlineto{\pgfqpoint{2.231106in}{1.202086in}}%
\pgfpathlineto{\pgfqpoint{2.239940in}{1.160448in}}%
\pgfpathlineto{\pgfqpoint{2.248775in}{1.128775in}}%
\pgfpathlineto{\pgfqpoint{2.266443in}{1.097862in}}%
\pgfpathlineto{\pgfqpoint{2.275278in}{1.067774in}}%
\pgfpathlineto{\pgfqpoint{2.284112in}{1.030891in}}%
\pgfpathlineto{\pgfqpoint{2.292947in}{1.003905in}}%
\pgfpathlineto{\pgfqpoint{2.310616in}{0.970820in}}%
\pgfpathlineto{\pgfqpoint{2.337119in}{0.888719in}}%
\pgfpathlineto{\pgfqpoint{2.345953in}{0.873632in}}%
\pgfpathlineto{\pgfqpoint{2.354788in}{0.855336in}}%
\pgfpathlineto{\pgfqpoint{2.372457in}{0.803849in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{0.785085in}}%
\pgfpathlineto{\pgfqpoint{2.390125in}{0.770743in}}%
\pgfpathlineto{\pgfqpoint{2.398960in}{0.753307in}}%
\pgfpathlineto{\pgfqpoint{2.416629in}{0.710531in}}%
\pgfpathlineto{\pgfqpoint{2.469635in}{0.619744in}}%
\pgfpathlineto{\pgfqpoint{2.487304in}{0.595620in}}%
\pgfpathlineto{\pgfqpoint{2.504973in}{0.569544in}}%
\pgfpathlineto{\pgfqpoint{2.549145in}{0.522893in}}%
\pgfpathlineto{\pgfqpoint{2.584483in}{0.497309in}}%
\pgfpathlineto{\pgfqpoint{2.602152in}{0.488884in}}%
\pgfpathlineto{\pgfqpoint{2.628655in}{0.479878in}}%
\pgfpathlineto{\pgfqpoint{2.646324in}{0.477993in}}%
\pgfpathlineto{\pgfqpoint{2.672827in}{0.479220in}}%
\pgfpathlineto{\pgfqpoint{2.690496in}{0.484032in}}%
\pgfpathlineto{\pgfqpoint{2.708165in}{0.491188in}}%
\pgfpathlineto{\pgfqpoint{2.725834in}{0.501364in}}%
\pgfpathlineto{\pgfqpoint{2.752337in}{0.522130in}}%
\pgfpathlineto{\pgfqpoint{2.770006in}{0.539795in}}%
\pgfpathlineto{\pgfqpoint{2.796509in}{0.572350in}}%
\pgfpathlineto{\pgfqpoint{2.823012in}{0.612037in}}%
\pgfpathlineto{\pgfqpoint{2.849516in}{0.660556in}}%
\pgfpathlineto{\pgfqpoint{2.876019in}{0.715747in}}%
\pgfpathlineto{\pgfqpoint{2.902522in}{0.782981in}}%
\pgfpathlineto{\pgfqpoint{2.929025in}{0.855561in}}%
\pgfpathlineto{\pgfqpoint{2.973197in}{1.003660in}}%
\pgfpathlineto{\pgfqpoint{2.999701in}{1.106218in}}%
\pgfpathlineto{\pgfqpoint{3.052707in}{1.334283in}}%
\pgfpathlineto{\pgfqpoint{3.079211in}{1.492373in}}%
\pgfpathlineto{\pgfqpoint{3.096879in}{1.543051in}}%
\pgfpathlineto{\pgfqpoint{3.105714in}{1.595538in}}%
\pgfpathlineto{\pgfqpoint{3.123383in}{1.743691in}}%
\pgfpathlineto{\pgfqpoint{3.132217in}{1.775923in}}%
\pgfpathlineto{\pgfqpoint{3.141052in}{1.784124in}}%
\pgfpathlineto{\pgfqpoint{3.149886in}{1.812201in}}%
\pgfpathlineto{\pgfqpoint{3.158720in}{1.881595in}}%
\pgfpathlineto{\pgfqpoint{3.167555in}{1.964847in}}%
\pgfpathlineto{\pgfqpoint{3.176389in}{2.017717in}}%
\pgfpathlineto{\pgfqpoint{3.194058in}{2.052150in}}%
\pgfpathlineto{\pgfqpoint{3.202893in}{2.098117in}}%
\pgfpathlineto{\pgfqpoint{3.211727in}{2.156224in}}%
\pgfpathlineto{\pgfqpoint{3.220561in}{2.195597in}}%
\pgfpathlineto{\pgfqpoint{3.229396in}{2.219816in}}%
\pgfpathlineto{\pgfqpoint{3.238230in}{2.260712in}}%
\pgfpathlineto{\pgfqpoint{3.247065in}{2.322811in}}%
\pgfpathlineto{\pgfqpoint{3.255899in}{2.363636in}}%
\pgfpathlineto{\pgfqpoint{3.264734in}{2.351290in}}%
\pgfpathlineto{\pgfqpoint{3.273568in}{2.324775in}}%
\pgfpathlineto{\pgfqpoint{3.282402in}{2.355645in}}%
\pgfpathlineto{\pgfqpoint{3.291237in}{2.452378in}}%
\pgfpathlineto{\pgfqpoint{3.300071in}{2.530501in}}%
\pgfpathlineto{\pgfqpoint{3.308906in}{2.504634in}}%
\pgfpathlineto{\pgfqpoint{3.317740in}{2.407689in}}%
\pgfpathlineto{\pgfqpoint{3.326575in}{2.358724in}}%
\pgfpathlineto{\pgfqpoint{3.335409in}{2.418994in}}%
\pgfpathlineto{\pgfqpoint{3.344243in}{2.520156in}}%
\pgfpathlineto{\pgfqpoint{3.353078in}{2.537045in}}%
\pgfpathlineto{\pgfqpoint{3.370747in}{2.331058in}}%
\pgfpathlineto{\pgfqpoint{3.379581in}{2.305443in}}%
\pgfpathlineto{\pgfqpoint{3.388416in}{2.351505in}}%
\pgfpathlineto{\pgfqpoint{3.397250in}{2.376976in}}%
\pgfpathlineto{\pgfqpoint{3.406084in}{2.324722in}}%
\pgfpathlineto{\pgfqpoint{3.414919in}{2.234533in}}%
\pgfpathlineto{\pgfqpoint{3.423753in}{2.174692in}}%
\pgfpathlineto{\pgfqpoint{3.441422in}{2.138006in}}%
\pgfpathlineto{\pgfqpoint{3.450256in}{2.089821in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{2.030695in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{2.030695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{0.593579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697222in, y=0.540818in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{1.085761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697222in, y=1.032999in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{1.577943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697222in, y=1.525181in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{2.070125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697222in, y=2.017363in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{2.562307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697222in, y=2.509545in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{1.648642in}}%
\pgfpathlineto{\pgfqpoint{0.649744in}{1.326815in}}%
\pgfpathlineto{\pgfqpoint{0.658578in}{1.251867in}}%
\pgfpathlineto{\pgfqpoint{0.676247in}{1.871049in}}%
\pgfpathlineto{\pgfqpoint{0.685081in}{1.720475in}}%
\pgfpathlineto{\pgfqpoint{0.693916in}{1.302172in}}%
\pgfpathlineto{\pgfqpoint{0.702750in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.711584in}{1.460574in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{1.844473in}}%
\pgfpathlineto{\pgfqpoint{0.729253in}{1.848837in}}%
\pgfpathlineto{\pgfqpoint{0.738088in}{1.506336in}}%
\pgfpathlineto{\pgfqpoint{0.746922in}{1.249976in}}%
\pgfpathlineto{\pgfqpoint{0.755757in}{1.357501in}}%
\pgfpathlineto{\pgfqpoint{0.764591in}{1.652462in}}%
\pgfpathlineto{\pgfqpoint{0.773425in}{1.779815in}}%
\pgfpathlineto{\pgfqpoint{0.782260in}{1.640216in}}%
\pgfpathlineto{\pgfqpoint{0.791094in}{1.449288in}}%
\pgfpathlineto{\pgfqpoint{0.799929in}{1.426537in}}%
\pgfpathlineto{\pgfqpoint{0.808763in}{1.550321in}}%
\pgfpathlineto{\pgfqpoint{0.817598in}{1.645135in}}%
\pgfpathlineto{\pgfqpoint{0.826432in}{1.620443in}}%
\pgfpathlineto{\pgfqpoint{0.835266in}{1.547267in}}%
\pgfpathlineto{\pgfqpoint{0.844101in}{1.527212in}}%
\pgfpathlineto{\pgfqpoint{0.852935in}{1.564595in}}%
\pgfpathlineto{\pgfqpoint{0.861770in}{1.592515in}}%
\pgfpathlineto{\pgfqpoint{0.870604in}{1.577931in}}%
\pgfpathlineto{\pgfqpoint{0.879439in}{1.554458in}}%
\pgfpathlineto{\pgfqpoint{0.888273in}{1.560682in}}%
\pgfpathlineto{\pgfqpoint{0.897107in}{1.586325in}}%
\pgfpathlineto{\pgfqpoint{0.905942in}{1.594464in}}%
\pgfpathlineto{\pgfqpoint{0.923611in}{1.556041in}}%
\pgfpathlineto{\pgfqpoint{0.932445in}{1.560860in}}%
\pgfpathlineto{\pgfqpoint{0.941280in}{1.581676in}}%
\pgfpathlineto{\pgfqpoint{0.950114in}{1.592670in}}%
\pgfpathlineto{\pgfqpoint{0.958948in}{1.583734in}}%
\pgfpathlineto{\pgfqpoint{0.967783in}{1.568989in}}%
\pgfpathlineto{\pgfqpoint{0.976617in}{1.565738in}}%
\pgfpathlineto{\pgfqpoint{0.994286in}{1.583370in}}%
\pgfpathlineto{\pgfqpoint{1.003121in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.011955in}{1.577258in}}%
\pgfpathlineto{\pgfqpoint{1.020789in}{1.573574in}}%
\pgfpathlineto{\pgfqpoint{1.029624in}{1.575068in}}%
\pgfpathlineto{\pgfqpoint{1.038458in}{1.578373in}}%
\pgfpathlineto{\pgfqpoint{1.047293in}{1.579573in}}%
\pgfpathlineto{\pgfqpoint{1.073796in}{1.577058in}}%
\pgfpathlineto{\pgfqpoint{1.100299in}{1.578039in}}%
\pgfpathlineto{\pgfqpoint{1.153306in}{1.577458in}}%
\pgfpathlineto{\pgfqpoint{1.188643in}{1.577836in}}%
\pgfpathlineto{\pgfqpoint{1.206312in}{1.575827in}}%
\pgfpathlineto{\pgfqpoint{1.241650in}{1.579369in}}%
\pgfpathlineto{\pgfqpoint{1.259319in}{1.578448in}}%
\pgfpathlineto{\pgfqpoint{1.276988in}{1.570301in}}%
\pgfpathlineto{\pgfqpoint{1.285822in}{1.569675in}}%
\pgfpathlineto{\pgfqpoint{1.294657in}{1.576525in}}%
\pgfpathlineto{\pgfqpoint{1.303491in}{1.586627in}}%
\pgfpathlineto{\pgfqpoint{1.312325in}{1.590600in}}%
\pgfpathlineto{\pgfqpoint{1.321160in}{1.583746in}}%
\pgfpathlineto{\pgfqpoint{1.329994in}{1.571212in}}%
\pgfpathlineto{\pgfqpoint{1.338829in}{1.561650in}}%
\pgfpathlineto{\pgfqpoint{1.347663in}{1.558465in}}%
\pgfpathlineto{\pgfqpoint{1.356498in}{1.560994in}}%
\pgfpathlineto{\pgfqpoint{1.365332in}{1.571453in}}%
\pgfpathlineto{\pgfqpoint{1.383001in}{1.612952in}}%
\pgfpathlineto{\pgfqpoint{1.391835in}{1.610475in}}%
\pgfpathlineto{\pgfqpoint{1.400670in}{1.572211in}}%
\pgfpathlineto{\pgfqpoint{1.409504in}{1.520103in}}%
\pgfpathlineto{\pgfqpoint{1.418339in}{1.498033in}}%
\pgfpathlineto{\pgfqpoint{1.427173in}{1.528679in}}%
\pgfpathlineto{\pgfqpoint{1.436007in}{1.589391in}}%
\pgfpathlineto{\pgfqpoint{1.444842in}{1.636998in}}%
\pgfpathlineto{\pgfqpoint{1.453676in}{1.648023in}}%
\pgfpathlineto{\pgfqpoint{1.462511in}{1.623580in}}%
\pgfpathlineto{\pgfqpoint{1.471345in}{1.566248in}}%
\pgfpathlineto{\pgfqpoint{1.489014in}{1.410151in}}%
\pgfpathlineto{\pgfqpoint{1.497848in}{1.425950in}}%
\pgfpathlineto{\pgfqpoint{1.506683in}{1.560029in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{1.731542in}}%
\pgfpathlineto{\pgfqpoint{1.524352in}{1.795270in}}%
\pgfpathlineto{\pgfqpoint{1.533186in}{1.682884in}}%
\pgfpathlineto{\pgfqpoint{1.542021in}{1.477365in}}%
\pgfpathlineto{\pgfqpoint{1.550855in}{1.326665in}}%
\pgfpathlineto{\pgfqpoint{1.559689in}{1.305433in}}%
\pgfpathlineto{\pgfqpoint{1.568524in}{1.391542in}}%
\pgfpathlineto{\pgfqpoint{1.577358in}{1.547363in}}%
\pgfpathlineto{\pgfqpoint{1.586193in}{1.745923in}}%
\pgfpathlineto{\pgfqpoint{1.595027in}{1.897734in}}%
\pgfpathlineto{\pgfqpoint{1.603861in}{1.843178in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{1.520405in}}%
\pgfpathlineto{\pgfqpoint{1.621530in}{1.125123in}}%
\pgfpathlineto{\pgfqpoint{1.630365in}{0.991338in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{1.254855in}}%
\pgfpathlineto{\pgfqpoint{1.648034in}{1.693786in}}%
\pgfpathlineto{\pgfqpoint{1.656868in}{1.962740in}}%
\pgfpathlineto{\pgfqpoint{1.665702in}{1.934413in}}%
\pgfpathlineto{\pgfqpoint{1.674537in}{1.731219in}}%
\pgfpathlineto{\pgfqpoint{1.701040in}{0.952278in}}%
\pgfpathlineto{\pgfqpoint{1.709875in}{1.006443in}}%
\pgfpathlineto{\pgfqpoint{1.718709in}{1.488014in}}%
\pgfpathlineto{\pgfqpoint{1.727543in}{2.096755in}}%
\pgfpathlineto{\pgfqpoint{1.736378in}{2.281056in}}%
\pgfpathlineto{\pgfqpoint{1.745212in}{1.838313in}}%
\pgfpathlineto{\pgfqpoint{1.754047in}{1.184037in}}%
\pgfpathlineto{\pgfqpoint{1.762881in}{0.889150in}}%
\pgfpathlineto{\pgfqpoint{1.771716in}{1.059028in}}%
\pgfpathlineto{\pgfqpoint{1.780550in}{1.351838in}}%
\pgfpathlineto{\pgfqpoint{1.798219in}{1.722012in}}%
\pgfpathlineto{\pgfqpoint{1.807053in}{1.994833in}}%
\pgfpathlineto{\pgfqpoint{1.815888in}{2.054279in}}%
\pgfpathlineto{\pgfqpoint{1.824722in}{1.595564in}}%
\pgfpathlineto{\pgfqpoint{1.833557in}{0.898448in}}%
\pgfpathlineto{\pgfqpoint{1.842391in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{1.851225in}{1.197202in}}%
\pgfpathlineto{\pgfqpoint{1.860060in}{1.910577in}}%
\pgfpathlineto{\pgfqpoint{1.868894in}{2.084504in}}%
\pgfpathlineto{\pgfqpoint{1.886563in}{1.406786in}}%
\pgfpathlineto{\pgfqpoint{1.904232in}{1.544828in}}%
\pgfpathlineto{\pgfqpoint{1.921901in}{1.004268in}}%
\pgfpathlineto{\pgfqpoint{1.930735in}{1.259165in}}%
\pgfpathlineto{\pgfqpoint{1.939570in}{1.918428in}}%
\pgfpathlineto{\pgfqpoint{1.948404in}{2.201084in}}%
\pgfpathlineto{\pgfqpoint{1.957239in}{1.720257in}}%
\pgfpathlineto{\pgfqpoint{1.966073in}{1.066256in}}%
\pgfpathlineto{\pgfqpoint{1.974907in}{1.032384in}}%
\pgfpathlineto{\pgfqpoint{1.983742in}{1.546416in}}%
\pgfpathlineto{\pgfqpoint{1.992576in}{1.829949in}}%
\pgfpathlineto{\pgfqpoint{2.010245in}{1.226711in}}%
\pgfpathlineto{\pgfqpoint{2.019080in}{1.450891in}}%
\pgfpathlineto{\pgfqpoint{2.027914in}{1.909315in}}%
\pgfpathlineto{\pgfqpoint{2.036748in}{1.875245in}}%
\pgfpathlineto{\pgfqpoint{2.045583in}{1.311199in}}%
\pgfpathlineto{\pgfqpoint{2.054417in}{0.979519in}}%
\pgfpathlineto{\pgfqpoint{2.063252in}{1.354196in}}%
\pgfpathlineto{\pgfqpoint{2.072086in}{1.923168in}}%
\pgfpathlineto{\pgfqpoint{2.080920in}{1.914203in}}%
\pgfpathlineto{\pgfqpoint{2.089755in}{1.391446in}}%
\pgfpathlineto{\pgfqpoint{2.098589in}{1.131851in}}%
\pgfpathlineto{\pgfqpoint{2.116258in}{1.891147in}}%
\pgfpathlineto{\pgfqpoint{2.125093in}{1.736642in}}%
\pgfpathlineto{\pgfqpoint{2.133927in}{1.257270in}}%
\pgfpathlineto{\pgfqpoint{2.142761in}{1.171579in}}%
\pgfpathlineto{\pgfqpoint{2.151596in}{1.613764in}}%
\pgfpathlineto{\pgfqpoint{2.160430in}{1.945174in}}%
\pgfpathlineto{\pgfqpoint{2.169265in}{1.696897in}}%
\pgfpathlineto{\pgfqpoint{2.178099in}{1.241662in}}%
\pgfpathlineto{\pgfqpoint{2.186934in}{1.230679in}}%
\pgfpathlineto{\pgfqpoint{2.195768in}{1.652631in}}%
\pgfpathlineto{\pgfqpoint{2.204602in}{1.883591in}}%
\pgfpathlineto{\pgfqpoint{2.213437in}{1.609962in}}%
\pgfpathlineto{\pgfqpoint{2.222271in}{1.257458in}}%
\pgfpathlineto{\pgfqpoint{2.231106in}{1.338528in}}%
\pgfpathlineto{\pgfqpoint{2.239940in}{1.714056in}}%
\pgfpathlineto{\pgfqpoint{2.248775in}{1.831331in}}%
\pgfpathlineto{\pgfqpoint{2.266443in}{1.278263in}}%
\pgfpathlineto{\pgfqpoint{2.275278in}{1.417042in}}%
\pgfpathlineto{\pgfqpoint{2.284112in}{1.732936in}}%
\pgfpathlineto{\pgfqpoint{2.292947in}{1.770090in}}%
\pgfpathlineto{\pgfqpoint{2.301781in}{1.500558in}}%
\pgfpathlineto{\pgfqpoint{2.310616in}{1.329919in}}%
\pgfpathlineto{\pgfqpoint{2.319450in}{1.490438in}}%
\pgfpathlineto{\pgfqpoint{2.328284in}{1.728976in}}%
\pgfpathlineto{\pgfqpoint{2.337119in}{1.705342in}}%
\pgfpathlineto{\pgfqpoint{2.345953in}{1.477997in}}%
\pgfpathlineto{\pgfqpoint{2.354788in}{1.385422in}}%
\pgfpathlineto{\pgfqpoint{2.372457in}{1.711276in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{1.652927in}}%
\pgfpathlineto{\pgfqpoint{2.390125in}{1.475978in}}%
\pgfpathlineto{\pgfqpoint{2.398960in}{1.439759in}}%
\pgfpathlineto{\pgfqpoint{2.407794in}{1.580034in}}%
\pgfpathlineto{\pgfqpoint{2.416629in}{1.683864in}}%
\pgfpathlineto{\pgfqpoint{2.425463in}{1.613012in}}%
\pgfpathlineto{\pgfqpoint{2.434298in}{1.486895in}}%
\pgfpathlineto{\pgfqpoint{2.443132in}{1.487012in}}%
\pgfpathlineto{\pgfqpoint{2.451966in}{1.598621in}}%
\pgfpathlineto{\pgfqpoint{2.460801in}{1.655147in}}%
\pgfpathlineto{\pgfqpoint{2.469635in}{1.586825in}}%
\pgfpathlineto{\pgfqpoint{2.478470in}{1.504408in}}%
\pgfpathlineto{\pgfqpoint{2.487304in}{1.523398in}}%
\pgfpathlineto{\pgfqpoint{2.496139in}{1.604813in}}%
\pgfpathlineto{\pgfqpoint{2.504973in}{1.629513in}}%
\pgfpathlineto{\pgfqpoint{2.522642in}{1.523587in}}%
\pgfpathlineto{\pgfqpoint{2.531476in}{1.548844in}}%
\pgfpathlineto{\pgfqpoint{2.540311in}{1.603435in}}%
\pgfpathlineto{\pgfqpoint{2.549145in}{1.609360in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{1.566484in}}%
\pgfpathlineto{\pgfqpoint{2.566814in}{1.540852in}}%
\pgfpathlineto{\pgfqpoint{2.575648in}{1.564801in}}%
\pgfpathlineto{\pgfqpoint{2.584483in}{1.598445in}}%
\pgfpathlineto{\pgfqpoint{2.593317in}{1.595210in}}%
\pgfpathlineto{\pgfqpoint{2.602152in}{1.565870in}}%
\pgfpathlineto{\pgfqpoint{2.610986in}{1.554538in}}%
\pgfpathlineto{\pgfqpoint{2.628655in}{1.592512in}}%
\pgfpathlineto{\pgfqpoint{2.637489in}{1.586216in}}%
\pgfpathlineto{\pgfqpoint{2.646324in}{1.567907in}}%
\pgfpathlineto{\pgfqpoint{2.655158in}{1.564432in}}%
\pgfpathlineto{\pgfqpoint{2.663993in}{1.577832in}}%
\pgfpathlineto{\pgfqpoint{2.672827in}{1.587171in}}%
\pgfpathlineto{\pgfqpoint{2.681661in}{1.580883in}}%
\pgfpathlineto{\pgfqpoint{2.690496in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.699330in}{1.570928in}}%
\pgfpathlineto{\pgfqpoint{2.708165in}{1.579618in}}%
\pgfpathlineto{\pgfqpoint{2.716999in}{1.583436in}}%
\pgfpathlineto{\pgfqpoint{2.734668in}{1.572561in}}%
\pgfpathlineto{\pgfqpoint{2.743502in}{1.574052in}}%
\pgfpathlineto{\pgfqpoint{2.752337in}{1.579388in}}%
\pgfpathlineto{\pgfqpoint{2.761171in}{1.581172in}}%
\pgfpathlineto{\pgfqpoint{2.778840in}{1.575543in}}%
\pgfpathlineto{\pgfqpoint{2.805343in}{1.576118in}}%
\pgfpathlineto{\pgfqpoint{2.823012in}{1.582540in}}%
\pgfpathlineto{\pgfqpoint{2.831847in}{1.581655in}}%
\pgfpathlineto{\pgfqpoint{2.849516in}{1.563484in}}%
\pgfpathlineto{\pgfqpoint{2.858350in}{1.568175in}}%
\pgfpathlineto{\pgfqpoint{2.867184in}{1.586343in}}%
\pgfpathlineto{\pgfqpoint{2.876019in}{1.597737in}}%
\pgfpathlineto{\pgfqpoint{2.884853in}{1.583826in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{1.554879in}}%
\pgfpathlineto{\pgfqpoint{2.902522in}{1.544331in}}%
\pgfpathlineto{\pgfqpoint{2.911357in}{1.569013in}}%
\pgfpathlineto{\pgfqpoint{2.920191in}{1.602914in}}%
\pgfpathlineto{\pgfqpoint{2.929025in}{1.604341in}}%
\pgfpathlineto{\pgfqpoint{2.946694in}{1.538506in}}%
\pgfpathlineto{\pgfqpoint{2.955529in}{1.548283in}}%
\pgfpathlineto{\pgfqpoint{2.964363in}{1.579089in}}%
\pgfpathlineto{\pgfqpoint{2.973197in}{1.585514in}}%
\pgfpathlineto{\pgfqpoint{2.982032in}{1.564124in}}%
\pgfpathlineto{\pgfqpoint{2.990866in}{1.559737in}}%
\pgfpathlineto{\pgfqpoint{2.999701in}{1.589488in}}%
\pgfpathlineto{\pgfqpoint{3.008535in}{1.597731in}}%
\pgfpathlineto{\pgfqpoint{3.017370in}{1.533278in}}%
\pgfpathlineto{\pgfqpoint{3.026204in}{1.456310in}}%
\pgfpathlineto{\pgfqpoint{3.035038in}{1.494505in}}%
\pgfpathlineto{\pgfqpoint{3.043873in}{1.655938in}}%
\pgfpathlineto{\pgfqpoint{3.052707in}{1.752360in}}%
\pgfpathlineto{\pgfqpoint{3.061542in}{1.606260in}}%
\pgfpathlineto{\pgfqpoint{3.070376in}{1.326158in}}%
\pgfpathlineto{\pgfqpoint{3.079211in}{1.251446in}}%
\pgfpathlineto{\pgfqpoint{3.088045in}{1.540453in}}%
\pgfpathlineto{\pgfqpoint{3.096879in}{1.898290in}}%
\pgfpathlineto{\pgfqpoint{3.105714in}{1.870676in}}%
\pgfpathlineto{\pgfqpoint{3.114548in}{1.421847in}}%
\pgfpathlineto{\pgfqpoint{3.123383in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{3.132217in}{1.228661in}}%
\pgfpathlineto{\pgfqpoint{3.141052in}{1.763071in}}%
\pgfpathlineto{\pgfqpoint{3.149886in}{2.015884in}}%
\pgfpathlineto{\pgfqpoint{3.158720in}{1.678745in}}%
\pgfpathlineto{\pgfqpoint{3.167555in}{1.175043in}}%
\pgfpathlineto{\pgfqpoint{3.176389in}{1.118058in}}%
\pgfpathlineto{\pgfqpoint{3.185224in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{3.194058in}{1.815496in}}%
\pgfpathlineto{\pgfqpoint{3.202893in}{1.637329in}}%
\pgfpathlineto{\pgfqpoint{3.211727in}{1.313717in}}%
\pgfpathlineto{\pgfqpoint{3.220561in}{1.351364in}}%
\pgfpathlineto{\pgfqpoint{3.229396in}{1.671419in}}%
\pgfpathlineto{\pgfqpoint{3.238230in}{1.711657in}}%
\pgfpathlineto{\pgfqpoint{3.247065in}{1.294097in}}%
\pgfpathlineto{\pgfqpoint{3.255899in}{0.992419in}}%
\pgfpathlineto{\pgfqpoint{3.264734in}{1.362792in}}%
\pgfpathlineto{\pgfqpoint{3.273568in}{2.052348in}}%
\pgfpathlineto{\pgfqpoint{3.282402in}{2.125230in}}%
\pgfpathlineto{\pgfqpoint{3.300071in}{0.560163in}}%
\pgfpathlineto{\pgfqpoint{3.308906in}{0.849644in}}%
\pgfpathlineto{\pgfqpoint{3.317740in}{1.943597in}}%
\pgfpathlineto{\pgfqpoint{3.326575in}{2.537045in}}%
\pgfpathlineto{\pgfqpoint{3.335409in}{1.875242in}}%
\pgfpathlineto{\pgfqpoint{3.344243in}{0.734097in}}%
\pgfpathlineto{\pgfqpoint{3.353078in}{0.477955in}}%
\pgfpathlineto{\pgfqpoint{3.370747in}{2.305170in}}%
\pgfpathlineto{\pgfqpoint{3.379581in}{2.196145in}}%
\pgfpathlineto{\pgfqpoint{3.388416in}{1.301523in}}%
\pgfpathlineto{\pgfqpoint{3.397250in}{0.762278in}}%
\pgfpathlineto{\pgfqpoint{3.406084in}{1.133566in}}%
\pgfpathlineto{\pgfqpoint{3.414919in}{1.806288in}}%
\pgfpathlineto{\pgfqpoint{3.423753in}{1.932340in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{1.502586in}}%
\pgfpathlineto{\pgfqpoint{3.441422in}{1.199828in}}%
\pgfpathlineto{\pgfqpoint{3.450256in}{1.393689in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{1.706944in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{1.706944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DNTKPlot2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636492in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.636492in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636492in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636492in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201895in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.201895in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201895in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.201895in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767298in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.767298in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767298in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767298in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332702in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.332702in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332702in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332702in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898105in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.898105in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898105in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.898105in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463508in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.463508in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463508in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.463508in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050000in,y=0.087809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Coordinate \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.644690in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.644690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.644690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181898in, y=0.591929in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.103420in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{1.103420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.103420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181898in, y=1.050658in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.562150in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{1.562150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.562150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181898in, y=1.509388in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.020879in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.020879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.020879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181898in, y=1.968118in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.479609in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.479609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.479609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181898in, y=2.426848in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{1.123045in}}%
\pgfpathlineto{\pgfqpoint{0.676247in}{1.002187in}}%
\pgfpathlineto{\pgfqpoint{0.702750in}{0.920419in}}%
\pgfpathlineto{\pgfqpoint{0.729253in}{0.846856in}}%
\pgfpathlineto{\pgfqpoint{0.755757in}{0.781893in}}%
\pgfpathlineto{\pgfqpoint{0.782260in}{0.725714in}}%
\pgfpathlineto{\pgfqpoint{0.808763in}{0.678296in}}%
\pgfpathlineto{\pgfqpoint{0.826432in}{0.651534in}}%
\pgfpathlineto{\pgfqpoint{0.844101in}{0.628622in}}%
\pgfpathlineto{\pgfqpoint{0.861770in}{0.609525in}}%
\pgfpathlineto{\pgfqpoint{0.879439in}{0.594209in}}%
\pgfpathlineto{\pgfqpoint{0.897107in}{0.582639in}}%
\pgfpathlineto{\pgfqpoint{0.914776in}{0.574801in}}%
\pgfpathlineto{\pgfqpoint{0.932445in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{0.950114in}{0.570285in}}%
\pgfpathlineto{\pgfqpoint{0.967783in}{0.573596in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{0.580640in}}%
\pgfpathlineto{\pgfqpoint{1.003121in}{0.591450in}}%
\pgfpathlineto{\pgfqpoint{1.020789in}{0.606062in}}%
\pgfpathlineto{\pgfqpoint{1.038458in}{0.624512in}}%
\pgfpathlineto{\pgfqpoint{1.056127in}{0.646847in}}%
\pgfpathlineto{\pgfqpoint{1.073796in}{0.673122in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{0.703389in}}%
\pgfpathlineto{\pgfqpoint{1.117968in}{0.756372in}}%
\pgfpathlineto{\pgfqpoint{1.144471in}{0.818441in}}%
\pgfpathlineto{\pgfqpoint{1.170975in}{0.889539in}}%
\pgfpathlineto{\pgfqpoint{1.197478in}{0.969374in}}%
\pgfpathlineto{\pgfqpoint{1.232816in}{1.087916in}}%
\pgfpathlineto{\pgfqpoint{1.268153in}{1.217788in}}%
\pgfpathlineto{\pgfqpoint{1.365332in}{1.585119in}}%
\pgfpathlineto{\pgfqpoint{1.391835in}{1.671520in}}%
\pgfpathlineto{\pgfqpoint{1.409504in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{1.427173in}{1.765164in}}%
\pgfpathlineto{\pgfqpoint{1.444842in}{1.800268in}}%
\pgfpathlineto{\pgfqpoint{1.462511in}{1.826161in}}%
\pgfpathlineto{\pgfqpoint{1.471345in}{1.835496in}}%
\pgfpathlineto{\pgfqpoint{1.480180in}{1.842399in}}%
\pgfpathlineto{\pgfqpoint{1.489014in}{1.846854in}}%
\pgfpathlineto{\pgfqpoint{1.497848in}{1.848843in}}%
\pgfpathlineto{\pgfqpoint{1.506683in}{1.848349in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{1.845355in}}%
\pgfpathlineto{\pgfqpoint{1.524352in}{1.839846in}}%
\pgfpathlineto{\pgfqpoint{1.533186in}{1.831874in}}%
\pgfpathlineto{\pgfqpoint{1.550855in}{1.809012in}}%
\pgfpathlineto{\pgfqpoint{1.568524in}{1.777728in}}%
\pgfpathlineto{\pgfqpoint{1.586193in}{1.738981in}}%
\pgfpathlineto{\pgfqpoint{1.603861in}{1.693761in}}%
\pgfpathlineto{\pgfqpoint{1.630365in}{1.616496in}}%
\pgfpathlineto{\pgfqpoint{1.674537in}{1.473696in}}%
\pgfpathlineto{\pgfqpoint{1.727543in}{1.302022in}}%
\pgfpathlineto{\pgfqpoint{1.754047in}{1.223853in}}%
\pgfpathlineto{\pgfqpoint{1.780550in}{1.153924in}}%
\pgfpathlineto{\pgfqpoint{1.807053in}{1.093846in}}%
\pgfpathlineto{\pgfqpoint{1.824722in}{1.059959in}}%
\pgfpathlineto{\pgfqpoint{1.842391in}{1.031235in}}%
\pgfpathlineto{\pgfqpoint{1.860060in}{1.007824in}}%
\pgfpathlineto{\pgfqpoint{1.877729in}{0.989875in}}%
\pgfpathlineto{\pgfqpoint{1.895398in}{0.977492in}}%
\pgfpathlineto{\pgfqpoint{1.913066in}{0.970696in}}%
\pgfpathlineto{\pgfqpoint{1.930735in}{0.969496in}}%
\pgfpathlineto{\pgfqpoint{1.948404in}{0.973900in}}%
\pgfpathlineto{\pgfqpoint{1.966073in}{0.983890in}}%
\pgfpathlineto{\pgfqpoint{1.983742in}{0.999392in}}%
\pgfpathlineto{\pgfqpoint{2.001411in}{1.020323in}}%
\pgfpathlineto{\pgfqpoint{2.019080in}{1.046602in}}%
\pgfpathlineto{\pgfqpoint{2.036748in}{1.078091in}}%
\pgfpathlineto{\pgfqpoint{2.054417in}{1.114541in}}%
\pgfpathlineto{\pgfqpoint{2.080920in}{1.177940in}}%
\pgfpathlineto{\pgfqpoint{2.107424in}{1.250915in}}%
\pgfpathlineto{\pgfqpoint{2.142761in}{1.360085in}}%
\pgfpathlineto{\pgfqpoint{2.186934in}{1.508592in}}%
\pgfpathlineto{\pgfqpoint{2.239940in}{1.687044in}}%
\pgfpathlineto{\pgfqpoint{2.275278in}{1.794398in}}%
\pgfpathlineto{\pgfqpoint{2.301781in}{1.863514in}}%
\pgfpathlineto{\pgfqpoint{2.319450in}{1.902624in}}%
\pgfpathlineto{\pgfqpoint{2.337119in}{1.935710in}}%
\pgfpathlineto{\pgfqpoint{2.354788in}{1.962482in}}%
\pgfpathlineto{\pgfqpoint{2.372457in}{1.982650in}}%
\pgfpathlineto{\pgfqpoint{2.390125in}{1.996216in}}%
\pgfpathlineto{\pgfqpoint{2.407794in}{2.003737in}}%
\pgfpathlineto{\pgfqpoint{2.425463in}{2.005835in}}%
\pgfpathlineto{\pgfqpoint{2.443132in}{2.003136in}}%
\pgfpathlineto{\pgfqpoint{2.460801in}{1.996414in}}%
\pgfpathlineto{\pgfqpoint{2.487304in}{1.981131in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{1.935236in}}%
\pgfpathlineto{\pgfqpoint{2.575648in}{1.927622in}}%
\pgfpathlineto{\pgfqpoint{2.593317in}{1.923204in}}%
\pgfpathlineto{\pgfqpoint{2.610986in}{1.922350in}}%
\pgfpathlineto{\pgfqpoint{2.628655in}{1.925209in}}%
\pgfpathlineto{\pgfqpoint{2.646324in}{1.931928in}}%
\pgfpathlineto{\pgfqpoint{2.663993in}{1.942609in}}%
\pgfpathlineto{\pgfqpoint{2.681661in}{1.956945in}}%
\pgfpathlineto{\pgfqpoint{2.708165in}{1.984184in}}%
\pgfpathlineto{\pgfqpoint{2.734668in}{2.016746in}}%
\pgfpathlineto{\pgfqpoint{2.796509in}{2.101142in}}%
\pgfpathlineto{\pgfqpoint{2.831847in}{2.146085in}}%
\pgfpathlineto{\pgfqpoint{2.858350in}{2.175387in}}%
\pgfpathlineto{\pgfqpoint{2.884853in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{2.911357in}{2.218715in}}%
\pgfpathlineto{\pgfqpoint{2.937860in}{2.232825in}}%
\pgfpathlineto{\pgfqpoint{2.964363in}{2.242238in}}%
\pgfpathlineto{\pgfqpoint{2.990866in}{2.247247in}}%
\pgfpathlineto{\pgfqpoint{3.017370in}{2.248132in}}%
\pgfpathlineto{\pgfqpoint{3.035038in}{2.246318in}}%
\pgfpathlineto{\pgfqpoint{3.052707in}{2.242286in}}%
\pgfpathlineto{\pgfqpoint{3.070376in}{2.235771in}}%
\pgfpathlineto{\pgfqpoint{3.088045in}{2.226495in}}%
\pgfpathlineto{\pgfqpoint{3.105714in}{2.214053in}}%
\pgfpathlineto{\pgfqpoint{3.123383in}{2.197978in}}%
\pgfpathlineto{\pgfqpoint{3.141052in}{2.177803in}}%
\pgfpathlineto{\pgfqpoint{3.158720in}{2.153080in}}%
\pgfpathlineto{\pgfqpoint{3.176389in}{2.123544in}}%
\pgfpathlineto{\pgfqpoint{3.194058in}{2.089021in}}%
\pgfpathlineto{\pgfqpoint{3.211727in}{2.049339in}}%
\pgfpathlineto{\pgfqpoint{3.238230in}{1.979952in}}%
\pgfpathlineto{\pgfqpoint{3.264734in}{1.899602in}}%
\pgfpathlineto{\pgfqpoint{3.291237in}{1.809640in}}%
\pgfpathlineto{\pgfqpoint{3.326575in}{1.677737in}}%
\pgfpathlineto{\pgfqpoint{3.388416in}{1.430376in}}%
\pgfpathlineto{\pgfqpoint{3.441422in}{1.221137in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{1.155111in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{1.155111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{1.106769in}}%
\pgfpathlineto{\pgfqpoint{0.649744in}{1.061212in}}%
\pgfpathlineto{\pgfqpoint{0.658578in}{1.027831in}}%
\pgfpathlineto{\pgfqpoint{0.685081in}{0.954989in}}%
\pgfpathlineto{\pgfqpoint{0.702750in}{0.884734in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{0.818737in}}%
\pgfpathlineto{\pgfqpoint{0.738088in}{0.773399in}}%
\pgfpathlineto{\pgfqpoint{0.755757in}{0.730510in}}%
\pgfpathlineto{\pgfqpoint{0.782260in}{0.659754in}}%
\pgfpathlineto{\pgfqpoint{0.799929in}{0.623707in}}%
\pgfpathlineto{\pgfqpoint{0.844101in}{0.550656in}}%
\pgfpathlineto{\pgfqpoint{0.861770in}{0.527917in}}%
\pgfpathlineto{\pgfqpoint{0.879439in}{0.510818in}}%
\pgfpathlineto{\pgfqpoint{0.897107in}{0.496744in}}%
\pgfpathlineto{\pgfqpoint{0.914776in}{0.485989in}}%
\pgfpathlineto{\pgfqpoint{0.932445in}{0.479758in}}%
\pgfpathlineto{\pgfqpoint{0.950114in}{0.477955in}}%
\pgfpathlineto{\pgfqpoint{0.967783in}{0.479550in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{0.485237in}}%
\pgfpathlineto{\pgfqpoint{1.003121in}{0.494855in}}%
\pgfpathlineto{\pgfqpoint{1.020789in}{0.508718in}}%
\pgfpathlineto{\pgfqpoint{1.047293in}{0.536554in}}%
\pgfpathlineto{\pgfqpoint{1.064962in}{0.561162in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{0.603829in}}%
\pgfpathlineto{\pgfqpoint{1.126803in}{0.676494in}}%
\pgfpathlineto{\pgfqpoint{1.144471in}{0.722142in}}%
\pgfpathlineto{\pgfqpoint{1.179809in}{0.819554in}}%
\pgfpathlineto{\pgfqpoint{1.197478in}{0.875922in}}%
\pgfpathlineto{\pgfqpoint{1.206312in}{0.899432in}}%
\pgfpathlineto{\pgfqpoint{1.215147in}{0.930563in}}%
\pgfpathlineto{\pgfqpoint{1.232816in}{1.002099in}}%
\pgfpathlineto{\pgfqpoint{1.241650in}{1.025684in}}%
\pgfpathlineto{\pgfqpoint{1.250484in}{1.053672in}}%
\pgfpathlineto{\pgfqpoint{1.268153in}{1.140486in}}%
\pgfpathlineto{\pgfqpoint{1.276988in}{1.167898in}}%
\pgfpathlineto{\pgfqpoint{1.285822in}{1.188464in}}%
\pgfpathlineto{\pgfqpoint{1.294657in}{1.227186in}}%
\pgfpathlineto{\pgfqpoint{1.303491in}{1.281374in}}%
\pgfpathlineto{\pgfqpoint{1.312325in}{1.319800in}}%
\pgfpathlineto{\pgfqpoint{1.321160in}{1.334118in}}%
\pgfpathlineto{\pgfqpoint{1.329994in}{1.358088in}}%
\pgfpathlineto{\pgfqpoint{1.347663in}{1.467624in}}%
\pgfpathlineto{\pgfqpoint{1.356498in}{1.484974in}}%
\pgfpathlineto{\pgfqpoint{1.365332in}{1.488506in}}%
\pgfpathlineto{\pgfqpoint{1.374166in}{1.527365in}}%
\pgfpathlineto{\pgfqpoint{1.383001in}{1.592867in}}%
\pgfpathlineto{\pgfqpoint{1.391835in}{1.626057in}}%
\pgfpathlineto{\pgfqpoint{1.400670in}{1.615770in}}%
\pgfpathlineto{\pgfqpoint{1.409504in}{1.623297in}}%
\pgfpathlineto{\pgfqpoint{1.427173in}{1.734670in}}%
\pgfpathlineto{\pgfqpoint{1.436007in}{1.728485in}}%
\pgfpathlineto{\pgfqpoint{1.444842in}{1.703237in}}%
\pgfpathlineto{\pgfqpoint{1.453676in}{1.729914in}}%
\pgfpathlineto{\pgfqpoint{1.462511in}{1.791086in}}%
\pgfpathlineto{\pgfqpoint{1.471345in}{1.805583in}}%
\pgfpathlineto{\pgfqpoint{1.480180in}{1.764256in}}%
\pgfpathlineto{\pgfqpoint{1.489014in}{1.747719in}}%
\pgfpathlineto{\pgfqpoint{1.497848in}{1.791093in}}%
\pgfpathlineto{\pgfqpoint{1.506683in}{1.826307in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{1.793505in}}%
\pgfpathlineto{\pgfqpoint{1.524352in}{1.742784in}}%
\pgfpathlineto{\pgfqpoint{1.533186in}{1.747617in}}%
\pgfpathlineto{\pgfqpoint{1.542021in}{1.784902in}}%
\pgfpathlineto{\pgfqpoint{1.550855in}{1.774916in}}%
\pgfpathlineto{\pgfqpoint{1.559689in}{1.714526in}}%
\pgfpathlineto{\pgfqpoint{1.568524in}{1.679158in}}%
\pgfpathlineto{\pgfqpoint{1.577358in}{1.695494in}}%
\pgfpathlineto{\pgfqpoint{1.586193in}{1.702802in}}%
\pgfpathlineto{\pgfqpoint{1.595027in}{1.655567in}}%
\pgfpathlineto{\pgfqpoint{1.603861in}{1.597112in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{1.581838in}}%
\pgfpathlineto{\pgfqpoint{1.621530in}{1.588885in}}%
\pgfpathlineto{\pgfqpoint{1.630365in}{1.562167in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{1.503305in}}%
\pgfpathlineto{\pgfqpoint{1.648034in}{1.463009in}}%
\pgfpathlineto{\pgfqpoint{1.656868in}{1.455614in}}%
\pgfpathlineto{\pgfqpoint{1.665702in}{1.441904in}}%
\pgfpathlineto{\pgfqpoint{1.683371in}{1.347607in}}%
\pgfpathlineto{\pgfqpoint{1.692206in}{1.323511in}}%
\pgfpathlineto{\pgfqpoint{1.701040in}{1.311248in}}%
\pgfpathlineto{\pgfqpoint{1.709875in}{1.281706in}}%
\pgfpathlineto{\pgfqpoint{1.718709in}{1.237548in}}%
\pgfpathlineto{\pgfqpoint{1.727543in}{1.204107in}}%
\pgfpathlineto{\pgfqpoint{1.745212in}{1.167127in}}%
\pgfpathlineto{\pgfqpoint{1.762881in}{1.101173in}}%
\pgfpathlineto{\pgfqpoint{1.771716in}{1.079810in}}%
\pgfpathlineto{\pgfqpoint{1.780550in}{1.063917in}}%
\pgfpathlineto{\pgfqpoint{1.789384in}{1.041899in}}%
\pgfpathlineto{\pgfqpoint{1.798219in}{1.015399in}}%
\pgfpathlineto{\pgfqpoint{1.807053in}{0.994155in}}%
\pgfpathlineto{\pgfqpoint{1.824722in}{0.965571in}}%
\pgfpathlineto{\pgfqpoint{1.842391in}{0.930717in}}%
\pgfpathlineto{\pgfqpoint{1.851225in}{0.918734in}}%
\pgfpathlineto{\pgfqpoint{1.868894in}{0.899912in}}%
\pgfpathlineto{\pgfqpoint{1.877729in}{0.889348in}}%
\pgfpathlineto{\pgfqpoint{1.886563in}{0.881301in}}%
\pgfpathlineto{\pgfqpoint{1.904232in}{0.873858in}}%
\pgfpathlineto{\pgfqpoint{1.921901in}{0.867290in}}%
\pgfpathlineto{\pgfqpoint{1.930735in}{0.867627in}}%
\pgfpathlineto{\pgfqpoint{1.966073in}{0.881621in}}%
\pgfpathlineto{\pgfqpoint{2.001411in}{0.918156in}}%
\pgfpathlineto{\pgfqpoint{2.027914in}{0.962058in}}%
\pgfpathlineto{\pgfqpoint{2.036748in}{0.976243in}}%
\pgfpathlineto{\pgfqpoint{2.063252in}{1.037629in}}%
\pgfpathlineto{\pgfqpoint{2.072086in}{1.054472in}}%
\pgfpathlineto{\pgfqpoint{2.098589in}{1.133119in}}%
\pgfpathlineto{\pgfqpoint{2.107424in}{1.150733in}}%
\pgfpathlineto{\pgfqpoint{2.116258in}{1.181523in}}%
\pgfpathlineto{\pgfqpoint{2.125093in}{1.220206in}}%
\pgfpathlineto{\pgfqpoint{2.133927in}{1.245743in}}%
\pgfpathlineto{\pgfqpoint{2.142761in}{1.261928in}}%
\pgfpathlineto{\pgfqpoint{2.151596in}{1.294099in}}%
\pgfpathlineto{\pgfqpoint{2.160430in}{1.340624in}}%
\pgfpathlineto{\pgfqpoint{2.169265in}{1.371106in}}%
\pgfpathlineto{\pgfqpoint{2.178099in}{1.383743in}}%
\pgfpathlineto{\pgfqpoint{2.186934in}{1.413638in}}%
\pgfpathlineto{\pgfqpoint{2.195768in}{1.466723in}}%
\pgfpathlineto{\pgfqpoint{2.204602in}{1.502958in}}%
\pgfpathlineto{\pgfqpoint{2.213437in}{1.510510in}}%
\pgfpathlineto{\pgfqpoint{2.222271in}{1.533697in}}%
\pgfpathlineto{\pgfqpoint{2.231106in}{1.590491in}}%
\pgfpathlineto{\pgfqpoint{2.239940in}{1.633134in}}%
\pgfpathlineto{\pgfqpoint{2.248775in}{1.635286in}}%
\pgfpathlineto{\pgfqpoint{2.257609in}{1.647504in}}%
\pgfpathlineto{\pgfqpoint{2.275278in}{1.752559in}}%
\pgfpathlineto{\pgfqpoint{2.292947in}{1.748188in}}%
\pgfpathlineto{\pgfqpoint{2.310616in}{1.851764in}}%
\pgfpathlineto{\pgfqpoint{2.319450in}{1.847660in}}%
\pgfpathlineto{\pgfqpoint{2.328284in}{1.830866in}}%
\pgfpathlineto{\pgfqpoint{2.337119in}{1.869419in}}%
\pgfpathlineto{\pgfqpoint{2.345953in}{1.924873in}}%
\pgfpathlineto{\pgfqpoint{2.354788in}{1.921140in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.890546in}}%
\pgfpathlineto{\pgfqpoint{2.372457in}{1.913176in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{1.966398in}}%
\pgfpathlineto{\pgfqpoint{2.390125in}{1.966872in}}%
\pgfpathlineto{\pgfqpoint{2.398960in}{1.929036in}}%
\pgfpathlineto{\pgfqpoint{2.407794in}{1.936265in}}%
\pgfpathlineto{\pgfqpoint{2.416629in}{1.982914in}}%
\pgfpathlineto{\pgfqpoint{2.425463in}{1.986066in}}%
\pgfpathlineto{\pgfqpoint{2.434298in}{1.942530in}}%
\pgfpathlineto{\pgfqpoint{2.443132in}{1.933132in}}%
\pgfpathlineto{\pgfqpoint{2.451966in}{1.970804in}}%
\pgfpathlineto{\pgfqpoint{2.460801in}{1.981927in}}%
\pgfpathlineto{\pgfqpoint{2.469635in}{1.946222in}}%
\pgfpathlineto{\pgfqpoint{2.478470in}{1.930276in}}%
\pgfpathlineto{\pgfqpoint{2.487304in}{1.957057in}}%
\pgfpathlineto{\pgfqpoint{2.496139in}{1.965801in}}%
\pgfpathlineto{\pgfqpoint{2.504973in}{1.928593in}}%
\pgfpathlineto{\pgfqpoint{2.513807in}{1.901932in}}%
\pgfpathlineto{\pgfqpoint{2.531476in}{1.942062in}}%
\pgfpathlineto{\pgfqpoint{2.540311in}{1.928857in}}%
\pgfpathlineto{\pgfqpoint{2.549145in}{1.912755in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{1.923026in}}%
\pgfpathlineto{\pgfqpoint{2.566814in}{1.930026in}}%
\pgfpathlineto{\pgfqpoint{2.584483in}{1.879455in}}%
\pgfpathlineto{\pgfqpoint{2.593317in}{1.890096in}}%
\pgfpathlineto{\pgfqpoint{2.602152in}{1.922232in}}%
\pgfpathlineto{\pgfqpoint{2.610986in}{1.940384in}}%
\pgfpathlineto{\pgfqpoint{2.628655in}{1.948498in}}%
\pgfpathlineto{\pgfqpoint{2.637489in}{1.947002in}}%
\pgfpathlineto{\pgfqpoint{2.655158in}{1.908435in}}%
\pgfpathlineto{\pgfqpoint{2.663993in}{1.923184in}}%
\pgfpathlineto{\pgfqpoint{2.681661in}{2.020741in}}%
\pgfpathlineto{\pgfqpoint{2.690496in}{2.050555in}}%
\pgfpathlineto{\pgfqpoint{2.699330in}{2.056651in}}%
\pgfpathlineto{\pgfqpoint{2.708165in}{2.041130in}}%
\pgfpathlineto{\pgfqpoint{2.716999in}{2.012374in}}%
\pgfpathlineto{\pgfqpoint{2.725834in}{1.995598in}}%
\pgfpathlineto{\pgfqpoint{2.734668in}{2.018718in}}%
\pgfpathlineto{\pgfqpoint{2.743502in}{2.083652in}}%
\pgfpathlineto{\pgfqpoint{2.752337in}{2.160722in}}%
\pgfpathlineto{\pgfqpoint{2.761171in}{2.212379in}}%
\pgfpathlineto{\pgfqpoint{2.770006in}{2.218688in}}%
\pgfpathlineto{\pgfqpoint{2.778840in}{2.184893in}}%
\pgfpathlineto{\pgfqpoint{2.787675in}{2.137334in}}%
\pgfpathlineto{\pgfqpoint{2.796509in}{2.113115in}}%
\pgfpathlineto{\pgfqpoint{2.805343in}{2.140379in}}%
\pgfpathlineto{\pgfqpoint{2.814178in}{2.217847in}}%
\pgfpathlineto{\pgfqpoint{2.823012in}{2.311224in}}%
\pgfpathlineto{\pgfqpoint{2.831847in}{2.373235in}}%
\pgfpathlineto{\pgfqpoint{2.840681in}{2.374488in}}%
\pgfpathlineto{\pgfqpoint{2.849516in}{2.322259in}}%
\pgfpathlineto{\pgfqpoint{2.858350in}{2.255202in}}%
\pgfpathlineto{\pgfqpoint{2.867184in}{2.220304in}}%
\pgfpathlineto{\pgfqpoint{2.876019in}{2.246538in}}%
\pgfpathlineto{\pgfqpoint{2.884853in}{2.327964in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{2.424607in}}%
\pgfpathlineto{\pgfqpoint{2.902522in}{2.484098in}}%
\pgfpathlineto{\pgfqpoint{2.911357in}{2.474940in}}%
\pgfpathlineto{\pgfqpoint{2.929025in}{2.329655in}}%
\pgfpathlineto{\pgfqpoint{2.937860in}{2.290586in}}%
\pgfpathlineto{\pgfqpoint{2.946694in}{2.317768in}}%
\pgfpathlineto{\pgfqpoint{2.964363in}{2.489360in}}%
\pgfpathlineto{\pgfqpoint{2.973197in}{2.534950in}}%
\pgfpathlineto{\pgfqpoint{2.982032in}{2.509140in}}%
\pgfpathlineto{\pgfqpoint{2.999701in}{2.351156in}}%
\pgfpathlineto{\pgfqpoint{3.008535in}{2.320239in}}%
\pgfpathlineto{\pgfqpoint{3.017370in}{2.357212in}}%
\pgfpathlineto{\pgfqpoint{3.035038in}{2.516724in}}%
\pgfpathlineto{\pgfqpoint{3.043873in}{2.537045in}}%
\pgfpathlineto{\pgfqpoint{3.052707in}{2.486350in}}%
\pgfpathlineto{\pgfqpoint{3.061542in}{2.396783in}}%
\pgfpathlineto{\pgfqpoint{3.070376in}{2.324375in}}%
\pgfpathlineto{\pgfqpoint{3.079211in}{2.312196in}}%
\pgfpathlineto{\pgfqpoint{3.088045in}{2.365018in}}%
\pgfpathlineto{\pgfqpoint{3.096879in}{2.446406in}}%
\pgfpathlineto{\pgfqpoint{3.105714in}{2.499371in}}%
\pgfpathlineto{\pgfqpoint{3.114548in}{2.483207in}}%
\pgfpathlineto{\pgfqpoint{3.123383in}{2.402828in}}%
\pgfpathlineto{\pgfqpoint{3.132217in}{2.305199in}}%
\pgfpathlineto{\pgfqpoint{3.141052in}{2.245998in}}%
\pgfpathlineto{\pgfqpoint{3.149886in}{2.254232in}}%
\pgfpathlineto{\pgfqpoint{3.167555in}{2.381937in}}%
\pgfpathlineto{\pgfqpoint{3.176389in}{2.398181in}}%
\pgfpathlineto{\pgfqpoint{3.185224in}{2.342233in}}%
\pgfpathlineto{\pgfqpoint{3.202893in}{2.143770in}}%
\pgfpathlineto{\pgfqpoint{3.211727in}{2.100196in}}%
\pgfpathlineto{\pgfqpoint{3.220561in}{2.118762in}}%
\pgfpathlineto{\pgfqpoint{3.229396in}{2.170054in}}%
\pgfpathlineto{\pgfqpoint{3.238230in}{2.203283in}}%
\pgfpathlineto{\pgfqpoint{3.247065in}{2.178958in}}%
\pgfpathlineto{\pgfqpoint{3.255899in}{2.095845in}}%
\pgfpathlineto{\pgfqpoint{3.264734in}{1.990120in}}%
\pgfpathlineto{\pgfqpoint{3.273568in}{1.908237in}}%
\pgfpathlineto{\pgfqpoint{3.282402in}{1.877082in}}%
\pgfpathlineto{\pgfqpoint{3.291237in}{1.890262in}}%
\pgfpathlineto{\pgfqpoint{3.300071in}{1.914212in}}%
\pgfpathlineto{\pgfqpoint{3.308906in}{1.909779in}}%
\pgfpathlineto{\pgfqpoint{3.317740in}{1.857746in}}%
\pgfpathlineto{\pgfqpoint{3.335409in}{1.680630in}}%
\pgfpathlineto{\pgfqpoint{3.344243in}{1.618136in}}%
\pgfpathlineto{\pgfqpoint{3.353078in}{1.592616in}}%
\pgfpathlineto{\pgfqpoint{3.361912in}{1.590524in}}%
\pgfpathlineto{\pgfqpoint{3.370747in}{1.585481in}}%
\pgfpathlineto{\pgfqpoint{3.379581in}{1.555526in}}%
\pgfpathlineto{\pgfqpoint{3.388416in}{1.496677in}}%
\pgfpathlineto{\pgfqpoint{3.406084in}{1.357056in}}%
\pgfpathlineto{\pgfqpoint{3.414919in}{1.311580in}}%
\pgfpathlineto{\pgfqpoint{3.423753in}{1.286847in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{1.270789in}}%
\pgfpathlineto{\pgfqpoint{3.441422in}{1.248231in}}%
\pgfpathlineto{\pgfqpoint{3.450256in}{1.210530in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{1.160007in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{1.160007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{0.440443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697222in, y=0.387682in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{0.836044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697222in, y=0.783283in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{1.231645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697222in, y=1.178884in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{1.627246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697222in, y=1.574485in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{2.022847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697222in, y=1.970085in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{2.418448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697222in, y=2.365686in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{1.748208in}}%
\pgfpathlineto{\pgfqpoint{0.649744in}{1.855348in}}%
\pgfpathlineto{\pgfqpoint{0.658578in}{1.794656in}}%
\pgfpathlineto{\pgfqpoint{0.676247in}{1.474610in}}%
\pgfpathlineto{\pgfqpoint{0.685081in}{1.424190in}}%
\pgfpathlineto{\pgfqpoint{0.693916in}{1.492100in}}%
\pgfpathlineto{\pgfqpoint{0.702750in}{1.619134in}}%
\pgfpathlineto{\pgfqpoint{0.711584in}{1.720245in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{1.740393in}}%
\pgfpathlineto{\pgfqpoint{0.729253in}{1.682662in}}%
\pgfpathlineto{\pgfqpoint{0.738088in}{1.596180in}}%
\pgfpathlineto{\pgfqpoint{0.746922in}{1.538250in}}%
\pgfpathlineto{\pgfqpoint{0.755757in}{1.538413in}}%
\pgfpathlineto{\pgfqpoint{0.764591in}{1.585927in}}%
\pgfpathlineto{\pgfqpoint{0.773425in}{1.643892in}}%
\pgfpathlineto{\pgfqpoint{0.782260in}{1.676441in}}%
\pgfpathlineto{\pgfqpoint{0.791094in}{1.670032in}}%
\pgfpathlineto{\pgfqpoint{0.808763in}{1.602843in}}%
\pgfpathlineto{\pgfqpoint{0.817598in}{1.587994in}}%
\pgfpathlineto{\pgfqpoint{0.826432in}{1.597056in}}%
\pgfpathlineto{\pgfqpoint{0.844101in}{1.640050in}}%
\pgfpathlineto{\pgfqpoint{0.852935in}{1.646946in}}%
\pgfpathlineto{\pgfqpoint{0.861770in}{1.639359in}}%
\pgfpathlineto{\pgfqpoint{0.870604in}{1.625246in}}%
\pgfpathlineto{\pgfqpoint{0.879439in}{1.615051in}}%
\pgfpathlineto{\pgfqpoint{0.888273in}{1.614163in}}%
\pgfpathlineto{\pgfqpoint{0.914776in}{1.631546in}}%
\pgfpathlineto{\pgfqpoint{0.923611in}{1.633127in}}%
\pgfpathlineto{\pgfqpoint{0.932445in}{1.631290in}}%
\pgfpathlineto{\pgfqpoint{0.950114in}{1.620133in}}%
\pgfpathlineto{\pgfqpoint{0.958948in}{1.621385in}}%
\pgfpathlineto{\pgfqpoint{0.967783in}{1.628570in}}%
\pgfpathlineto{\pgfqpoint{0.976617in}{1.631597in}}%
\pgfpathlineto{\pgfqpoint{0.994286in}{1.620988in}}%
\pgfpathlineto{\pgfqpoint{1.011955in}{1.635634in}}%
\pgfpathlineto{\pgfqpoint{1.020789in}{1.627157in}}%
\pgfpathlineto{\pgfqpoint{1.029624in}{1.611663in}}%
\pgfpathlineto{\pgfqpoint{1.038458in}{1.617020in}}%
\pgfpathlineto{\pgfqpoint{1.047293in}{1.640768in}}%
\pgfpathlineto{\pgfqpoint{1.056127in}{1.642893in}}%
\pgfpathlineto{\pgfqpoint{1.064962in}{1.611050in}}%
\pgfpathlineto{\pgfqpoint{1.073796in}{1.594993in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{1.664462in}}%
\pgfpathlineto{\pgfqpoint{1.100299in}{1.629026in}}%
\pgfpathlineto{\pgfqpoint{1.109134in}{1.569443in}}%
\pgfpathlineto{\pgfqpoint{1.117968in}{1.592118in}}%
\pgfpathlineto{\pgfqpoint{1.126803in}{1.677245in}}%
\pgfpathlineto{\pgfqpoint{1.135637in}{1.678478in}}%
\pgfpathlineto{\pgfqpoint{1.144471in}{1.567196in}}%
\pgfpathlineto{\pgfqpoint{1.153306in}{1.521540in}}%
\pgfpathlineto{\pgfqpoint{1.170975in}{1.745173in}}%
\pgfpathlineto{\pgfqpoint{1.179809in}{1.626292in}}%
\pgfpathlineto{\pgfqpoint{1.188643in}{1.452478in}}%
\pgfpathlineto{\pgfqpoint{1.197478in}{1.532617in}}%
\pgfpathlineto{\pgfqpoint{1.206312in}{1.773652in}}%
\pgfpathlineto{\pgfqpoint{1.215147in}{1.760535in}}%
\pgfpathlineto{\pgfqpoint{1.223981in}{1.457660in}}%
\pgfpathlineto{\pgfqpoint{1.232816in}{1.358342in}}%
\pgfpathlineto{\pgfqpoint{1.241650in}{1.682674in}}%
\pgfpathlineto{\pgfqpoint{1.250484in}{1.915188in}}%
\pgfpathlineto{\pgfqpoint{1.259319in}{1.608693in}}%
\pgfpathlineto{\pgfqpoint{1.268153in}{1.217496in}}%
\pgfpathlineto{\pgfqpoint{1.276988in}{1.431243in}}%
\pgfpathlineto{\pgfqpoint{1.285822in}{1.959699in}}%
\pgfpathlineto{\pgfqpoint{1.294657in}{1.895390in}}%
\pgfpathlineto{\pgfqpoint{1.303491in}{1.256670in}}%
\pgfpathlineto{\pgfqpoint{1.312325in}{1.096628in}}%
\pgfpathlineto{\pgfqpoint{1.321160in}{1.761561in}}%
\pgfpathlineto{\pgfqpoint{1.329994in}{2.172263in}}%
\pgfpathlineto{\pgfqpoint{1.347663in}{0.882223in}}%
\pgfpathlineto{\pgfqpoint{1.356498in}{1.314873in}}%
\pgfpathlineto{\pgfqpoint{1.365332in}{2.211906in}}%
\pgfpathlineto{\pgfqpoint{1.374166in}{2.043807in}}%
\pgfpathlineto{\pgfqpoint{1.383001in}{1.000606in}}%
\pgfpathlineto{\pgfqpoint{1.391835in}{0.815493in}}%
\pgfpathlineto{\pgfqpoint{1.400670in}{1.870375in}}%
\pgfpathlineto{\pgfqpoint{1.409504in}{2.427017in}}%
\pgfpathlineto{\pgfqpoint{1.427173in}{0.576568in}}%
\pgfpathlineto{\pgfqpoint{1.436007in}{1.244933in}}%
\pgfpathlineto{\pgfqpoint{1.444842in}{2.423714in}}%
\pgfpathlineto{\pgfqpoint{1.453676in}{2.126530in}}%
\pgfpathlineto{\pgfqpoint{1.462511in}{0.806969in}}%
\pgfpathlineto{\pgfqpoint{1.471345in}{0.664606in}}%
\pgfpathlineto{\pgfqpoint{1.480180in}{1.959911in}}%
\pgfpathlineto{\pgfqpoint{1.489014in}{2.537045in}}%
\pgfpathlineto{\pgfqpoint{1.506683in}{0.477955in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{1.524352in}{2.467880in}}%
\pgfpathlineto{\pgfqpoint{1.533186in}{2.088419in}}%
\pgfpathlineto{\pgfqpoint{1.542021in}{0.795779in}}%
\pgfpathlineto{\pgfqpoint{1.550855in}{0.742453in}}%
\pgfpathlineto{\pgfqpoint{1.559689in}{1.973770in}}%
\pgfpathlineto{\pgfqpoint{1.568524in}{2.429514in}}%
\pgfpathlineto{\pgfqpoint{1.577358in}{1.409397in}}%
\pgfpathlineto{\pgfqpoint{1.586193in}{0.652123in}}%
\pgfpathlineto{\pgfqpoint{1.595027in}{1.371123in}}%
\pgfpathlineto{\pgfqpoint{1.603861in}{2.314772in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{1.954977in}}%
\pgfpathlineto{\pgfqpoint{1.621530in}{0.974416in}}%
\pgfpathlineto{\pgfqpoint{1.630365in}{0.997077in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{1.903339in}}%
\pgfpathlineto{\pgfqpoint{1.648034in}{2.175506in}}%
\pgfpathlineto{\pgfqpoint{1.656868in}{1.451414in}}%
\pgfpathlineto{\pgfqpoint{1.665702in}{0.985602in}}%
\pgfpathlineto{\pgfqpoint{1.683371in}{2.062854in}}%
\pgfpathlineto{\pgfqpoint{1.692206in}{1.805869in}}%
\pgfpathlineto{\pgfqpoint{1.701040in}{1.230313in}}%
\pgfpathlineto{\pgfqpoint{1.709875in}{1.279786in}}%
\pgfpathlineto{\pgfqpoint{1.718709in}{1.795703in}}%
\pgfpathlineto{\pgfqpoint{1.727543in}{1.917052in}}%
\pgfpathlineto{\pgfqpoint{1.736378in}{1.520233in}}%
\pgfpathlineto{\pgfqpoint{1.745212in}{1.300490in}}%
\pgfpathlineto{\pgfqpoint{1.762881in}{1.839788in}}%
\pgfpathlineto{\pgfqpoint{1.771716in}{1.702018in}}%
\pgfpathlineto{\pgfqpoint{1.780550in}{1.441939in}}%
\pgfpathlineto{\pgfqpoint{1.789384in}{1.478317in}}%
\pgfpathlineto{\pgfqpoint{1.798219in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{1.807053in}{1.745732in}}%
\pgfpathlineto{\pgfqpoint{1.815888in}{1.581228in}}%
\pgfpathlineto{\pgfqpoint{1.824722in}{1.498146in}}%
\pgfpathlineto{\pgfqpoint{1.842391in}{1.705746in}}%
\pgfpathlineto{\pgfqpoint{1.851225in}{1.657954in}}%
\pgfpathlineto{\pgfqpoint{1.860060in}{1.562113in}}%
\pgfpathlineto{\pgfqpoint{1.868894in}{1.566784in}}%
\pgfpathlineto{\pgfqpoint{1.877729in}{1.647522in}}%
\pgfpathlineto{\pgfqpoint{1.886563in}{1.676432in}}%
\pgfpathlineto{\pgfqpoint{1.904232in}{1.569467in}}%
\pgfpathlineto{\pgfqpoint{1.913066in}{1.604035in}}%
\pgfpathlineto{\pgfqpoint{1.921901in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{1.930735in}{1.654906in}}%
\pgfpathlineto{\pgfqpoint{1.939570in}{1.582493in}}%
\pgfpathlineto{\pgfqpoint{1.948404in}{1.574695in}}%
\pgfpathlineto{\pgfqpoint{1.957239in}{1.654156in}}%
\pgfpathlineto{\pgfqpoint{1.966073in}{1.680348in}}%
\pgfpathlineto{\pgfqpoint{1.974907in}{1.591863in}}%
\pgfpathlineto{\pgfqpoint{1.983742in}{1.544576in}}%
\pgfpathlineto{\pgfqpoint{1.992576in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.001411in}{1.710473in}}%
\pgfpathlineto{\pgfqpoint{2.019080in}{1.501132in}}%
\pgfpathlineto{\pgfqpoint{2.036748in}{1.753305in}}%
\pgfpathlineto{\pgfqpoint{2.045583in}{1.620413in}}%
\pgfpathlineto{\pgfqpoint{2.054417in}{1.440972in}}%
\pgfpathlineto{\pgfqpoint{2.063252in}{1.578038in}}%
\pgfpathlineto{\pgfqpoint{2.072086in}{1.807045in}}%
\pgfpathlineto{\pgfqpoint{2.080920in}{1.664908in}}%
\pgfpathlineto{\pgfqpoint{2.089755in}{1.370219in}}%
\pgfpathlineto{\pgfqpoint{2.098589in}{1.501174in}}%
\pgfpathlineto{\pgfqpoint{2.107424in}{1.861322in}}%
\pgfpathlineto{\pgfqpoint{2.116258in}{1.743975in}}%
\pgfpathlineto{\pgfqpoint{2.125093in}{1.302840in}}%
\pgfpathlineto{\pgfqpoint{2.133927in}{1.383387in}}%
\pgfpathlineto{\pgfqpoint{2.142761in}{1.899309in}}%
\pgfpathlineto{\pgfqpoint{2.151596in}{1.860605in}}%
\pgfpathlineto{\pgfqpoint{2.160430in}{1.258408in}}%
\pgfpathlineto{\pgfqpoint{2.169265in}{1.227323in}}%
\pgfpathlineto{\pgfqpoint{2.178099in}{1.901230in}}%
\pgfpathlineto{\pgfqpoint{2.186934in}{2.007676in}}%
\pgfpathlineto{\pgfqpoint{2.195768in}{1.257512in}}%
\pgfpathlineto{\pgfqpoint{2.204602in}{1.046817in}}%
\pgfpathlineto{\pgfqpoint{2.213437in}{1.849050in}}%
\pgfpathlineto{\pgfqpoint{2.222271in}{2.166787in}}%
\pgfpathlineto{\pgfqpoint{2.231106in}{1.316935in}}%
\pgfpathlineto{\pgfqpoint{2.239940in}{0.868654in}}%
\pgfpathlineto{\pgfqpoint{2.248775in}{1.734525in}}%
\pgfpathlineto{\pgfqpoint{2.257609in}{2.309732in}}%
\pgfpathlineto{\pgfqpoint{2.266443in}{1.439512in}}%
\pgfpathlineto{\pgfqpoint{2.275278in}{0.723014in}}%
\pgfpathlineto{\pgfqpoint{2.292947in}{2.406562in}}%
\pgfpathlineto{\pgfqpoint{2.301781in}{1.618290in}}%
\pgfpathlineto{\pgfqpoint{2.310616in}{0.647340in}}%
\pgfpathlineto{\pgfqpoint{2.319450in}{1.355018in}}%
\pgfpathlineto{\pgfqpoint{2.328284in}{2.429980in}}%
\pgfpathlineto{\pgfqpoint{2.337119in}{1.816747in}}%
\pgfpathlineto{\pgfqpoint{2.345953in}{0.648684in}}%
\pgfpathlineto{\pgfqpoint{2.354788in}{1.141260in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{2.374933in}}%
\pgfpathlineto{\pgfqpoint{2.372457in}{2.020364in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{0.757611in}}%
\pgfpathlineto{\pgfqpoint{2.390125in}{0.974470in}}%
\pgfpathlineto{\pgfqpoint{2.398960in}{2.237299in}}%
\pgfpathlineto{\pgfqpoint{2.407794in}{2.149415in}}%
\pgfpathlineto{\pgfqpoint{2.416629in}{0.899835in}}%
\pgfpathlineto{\pgfqpoint{2.425463in}{0.852855in}}%
\pgfpathlineto{\pgfqpoint{2.434298in}{2.067752in}}%
\pgfpathlineto{\pgfqpoint{2.443132in}{2.266564in}}%
\pgfpathlineto{\pgfqpoint{2.451966in}{1.151472in}}%
\pgfpathlineto{\pgfqpoint{2.460801in}{0.849875in}}%
\pgfpathlineto{\pgfqpoint{2.469635in}{1.849367in}}%
\pgfpathlineto{\pgfqpoint{2.478470in}{2.201333in}}%
\pgfpathlineto{\pgfqpoint{2.487304in}{1.278252in}}%
\pgfpathlineto{\pgfqpoint{2.496139in}{0.859510in}}%
\pgfpathlineto{\pgfqpoint{2.504973in}{1.711760in}}%
\pgfpathlineto{\pgfqpoint{2.513807in}{2.253093in}}%
\pgfpathlineto{\pgfqpoint{2.531476in}{1.028864in}}%
\pgfpathlineto{\pgfqpoint{2.549145in}{1.955801in}}%
\pgfpathlineto{\pgfqpoint{2.566814in}{1.068394in}}%
\pgfpathlineto{\pgfqpoint{2.575648in}{1.534483in}}%
\pgfpathlineto{\pgfqpoint{2.584483in}{2.119401in}}%
\pgfpathlineto{\pgfqpoint{2.593317in}{1.884818in}}%
\pgfpathlineto{\pgfqpoint{2.602152in}{1.337943in}}%
\pgfpathlineto{\pgfqpoint{2.610986in}{1.326395in}}%
\pgfpathlineto{\pgfqpoint{2.619820in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{2.628655in}{1.455885in}}%
\pgfpathlineto{\pgfqpoint{2.637489in}{1.269812in}}%
\pgfpathlineto{\pgfqpoint{2.646324in}{1.574528in}}%
\pgfpathlineto{\pgfqpoint{2.655158in}{2.062439in}}%
\pgfpathlineto{\pgfqpoint{2.663993in}{2.050447in}}%
\pgfpathlineto{\pgfqpoint{2.672827in}{1.589162in}}%
\pgfpathlineto{\pgfqpoint{2.681661in}{1.248759in}}%
\pgfpathlineto{\pgfqpoint{2.690496in}{1.200811in}}%
\pgfpathlineto{\pgfqpoint{2.699330in}{1.231836in}}%
\pgfpathlineto{\pgfqpoint{2.708165in}{1.353171in}}%
\pgfpathlineto{\pgfqpoint{2.725834in}{2.141082in}}%
\pgfpathlineto{\pgfqpoint{2.734668in}{2.163374in}}%
\pgfpathlineto{\pgfqpoint{2.743502in}{1.719415in}}%
\pgfpathlineto{\pgfqpoint{2.752337in}{1.185497in}}%
\pgfpathlineto{\pgfqpoint{2.761171in}{0.915185in}}%
\pgfpathlineto{\pgfqpoint{2.770006in}{0.988239in}}%
\pgfpathlineto{\pgfqpoint{2.778840in}{1.349219in}}%
\pgfpathlineto{\pgfqpoint{2.787675in}{1.872051in}}%
\pgfpathlineto{\pgfqpoint{2.796509in}{2.276653in}}%
\pgfpathlineto{\pgfqpoint{2.805343in}{2.250507in}}%
\pgfpathlineto{\pgfqpoint{2.814178in}{1.757467in}}%
\pgfpathlineto{\pgfqpoint{2.823012in}{1.117143in}}%
\pgfpathlineto{\pgfqpoint{2.831847in}{0.739119in}}%
\pgfpathlineto{\pgfqpoint{2.840681in}{0.834289in}}%
\pgfpathlineto{\pgfqpoint{2.849516in}{1.337531in}}%
\pgfpathlineto{\pgfqpoint{2.858350in}{1.973467in}}%
\pgfpathlineto{\pgfqpoint{2.867184in}{2.377799in}}%
\pgfpathlineto{\pgfqpoint{2.876019in}{2.288436in}}%
\pgfpathlineto{\pgfqpoint{2.884853in}{1.735460in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{1.052596in}}%
\pgfpathlineto{\pgfqpoint{2.902522in}{0.661765in}}%
\pgfpathlineto{\pgfqpoint{2.911357in}{0.799055in}}%
\pgfpathlineto{\pgfqpoint{2.929025in}{2.055748in}}%
\pgfpathlineto{\pgfqpoint{2.937860in}{2.423729in}}%
\pgfpathlineto{\pgfqpoint{2.946694in}{2.254739in}}%
\pgfpathlineto{\pgfqpoint{2.964363in}{0.965374in}}%
\pgfpathlineto{\pgfqpoint{2.973197in}{0.638646in}}%
\pgfpathlineto{\pgfqpoint{2.982032in}{0.868403in}}%
\pgfpathlineto{\pgfqpoint{2.999701in}{2.172890in}}%
\pgfpathlineto{\pgfqpoint{3.008535in}{2.435509in}}%
\pgfpathlineto{\pgfqpoint{3.017370in}{2.133144in}}%
\pgfpathlineto{\pgfqpoint{3.035038in}{0.821259in}}%
\pgfpathlineto{\pgfqpoint{3.043873in}{0.643866in}}%
\pgfpathlineto{\pgfqpoint{3.052707in}{1.037139in}}%
\pgfpathlineto{\pgfqpoint{3.061542in}{1.752967in}}%
\pgfpathlineto{\pgfqpoint{3.070376in}{2.332558in}}%
\pgfpathlineto{\pgfqpoint{3.079211in}{2.399812in}}%
\pgfpathlineto{\pgfqpoint{3.088045in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.096879in}{1.166091in}}%
\pgfpathlineto{\pgfqpoint{3.105714in}{0.659117in}}%
\pgfpathlineto{\pgfqpoint{3.114548in}{0.717455in}}%
\pgfpathlineto{\pgfqpoint{3.123383in}{1.307528in}}%
\pgfpathlineto{\pgfqpoint{3.132217in}{2.047666in}}%
\pgfpathlineto{\pgfqpoint{3.141052in}{2.455142in}}%
\pgfpathlineto{\pgfqpoint{3.149886in}{2.262167in}}%
\pgfpathlineto{\pgfqpoint{3.167555in}{0.883455in}}%
\pgfpathlineto{\pgfqpoint{3.176389in}{0.596275in}}%
\pgfpathlineto{\pgfqpoint{3.185224in}{0.916857in}}%
\pgfpathlineto{\pgfqpoint{3.202893in}{2.277153in}}%
\pgfpathlineto{\pgfqpoint{3.211727in}{2.433042in}}%
\pgfpathlineto{\pgfqpoint{3.220561in}{2.008369in}}%
\pgfpathlineto{\pgfqpoint{3.229396in}{1.288891in}}%
\pgfpathlineto{\pgfqpoint{3.238230in}{0.745145in}}%
\pgfpathlineto{\pgfqpoint{3.247065in}{0.722424in}}%
\pgfpathlineto{\pgfqpoint{3.255899in}{1.220275in}}%
\pgfpathlineto{\pgfqpoint{3.264734in}{1.903519in}}%
\pgfpathlineto{\pgfqpoint{3.273568in}{2.330450in}}%
\pgfpathlineto{\pgfqpoint{3.282402in}{2.241675in}}%
\pgfpathlineto{\pgfqpoint{3.300071in}{1.117141in}}%
\pgfpathlineto{\pgfqpoint{3.308906in}{0.821858in}}%
\pgfpathlineto{\pgfqpoint{3.317740in}{1.002375in}}%
\pgfpathlineto{\pgfqpoint{3.335409in}{2.019670in}}%
\pgfpathlineto{\pgfqpoint{3.344243in}{2.200323in}}%
\pgfpathlineto{\pgfqpoint{3.353078in}{1.972081in}}%
\pgfpathlineto{\pgfqpoint{3.370747in}{1.128448in}}%
\pgfpathlineto{\pgfqpoint{3.379581in}{1.053217in}}%
\pgfpathlineto{\pgfqpoint{3.388416in}{1.305412in}}%
\pgfpathlineto{\pgfqpoint{3.397250in}{1.698364in}}%
\pgfpathlineto{\pgfqpoint{3.406084in}{1.977049in}}%
\pgfpathlineto{\pgfqpoint{3.414919in}{1.984250in}}%
\pgfpathlineto{\pgfqpoint{3.423753in}{1.747848in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{1.442691in}}%
\pgfpathlineto{\pgfqpoint{3.441422in}{1.265037in}}%
\pgfpathlineto{\pgfqpoint{3.450256in}{1.308546in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{1.519311in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{1.519311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DNTKPlot3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636492in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.636492in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636492in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636492in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201895in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.201895in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201895in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.201895in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767298in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.767298in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767298in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767298in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332702in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.332702in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332702in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332702in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898105in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.898105in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898105in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.898105in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463508in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.463508in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463508in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.463508in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050000in,y=0.087809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Coordinate \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.696529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{0.696529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181898in, y=0.643768in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.137169in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{1.137169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.137169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181898in, y=1.084407in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.577808in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{1.577808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.577808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181898in, y=1.525046in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.018447in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.018447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.018447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181898in, y=1.965686in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.459087in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.459087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.459087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181898in, y=2.406325in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{0.543188in}}%
\pgfpathlineto{\pgfqpoint{0.667412in}{0.536055in}}%
\pgfpathlineto{\pgfqpoint{0.693916in}{0.533152in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{0.534473in}}%
\pgfpathlineto{\pgfqpoint{0.746922in}{0.540030in}}%
\pgfpathlineto{\pgfqpoint{0.773425in}{0.549858in}}%
\pgfpathlineto{\pgfqpoint{0.799929in}{0.564050in}}%
\pgfpathlineto{\pgfqpoint{0.826432in}{0.582708in}}%
\pgfpathlineto{\pgfqpoint{0.852935in}{0.605977in}}%
\pgfpathlineto{\pgfqpoint{0.879439in}{0.634050in}}%
\pgfpathlineto{\pgfqpoint{0.905942in}{0.667129in}}%
\pgfpathlineto{\pgfqpoint{0.932445in}{0.705475in}}%
\pgfpathlineto{\pgfqpoint{0.958948in}{0.749371in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{0.799116in}}%
\pgfpathlineto{\pgfqpoint{1.011955in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{1.038458in}{0.917482in}}%
\pgfpathlineto{\pgfqpoint{1.064962in}{0.986730in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{1.063036in}}%
\pgfpathlineto{\pgfqpoint{1.126803in}{1.176082in}}%
\pgfpathlineto{\pgfqpoint{1.162140in}{1.301858in}}%
\pgfpathlineto{\pgfqpoint{1.197478in}{1.439729in}}%
\pgfpathlineto{\pgfqpoint{1.241650in}{1.625768in}}%
\pgfpathlineto{\pgfqpoint{1.356498in}{2.121020in}}%
\pgfpathlineto{\pgfqpoint{1.383001in}{2.218923in}}%
\pgfpathlineto{\pgfqpoint{1.409504in}{2.302887in}}%
\pgfpathlineto{\pgfqpoint{1.427173in}{2.349383in}}%
\pgfpathlineto{\pgfqpoint{1.444842in}{2.387092in}}%
\pgfpathlineto{\pgfqpoint{1.462511in}{2.415043in}}%
\pgfpathlineto{\pgfqpoint{1.471345in}{2.425193in}}%
\pgfpathlineto{\pgfqpoint{1.480180in}{2.432752in}}%
\pgfpathlineto{\pgfqpoint{1.489014in}{2.437693in}}%
\pgfpathlineto{\pgfqpoint{1.497848in}{2.439987in}}%
\pgfpathlineto{\pgfqpoint{1.506683in}{2.439605in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{2.436518in}}%
\pgfpathlineto{\pgfqpoint{1.524352in}{2.430701in}}%
\pgfpathlineto{\pgfqpoint{1.533186in}{2.422187in}}%
\pgfpathlineto{\pgfqpoint{1.542021in}{2.411074in}}%
\pgfpathlineto{\pgfqpoint{1.559689in}{2.381445in}}%
\pgfpathlineto{\pgfqpoint{1.577358in}{2.342602in}}%
\pgfpathlineto{\pgfqpoint{1.595027in}{2.295336in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{2.240601in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{2.147267in}}%
\pgfpathlineto{\pgfqpoint{1.674537in}{2.008673in}}%
\pgfpathlineto{\pgfqpoint{1.771716in}{1.615557in}}%
\pgfpathlineto{\pgfqpoint{1.807053in}{1.489555in}}%
\pgfpathlineto{\pgfqpoint{1.833557in}{1.405637in}}%
\pgfpathlineto{\pgfqpoint{1.860060in}{1.331723in}}%
\pgfpathlineto{\pgfqpoint{1.886563in}{1.268434in}}%
\pgfpathlineto{\pgfqpoint{1.904232in}{1.232321in}}%
\pgfpathlineto{\pgfqpoint{1.921901in}{1.201089in}}%
\pgfpathlineto{\pgfqpoint{1.939570in}{1.174743in}}%
\pgfpathlineto{\pgfqpoint{1.957239in}{1.153287in}}%
\pgfpathlineto{\pgfqpoint{1.974907in}{1.136708in}}%
\pgfpathlineto{\pgfqpoint{1.992576in}{1.124980in}}%
\pgfpathlineto{\pgfqpoint{2.010245in}{1.118077in}}%
\pgfpathlineto{\pgfqpoint{2.027914in}{1.115975in}}%
\pgfpathlineto{\pgfqpoint{2.045583in}{1.118659in}}%
\pgfpathlineto{\pgfqpoint{2.063252in}{1.126116in}}%
\pgfpathlineto{\pgfqpoint{2.080920in}{1.138333in}}%
\pgfpathlineto{\pgfqpoint{2.098589in}{1.155297in}}%
\pgfpathlineto{\pgfqpoint{2.116258in}{1.176974in}}%
\pgfpathlineto{\pgfqpoint{2.133927in}{1.203322in}}%
\pgfpathlineto{\pgfqpoint{2.151596in}{1.234295in}}%
\pgfpathlineto{\pgfqpoint{2.178099in}{1.289285in}}%
\pgfpathlineto{\pgfqpoint{2.204602in}{1.354020in}}%
\pgfpathlineto{\pgfqpoint{2.231106in}{1.427847in}}%
\pgfpathlineto{\pgfqpoint{2.257609in}{1.509867in}}%
\pgfpathlineto{\pgfqpoint{2.292947in}{1.629356in}}%
\pgfpathlineto{\pgfqpoint{2.345953in}{1.821679in}}%
\pgfpathlineto{\pgfqpoint{2.407794in}{2.043162in}}%
\pgfpathlineto{\pgfqpoint{2.443132in}{2.156753in}}%
\pgfpathlineto{\pgfqpoint{2.469635in}{2.231500in}}%
\pgfpathlineto{\pgfqpoint{2.496139in}{2.295566in}}%
\pgfpathlineto{\pgfqpoint{2.513807in}{2.331664in}}%
\pgfpathlineto{\pgfqpoint{2.531476in}{2.362118in}}%
\pgfpathlineto{\pgfqpoint{2.549145in}{2.386882in}}%
\pgfpathlineto{\pgfqpoint{2.566814in}{2.405937in}}%
\pgfpathlineto{\pgfqpoint{2.584483in}{2.419265in}}%
\pgfpathlineto{\pgfqpoint{2.602152in}{2.426899in}}%
\pgfpathlineto{\pgfqpoint{2.619820in}{2.428972in}}%
\pgfpathlineto{\pgfqpoint{2.637489in}{2.425630in}}%
\pgfpathlineto{\pgfqpoint{2.655158in}{2.417017in}}%
\pgfpathlineto{\pgfqpoint{2.672827in}{2.403277in}}%
\pgfpathlineto{\pgfqpoint{2.690496in}{2.384553in}}%
\pgfpathlineto{\pgfqpoint{2.708165in}{2.360985in}}%
\pgfpathlineto{\pgfqpoint{2.725834in}{2.332718in}}%
\pgfpathlineto{\pgfqpoint{2.743502in}{2.299907in}}%
\pgfpathlineto{\pgfqpoint{2.770006in}{2.242591in}}%
\pgfpathlineto{\pgfqpoint{2.796509in}{2.176134in}}%
\pgfpathlineto{\pgfqpoint{2.823012in}{2.101325in}}%
\pgfpathlineto{\pgfqpoint{2.858350in}{1.990535in}}%
\pgfpathlineto{\pgfqpoint{2.902522in}{1.838417in}}%
\pgfpathlineto{\pgfqpoint{2.973197in}{1.579798in}}%
\pgfpathlineto{\pgfqpoint{3.035038in}{1.357125in}}%
\pgfpathlineto{\pgfqpoint{3.079211in}{1.209053in}}%
\pgfpathlineto{\pgfqpoint{3.114548in}{1.100147in}}%
\pgfpathlineto{\pgfqpoint{3.149886in}{1.000855in}}%
\pgfpathlineto{\pgfqpoint{3.185224in}{0.911799in}}%
\pgfpathlineto{\pgfqpoint{3.220561in}{0.833032in}}%
\pgfpathlineto{\pgfqpoint{3.247065in}{0.780641in}}%
\pgfpathlineto{\pgfqpoint{3.273568in}{0.733810in}}%
\pgfpathlineto{\pgfqpoint{3.300071in}{0.692361in}}%
\pgfpathlineto{\pgfqpoint{3.326575in}{0.656109in}}%
\pgfpathlineto{\pgfqpoint{3.353078in}{0.624860in}}%
\pgfpathlineto{\pgfqpoint{3.379581in}{0.598426in}}%
\pgfpathlineto{\pgfqpoint{3.406084in}{0.576649in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{0.559387in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{0.546516in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{0.546516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{0.488308in}}%
\pgfpathlineto{\pgfqpoint{0.667412in}{0.480948in}}%
\pgfpathlineto{\pgfqpoint{0.693916in}{0.477955in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{0.479398in}}%
\pgfpathlineto{\pgfqpoint{0.746922in}{0.485242in}}%
\pgfpathlineto{\pgfqpoint{0.773425in}{0.495515in}}%
\pgfpathlineto{\pgfqpoint{0.799929in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{0.826432in}{0.529847in}}%
\pgfpathlineto{\pgfqpoint{0.852935in}{0.554146in}}%
\pgfpathlineto{\pgfqpoint{0.879439in}{0.583555in}}%
\pgfpathlineto{\pgfqpoint{0.905942in}{0.617844in}}%
\pgfpathlineto{\pgfqpoint{0.932445in}{0.658136in}}%
\pgfpathlineto{\pgfqpoint{0.958948in}{0.703868in}}%
\pgfpathlineto{\pgfqpoint{0.994286in}{0.773786in}}%
\pgfpathlineto{\pgfqpoint{1.038458in}{0.878103in}}%
\pgfpathlineto{\pgfqpoint{1.082630in}{1.002500in}}%
\pgfpathlineto{\pgfqpoint{1.126803in}{1.148669in}}%
\pgfpathlineto{\pgfqpoint{1.144471in}{1.215587in}}%
\pgfpathlineto{\pgfqpoint{1.162140in}{1.275362in}}%
\pgfpathlineto{\pgfqpoint{1.188643in}{1.394121in}}%
\pgfpathlineto{\pgfqpoint{1.206312in}{1.450521in}}%
\pgfpathlineto{\pgfqpoint{1.232816in}{1.593984in}}%
\pgfpathlineto{\pgfqpoint{1.250484in}{1.643192in}}%
\pgfpathlineto{\pgfqpoint{1.259319in}{1.688938in}}%
\pgfpathlineto{\pgfqpoint{1.276988in}{1.799603in}}%
\pgfpathlineto{\pgfqpoint{1.303491in}{1.894384in}}%
\pgfpathlineto{\pgfqpoint{1.321160in}{1.988914in}}%
\pgfpathlineto{\pgfqpoint{1.338829in}{2.073141in}}%
\pgfpathlineto{\pgfqpoint{1.347663in}{2.117361in}}%
\pgfpathlineto{\pgfqpoint{1.356498in}{2.145748in}}%
\pgfpathlineto{\pgfqpoint{1.365332in}{2.159193in}}%
\pgfpathlineto{\pgfqpoint{1.374166in}{2.187743in}}%
\pgfpathlineto{\pgfqpoint{1.391835in}{2.326592in}}%
\pgfpathlineto{\pgfqpoint{1.400670in}{2.353826in}}%
\pgfpathlineto{\pgfqpoint{1.409504in}{2.326795in}}%
\pgfpathlineto{\pgfqpoint{1.418339in}{2.308619in}}%
\pgfpathlineto{\pgfqpoint{1.427173in}{2.358588in}}%
\pgfpathlineto{\pgfqpoint{1.436007in}{2.454245in}}%
\pgfpathlineto{\pgfqpoint{1.444842in}{2.508651in}}%
\pgfpathlineto{\pgfqpoint{1.453676in}{2.475782in}}%
\pgfpathlineto{\pgfqpoint{1.462511in}{2.412783in}}%
\pgfpathlineto{\pgfqpoint{1.471345in}{2.406796in}}%
\pgfpathlineto{\pgfqpoint{1.489014in}{2.537045in}}%
\pgfpathlineto{\pgfqpoint{1.497848in}{2.536648in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{2.435573in}}%
\pgfpathlineto{\pgfqpoint{1.524352in}{2.432099in}}%
\pgfpathlineto{\pgfqpoint{1.533186in}{2.453973in}}%
\pgfpathlineto{\pgfqpoint{1.542021in}{2.467501in}}%
\pgfpathlineto{\pgfqpoint{1.550855in}{2.458480in}}%
\pgfpathlineto{\pgfqpoint{1.559689in}{2.429587in}}%
\pgfpathlineto{\pgfqpoint{1.577358in}{2.341637in}}%
\pgfpathlineto{\pgfqpoint{1.586193in}{2.318154in}}%
\pgfpathlineto{\pgfqpoint{1.595027in}{2.325101in}}%
\pgfpathlineto{\pgfqpoint{1.603861in}{2.335268in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{2.305913in}}%
\pgfpathlineto{\pgfqpoint{1.630365in}{2.160755in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{2.136926in}}%
\pgfpathlineto{\pgfqpoint{1.648034in}{2.150387in}}%
\pgfpathlineto{\pgfqpoint{1.656868in}{2.146349in}}%
\pgfpathlineto{\pgfqpoint{1.665702in}{2.090437in}}%
\pgfpathlineto{\pgfqpoint{1.674537in}{2.009048in}}%
\pgfpathlineto{\pgfqpoint{1.683371in}{1.952738in}}%
\pgfpathlineto{\pgfqpoint{1.692206in}{1.936690in}}%
\pgfpathlineto{\pgfqpoint{1.701040in}{1.930369in}}%
\pgfpathlineto{\pgfqpoint{1.709875in}{1.898481in}}%
\pgfpathlineto{\pgfqpoint{1.727543in}{1.782542in}}%
\pgfpathlineto{\pgfqpoint{1.736378in}{1.743507in}}%
\pgfpathlineto{\pgfqpoint{1.754047in}{1.690561in}}%
\pgfpathlineto{\pgfqpoint{1.771716in}{1.614597in}}%
\pgfpathlineto{\pgfqpoint{1.789384in}{1.539409in}}%
\pgfpathlineto{\pgfqpoint{1.807053in}{1.478927in}}%
\pgfpathlineto{\pgfqpoint{1.824722in}{1.424760in}}%
\pgfpathlineto{\pgfqpoint{1.842391in}{1.360676in}}%
\pgfpathlineto{\pgfqpoint{1.851225in}{1.334439in}}%
\pgfpathlineto{\pgfqpoint{1.877729in}{1.272015in}}%
\pgfpathlineto{\pgfqpoint{1.895398in}{1.225580in}}%
\pgfpathlineto{\pgfqpoint{1.913066in}{1.194461in}}%
\pgfpathlineto{\pgfqpoint{1.948404in}{1.137365in}}%
\pgfpathlineto{\pgfqpoint{1.974907in}{1.110559in}}%
\pgfpathlineto{\pgfqpoint{1.992576in}{1.097798in}}%
\pgfpathlineto{\pgfqpoint{2.010245in}{1.091246in}}%
\pgfpathlineto{\pgfqpoint{2.027914in}{1.088347in}}%
\pgfpathlineto{\pgfqpoint{2.036748in}{1.088931in}}%
\pgfpathlineto{\pgfqpoint{2.054417in}{1.095196in}}%
\pgfpathlineto{\pgfqpoint{2.080920in}{1.111415in}}%
\pgfpathlineto{\pgfqpoint{2.089755in}{1.118996in}}%
\pgfpathlineto{\pgfqpoint{2.107424in}{1.141425in}}%
\pgfpathlineto{\pgfqpoint{2.142761in}{1.192295in}}%
\pgfpathlineto{\pgfqpoint{2.151596in}{1.210685in}}%
\pgfpathlineto{\pgfqpoint{2.169265in}{1.254484in}}%
\pgfpathlineto{\pgfqpoint{2.195768in}{1.307073in}}%
\pgfpathlineto{\pgfqpoint{2.213437in}{1.368105in}}%
\pgfpathlineto{\pgfqpoint{2.222271in}{1.397090in}}%
\pgfpathlineto{\pgfqpoint{2.248775in}{1.460323in}}%
\pgfpathlineto{\pgfqpoint{2.275278in}{1.575913in}}%
\pgfpathlineto{\pgfqpoint{2.284112in}{1.598950in}}%
\pgfpathlineto{\pgfqpoint{2.292947in}{1.615969in}}%
\pgfpathlineto{\pgfqpoint{2.301781in}{1.641465in}}%
\pgfpathlineto{\pgfqpoint{2.310616in}{1.684787in}}%
\pgfpathlineto{\pgfqpoint{2.328284in}{1.784593in}}%
\pgfpathlineto{\pgfqpoint{2.337119in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{2.345953in}{1.811085in}}%
\pgfpathlineto{\pgfqpoint{2.354788in}{1.831744in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.886006in}}%
\pgfpathlineto{\pgfqpoint{2.372457in}{1.956205in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{2.001689in}}%
\pgfpathlineto{\pgfqpoint{2.390125in}{2.005163in}}%
\pgfpathlineto{\pgfqpoint{2.398960in}{1.997422in}}%
\pgfpathlineto{\pgfqpoint{2.407794in}{2.023094in}}%
\pgfpathlineto{\pgfqpoint{2.425463in}{2.155729in}}%
\pgfpathlineto{\pgfqpoint{2.434298in}{2.184111in}}%
\pgfpathlineto{\pgfqpoint{2.443132in}{2.178516in}}%
\pgfpathlineto{\pgfqpoint{2.451966in}{2.176163in}}%
\pgfpathlineto{\pgfqpoint{2.460801in}{2.202213in}}%
\pgfpathlineto{\pgfqpoint{2.478470in}{2.300137in}}%
\pgfpathlineto{\pgfqpoint{2.487304in}{2.333456in}}%
\pgfpathlineto{\pgfqpoint{2.496139in}{2.341362in}}%
\pgfpathlineto{\pgfqpoint{2.504973in}{2.328553in}}%
\pgfpathlineto{\pgfqpoint{2.513807in}{2.322196in}}%
\pgfpathlineto{\pgfqpoint{2.522642in}{2.354659in}}%
\pgfpathlineto{\pgfqpoint{2.531476in}{2.421341in}}%
\pgfpathlineto{\pgfqpoint{2.540311in}{2.468249in}}%
\pgfpathlineto{\pgfqpoint{2.549145in}{2.449791in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{2.396990in}}%
\pgfpathlineto{\pgfqpoint{2.566814in}{2.387760in}}%
\pgfpathlineto{\pgfqpoint{2.584483in}{2.512372in}}%
\pgfpathlineto{\pgfqpoint{2.593317in}{2.507324in}}%
\pgfpathlineto{\pgfqpoint{2.602152in}{2.449450in}}%
\pgfpathlineto{\pgfqpoint{2.610986in}{2.420042in}}%
\pgfpathlineto{\pgfqpoint{2.619820in}{2.451014in}}%
\pgfpathlineto{\pgfqpoint{2.628655in}{2.489854in}}%
\pgfpathlineto{\pgfqpoint{2.637489in}{2.481581in}}%
\pgfpathlineto{\pgfqpoint{2.646324in}{2.446376in}}%
\pgfpathlineto{\pgfqpoint{2.655158in}{2.436350in}}%
\pgfpathlineto{\pgfqpoint{2.663993in}{2.450823in}}%
\pgfpathlineto{\pgfqpoint{2.672827in}{2.444888in}}%
\pgfpathlineto{\pgfqpoint{2.681661in}{2.410602in}}%
\pgfpathlineto{\pgfqpoint{2.690496in}{2.393592in}}%
\pgfpathlineto{\pgfqpoint{2.699330in}{2.414768in}}%
\pgfpathlineto{\pgfqpoint{2.708165in}{2.427759in}}%
\pgfpathlineto{\pgfqpoint{2.716999in}{2.387342in}}%
\pgfpathlineto{\pgfqpoint{2.725834in}{2.327529in}}%
\pgfpathlineto{\pgfqpoint{2.734668in}{2.315389in}}%
\pgfpathlineto{\pgfqpoint{2.743502in}{2.349196in}}%
\pgfpathlineto{\pgfqpoint{2.752337in}{2.355895in}}%
\pgfpathlineto{\pgfqpoint{2.770006in}{2.232330in}}%
\pgfpathlineto{\pgfqpoint{2.778840in}{2.222639in}}%
\pgfpathlineto{\pgfqpoint{2.787675in}{2.247708in}}%
\pgfpathlineto{\pgfqpoint{2.796509in}{2.235013in}}%
\pgfpathlineto{\pgfqpoint{2.814178in}{2.116179in}}%
\pgfpathlineto{\pgfqpoint{2.823012in}{2.111863in}}%
\pgfpathlineto{\pgfqpoint{2.831847in}{2.118841in}}%
\pgfpathlineto{\pgfqpoint{2.840681in}{2.082832in}}%
\pgfpathlineto{\pgfqpoint{2.849516in}{2.017759in}}%
\pgfpathlineto{\pgfqpoint{2.858350in}{1.979442in}}%
\pgfpathlineto{\pgfqpoint{2.867184in}{1.978097in}}%
\pgfpathlineto{\pgfqpoint{2.876019in}{1.966353in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{1.854448in}}%
\pgfpathlineto{\pgfqpoint{2.902522in}{1.827979in}}%
\pgfpathlineto{\pgfqpoint{2.911357in}{1.822819in}}%
\pgfpathlineto{\pgfqpoint{2.920191in}{1.795459in}}%
\pgfpathlineto{\pgfqpoint{2.937860in}{1.688035in}}%
\pgfpathlineto{\pgfqpoint{2.946694in}{1.667494in}}%
\pgfpathlineto{\pgfqpoint{2.955529in}{1.653720in}}%
\pgfpathlineto{\pgfqpoint{2.964363in}{1.616088in}}%
\pgfpathlineto{\pgfqpoint{2.973197in}{1.562216in}}%
\pgfpathlineto{\pgfqpoint{2.982032in}{1.522490in}}%
\pgfpathlineto{\pgfqpoint{2.999701in}{1.480695in}}%
\pgfpathlineto{\pgfqpoint{3.026204in}{1.361479in}}%
\pgfpathlineto{\pgfqpoint{3.035038in}{1.340924in}}%
\pgfpathlineto{\pgfqpoint{3.043873in}{1.312739in}}%
\pgfpathlineto{\pgfqpoint{3.061542in}{1.234868in}}%
\pgfpathlineto{\pgfqpoint{3.088045in}{1.156597in}}%
\pgfpathlineto{\pgfqpoint{3.105714in}{1.090795in}}%
\pgfpathlineto{\pgfqpoint{3.123383in}{1.044780in}}%
\pgfpathlineto{\pgfqpoint{3.149886in}{0.962039in}}%
\pgfpathlineto{\pgfqpoint{3.167555in}{0.918936in}}%
\pgfpathlineto{\pgfqpoint{3.185224in}{0.869773in}}%
\pgfpathlineto{\pgfqpoint{3.229396in}{0.769723in}}%
\pgfpathlineto{\pgfqpoint{3.273568in}{0.685894in}}%
\pgfpathlineto{\pgfqpoint{3.308906in}{0.629821in}}%
\pgfpathlineto{\pgfqpoint{3.335409in}{0.594424in}}%
\pgfpathlineto{\pgfqpoint{3.361912in}{0.563392in}}%
\pgfpathlineto{\pgfqpoint{3.388416in}{0.537524in}}%
\pgfpathlineto{\pgfqpoint{3.414919in}{0.516611in}}%
\pgfpathlineto{\pgfqpoint{3.441422in}{0.500130in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{0.491790in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{0.491790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{0.507073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697222in, y=0.454311in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{0.898919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697222in, y=0.846158in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{1.290766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697222in, y=1.238004in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{1.682612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697222in, y=1.629850in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{2.074458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697222in, y=2.021697in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{2.466305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697222in, y=2.413543in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022613in,y=1.507500in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Potential \(\displaystyle  v (x) \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{0.375000in}}{\pgfqpoint{3.100000in}{2.265000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640909in}{1.683013in}}%
\pgfpathlineto{\pgfqpoint{0.649744in}{1.683786in}}%
\pgfpathlineto{\pgfqpoint{0.667412in}{1.681551in}}%
\pgfpathlineto{\pgfqpoint{0.702750in}{1.682347in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{1.682402in}}%
\pgfpathlineto{\pgfqpoint{0.738088in}{1.683016in}}%
\pgfpathlineto{\pgfqpoint{0.755757in}{1.681790in}}%
\pgfpathlineto{\pgfqpoint{0.782260in}{1.683206in}}%
\pgfpathlineto{\pgfqpoint{0.799929in}{1.681108in}}%
\pgfpathlineto{\pgfqpoint{0.826432in}{1.683602in}}%
\pgfpathlineto{\pgfqpoint{0.835266in}{1.680781in}}%
\pgfpathlineto{\pgfqpoint{0.844101in}{1.679699in}}%
\pgfpathlineto{\pgfqpoint{0.861770in}{1.685916in}}%
\pgfpathlineto{\pgfqpoint{0.870604in}{1.683901in}}%
\pgfpathlineto{\pgfqpoint{0.879439in}{1.678277in}}%
\pgfpathlineto{\pgfqpoint{0.888273in}{1.677347in}}%
\pgfpathlineto{\pgfqpoint{0.905942in}{1.689286in}}%
\pgfpathlineto{\pgfqpoint{0.914776in}{1.683433in}}%
\pgfpathlineto{\pgfqpoint{0.923611in}{1.672689in}}%
\pgfpathlineto{\pgfqpoint{0.932445in}{1.673490in}}%
\pgfpathlineto{\pgfqpoint{0.941280in}{1.687965in}}%
\pgfpathlineto{\pgfqpoint{0.950114in}{1.695871in}}%
\pgfpathlineto{\pgfqpoint{0.958948in}{1.681640in}}%
\pgfpathlineto{\pgfqpoint{0.967783in}{1.661705in}}%
\pgfpathlineto{\pgfqpoint{0.976617in}{1.666683in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{1.695126in}}%
\pgfpathlineto{\pgfqpoint{0.994286in}{1.707159in}}%
\pgfpathlineto{\pgfqpoint{1.003121in}{1.678970in}}%
\pgfpathlineto{\pgfqpoint{1.011955in}{1.644949in}}%
\pgfpathlineto{\pgfqpoint{1.020789in}{1.656364in}}%
\pgfpathlineto{\pgfqpoint{1.029624in}{1.703824in}}%
\pgfpathlineto{\pgfqpoint{1.038458in}{1.719835in}}%
\pgfpathlineto{\pgfqpoint{1.056127in}{1.626931in}}%
\pgfpathlineto{\pgfqpoint{1.064962in}{1.650149in}}%
\pgfpathlineto{\pgfqpoint{1.073796in}{1.714560in}}%
\pgfpathlineto{\pgfqpoint{1.082630in}{1.722009in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{1.652511in}}%
\pgfpathlineto{\pgfqpoint{1.100299in}{1.608796in}}%
\pgfpathlineto{\pgfqpoint{1.109134in}{1.667299in}}%
\pgfpathlineto{\pgfqpoint{1.117968in}{1.745383in}}%
\pgfpathlineto{\pgfqpoint{1.126803in}{1.708178in}}%
\pgfpathlineto{\pgfqpoint{1.135637in}{1.586520in}}%
\pgfpathlineto{\pgfqpoint{1.144471in}{1.565996in}}%
\pgfpathlineto{\pgfqpoint{1.153306in}{1.712812in}}%
\pgfpathlineto{\pgfqpoint{1.162140in}{1.829901in}}%
\pgfpathlineto{\pgfqpoint{1.170975in}{1.711543in}}%
\pgfpathlineto{\pgfqpoint{1.179809in}{1.475569in}}%
\pgfpathlineto{\pgfqpoint{1.188643in}{1.456540in}}%
\pgfpathlineto{\pgfqpoint{1.197478in}{1.733459in}}%
\pgfpathlineto{\pgfqpoint{1.206312in}{1.954819in}}%
\pgfpathlineto{\pgfqpoint{1.215147in}{1.785394in}}%
\pgfpathlineto{\pgfqpoint{1.223981in}{1.402735in}}%
\pgfpathlineto{\pgfqpoint{1.232816in}{1.310072in}}%
\pgfpathlineto{\pgfqpoint{1.250484in}{1.996356in}}%
\pgfpathlineto{\pgfqpoint{1.259319in}{1.881210in}}%
\pgfpathlineto{\pgfqpoint{1.268153in}{1.466086in}}%
\pgfpathlineto{\pgfqpoint{1.276988in}{1.294527in}}%
\pgfpathlineto{\pgfqpoint{1.294657in}{1.835454in}}%
\pgfpathlineto{\pgfqpoint{1.303491in}{1.787525in}}%
\pgfpathlineto{\pgfqpoint{1.312325in}{1.566988in}}%
\pgfpathlineto{\pgfqpoint{1.321160in}{1.539768in}}%
\pgfpathlineto{\pgfqpoint{1.329994in}{1.671512in}}%
\pgfpathlineto{\pgfqpoint{1.338829in}{1.620702in}}%
\pgfpathlineto{\pgfqpoint{1.347663in}{1.382245in}}%
\pgfpathlineto{\pgfqpoint{1.356498in}{1.396275in}}%
\pgfpathlineto{\pgfqpoint{1.365332in}{1.829685in}}%
\pgfpathlineto{\pgfqpoint{1.374166in}{2.132256in}}%
\pgfpathlineto{\pgfqpoint{1.383001in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{1.391835in}{0.972215in}}%
\pgfpathlineto{\pgfqpoint{1.400670in}{0.872088in}}%
\pgfpathlineto{\pgfqpoint{1.418339in}{2.537045in}}%
\pgfpathlineto{\pgfqpoint{1.427173in}{2.217099in}}%
\pgfpathlineto{\pgfqpoint{1.436007in}{1.060577in}}%
\pgfpathlineto{\pgfqpoint{1.444842in}{0.477955in}}%
\pgfpathlineto{\pgfqpoint{1.453676in}{1.207131in}}%
\pgfpathlineto{\pgfqpoint{1.462511in}{2.353062in}}%
\pgfpathlineto{\pgfqpoint{1.471345in}{2.534315in}}%
\pgfpathlineto{\pgfqpoint{1.489014in}{0.755737in}}%
\pgfpathlineto{\pgfqpoint{1.497848in}{0.905410in}}%
\pgfpathlineto{\pgfqpoint{1.506683in}{1.702961in}}%
\pgfpathlineto{\pgfqpoint{1.515517in}{2.161959in}}%
\pgfpathlineto{\pgfqpoint{1.524352in}{1.931810in}}%
\pgfpathlineto{\pgfqpoint{1.533186in}{1.489309in}}%
\pgfpathlineto{\pgfqpoint{1.542021in}{1.304865in}}%
\pgfpathlineto{\pgfqpoint{1.550855in}{1.339276in}}%
\pgfpathlineto{\pgfqpoint{1.559689in}{1.410935in}}%
\pgfpathlineto{\pgfqpoint{1.568524in}{1.581600in}}%
\pgfpathlineto{\pgfqpoint{1.577358in}{1.890730in}}%
\pgfpathlineto{\pgfqpoint{1.586193in}{2.019461in}}%
\pgfpathlineto{\pgfqpoint{1.595027in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.603861in}{1.068228in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{0.997047in}}%
\pgfpathlineto{\pgfqpoint{1.630365in}{2.296641in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{2.154689in}}%
\pgfpathlineto{\pgfqpoint{1.648034in}{1.359458in}}%
\pgfpathlineto{\pgfqpoint{1.656868in}{0.861636in}}%
\pgfpathlineto{\pgfqpoint{1.665702in}{1.238676in}}%
\pgfpathlineto{\pgfqpoint{1.674537in}{2.000554in}}%
\pgfpathlineto{\pgfqpoint{1.683371in}{2.247581in}}%
\pgfpathlineto{\pgfqpoint{1.701040in}{1.220479in}}%
\pgfpathlineto{\pgfqpoint{1.709875in}{1.206214in}}%
\pgfpathlineto{\pgfqpoint{1.718709in}{1.630322in}}%
\pgfpathlineto{\pgfqpoint{1.727543in}{1.940862in}}%
\pgfpathlineto{\pgfqpoint{1.736378in}{1.857425in}}%
\pgfpathlineto{\pgfqpoint{1.745212in}{1.599292in}}%
\pgfpathlineto{\pgfqpoint{1.754047in}{1.485255in}}%
\pgfpathlineto{\pgfqpoint{1.762881in}{1.556152in}}%
\pgfpathlineto{\pgfqpoint{1.771716in}{1.653116in}}%
\pgfpathlineto{\pgfqpoint{1.780550in}{1.690203in}}%
\pgfpathlineto{\pgfqpoint{1.789384in}{1.705861in}}%
\pgfpathlineto{\pgfqpoint{1.798219in}{1.717937in}}%
\pgfpathlineto{\pgfqpoint{1.807053in}{1.680079in}}%
\pgfpathlineto{\pgfqpoint{1.815888in}{1.596076in}}%
\pgfpathlineto{\pgfqpoint{1.824722in}{1.563873in}}%
\pgfpathlineto{\pgfqpoint{1.833557in}{1.645584in}}%
\pgfpathlineto{\pgfqpoint{1.842391in}{1.758116in}}%
\pgfpathlineto{\pgfqpoint{1.851225in}{1.766479in}}%
\pgfpathlineto{\pgfqpoint{1.868894in}{1.574069in}}%
\pgfpathlineto{\pgfqpoint{1.877729in}{1.606130in}}%
\pgfpathlineto{\pgfqpoint{1.886563in}{1.707763in}}%
\pgfpathlineto{\pgfqpoint{1.895398in}{1.753985in}}%
\pgfpathlineto{\pgfqpoint{1.904232in}{1.703741in}}%
\pgfpathlineto{\pgfqpoint{1.913066in}{1.634048in}}%
\pgfpathlineto{\pgfqpoint{1.921901in}{1.627759in}}%
\pgfpathlineto{\pgfqpoint{1.930735in}{1.676671in}}%
\pgfpathlineto{\pgfqpoint{1.939570in}{1.712336in}}%
\pgfpathlineto{\pgfqpoint{1.948404in}{1.699612in}}%
\pgfpathlineto{\pgfqpoint{1.957239in}{1.667791in}}%
\pgfpathlineto{\pgfqpoint{1.966073in}{1.658973in}}%
\pgfpathlineto{\pgfqpoint{1.983742in}{1.692496in}}%
\pgfpathlineto{\pgfqpoint{1.992576in}{1.689410in}}%
\pgfpathlineto{\pgfqpoint{2.001411in}{1.675711in}}%
\pgfpathlineto{\pgfqpoint{2.010245in}{1.668950in}}%
\pgfpathlineto{\pgfqpoint{2.019080in}{1.675031in}}%
\pgfpathlineto{\pgfqpoint{2.027914in}{1.686434in}}%
\pgfpathlineto{\pgfqpoint{2.036748in}{1.692385in}}%
\pgfpathlineto{\pgfqpoint{2.045583in}{1.687079in}}%
\pgfpathlineto{\pgfqpoint{2.063252in}{1.661667in}}%
\pgfpathlineto{\pgfqpoint{2.072086in}{1.665652in}}%
\pgfpathlineto{\pgfqpoint{2.089755in}{1.707275in}}%
\pgfpathlineto{\pgfqpoint{2.098589in}{1.702137in}}%
\pgfpathlineto{\pgfqpoint{2.116258in}{1.629828in}}%
\pgfpathlineto{\pgfqpoint{2.125093in}{1.636994in}}%
\pgfpathlineto{\pgfqpoint{2.142761in}{1.749063in}}%
\pgfpathlineto{\pgfqpoint{2.151596in}{1.729796in}}%
\pgfpathlineto{\pgfqpoint{2.160430in}{1.635508in}}%
\pgfpathlineto{\pgfqpoint{2.169265in}{1.559281in}}%
\pgfpathlineto{\pgfqpoint{2.178099in}{1.599205in}}%
\pgfpathlineto{\pgfqpoint{2.186934in}{1.734276in}}%
\pgfpathlineto{\pgfqpoint{2.195768in}{1.820249in}}%
\pgfpathlineto{\pgfqpoint{2.204602in}{1.742503in}}%
\pgfpathlineto{\pgfqpoint{2.213437in}{1.563065in}}%
\pgfpathlineto{\pgfqpoint{2.222271in}{1.473332in}}%
\pgfpathlineto{\pgfqpoint{2.231106in}{1.583399in}}%
\pgfpathlineto{\pgfqpoint{2.239940in}{1.787921in}}%
\pgfpathlineto{\pgfqpoint{2.248775in}{1.871886in}}%
\pgfpathlineto{\pgfqpoint{2.257609in}{1.739167in}}%
\pgfpathlineto{\pgfqpoint{2.266443in}{1.510922in}}%
\pgfpathlineto{\pgfqpoint{2.275278in}{1.403183in}}%
\pgfpathlineto{\pgfqpoint{2.284112in}{1.526095in}}%
\pgfpathlineto{\pgfqpoint{2.292947in}{1.785823in}}%
\pgfpathlineto{\pgfqpoint{2.301781in}{1.948659in}}%
\pgfpathlineto{\pgfqpoint{2.310616in}{1.825841in}}%
\pgfpathlineto{\pgfqpoint{2.319450in}{1.473167in}}%
\pgfpathlineto{\pgfqpoint{2.328284in}{1.218447in}}%
\pgfpathlineto{\pgfqpoint{2.337119in}{1.380318in}}%
\pgfpathlineto{\pgfqpoint{2.345953in}{1.871792in}}%
\pgfpathlineto{\pgfqpoint{2.354788in}{2.174596in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.878333in}}%
\pgfpathlineto{\pgfqpoint{2.372457in}{1.236678in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{0.977252in}}%
\pgfpathlineto{\pgfqpoint{2.390125in}{1.447687in}}%
\pgfpathlineto{\pgfqpoint{2.398960in}{2.130251in}}%
\pgfpathlineto{\pgfqpoint{2.407794in}{2.225497in}}%
\pgfpathlineto{\pgfqpoint{2.425463in}{1.056973in}}%
\pgfpathlineto{\pgfqpoint{2.434298in}{1.125622in}}%
\pgfpathlineto{\pgfqpoint{2.443132in}{1.657557in}}%
\pgfpathlineto{\pgfqpoint{2.451966in}{2.018048in}}%
\pgfpathlineto{\pgfqpoint{2.460801in}{1.926930in}}%
\pgfpathlineto{\pgfqpoint{2.469635in}{1.624109in}}%
\pgfpathlineto{\pgfqpoint{2.478470in}{1.382984in}}%
\pgfpathlineto{\pgfqpoint{2.487304in}{1.259299in}}%
\pgfpathlineto{\pgfqpoint{2.496139in}{1.323410in}}%
\pgfpathlineto{\pgfqpoint{2.504973in}{1.691795in}}%
\pgfpathlineto{\pgfqpoint{2.513807in}{2.132943in}}%
\pgfpathlineto{\pgfqpoint{2.522642in}{2.063673in}}%
\pgfpathlineto{\pgfqpoint{2.531476in}{1.339243in}}%
\pgfpathlineto{\pgfqpoint{2.540311in}{0.749555in}}%
\pgfpathlineto{\pgfqpoint{2.549145in}{1.150161in}}%
\pgfpathlineto{\pgfqpoint{2.557979in}{2.179323in}}%
\pgfpathlineto{\pgfqpoint{2.566814in}{2.521853in}}%
\pgfpathlineto{\pgfqpoint{2.584483in}{0.703012in}}%
\pgfpathlineto{\pgfqpoint{2.593317in}{0.918779in}}%
\pgfpathlineto{\pgfqpoint{2.602152in}{1.969748in}}%
\pgfpathlineto{\pgfqpoint{2.610986in}{2.395286in}}%
\pgfpathlineto{\pgfqpoint{2.628655in}{0.989429in}}%
\pgfpathlineto{\pgfqpoint{2.637489in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{2.646324in}{1.927343in}}%
\pgfpathlineto{\pgfqpoint{2.655158in}{1.920004in}}%
\pgfpathlineto{\pgfqpoint{2.663993in}{1.332017in}}%
\pgfpathlineto{\pgfqpoint{2.672827in}{1.228013in}}%
\pgfpathlineto{\pgfqpoint{2.681661in}{1.828523in}}%
\pgfpathlineto{\pgfqpoint{2.690496in}{2.108587in}}%
\pgfpathlineto{\pgfqpoint{2.708165in}{0.897461in}}%
\pgfpathlineto{\pgfqpoint{2.716999in}{1.343027in}}%
\pgfpathlineto{\pgfqpoint{2.725834in}{2.252003in}}%
\pgfpathlineto{\pgfqpoint{2.734668in}{2.231729in}}%
\pgfpathlineto{\pgfqpoint{2.743502in}{1.237521in}}%
\pgfpathlineto{\pgfqpoint{2.752337in}{0.734759in}}%
\pgfpathlineto{\pgfqpoint{2.761171in}{1.496316in}}%
\pgfpathlineto{\pgfqpoint{2.770006in}{2.396022in}}%
\pgfpathlineto{\pgfqpoint{2.778840in}{2.098848in}}%
\pgfpathlineto{\pgfqpoint{2.787675in}{1.080576in}}%
\pgfpathlineto{\pgfqpoint{2.796509in}{0.881274in}}%
\pgfpathlineto{\pgfqpoint{2.805343in}{1.758588in}}%
\pgfpathlineto{\pgfqpoint{2.814178in}{2.345398in}}%
\pgfpathlineto{\pgfqpoint{2.823012in}{1.779692in}}%
\pgfpathlineto{\pgfqpoint{2.831847in}{0.985275in}}%
\pgfpathlineto{\pgfqpoint{2.840681in}{1.184795in}}%
\pgfpathlineto{\pgfqpoint{2.849516in}{2.024384in}}%
\pgfpathlineto{\pgfqpoint{2.858350in}{2.189362in}}%
\pgfpathlineto{\pgfqpoint{2.867184in}{1.459634in}}%
\pgfpathlineto{\pgfqpoint{2.876019in}{0.995868in}}%
\pgfpathlineto{\pgfqpoint{2.884853in}{1.500266in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{2.164635in}}%
\pgfpathlineto{\pgfqpoint{2.902522in}{1.974558in}}%
\pgfpathlineto{\pgfqpoint{2.911357in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{2.920191in}{1.132314in}}%
\pgfpathlineto{\pgfqpoint{2.929025in}{1.748784in}}%
\pgfpathlineto{\pgfqpoint{2.937860in}{2.145820in}}%
\pgfpathlineto{\pgfqpoint{2.946694in}{1.750579in}}%
\pgfpathlineto{\pgfqpoint{2.955529in}{1.212657in}}%
\pgfpathlineto{\pgfqpoint{2.964363in}{1.343333in}}%
\pgfpathlineto{\pgfqpoint{2.973197in}{1.895465in}}%
\pgfpathlineto{\pgfqpoint{2.982032in}{2.019670in}}%
\pgfpathlineto{\pgfqpoint{2.990866in}{1.576347in}}%
\pgfpathlineto{\pgfqpoint{2.999701in}{1.276354in}}%
\pgfpathlineto{\pgfqpoint{3.008535in}{1.548950in}}%
\pgfpathlineto{\pgfqpoint{3.017370in}{1.936935in}}%
\pgfpathlineto{\pgfqpoint{3.026204in}{1.861857in}}%
\pgfpathlineto{\pgfqpoint{3.035038in}{1.487692in}}%
\pgfpathlineto{\pgfqpoint{3.043873in}{1.398251in}}%
\pgfpathlineto{\pgfqpoint{3.052707in}{1.693502in}}%
\pgfpathlineto{\pgfqpoint{3.061542in}{1.899511in}}%
\pgfpathlineto{\pgfqpoint{3.070376in}{1.729838in}}%
\pgfpathlineto{\pgfqpoint{3.079211in}{1.480553in}}%
\pgfpathlineto{\pgfqpoint{3.088045in}{1.525596in}}%
\pgfpathlineto{\pgfqpoint{3.096879in}{1.762921in}}%
\pgfpathlineto{\pgfqpoint{3.105714in}{1.825628in}}%
\pgfpathlineto{\pgfqpoint{3.114548in}{1.649520in}}%
\pgfpathlineto{\pgfqpoint{3.123383in}{1.523876in}}%
\pgfpathlineto{\pgfqpoint{3.132217in}{1.623514in}}%
\pgfpathlineto{\pgfqpoint{3.141052in}{1.773546in}}%
\pgfpathlineto{\pgfqpoint{3.149886in}{1.753071in}}%
\pgfpathlineto{\pgfqpoint{3.158720in}{1.619382in}}%
\pgfpathlineto{\pgfqpoint{3.167555in}{1.582532in}}%
\pgfpathlineto{\pgfqpoint{3.176389in}{1.680484in}}%
\pgfpathlineto{\pgfqpoint{3.185224in}{1.752806in}}%
\pgfpathlineto{\pgfqpoint{3.194058in}{1.702290in}}%
\pgfpathlineto{\pgfqpoint{3.202893in}{1.622676in}}%
\pgfpathlineto{\pgfqpoint{3.211727in}{1.632598in}}%
\pgfpathlineto{\pgfqpoint{3.220561in}{1.702906in}}%
\pgfpathlineto{\pgfqpoint{3.229396in}{1.724304in}}%
\pgfpathlineto{\pgfqpoint{3.238230in}{1.676454in}}%
\pgfpathlineto{\pgfqpoint{3.247065in}{1.640274in}}%
\pgfpathlineto{\pgfqpoint{3.255899in}{1.664886in}}%
\pgfpathlineto{\pgfqpoint{3.264734in}{1.704571in}}%
\pgfpathlineto{\pgfqpoint{3.273568in}{1.701384in}}%
\pgfpathlineto{\pgfqpoint{3.282402in}{1.668831in}}%
\pgfpathlineto{\pgfqpoint{3.291237in}{1.658664in}}%
\pgfpathlineto{\pgfqpoint{3.300071in}{1.680777in}}%
\pgfpathlineto{\pgfqpoint{3.308906in}{1.698033in}}%
\pgfpathlineto{\pgfqpoint{3.317740in}{1.687848in}}%
\pgfpathlineto{\pgfqpoint{3.326575in}{1.670518in}}%
\pgfpathlineto{\pgfqpoint{3.335409in}{1.671804in}}%
\pgfpathlineto{\pgfqpoint{3.344243in}{1.686024in}}%
\pgfpathlineto{\pgfqpoint{3.353078in}{1.690881in}}%
\pgfpathlineto{\pgfqpoint{3.370747in}{1.674906in}}%
\pgfpathlineto{\pgfqpoint{3.379581in}{1.679045in}}%
\pgfpathlineto{\pgfqpoint{3.388416in}{1.686221in}}%
\pgfpathlineto{\pgfqpoint{3.397250in}{1.686006in}}%
\pgfpathlineto{\pgfqpoint{3.406084in}{1.680576in}}%
\pgfpathlineto{\pgfqpoint{3.414919in}{1.678691in}}%
\pgfpathlineto{\pgfqpoint{3.432588in}{1.684941in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{1.680989in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{1.680989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DScale.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box}%
%\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141586in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.141586in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141586in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.141586in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694043in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.694043in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694043in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505682in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505682in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917814in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.917814in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917814in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210227in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210227in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437040in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.437040in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437040in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622360in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.622360in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622360in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779046in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.779046in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779046in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914773in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914773in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034493in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.034493in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034493in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846131in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.846131in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846131in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258264in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.258264in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258264in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.212809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Grid size \(\displaystyle  N = 1 / h \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.950776in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.950776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.950776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326581in, y=0.898015in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.254500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.254500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.254500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326581in, y=2.201738in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.558316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.558316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.661547in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.661547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.661547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.748827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.748827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.824432in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.824432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.824432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.891121in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.891121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.891121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.343236in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.343236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.343236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.572810in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.572810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.572810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.735696in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.735696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.735696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.862040in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.862040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.862040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.965270in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.965270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.965270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.052550in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.052550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.052550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.128156in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.128156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.128156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.194845in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.194845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.194845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.646960in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.646960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.646960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.876534in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.876534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.876534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.039420in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.039420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.039420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.165763in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.165763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.165763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.268994in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.268994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.268994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.356274in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.356274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.356274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.431879in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.431879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.431879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.498568in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.498568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.498568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271026in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont CPU time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{0.859525in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{1.116643in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{1.611948in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{2.959058in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.637273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505682in}{0.859525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210227in}{1.116643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914773in}{1.611948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619318in}{2.959058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210227in}{1.027968in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722222in}{3.001174in}}%
\pgfpathlineto{\pgfqpoint{1.806993in}{3.001174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.834771in}{3.001174in}}{\pgfqpoint{1.834771in}{3.028952in}}%
\pgfpathlineto{\pgfqpoint{1.834771in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.834771in}{3.450556in}}{\pgfqpoint{1.806993in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{3.450556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694444in}{3.450556in}}{\pgfqpoint{0.694444in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{3.028952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694444in}{3.001174in}}{\pgfqpoint{0.722222in}{3.001174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{3.338088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888889in}{3.338088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=3.289477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont CPU time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.134231in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{3.134231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=3.085620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Slope \(\displaystyle 2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DWideBigLoss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241477in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241477in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241477in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681818in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681818in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.681818in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122159in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122159in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.122159in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002841in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002841in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002841in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443182in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443182in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.443182in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883523in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883523in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.883523in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 17500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323864in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.212809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.715833in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.715833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.715833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=0.663072in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.199595in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.199595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.199595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=1.146834in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.683357in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.683357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.683357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=1.630596in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.167119in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.167119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.167119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=2.114358in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.650881in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.650881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.650881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=2.598120in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.134643in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.134643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.134643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=3.081882in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295492in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Mean Square Error (\(\displaystyle  -10 \log \mathcal{J} \))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.651317in}}%
\pgfpathlineto{\pgfqpoint{0.802898in}{0.673228in}}%
\pgfpathlineto{\pgfqpoint{0.804659in}{0.718322in}}%
\pgfpathlineto{\pgfqpoint{0.809943in}{1.145460in}}%
\pgfpathlineto{\pgfqpoint{0.811705in}{1.058325in}}%
\pgfpathlineto{\pgfqpoint{0.813466in}{1.065485in}}%
\pgfpathlineto{\pgfqpoint{0.815227in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.816989in}{1.273084in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.310859in}}%
\pgfpathlineto{\pgfqpoint{0.820511in}{1.197813in}}%
\pgfpathlineto{\pgfqpoint{0.825795in}{1.547891in}}%
\pgfpathlineto{\pgfqpoint{0.829318in}{1.363743in}}%
\pgfpathlineto{\pgfqpoint{0.832841in}{1.584411in}}%
\pgfpathlineto{\pgfqpoint{0.834602in}{1.603594in}}%
\pgfpathlineto{\pgfqpoint{0.838125in}{1.461243in}}%
\pgfpathlineto{\pgfqpoint{0.841648in}{1.639058in}}%
\pgfpathlineto{\pgfqpoint{0.843409in}{1.608250in}}%
\pgfpathlineto{\pgfqpoint{0.845170in}{1.539008in}}%
\pgfpathlineto{\pgfqpoint{0.846932in}{1.554951in}}%
\pgfpathlineto{\pgfqpoint{0.848693in}{1.616349in}}%
\pgfpathlineto{\pgfqpoint{0.850455in}{1.622299in}}%
\pgfpathlineto{\pgfqpoint{0.853977in}{1.562000in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{1.617737in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.610839in}}%
\pgfpathlineto{\pgfqpoint{0.862784in}{1.589151in}}%
\pgfpathlineto{\pgfqpoint{0.866307in}{1.619286in}}%
\pgfpathlineto{\pgfqpoint{0.868068in}{1.617597in}}%
\pgfpathlineto{\pgfqpoint{0.871591in}{1.597627in}}%
\pgfpathlineto{\pgfqpoint{0.875114in}{1.612575in}}%
\pgfpathlineto{\pgfqpoint{0.876875in}{1.613828in}}%
\pgfpathlineto{\pgfqpoint{0.878636in}{1.610814in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.614587in}}%
\pgfpathlineto{\pgfqpoint{0.883920in}{1.606618in}}%
\pgfpathlineto{\pgfqpoint{0.887443in}{1.624880in}}%
\pgfpathlineto{\pgfqpoint{0.889205in}{1.619634in}}%
\pgfpathlineto{\pgfqpoint{0.890966in}{1.608456in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{1.608518in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{1.627348in}}%
\pgfpathlineto{\pgfqpoint{0.899773in}{1.609735in}}%
\pgfpathlineto{\pgfqpoint{0.903295in}{1.613508in}}%
\pgfpathlineto{\pgfqpoint{0.905057in}{1.619381in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{1.618775in}}%
\pgfpathlineto{\pgfqpoint{0.908580in}{1.621789in}}%
\pgfpathlineto{\pgfqpoint{0.910341in}{1.621121in}}%
\pgfpathlineto{\pgfqpoint{0.913864in}{1.628500in}}%
\pgfpathlineto{\pgfqpoint{0.917386in}{1.619598in}}%
\pgfpathlineto{\pgfqpoint{0.919148in}{1.618880in}}%
\pgfpathlineto{\pgfqpoint{0.922670in}{1.624548in}}%
\pgfpathlineto{\pgfqpoint{0.924432in}{1.623631in}}%
\pgfpathlineto{\pgfqpoint{0.926193in}{1.629280in}}%
\pgfpathlineto{\pgfqpoint{0.927955in}{1.628933in}}%
\pgfpathlineto{\pgfqpoint{0.931477in}{1.618557in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.632894in}}%
\pgfpathlineto{\pgfqpoint{0.940284in}{1.624041in}}%
\pgfpathlineto{\pgfqpoint{0.942045in}{1.629551in}}%
\pgfpathlineto{\pgfqpoint{0.943807in}{1.626505in}}%
\pgfpathlineto{\pgfqpoint{0.947330in}{1.629408in}}%
\pgfpathlineto{\pgfqpoint{0.949091in}{1.637619in}}%
\pgfpathlineto{\pgfqpoint{0.950852in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{0.954375in}{1.621555in}}%
\pgfpathlineto{\pgfqpoint{0.957898in}{1.638935in}}%
\pgfpathlineto{\pgfqpoint{0.963182in}{1.623480in}}%
\pgfpathlineto{\pgfqpoint{0.966705in}{1.637479in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{1.628150in}}%
\pgfpathlineto{\pgfqpoint{0.971989in}{1.629633in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{1.635496in}}%
\pgfpathlineto{\pgfqpoint{0.975511in}{1.634914in}}%
\pgfpathlineto{\pgfqpoint{0.977273in}{1.632132in}}%
\pgfpathlineto{\pgfqpoint{0.979034in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{0.980795in}{1.637060in}}%
\pgfpathlineto{\pgfqpoint{0.984318in}{1.624889in}}%
\pgfpathlineto{\pgfqpoint{0.987841in}{1.641090in}}%
\pgfpathlineto{\pgfqpoint{0.991364in}{1.627185in}}%
\pgfpathlineto{\pgfqpoint{0.994886in}{1.642378in}}%
\pgfpathlineto{\pgfqpoint{0.998409in}{1.629352in}}%
\pgfpathlineto{\pgfqpoint{1.000170in}{1.631622in}}%
\pgfpathlineto{\pgfqpoint{1.003693in}{1.636297in}}%
\pgfpathlineto{\pgfqpoint{1.005455in}{1.634958in}}%
\pgfpathlineto{\pgfqpoint{1.007216in}{1.636523in}}%
\pgfpathlineto{\pgfqpoint{1.008977in}{1.631961in}}%
\pgfpathlineto{\pgfqpoint{1.010739in}{1.634231in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.640611in}}%
\pgfpathlineto{\pgfqpoint{1.014261in}{1.640652in}}%
\pgfpathlineto{\pgfqpoint{1.016023in}{1.639025in}}%
\pgfpathlineto{\pgfqpoint{1.017784in}{1.630489in}}%
\pgfpathlineto{\pgfqpoint{1.019545in}{1.630478in}}%
\pgfpathlineto{\pgfqpoint{1.021307in}{1.632665in}}%
\pgfpathlineto{\pgfqpoint{1.023068in}{1.640182in}}%
\pgfpathlineto{\pgfqpoint{1.028352in}{1.637723in}}%
\pgfpathlineto{\pgfqpoint{1.030114in}{1.632419in}}%
\pgfpathlineto{\pgfqpoint{1.033636in}{1.646811in}}%
\pgfpathlineto{\pgfqpoint{1.037159in}{1.634864in}}%
\pgfpathlineto{\pgfqpoint{1.040682in}{1.644530in}}%
\pgfpathlineto{\pgfqpoint{1.044205in}{1.636724in}}%
\pgfpathlineto{\pgfqpoint{1.047727in}{1.638735in}}%
\pgfpathlineto{\pgfqpoint{1.049489in}{1.641562in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{1.634178in}}%
\pgfpathlineto{\pgfqpoint{1.053011in}{1.636035in}}%
\pgfpathlineto{\pgfqpoint{1.056534in}{1.644258in}}%
\pgfpathlineto{\pgfqpoint{1.060057in}{1.634296in}}%
\pgfpathlineto{\pgfqpoint{1.063580in}{1.645805in}}%
\pgfpathlineto{\pgfqpoint{1.068864in}{1.637331in}}%
\pgfpathlineto{\pgfqpoint{1.070625in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{1.075909in}{1.633928in}}%
\pgfpathlineto{\pgfqpoint{1.079432in}{1.645463in}}%
\pgfpathlineto{\pgfqpoint{1.084716in}{1.637532in}}%
\pgfpathlineto{\pgfqpoint{1.086477in}{1.646012in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{1.643015in}}%
\pgfpathlineto{\pgfqpoint{1.091761in}{1.640710in}}%
\pgfpathlineto{\pgfqpoint{1.093523in}{1.642983in}}%
\pgfpathlineto{\pgfqpoint{1.095284in}{1.648560in}}%
\pgfpathlineto{\pgfqpoint{1.097045in}{1.645446in}}%
\pgfpathlineto{\pgfqpoint{1.100568in}{1.630126in}}%
\pgfpathlineto{\pgfqpoint{1.104091in}{1.650971in}}%
\pgfpathlineto{\pgfqpoint{1.105852in}{1.646428in}}%
\pgfpathlineto{\pgfqpoint{1.107614in}{1.632321in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.633460in}}%
\pgfpathlineto{\pgfqpoint{1.112898in}{1.651238in}}%
\pgfpathlineto{\pgfqpoint{1.116420in}{1.636372in}}%
\pgfpathlineto{\pgfqpoint{1.119943in}{1.642649in}}%
\pgfpathlineto{\pgfqpoint{1.121705in}{1.642003in}}%
\pgfpathlineto{\pgfqpoint{1.125227in}{1.647889in}}%
\pgfpathlineto{\pgfqpoint{1.126989in}{1.641670in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{1.641554in}}%
\pgfpathlineto{\pgfqpoint{1.130511in}{1.643418in}}%
\pgfpathlineto{\pgfqpoint{1.134034in}{1.642267in}}%
\pgfpathlineto{\pgfqpoint{1.137557in}{1.649158in}}%
\pgfpathlineto{\pgfqpoint{1.144602in}{1.638361in}}%
\pgfpathlineto{\pgfqpoint{1.148125in}{1.649725in}}%
\pgfpathlineto{\pgfqpoint{1.153409in}{1.642289in}}%
\pgfpathlineto{\pgfqpoint{1.155170in}{1.648473in}}%
\pgfpathlineto{\pgfqpoint{1.156932in}{1.648314in}}%
\pgfpathlineto{\pgfqpoint{1.158693in}{1.640952in}}%
\pgfpathlineto{\pgfqpoint{1.160455in}{1.641851in}}%
\pgfpathlineto{\pgfqpoint{1.163977in}{1.650472in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{1.639264in}}%
\pgfpathlineto{\pgfqpoint{1.171023in}{1.646467in}}%
\pgfpathlineto{\pgfqpoint{1.174545in}{1.637162in}}%
\pgfpathlineto{\pgfqpoint{1.178068in}{1.645144in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{1.645248in}}%
\pgfpathlineto{\pgfqpoint{1.181591in}{1.641939in}}%
\pgfpathlineto{\pgfqpoint{1.183352in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.186875in}{1.647176in}}%
\pgfpathlineto{\pgfqpoint{1.188636in}{1.639797in}}%
\pgfpathlineto{\pgfqpoint{1.190398in}{1.641133in}}%
\pgfpathlineto{\pgfqpoint{1.193920in}{1.647623in}}%
\pgfpathlineto{\pgfqpoint{1.195682in}{1.647223in}}%
\pgfpathlineto{\pgfqpoint{1.197443in}{1.643846in}}%
\pgfpathlineto{\pgfqpoint{1.199205in}{1.643975in}}%
\pgfpathlineto{\pgfqpoint{1.202727in}{1.648004in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.642148in}}%
\pgfpathlineto{\pgfqpoint{1.209773in}{1.648557in}}%
\pgfpathlineto{\pgfqpoint{1.211534in}{1.648954in}}%
\pgfpathlineto{\pgfqpoint{1.213295in}{1.641273in}}%
\pgfpathlineto{\pgfqpoint{1.218580in}{1.650403in}}%
\pgfpathlineto{\pgfqpoint{1.220341in}{1.644344in}}%
\pgfpathlineto{\pgfqpoint{1.222102in}{1.645115in}}%
\pgfpathlineto{\pgfqpoint{1.225625in}{1.649826in}}%
\pgfpathlineto{\pgfqpoint{1.230909in}{1.641949in}}%
\pgfpathlineto{\pgfqpoint{1.234432in}{1.646599in}}%
\pgfpathlineto{\pgfqpoint{1.237955in}{1.650684in}}%
\pgfpathlineto{\pgfqpoint{1.243239in}{1.640296in}}%
\pgfpathlineto{\pgfqpoint{1.246761in}{1.653407in}}%
\pgfpathlineto{\pgfqpoint{1.248523in}{1.651726in}}%
\pgfpathlineto{\pgfqpoint{1.250284in}{1.638773in}}%
\pgfpathlineto{\pgfqpoint{1.252045in}{1.638784in}}%
\pgfpathlineto{\pgfqpoint{1.253807in}{1.649436in}}%
\pgfpathlineto{\pgfqpoint{1.255568in}{1.649819in}}%
\pgfpathlineto{\pgfqpoint{1.257330in}{1.647605in}}%
\pgfpathlineto{\pgfqpoint{1.259091in}{1.640375in}}%
\pgfpathlineto{\pgfqpoint{1.260852in}{1.640885in}}%
\pgfpathlineto{\pgfqpoint{1.264375in}{1.650839in}}%
\pgfpathlineto{\pgfqpoint{1.266136in}{1.648126in}}%
\pgfpathlineto{\pgfqpoint{1.267898in}{1.652374in}}%
\pgfpathlineto{\pgfqpoint{1.271420in}{1.645542in}}%
\pgfpathlineto{\pgfqpoint{1.278466in}{1.647253in}}%
\pgfpathlineto{\pgfqpoint{1.280227in}{1.651895in}}%
\pgfpathlineto{\pgfqpoint{1.281989in}{1.652127in}}%
\pgfpathlineto{\pgfqpoint{1.285511in}{1.637288in}}%
\pgfpathlineto{\pgfqpoint{1.289034in}{1.653313in}}%
\pgfpathlineto{\pgfqpoint{1.292557in}{1.637690in}}%
\pgfpathlineto{\pgfqpoint{1.296080in}{1.655715in}}%
\pgfpathlineto{\pgfqpoint{1.297841in}{1.653373in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{1.640329in}}%
\pgfpathlineto{\pgfqpoint{1.306648in}{1.652711in}}%
\pgfpathlineto{\pgfqpoint{1.310170in}{1.643434in}}%
\pgfpathlineto{\pgfqpoint{1.313693in}{1.654425in}}%
\pgfpathlineto{\pgfqpoint{1.315455in}{1.650323in}}%
\pgfpathlineto{\pgfqpoint{1.317216in}{1.650521in}}%
\pgfpathlineto{\pgfqpoint{1.318977in}{1.643358in}}%
\pgfpathlineto{\pgfqpoint{1.320739in}{1.643573in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{1.645791in}}%
\pgfpathlineto{\pgfqpoint{1.324261in}{1.650723in}}%
\pgfpathlineto{\pgfqpoint{1.326023in}{1.645905in}}%
\pgfpathlineto{\pgfqpoint{1.334830in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.336591in}{1.650577in}}%
\pgfpathlineto{\pgfqpoint{1.340114in}{1.647952in}}%
\pgfpathlineto{\pgfqpoint{1.341875in}{1.646880in}}%
\pgfpathlineto{\pgfqpoint{1.343636in}{1.652964in}}%
\pgfpathlineto{\pgfqpoint{1.348920in}{1.649453in}}%
\pgfpathlineto{\pgfqpoint{1.350682in}{1.650930in}}%
\pgfpathlineto{\pgfqpoint{1.352443in}{1.648029in}}%
\pgfpathlineto{\pgfqpoint{1.354205in}{1.653238in}}%
\pgfpathlineto{\pgfqpoint{1.355966in}{1.652125in}}%
\pgfpathlineto{\pgfqpoint{1.357727in}{1.648070in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{1.648552in}}%
\pgfpathlineto{\pgfqpoint{1.363011in}{1.651680in}}%
\pgfpathlineto{\pgfqpoint{1.368295in}{1.643567in}}%
\pgfpathlineto{\pgfqpoint{1.370057in}{1.643595in}}%
\pgfpathlineto{\pgfqpoint{1.371818in}{1.646364in}}%
\pgfpathlineto{\pgfqpoint{1.373580in}{1.653508in}}%
\pgfpathlineto{\pgfqpoint{1.375341in}{1.651071in}}%
\pgfpathlineto{\pgfqpoint{1.377102in}{1.643441in}}%
\pgfpathlineto{\pgfqpoint{1.378864in}{1.643572in}}%
\pgfpathlineto{\pgfqpoint{1.382386in}{1.655374in}}%
\pgfpathlineto{\pgfqpoint{1.385909in}{1.643577in}}%
\pgfpathlineto{\pgfqpoint{1.389432in}{1.654800in}}%
\pgfpathlineto{\pgfqpoint{1.392955in}{1.644103in}}%
\pgfpathlineto{\pgfqpoint{1.398239in}{1.652735in}}%
\pgfpathlineto{\pgfqpoint{1.401761in}{1.648576in}}%
\pgfpathlineto{\pgfqpoint{1.403523in}{1.650254in}}%
\pgfpathlineto{\pgfqpoint{1.407045in}{1.647782in}}%
\pgfpathlineto{\pgfqpoint{1.408807in}{1.644828in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{1.650856in}}%
\pgfpathlineto{\pgfqpoint{1.414091in}{1.651874in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{1.649638in}}%
\pgfpathlineto{\pgfqpoint{1.419375in}{1.654486in}}%
\pgfpathlineto{\pgfqpoint{1.424659in}{1.644175in}}%
\pgfpathlineto{\pgfqpoint{1.428182in}{1.651548in}}%
\pgfpathlineto{\pgfqpoint{1.429943in}{1.649022in}}%
\pgfpathlineto{\pgfqpoint{1.431705in}{1.643485in}}%
\pgfpathlineto{\pgfqpoint{1.435227in}{1.655407in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{1.654623in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{1.649184in}}%
\pgfpathlineto{\pgfqpoint{1.440511in}{1.650273in}}%
\pgfpathlineto{\pgfqpoint{1.444034in}{1.654434in}}%
\pgfpathlineto{\pgfqpoint{1.447557in}{1.646623in}}%
\pgfpathlineto{\pgfqpoint{1.451080in}{1.652042in}}%
\pgfpathlineto{\pgfqpoint{1.456364in}{1.643893in}}%
\pgfpathlineto{\pgfqpoint{1.459886in}{1.652171in}}%
\pgfpathlineto{\pgfqpoint{1.463409in}{1.645874in}}%
\pgfpathlineto{\pgfqpoint{1.465170in}{1.647637in}}%
\pgfpathlineto{\pgfqpoint{1.466932in}{1.653013in}}%
\pgfpathlineto{\pgfqpoint{1.472216in}{1.645974in}}%
\pgfpathlineto{\pgfqpoint{1.473977in}{1.653354in}}%
\pgfpathlineto{\pgfqpoint{1.475739in}{1.652142in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{1.648745in}}%
\pgfpathlineto{\pgfqpoint{1.479261in}{1.641605in}}%
\pgfpathlineto{\pgfqpoint{1.481023in}{1.653141in}}%
\pgfpathlineto{\pgfqpoint{1.482784in}{1.654150in}}%
\pgfpathlineto{\pgfqpoint{1.486307in}{1.645394in}}%
\pgfpathlineto{\pgfqpoint{1.489830in}{1.658018in}}%
\pgfpathlineto{\pgfqpoint{1.493352in}{1.644186in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{1.652784in}}%
\pgfpathlineto{\pgfqpoint{1.498636in}{1.652672in}}%
\pgfpathlineto{\pgfqpoint{1.502159in}{1.646017in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{1.652630in}}%
\pgfpathlineto{\pgfqpoint{1.507443in}{1.652138in}}%
\pgfpathlineto{\pgfqpoint{1.509205in}{1.643972in}}%
\pgfpathlineto{\pgfqpoint{1.514489in}{1.653523in}}%
\pgfpathlineto{\pgfqpoint{1.518011in}{1.649360in}}%
\pgfpathlineto{\pgfqpoint{1.519773in}{1.646941in}}%
\pgfpathlineto{\pgfqpoint{1.521534in}{1.650591in}}%
\pgfpathlineto{\pgfqpoint{1.523295in}{1.648420in}}%
\pgfpathlineto{\pgfqpoint{1.526818in}{1.658893in}}%
\pgfpathlineto{\pgfqpoint{1.528580in}{1.656484in}}%
\pgfpathlineto{\pgfqpoint{1.532102in}{1.645283in}}%
\pgfpathlineto{\pgfqpoint{1.535625in}{1.655234in}}%
\pgfpathlineto{\pgfqpoint{1.540909in}{1.644712in}}%
\pgfpathlineto{\pgfqpoint{1.544432in}{1.656273in}}%
\pgfpathlineto{\pgfqpoint{1.546193in}{1.653697in}}%
\pgfpathlineto{\pgfqpoint{1.547955in}{1.646530in}}%
\pgfpathlineto{\pgfqpoint{1.549716in}{1.646518in}}%
\pgfpathlineto{\pgfqpoint{1.551477in}{1.653838in}}%
\pgfpathlineto{\pgfqpoint{1.553239in}{1.654443in}}%
\pgfpathlineto{\pgfqpoint{1.556761in}{1.645787in}}%
\pgfpathlineto{\pgfqpoint{1.560284in}{1.656214in}}%
\pgfpathlineto{\pgfqpoint{1.562045in}{1.647352in}}%
\pgfpathlineto{\pgfqpoint{1.563807in}{1.648845in}}%
\pgfpathlineto{\pgfqpoint{1.567330in}{1.657820in}}%
\pgfpathlineto{\pgfqpoint{1.570852in}{1.648714in}}%
\pgfpathlineto{\pgfqpoint{1.574375in}{1.647662in}}%
\pgfpathlineto{\pgfqpoint{1.579659in}{1.653887in}}%
\pgfpathlineto{\pgfqpoint{1.583182in}{1.647704in}}%
\pgfpathlineto{\pgfqpoint{1.584943in}{1.653113in}}%
\pgfpathlineto{\pgfqpoint{1.586705in}{1.651714in}}%
\pgfpathlineto{\pgfqpoint{1.588466in}{1.645809in}}%
\pgfpathlineto{\pgfqpoint{1.591989in}{1.653783in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.659489in}}%
\pgfpathlineto{\pgfqpoint{1.597273in}{1.646116in}}%
\pgfpathlineto{\pgfqpoint{1.600795in}{1.655221in}}%
\pgfpathlineto{\pgfqpoint{1.604318in}{1.647881in}}%
\pgfpathlineto{\pgfqpoint{1.606080in}{1.647055in}}%
\pgfpathlineto{\pgfqpoint{1.609602in}{1.657566in}}%
\pgfpathlineto{\pgfqpoint{1.611364in}{1.654852in}}%
\pgfpathlineto{\pgfqpoint{1.613125in}{1.647927in}}%
\pgfpathlineto{\pgfqpoint{1.614886in}{1.648367in}}%
\pgfpathlineto{\pgfqpoint{1.616648in}{1.654358in}}%
\pgfpathlineto{\pgfqpoint{1.618409in}{1.652904in}}%
\pgfpathlineto{\pgfqpoint{1.621932in}{1.645844in}}%
\pgfpathlineto{\pgfqpoint{1.625455in}{1.657059in}}%
\pgfpathlineto{\pgfqpoint{1.628977in}{1.650514in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{1.658025in}}%
\pgfpathlineto{\pgfqpoint{1.637784in}{1.646611in}}%
\pgfpathlineto{\pgfqpoint{1.641307in}{1.652735in}}%
\pgfpathlineto{\pgfqpoint{1.648352in}{1.650444in}}%
\pgfpathlineto{\pgfqpoint{1.650114in}{1.655585in}}%
\pgfpathlineto{\pgfqpoint{1.653636in}{1.653976in}}%
\pgfpathlineto{\pgfqpoint{1.657159in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.658920in}{1.657029in}}%
\pgfpathlineto{\pgfqpoint{1.660682in}{1.656059in}}%
\pgfpathlineto{\pgfqpoint{1.664205in}{1.647506in}}%
\pgfpathlineto{\pgfqpoint{1.667727in}{1.658961in}}%
\pgfpathlineto{\pgfqpoint{1.673011in}{1.649214in}}%
\pgfpathlineto{\pgfqpoint{1.674773in}{1.654125in}}%
\pgfpathlineto{\pgfqpoint{1.676534in}{1.653771in}}%
\pgfpathlineto{\pgfqpoint{1.678295in}{1.649691in}}%
\pgfpathlineto{\pgfqpoint{1.680057in}{1.653865in}}%
\pgfpathlineto{\pgfqpoint{1.685341in}{1.652424in}}%
\pgfpathlineto{\pgfqpoint{1.687102in}{1.657540in}}%
\pgfpathlineto{\pgfqpoint{1.688864in}{1.657182in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{1.649298in}}%
\pgfpathlineto{\pgfqpoint{1.694148in}{1.650757in}}%
\pgfpathlineto{\pgfqpoint{1.695909in}{1.655654in}}%
\pgfpathlineto{\pgfqpoint{1.699432in}{1.647952in}}%
\pgfpathlineto{\pgfqpoint{1.702955in}{1.655161in}}%
\pgfpathlineto{\pgfqpoint{1.704716in}{1.652498in}}%
\pgfpathlineto{\pgfqpoint{1.706477in}{1.646429in}}%
\pgfpathlineto{\pgfqpoint{1.711761in}{1.655883in}}%
\pgfpathlineto{\pgfqpoint{1.713523in}{1.651614in}}%
\pgfpathlineto{\pgfqpoint{1.718807in}{1.657110in}}%
\pgfpathlineto{\pgfqpoint{1.720568in}{1.646062in}}%
\pgfpathlineto{\pgfqpoint{1.725852in}{1.656512in}}%
\pgfpathlineto{\pgfqpoint{1.727614in}{1.654372in}}%
\pgfpathlineto{\pgfqpoint{1.731136in}{1.649603in}}%
\pgfpathlineto{\pgfqpoint{1.734659in}{1.658576in}}%
\pgfpathlineto{\pgfqpoint{1.738182in}{1.652171in}}%
\pgfpathlineto{\pgfqpoint{1.739943in}{1.650566in}}%
\pgfpathlineto{\pgfqpoint{1.741705in}{1.656783in}}%
\pgfpathlineto{\pgfqpoint{1.746989in}{1.646770in}}%
\pgfpathlineto{\pgfqpoint{1.750511in}{1.656109in}}%
\pgfpathlineto{\pgfqpoint{1.752273in}{1.656877in}}%
\pgfpathlineto{\pgfqpoint{1.755795in}{1.649306in}}%
\pgfpathlineto{\pgfqpoint{1.759318in}{1.653286in}}%
\pgfpathlineto{\pgfqpoint{1.766364in}{1.650916in}}%
\pgfpathlineto{\pgfqpoint{1.768125in}{1.656883in}}%
\pgfpathlineto{\pgfqpoint{1.769886in}{1.650645in}}%
\pgfpathlineto{\pgfqpoint{1.773409in}{1.649343in}}%
\pgfpathlineto{\pgfqpoint{1.775170in}{1.653544in}}%
\pgfpathlineto{\pgfqpoint{1.776932in}{1.649354in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{1.650997in}}%
\pgfpathlineto{\pgfqpoint{1.782216in}{1.655772in}}%
\pgfpathlineto{\pgfqpoint{1.785739in}{1.652022in}}%
\pgfpathlineto{\pgfqpoint{1.791023in}{1.655260in}}%
\pgfpathlineto{\pgfqpoint{1.799830in}{1.649874in}}%
\pgfpathlineto{\pgfqpoint{1.801591in}{1.657084in}}%
\pgfpathlineto{\pgfqpoint{1.805114in}{1.654902in}}%
\pgfpathlineto{\pgfqpoint{1.806875in}{1.645950in}}%
\pgfpathlineto{\pgfqpoint{1.810398in}{1.658737in}}%
\pgfpathlineto{\pgfqpoint{1.812159in}{1.657364in}}%
\pgfpathlineto{\pgfqpoint{1.815682in}{1.649653in}}%
\pgfpathlineto{\pgfqpoint{1.817443in}{1.653503in}}%
\pgfpathlineto{\pgfqpoint{1.822727in}{1.652697in}}%
\pgfpathlineto{\pgfqpoint{1.824489in}{1.655261in}}%
\pgfpathlineto{\pgfqpoint{1.829773in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{1.833295in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{1.835057in}{1.656303in}}%
\pgfpathlineto{\pgfqpoint{1.838580in}{1.649796in}}%
\pgfpathlineto{\pgfqpoint{1.842102in}{1.658478in}}%
\pgfpathlineto{\pgfqpoint{1.845625in}{1.648330in}}%
\pgfpathlineto{\pgfqpoint{1.849148in}{1.656548in}}%
\pgfpathlineto{\pgfqpoint{1.850909in}{1.654741in}}%
\pgfpathlineto{\pgfqpoint{1.852670in}{1.649534in}}%
\pgfpathlineto{\pgfqpoint{1.854432in}{1.652142in}}%
\pgfpathlineto{\pgfqpoint{1.857955in}{1.660036in}}%
\pgfpathlineto{\pgfqpoint{1.861477in}{1.648923in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{1.655864in}}%
\pgfpathlineto{\pgfqpoint{1.866761in}{1.654229in}}%
\pgfpathlineto{\pgfqpoint{1.868523in}{1.647526in}}%
\pgfpathlineto{\pgfqpoint{1.873807in}{1.659524in}}%
\pgfpathlineto{\pgfqpoint{1.879091in}{1.649705in}}%
\pgfpathlineto{\pgfqpoint{1.880852in}{1.657861in}}%
\pgfpathlineto{\pgfqpoint{1.882614in}{1.657215in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{1.647547in}}%
\pgfpathlineto{\pgfqpoint{1.886136in}{1.649867in}}%
\pgfpathlineto{\pgfqpoint{1.889659in}{1.660635in}}%
\pgfpathlineto{\pgfqpoint{1.893182in}{1.650552in}}%
\pgfpathlineto{\pgfqpoint{1.894943in}{1.649402in}}%
\pgfpathlineto{\pgfqpoint{1.896705in}{1.654460in}}%
\pgfpathlineto{\pgfqpoint{1.900227in}{1.652913in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{1.659642in}}%
\pgfpathlineto{\pgfqpoint{1.907273in}{1.651985in}}%
\pgfpathlineto{\pgfqpoint{1.909034in}{1.654814in}}%
\pgfpathlineto{\pgfqpoint{1.910795in}{1.653960in}}%
\pgfpathlineto{\pgfqpoint{1.912557in}{1.655314in}}%
\pgfpathlineto{\pgfqpoint{1.914318in}{1.652565in}}%
\pgfpathlineto{\pgfqpoint{1.917841in}{1.654164in}}%
\pgfpathlineto{\pgfqpoint{1.919602in}{1.656581in}}%
\pgfpathlineto{\pgfqpoint{1.921364in}{1.651734in}}%
\pgfpathlineto{\pgfqpoint{1.924886in}{1.654167in}}%
\pgfpathlineto{\pgfqpoint{1.926648in}{1.658289in}}%
\pgfpathlineto{\pgfqpoint{1.930170in}{1.652799in}}%
\pgfpathlineto{\pgfqpoint{1.933693in}{1.656719in}}%
\pgfpathlineto{\pgfqpoint{1.935455in}{1.652975in}}%
\pgfpathlineto{\pgfqpoint{1.937216in}{1.654911in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{1.652152in}}%
\pgfpathlineto{\pgfqpoint{1.944261in}{1.657125in}}%
\pgfpathlineto{\pgfqpoint{1.947784in}{1.654451in}}%
\pgfpathlineto{\pgfqpoint{1.949545in}{1.655792in}}%
\pgfpathlineto{\pgfqpoint{1.954830in}{1.653366in}}%
\pgfpathlineto{\pgfqpoint{1.958352in}{1.657846in}}%
\pgfpathlineto{\pgfqpoint{1.961875in}{1.652074in}}%
\pgfpathlineto{\pgfqpoint{1.965398in}{1.658320in}}%
\pgfpathlineto{\pgfqpoint{1.968920in}{1.651502in}}%
\pgfpathlineto{\pgfqpoint{1.974205in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{1.977727in}{1.652194in}}%
\pgfpathlineto{\pgfqpoint{1.979489in}{1.652167in}}%
\pgfpathlineto{\pgfqpoint{1.983011in}{1.657367in}}%
\pgfpathlineto{\pgfqpoint{1.984773in}{1.652075in}}%
\pgfpathlineto{\pgfqpoint{1.986534in}{1.652421in}}%
\pgfpathlineto{\pgfqpoint{1.990057in}{1.657098in}}%
\pgfpathlineto{\pgfqpoint{1.995341in}{1.654011in}}%
\pgfpathlineto{\pgfqpoint{2.000625in}{1.656025in}}%
\pgfpathlineto{\pgfqpoint{2.002386in}{1.653399in}}%
\pgfpathlineto{\pgfqpoint{2.007670in}{1.659172in}}%
\pgfpathlineto{\pgfqpoint{2.011193in}{1.648840in}}%
\pgfpathlineto{\pgfqpoint{2.014716in}{1.658957in}}%
\pgfpathlineto{\pgfqpoint{2.016477in}{1.657096in}}%
\pgfpathlineto{\pgfqpoint{2.018239in}{1.647817in}}%
\pgfpathlineto{\pgfqpoint{2.023523in}{1.658695in}}%
\pgfpathlineto{\pgfqpoint{2.027045in}{1.651296in}}%
\pgfpathlineto{\pgfqpoint{2.028807in}{1.653926in}}%
\pgfpathlineto{\pgfqpoint{2.030568in}{1.649904in}}%
\pgfpathlineto{\pgfqpoint{2.032330in}{1.653860in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{1.652845in}}%
\pgfpathlineto{\pgfqpoint{2.035852in}{1.657408in}}%
\pgfpathlineto{\pgfqpoint{2.037614in}{1.651371in}}%
\pgfpathlineto{\pgfqpoint{2.039375in}{1.654501in}}%
\pgfpathlineto{\pgfqpoint{2.041136in}{1.653095in}}%
\pgfpathlineto{\pgfqpoint{2.042898in}{1.656720in}}%
\pgfpathlineto{\pgfqpoint{2.048182in}{1.655546in}}%
\pgfpathlineto{\pgfqpoint{2.049943in}{1.657711in}}%
\pgfpathlineto{\pgfqpoint{2.051705in}{1.657155in}}%
\pgfpathlineto{\pgfqpoint{2.053466in}{1.654925in}}%
\pgfpathlineto{\pgfqpoint{2.055227in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.060511in}{1.651344in}}%
\pgfpathlineto{\pgfqpoint{2.062273in}{1.651828in}}%
\pgfpathlineto{\pgfqpoint{2.065795in}{1.658602in}}%
\pgfpathlineto{\pgfqpoint{2.067557in}{1.656286in}}%
\pgfpathlineto{\pgfqpoint{2.069318in}{1.651274in}}%
\pgfpathlineto{\pgfqpoint{2.071080in}{1.654303in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{1.653726in}}%
\pgfpathlineto{\pgfqpoint{2.079886in}{1.659132in}}%
\pgfpathlineto{\pgfqpoint{2.081648in}{1.657059in}}%
\pgfpathlineto{\pgfqpoint{2.083409in}{1.650312in}}%
\pgfpathlineto{\pgfqpoint{2.088693in}{1.657984in}}%
\pgfpathlineto{\pgfqpoint{2.090455in}{1.653787in}}%
\pgfpathlineto{\pgfqpoint{2.095739in}{1.657723in}}%
\pgfpathlineto{\pgfqpoint{2.099261in}{1.652455in}}%
\pgfpathlineto{\pgfqpoint{2.102784in}{1.655700in}}%
\pgfpathlineto{\pgfqpoint{2.104545in}{1.651014in}}%
\pgfpathlineto{\pgfqpoint{2.106307in}{1.652931in}}%
\pgfpathlineto{\pgfqpoint{2.108068in}{1.661066in}}%
\pgfpathlineto{\pgfqpoint{2.113352in}{1.648683in}}%
\pgfpathlineto{\pgfqpoint{2.115114in}{1.656826in}}%
\pgfpathlineto{\pgfqpoint{2.118636in}{1.654909in}}%
\pgfpathlineto{\pgfqpoint{2.120398in}{1.649751in}}%
\pgfpathlineto{\pgfqpoint{2.123920in}{1.657880in}}%
\pgfpathlineto{\pgfqpoint{2.127443in}{1.656195in}}%
\pgfpathlineto{\pgfqpoint{2.129205in}{1.653728in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{1.659564in}}%
\pgfpathlineto{\pgfqpoint{2.134489in}{1.658555in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{1.652045in}}%
\pgfpathlineto{\pgfqpoint{2.138011in}{1.653495in}}%
\pgfpathlineto{\pgfqpoint{2.139773in}{1.660097in}}%
\pgfpathlineto{\pgfqpoint{2.141534in}{1.658852in}}%
\pgfpathlineto{\pgfqpoint{2.143295in}{1.653817in}}%
\pgfpathlineto{\pgfqpoint{2.145057in}{1.653471in}}%
\pgfpathlineto{\pgfqpoint{2.146818in}{1.658585in}}%
\pgfpathlineto{\pgfqpoint{2.148580in}{1.658514in}}%
\pgfpathlineto{\pgfqpoint{2.153864in}{1.653497in}}%
\pgfpathlineto{\pgfqpoint{2.157386in}{1.658102in}}%
\pgfpathlineto{\pgfqpoint{2.160909in}{1.652566in}}%
\pgfpathlineto{\pgfqpoint{2.162670in}{1.653043in}}%
\pgfpathlineto{\pgfqpoint{2.166193in}{1.659951in}}%
\pgfpathlineto{\pgfqpoint{2.169716in}{1.649862in}}%
\pgfpathlineto{\pgfqpoint{2.171477in}{1.651772in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.663658in}}%
\pgfpathlineto{\pgfqpoint{2.178523in}{1.651428in}}%
\pgfpathlineto{\pgfqpoint{2.180284in}{1.651982in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{1.660166in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{1.655060in}}%
\pgfpathlineto{\pgfqpoint{2.187330in}{1.655049in}}%
\pgfpathlineto{\pgfqpoint{2.189091in}{1.652998in}}%
\pgfpathlineto{\pgfqpoint{2.190852in}{1.657620in}}%
\pgfpathlineto{\pgfqpoint{2.194375in}{1.657363in}}%
\pgfpathlineto{\pgfqpoint{2.196136in}{1.654178in}}%
\pgfpathlineto{\pgfqpoint{2.199659in}{1.658658in}}%
\pgfpathlineto{\pgfqpoint{2.204943in}{1.653450in}}%
\pgfpathlineto{\pgfqpoint{2.206705in}{1.654626in}}%
\pgfpathlineto{\pgfqpoint{2.208466in}{1.658226in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{1.655335in}}%
\pgfpathlineto{\pgfqpoint{2.215511in}{1.658593in}}%
\pgfpathlineto{\pgfqpoint{2.217273in}{1.657443in}}%
\pgfpathlineto{\pgfqpoint{2.220795in}{1.653069in}}%
\pgfpathlineto{\pgfqpoint{2.224318in}{1.660722in}}%
\pgfpathlineto{\pgfqpoint{2.227841in}{1.651118in}}%
\pgfpathlineto{\pgfqpoint{2.231364in}{1.659701in}}%
\pgfpathlineto{\pgfqpoint{2.236648in}{1.650084in}}%
\pgfpathlineto{\pgfqpoint{2.240170in}{1.659651in}}%
\pgfpathlineto{\pgfqpoint{2.243693in}{1.650990in}}%
\pgfpathlineto{\pgfqpoint{2.247216in}{1.660030in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{1.653485in}}%
\pgfpathlineto{\pgfqpoint{2.254261in}{1.658212in}}%
\pgfpathlineto{\pgfqpoint{2.256023in}{1.656373in}}%
\pgfpathlineto{\pgfqpoint{2.259545in}{1.650053in}}%
\pgfpathlineto{\pgfqpoint{2.263068in}{1.659749in}}%
\pgfpathlineto{\pgfqpoint{2.264830in}{1.659462in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{1.650649in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{1.657436in}}%
\pgfpathlineto{\pgfqpoint{2.273636in}{1.655139in}}%
\pgfpathlineto{\pgfqpoint{2.275398in}{1.649862in}}%
\pgfpathlineto{\pgfqpoint{2.278920in}{1.662325in}}%
\pgfpathlineto{\pgfqpoint{2.280682in}{1.660714in}}%
\pgfpathlineto{\pgfqpoint{2.282443in}{1.652746in}}%
\pgfpathlineto{\pgfqpoint{2.284205in}{1.652054in}}%
\pgfpathlineto{\pgfqpoint{2.287727in}{1.660498in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{1.652442in}}%
\pgfpathlineto{\pgfqpoint{2.293011in}{1.653987in}}%
\pgfpathlineto{\pgfqpoint{2.296534in}{1.660103in}}%
\pgfpathlineto{\pgfqpoint{2.300057in}{1.654010in}}%
\pgfpathlineto{\pgfqpoint{2.301818in}{1.650999in}}%
\pgfpathlineto{\pgfqpoint{2.305341in}{1.656883in}}%
\pgfpathlineto{\pgfqpoint{2.308864in}{1.653358in}}%
\pgfpathlineto{\pgfqpoint{2.310625in}{1.657892in}}%
\pgfpathlineto{\pgfqpoint{2.312386in}{1.657952in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{1.655300in}}%
\pgfpathlineto{\pgfqpoint{2.317670in}{1.658843in}}%
\pgfpathlineto{\pgfqpoint{2.319432in}{1.657510in}}%
\pgfpathlineto{\pgfqpoint{2.322955in}{1.651763in}}%
\pgfpathlineto{\pgfqpoint{2.324716in}{1.653364in}}%
\pgfpathlineto{\pgfqpoint{2.326477in}{1.658809in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{1.654042in}}%
\pgfpathlineto{\pgfqpoint{2.331761in}{1.652037in}}%
\pgfpathlineto{\pgfqpoint{2.335284in}{1.659139in}}%
\pgfpathlineto{\pgfqpoint{2.337045in}{1.658089in}}%
\pgfpathlineto{\pgfqpoint{2.338807in}{1.652919in}}%
\pgfpathlineto{\pgfqpoint{2.342330in}{1.659143in}}%
\pgfpathlineto{\pgfqpoint{2.345852in}{1.651584in}}%
\pgfpathlineto{\pgfqpoint{2.347614in}{1.653054in}}%
\pgfpathlineto{\pgfqpoint{2.349375in}{1.659532in}}%
\pgfpathlineto{\pgfqpoint{2.354659in}{1.653085in}}%
\pgfpathlineto{\pgfqpoint{2.358182in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.359943in}{1.655994in}}%
\pgfpathlineto{\pgfqpoint{2.361705in}{1.654154in}}%
\pgfpathlineto{\pgfqpoint{2.363466in}{1.660137in}}%
\pgfpathlineto{\pgfqpoint{2.365227in}{1.656160in}}%
\pgfpathlineto{\pgfqpoint{2.366989in}{1.656696in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.652766in}}%
\pgfpathlineto{\pgfqpoint{2.375795in}{1.659135in}}%
\pgfpathlineto{\pgfqpoint{2.379318in}{1.651527in}}%
\pgfpathlineto{\pgfqpoint{2.382841in}{1.654896in}}%
\pgfpathlineto{\pgfqpoint{2.384602in}{1.659143in}}%
\pgfpathlineto{\pgfqpoint{2.389886in}{1.648741in}}%
\pgfpathlineto{\pgfqpoint{2.391648in}{1.660745in}}%
\pgfpathlineto{\pgfqpoint{2.396932in}{1.649685in}}%
\pgfpathlineto{\pgfqpoint{2.400455in}{1.660647in}}%
\pgfpathlineto{\pgfqpoint{2.402216in}{1.660104in}}%
\pgfpathlineto{\pgfqpoint{2.405739in}{1.652991in}}%
\pgfpathlineto{\pgfqpoint{2.409261in}{1.655647in}}%
\pgfpathlineto{\pgfqpoint{2.411023in}{1.656043in}}%
\pgfpathlineto{\pgfqpoint{2.412784in}{1.651444in}}%
\pgfpathlineto{\pgfqpoint{2.414545in}{1.653513in}}%
\pgfpathlineto{\pgfqpoint{2.416307in}{1.652786in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{1.658658in}}%
\pgfpathlineto{\pgfqpoint{2.419830in}{1.651726in}}%
\pgfpathlineto{\pgfqpoint{2.425114in}{1.658555in}}%
\pgfpathlineto{\pgfqpoint{2.430398in}{1.651888in}}%
\pgfpathlineto{\pgfqpoint{2.435682in}{1.658012in}}%
\pgfpathlineto{\pgfqpoint{2.437443in}{1.658002in}}%
\pgfpathlineto{\pgfqpoint{2.439205in}{1.654371in}}%
\pgfpathlineto{\pgfqpoint{2.442727in}{1.656471in}}%
\pgfpathlineto{\pgfqpoint{2.444489in}{1.658317in}}%
\pgfpathlineto{\pgfqpoint{2.448011in}{1.652613in}}%
\pgfpathlineto{\pgfqpoint{2.449773in}{1.658589in}}%
\pgfpathlineto{\pgfqpoint{2.453295in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.455057in}{1.654281in}}%
\pgfpathlineto{\pgfqpoint{2.456818in}{1.657602in}}%
\pgfpathlineto{\pgfqpoint{2.458580in}{1.655489in}}%
\pgfpathlineto{\pgfqpoint{2.463864in}{1.659379in}}%
\pgfpathlineto{\pgfqpoint{2.467386in}{1.656149in}}%
\pgfpathlineto{\pgfqpoint{2.469148in}{1.654136in}}%
\pgfpathlineto{\pgfqpoint{2.470909in}{1.656893in}}%
\pgfpathlineto{\pgfqpoint{2.472670in}{1.654193in}}%
\pgfpathlineto{\pgfqpoint{2.474432in}{1.656464in}}%
\pgfpathlineto{\pgfqpoint{2.476193in}{1.654324in}}%
\pgfpathlineto{\pgfqpoint{2.477955in}{1.659669in}}%
\pgfpathlineto{\pgfqpoint{2.479716in}{1.659509in}}%
\pgfpathlineto{\pgfqpoint{2.481477in}{1.657577in}}%
\pgfpathlineto{\pgfqpoint{2.483239in}{1.650706in}}%
\pgfpathlineto{\pgfqpoint{2.486761in}{1.661850in}}%
\pgfpathlineto{\pgfqpoint{2.492045in}{1.652059in}}%
\pgfpathlineto{\pgfqpoint{2.495568in}{1.657209in}}%
\pgfpathlineto{\pgfqpoint{2.497330in}{1.657058in}}%
\pgfpathlineto{\pgfqpoint{2.499091in}{1.655149in}}%
\pgfpathlineto{\pgfqpoint{2.500852in}{1.660370in}}%
\pgfpathlineto{\pgfqpoint{2.502614in}{1.657069in}}%
\pgfpathlineto{\pgfqpoint{2.504375in}{1.657549in}}%
\pgfpathlineto{\pgfqpoint{2.506136in}{1.651899in}}%
\pgfpathlineto{\pgfqpoint{2.509659in}{1.654025in}}%
\pgfpathlineto{\pgfqpoint{2.511420in}{1.661691in}}%
\pgfpathlineto{\pgfqpoint{2.516705in}{1.652713in}}%
\pgfpathlineto{\pgfqpoint{2.518466in}{1.660149in}}%
\pgfpathlineto{\pgfqpoint{2.520227in}{1.660419in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{1.653954in}}%
\pgfpathlineto{\pgfqpoint{2.527273in}{1.656837in}}%
\pgfpathlineto{\pgfqpoint{2.530795in}{1.657204in}}%
\pgfpathlineto{\pgfqpoint{2.534318in}{1.656764in}}%
\pgfpathlineto{\pgfqpoint{2.536080in}{1.652021in}}%
\pgfpathlineto{\pgfqpoint{2.537841in}{1.655819in}}%
\pgfpathlineto{\pgfqpoint{2.539602in}{1.655407in}}%
\pgfpathlineto{\pgfqpoint{2.541364in}{1.658517in}}%
\pgfpathlineto{\pgfqpoint{2.543125in}{1.653307in}}%
\pgfpathlineto{\pgfqpoint{2.544886in}{1.655929in}}%
\pgfpathlineto{\pgfqpoint{2.546648in}{1.654250in}}%
\pgfpathlineto{\pgfqpoint{2.548409in}{1.658132in}}%
\pgfpathlineto{\pgfqpoint{2.550170in}{1.657201in}}%
\pgfpathlineto{\pgfqpoint{2.551932in}{1.659325in}}%
\pgfpathlineto{\pgfqpoint{2.553693in}{1.654574in}}%
\pgfpathlineto{\pgfqpoint{2.555455in}{1.657473in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{1.656587in}}%
\pgfpathlineto{\pgfqpoint{2.558977in}{1.657536in}}%
\pgfpathlineto{\pgfqpoint{2.560739in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.788729in}}%
\pgfpathlineto{\pgfqpoint{2.564261in}{1.710262in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{1.811960in}}%
\pgfpathlineto{\pgfqpoint{2.567784in}{1.758865in}}%
\pgfpathlineto{\pgfqpoint{2.569545in}{1.803642in}}%
\pgfpathlineto{\pgfqpoint{2.571307in}{1.771613in}}%
\pgfpathlineto{\pgfqpoint{2.573068in}{1.805289in}}%
\pgfpathlineto{\pgfqpoint{2.574830in}{1.792399in}}%
\pgfpathlineto{\pgfqpoint{2.576591in}{1.808478in}}%
\pgfpathlineto{\pgfqpoint{2.578352in}{1.801594in}}%
\pgfpathlineto{\pgfqpoint{2.580114in}{1.811192in}}%
\pgfpathlineto{\pgfqpoint{2.581875in}{1.807273in}}%
\pgfpathlineto{\pgfqpoint{2.583636in}{1.808844in}}%
\pgfpathlineto{\pgfqpoint{2.588920in}{1.820330in}}%
\pgfpathlineto{\pgfqpoint{2.590682in}{1.815241in}}%
\pgfpathlineto{\pgfqpoint{2.592443in}{1.818499in}}%
\pgfpathlineto{\pgfqpoint{2.594205in}{1.816945in}}%
\pgfpathlineto{\pgfqpoint{2.595966in}{1.819685in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{1.818228in}}%
\pgfpathlineto{\pgfqpoint{2.599489in}{1.819854in}}%
\pgfpathlineto{\pgfqpoint{2.608295in}{1.818134in}}%
\pgfpathlineto{\pgfqpoint{2.624148in}{1.819197in}}%
\pgfpathlineto{\pgfqpoint{2.647045in}{1.819335in}}%
\pgfpathlineto{\pgfqpoint{2.669943in}{1.819185in}}%
\pgfpathlineto{\pgfqpoint{2.835511in}{1.819005in}}%
\pgfpathlineto{\pgfqpoint{3.476648in}{1.818739in}}%
\pgfpathlineto{\pgfqpoint{4.322102in}{1.818201in}}%
\pgfpathlineto{\pgfqpoint{4.322102in}{1.818201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.673548in}}%
\pgfpathlineto{\pgfqpoint{0.802898in}{0.688701in}}%
\pgfpathlineto{\pgfqpoint{0.804659in}{0.720976in}}%
\pgfpathlineto{\pgfqpoint{0.806420in}{0.823715in}}%
\pgfpathlineto{\pgfqpoint{0.808182in}{1.020621in}}%
\pgfpathlineto{\pgfqpoint{0.809943in}{0.958551in}}%
\pgfpathlineto{\pgfqpoint{0.811705in}{1.227092in}}%
\pgfpathlineto{\pgfqpoint{0.813466in}{1.099165in}}%
\pgfpathlineto{\pgfqpoint{0.815227in}{1.271343in}}%
\pgfpathlineto{\pgfqpoint{0.816989in}{1.240555in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.372687in}}%
\pgfpathlineto{\pgfqpoint{0.820511in}{1.374493in}}%
\pgfpathlineto{\pgfqpoint{0.822273in}{1.381047in}}%
\pgfpathlineto{\pgfqpoint{0.824034in}{1.482566in}}%
\pgfpathlineto{\pgfqpoint{0.825795in}{1.444539in}}%
\pgfpathlineto{\pgfqpoint{0.827557in}{1.581753in}}%
\pgfpathlineto{\pgfqpoint{0.831080in}{1.573272in}}%
\pgfpathlineto{\pgfqpoint{0.832841in}{1.677489in}}%
\pgfpathlineto{\pgfqpoint{0.834602in}{1.656057in}}%
\pgfpathlineto{\pgfqpoint{0.836364in}{1.763600in}}%
\pgfpathlineto{\pgfqpoint{0.838125in}{1.719586in}}%
\pgfpathlineto{\pgfqpoint{0.841648in}{1.819172in}}%
\pgfpathlineto{\pgfqpoint{0.843409in}{1.799773in}}%
\pgfpathlineto{\pgfqpoint{0.845170in}{1.847341in}}%
\pgfpathlineto{\pgfqpoint{0.846932in}{1.835974in}}%
\pgfpathlineto{\pgfqpoint{0.848693in}{1.903788in}}%
\pgfpathlineto{\pgfqpoint{0.850455in}{1.878968in}}%
\pgfpathlineto{\pgfqpoint{0.852216in}{1.891102in}}%
\pgfpathlineto{\pgfqpoint{0.855739in}{1.930473in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{1.953463in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.936198in}}%
\pgfpathlineto{\pgfqpoint{0.861023in}{1.943400in}}%
\pgfpathlineto{\pgfqpoint{0.862784in}{1.939066in}}%
\pgfpathlineto{\pgfqpoint{0.866307in}{1.980035in}}%
\pgfpathlineto{\pgfqpoint{0.869830in}{1.959690in}}%
\pgfpathlineto{\pgfqpoint{0.871591in}{2.003624in}}%
\pgfpathlineto{\pgfqpoint{0.873352in}{1.967648in}}%
\pgfpathlineto{\pgfqpoint{0.875114in}{1.991492in}}%
\pgfpathlineto{\pgfqpoint{0.878636in}{1.981753in}}%
\pgfpathlineto{\pgfqpoint{0.882159in}{2.021493in}}%
\pgfpathlineto{\pgfqpoint{0.883920in}{2.015803in}}%
\pgfpathlineto{\pgfqpoint{0.885682in}{1.987957in}}%
\pgfpathlineto{\pgfqpoint{0.887443in}{2.020209in}}%
\pgfpathlineto{\pgfqpoint{0.889205in}{2.015020in}}%
\pgfpathlineto{\pgfqpoint{0.890966in}{2.029850in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{2.000311in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{2.025856in}}%
\pgfpathlineto{\pgfqpoint{0.898011in}{2.004575in}}%
\pgfpathlineto{\pgfqpoint{0.899773in}{2.010557in}}%
\pgfpathlineto{\pgfqpoint{0.903295in}{2.048058in}}%
\pgfpathlineto{\pgfqpoint{0.905057in}{2.032749in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{2.048822in}}%
\pgfpathlineto{\pgfqpoint{0.908580in}{2.016957in}}%
\pgfpathlineto{\pgfqpoint{0.913864in}{2.058760in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.014828in}}%
\pgfpathlineto{\pgfqpoint{0.919148in}{2.084612in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{2.046510in}}%
\pgfpathlineto{\pgfqpoint{0.922670in}{2.056371in}}%
\pgfpathlineto{\pgfqpoint{0.924432in}{2.029098in}}%
\pgfpathlineto{\pgfqpoint{0.927955in}{2.062822in}}%
\pgfpathlineto{\pgfqpoint{0.929716in}{2.060088in}}%
\pgfpathlineto{\pgfqpoint{0.931477in}{2.062145in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{2.078503in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{2.066674in}}%
\pgfpathlineto{\pgfqpoint{0.936761in}{2.088379in}}%
\pgfpathlineto{\pgfqpoint{0.940284in}{2.042268in}}%
\pgfpathlineto{\pgfqpoint{0.943807in}{2.048300in}}%
\pgfpathlineto{\pgfqpoint{0.947330in}{2.085446in}}%
\pgfpathlineto{\pgfqpoint{0.949091in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.950852in}{2.097108in}}%
\pgfpathlineto{\pgfqpoint{0.952614in}{2.058408in}}%
\pgfpathlineto{\pgfqpoint{0.954375in}{2.089945in}}%
\pgfpathlineto{\pgfqpoint{0.957898in}{2.072952in}}%
\pgfpathlineto{\pgfqpoint{0.959659in}{2.098555in}}%
\pgfpathlineto{\pgfqpoint{0.961420in}{2.070098in}}%
\pgfpathlineto{\pgfqpoint{0.963182in}{2.087441in}}%
\pgfpathlineto{\pgfqpoint{0.964943in}{2.086528in}}%
\pgfpathlineto{\pgfqpoint{0.966705in}{2.108589in}}%
\pgfpathlineto{\pgfqpoint{0.968466in}{2.106292in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{2.087603in}}%
\pgfpathlineto{\pgfqpoint{0.971989in}{2.098072in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{2.078269in}}%
\pgfpathlineto{\pgfqpoint{0.975511in}{2.116518in}}%
\pgfpathlineto{\pgfqpoint{0.980795in}{2.072156in}}%
\pgfpathlineto{\pgfqpoint{0.982557in}{2.109057in}}%
\pgfpathlineto{\pgfqpoint{0.984318in}{2.087472in}}%
\pgfpathlineto{\pgfqpoint{0.986080in}{2.085741in}}%
\pgfpathlineto{\pgfqpoint{0.991364in}{2.128458in}}%
\pgfpathlineto{\pgfqpoint{0.993125in}{2.118393in}}%
\pgfpathlineto{\pgfqpoint{0.994886in}{2.120620in}}%
\pgfpathlineto{\pgfqpoint{0.998409in}{2.101856in}}%
\pgfpathlineto{\pgfqpoint{1.001932in}{2.088460in}}%
\pgfpathlineto{\pgfqpoint{1.003693in}{2.058073in}}%
\pgfpathlineto{\pgfqpoint{1.005455in}{2.118463in}}%
\pgfpathlineto{\pgfqpoint{1.007216in}{2.117387in}}%
\pgfpathlineto{\pgfqpoint{1.008977in}{2.104175in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.122506in}}%
\pgfpathlineto{\pgfqpoint{1.014261in}{2.127055in}}%
\pgfpathlineto{\pgfqpoint{1.016023in}{2.089599in}}%
\pgfpathlineto{\pgfqpoint{1.017784in}{2.100921in}}%
\pgfpathlineto{\pgfqpoint{1.019545in}{2.131728in}}%
\pgfpathlineto{\pgfqpoint{1.021307in}{2.103123in}}%
\pgfpathlineto{\pgfqpoint{1.023068in}{2.110229in}}%
\pgfpathlineto{\pgfqpoint{1.024830in}{2.106674in}}%
\pgfpathlineto{\pgfqpoint{1.028352in}{2.113429in}}%
\pgfpathlineto{\pgfqpoint{1.030114in}{2.097288in}}%
\pgfpathlineto{\pgfqpoint{1.031875in}{2.140319in}}%
\pgfpathlineto{\pgfqpoint{1.033636in}{2.137387in}}%
\pgfpathlineto{\pgfqpoint{1.035398in}{2.116882in}}%
\pgfpathlineto{\pgfqpoint{1.037159in}{2.122809in}}%
\pgfpathlineto{\pgfqpoint{1.038920in}{2.115094in}}%
\pgfpathlineto{\pgfqpoint{1.040682in}{2.143799in}}%
\pgfpathlineto{\pgfqpoint{1.042443in}{2.121646in}}%
\pgfpathlineto{\pgfqpoint{1.044205in}{2.131833in}}%
\pgfpathlineto{\pgfqpoint{1.045966in}{2.102776in}}%
\pgfpathlineto{\pgfqpoint{1.047727in}{2.128950in}}%
\pgfpathlineto{\pgfqpoint{1.049489in}{2.121422in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{2.168482in}}%
\pgfpathlineto{\pgfqpoint{1.054773in}{2.121004in}}%
\pgfpathlineto{\pgfqpoint{1.056534in}{2.139069in}}%
\pgfpathlineto{\pgfqpoint{1.058295in}{2.132307in}}%
\pgfpathlineto{\pgfqpoint{1.060057in}{2.109577in}}%
\pgfpathlineto{\pgfqpoint{1.061818in}{2.149837in}}%
\pgfpathlineto{\pgfqpoint{1.063580in}{2.090527in}}%
\pgfpathlineto{\pgfqpoint{1.067102in}{2.134777in}}%
\pgfpathlineto{\pgfqpoint{1.068864in}{2.159308in}}%
\pgfpathlineto{\pgfqpoint{1.072386in}{2.111321in}}%
\pgfpathlineto{\pgfqpoint{1.074148in}{2.149602in}}%
\pgfpathlineto{\pgfqpoint{1.075909in}{2.113135in}}%
\pgfpathlineto{\pgfqpoint{1.077670in}{2.164603in}}%
\pgfpathlineto{\pgfqpoint{1.079432in}{2.151620in}}%
\pgfpathlineto{\pgfqpoint{1.081193in}{2.153151in}}%
\pgfpathlineto{\pgfqpoint{1.082955in}{2.131410in}}%
\pgfpathlineto{\pgfqpoint{1.088239in}{2.140913in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{2.138354in}}%
\pgfpathlineto{\pgfqpoint{1.095284in}{2.173197in}}%
\pgfpathlineto{\pgfqpoint{1.097045in}{2.170127in}}%
\pgfpathlineto{\pgfqpoint{1.098807in}{2.105756in}}%
\pgfpathlineto{\pgfqpoint{1.102330in}{2.155059in}}%
\pgfpathlineto{\pgfqpoint{1.104091in}{2.146338in}}%
\pgfpathlineto{\pgfqpoint{1.105852in}{2.152883in}}%
\pgfpathlineto{\pgfqpoint{1.107614in}{2.144739in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.153912in}}%
\pgfpathlineto{\pgfqpoint{1.111136in}{2.142081in}}%
\pgfpathlineto{\pgfqpoint{1.112898in}{2.142541in}}%
\pgfpathlineto{\pgfqpoint{1.114659in}{2.171094in}}%
\pgfpathlineto{\pgfqpoint{1.118182in}{2.123185in}}%
\pgfpathlineto{\pgfqpoint{1.119943in}{2.140750in}}%
\pgfpathlineto{\pgfqpoint{1.121705in}{2.178854in}}%
\pgfpathlineto{\pgfqpoint{1.123466in}{2.160253in}}%
\pgfpathlineto{\pgfqpoint{1.125227in}{2.175067in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{2.175736in}}%
\pgfpathlineto{\pgfqpoint{1.130511in}{2.171951in}}%
\pgfpathlineto{\pgfqpoint{1.134034in}{2.139554in}}%
\pgfpathlineto{\pgfqpoint{1.135795in}{2.151665in}}%
\pgfpathlineto{\pgfqpoint{1.139318in}{2.190929in}}%
\pgfpathlineto{\pgfqpoint{1.142841in}{2.150543in}}%
\pgfpathlineto{\pgfqpoint{1.144602in}{2.148992in}}%
\pgfpathlineto{\pgfqpoint{1.146364in}{2.151189in}}%
\pgfpathlineto{\pgfqpoint{1.148125in}{2.189218in}}%
\pgfpathlineto{\pgfqpoint{1.149886in}{2.186133in}}%
\pgfpathlineto{\pgfqpoint{1.153409in}{2.135534in}}%
\pgfpathlineto{\pgfqpoint{1.155170in}{2.201069in}}%
\pgfpathlineto{\pgfqpoint{1.156932in}{2.152455in}}%
\pgfpathlineto{\pgfqpoint{1.158693in}{2.189557in}}%
\pgfpathlineto{\pgfqpoint{1.162216in}{2.168709in}}%
\pgfpathlineto{\pgfqpoint{1.163977in}{2.171206in}}%
\pgfpathlineto{\pgfqpoint{1.165739in}{2.168499in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{2.149453in}}%
\pgfpathlineto{\pgfqpoint{1.169261in}{2.162122in}}%
\pgfpathlineto{\pgfqpoint{1.171023in}{2.151332in}}%
\pgfpathlineto{\pgfqpoint{1.172784in}{2.153371in}}%
\pgfpathlineto{\pgfqpoint{1.174545in}{2.180880in}}%
\pgfpathlineto{\pgfqpoint{1.176307in}{2.140791in}}%
\pgfpathlineto{\pgfqpoint{1.178068in}{2.152308in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{2.198940in}}%
\pgfpathlineto{\pgfqpoint{1.181591in}{2.162320in}}%
\pgfpathlineto{\pgfqpoint{1.183352in}{2.159914in}}%
\pgfpathlineto{\pgfqpoint{1.188636in}{2.207557in}}%
\pgfpathlineto{\pgfqpoint{1.192159in}{2.157093in}}%
\pgfpathlineto{\pgfqpoint{1.193920in}{2.194729in}}%
\pgfpathlineto{\pgfqpoint{1.195682in}{2.181653in}}%
\pgfpathlineto{\pgfqpoint{1.197443in}{2.192908in}}%
\pgfpathlineto{\pgfqpoint{1.200966in}{2.170834in}}%
\pgfpathlineto{\pgfqpoint{1.202727in}{2.198466in}}%
\pgfpathlineto{\pgfqpoint{1.204489in}{2.165678in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.214490in}}%
\pgfpathlineto{\pgfqpoint{1.208011in}{2.186450in}}%
\pgfpathlineto{\pgfqpoint{1.209773in}{2.188860in}}%
\pgfpathlineto{\pgfqpoint{1.211534in}{2.196147in}}%
\pgfpathlineto{\pgfqpoint{1.215057in}{2.170252in}}%
\pgfpathlineto{\pgfqpoint{1.216818in}{2.182174in}}%
\pgfpathlineto{\pgfqpoint{1.218580in}{2.165011in}}%
\pgfpathlineto{\pgfqpoint{1.220341in}{2.182997in}}%
\pgfpathlineto{\pgfqpoint{1.222102in}{2.180249in}}%
\pgfpathlineto{\pgfqpoint{1.223864in}{2.183181in}}%
\pgfpathlineto{\pgfqpoint{1.225625in}{2.176406in}}%
\pgfpathlineto{\pgfqpoint{1.227386in}{2.213721in}}%
\pgfpathlineto{\pgfqpoint{1.229148in}{2.211348in}}%
\pgfpathlineto{\pgfqpoint{1.230909in}{2.184180in}}%
\pgfpathlineto{\pgfqpoint{1.232670in}{2.181280in}}%
\pgfpathlineto{\pgfqpoint{1.234432in}{2.168598in}}%
\pgfpathlineto{\pgfqpoint{1.236193in}{2.193199in}}%
\pgfpathlineto{\pgfqpoint{1.237955in}{2.190451in}}%
\pgfpathlineto{\pgfqpoint{1.239716in}{2.203135in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{2.191695in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{2.203329in}}%
\pgfpathlineto{\pgfqpoint{1.246761in}{2.199057in}}%
\pgfpathlineto{\pgfqpoint{1.248523in}{2.179218in}}%
\pgfpathlineto{\pgfqpoint{1.250284in}{2.188263in}}%
\pgfpathlineto{\pgfqpoint{1.252045in}{2.185018in}}%
\pgfpathlineto{\pgfqpoint{1.253807in}{2.196391in}}%
\pgfpathlineto{\pgfqpoint{1.255568in}{2.179080in}}%
\pgfpathlineto{\pgfqpoint{1.257330in}{2.178656in}}%
\pgfpathlineto{\pgfqpoint{1.259091in}{2.162414in}}%
\pgfpathlineto{\pgfqpoint{1.260852in}{2.220463in}}%
\pgfpathlineto{\pgfqpoint{1.262614in}{2.203051in}}%
\pgfpathlineto{\pgfqpoint{1.264375in}{2.167717in}}%
\pgfpathlineto{\pgfqpoint{1.266136in}{2.169007in}}%
\pgfpathlineto{\pgfqpoint{1.267898in}{2.204932in}}%
\pgfpathlineto{\pgfqpoint{1.269659in}{2.207973in}}%
\pgfpathlineto{\pgfqpoint{1.271420in}{2.172725in}}%
\pgfpathlineto{\pgfqpoint{1.273182in}{2.189365in}}%
\pgfpathlineto{\pgfqpoint{1.274943in}{2.165367in}}%
\pgfpathlineto{\pgfqpoint{1.276705in}{2.193309in}}%
\pgfpathlineto{\pgfqpoint{1.278466in}{2.192014in}}%
\pgfpathlineto{\pgfqpoint{1.280227in}{2.220778in}}%
\pgfpathlineto{\pgfqpoint{1.281989in}{2.191187in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{2.188192in}}%
\pgfpathlineto{\pgfqpoint{1.285511in}{2.205395in}}%
\pgfpathlineto{\pgfqpoint{1.287273in}{2.204471in}}%
\pgfpathlineto{\pgfqpoint{1.289034in}{2.189260in}}%
\pgfpathlineto{\pgfqpoint{1.292557in}{2.231970in}}%
\pgfpathlineto{\pgfqpoint{1.296080in}{2.192199in}}%
\pgfpathlineto{\pgfqpoint{1.297841in}{2.195511in}}%
\pgfpathlineto{\pgfqpoint{1.299602in}{2.240809in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{2.170339in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{2.200044in}}%
\pgfpathlineto{\pgfqpoint{1.304886in}{2.198374in}}%
\pgfpathlineto{\pgfqpoint{1.306648in}{2.206679in}}%
\pgfpathlineto{\pgfqpoint{1.308409in}{2.191280in}}%
\pgfpathlineto{\pgfqpoint{1.311932in}{2.205395in}}%
\pgfpathlineto{\pgfqpoint{1.313693in}{2.204078in}}%
\pgfpathlineto{\pgfqpoint{1.317216in}{2.227607in}}%
\pgfpathlineto{\pgfqpoint{1.318977in}{2.183459in}}%
\pgfpathlineto{\pgfqpoint{1.320739in}{2.201289in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{2.198415in}}%
\pgfpathlineto{\pgfqpoint{1.326023in}{2.203382in}}%
\pgfpathlineto{\pgfqpoint{1.327784in}{2.191014in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{2.198360in}}%
\pgfpathlineto{\pgfqpoint{1.331307in}{2.244884in}}%
\pgfpathlineto{\pgfqpoint{1.334830in}{2.209927in}}%
\pgfpathlineto{\pgfqpoint{1.336591in}{2.220083in}}%
\pgfpathlineto{\pgfqpoint{1.338352in}{2.215702in}}%
\pgfpathlineto{\pgfqpoint{1.340114in}{2.232843in}}%
\pgfpathlineto{\pgfqpoint{1.341875in}{2.227656in}}%
\pgfpathlineto{\pgfqpoint{1.343636in}{2.182964in}}%
\pgfpathlineto{\pgfqpoint{1.345398in}{2.209694in}}%
\pgfpathlineto{\pgfqpoint{1.347159in}{2.195204in}}%
\pgfpathlineto{\pgfqpoint{1.350682in}{2.224652in}}%
\pgfpathlineto{\pgfqpoint{1.352443in}{2.203297in}}%
\pgfpathlineto{\pgfqpoint{1.354205in}{2.227451in}}%
\pgfpathlineto{\pgfqpoint{1.355966in}{2.224270in}}%
\pgfpathlineto{\pgfqpoint{1.357727in}{2.234828in}}%
\pgfpathlineto{\pgfqpoint{1.359489in}{2.204689in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{2.239767in}}%
\pgfpathlineto{\pgfqpoint{1.363011in}{2.199534in}}%
\pgfpathlineto{\pgfqpoint{1.364773in}{2.239820in}}%
\pgfpathlineto{\pgfqpoint{1.366534in}{2.214945in}}%
\pgfpathlineto{\pgfqpoint{1.368295in}{2.232150in}}%
\pgfpathlineto{\pgfqpoint{1.371818in}{2.210558in}}%
\pgfpathlineto{\pgfqpoint{1.373580in}{2.216345in}}%
\pgfpathlineto{\pgfqpoint{1.375341in}{2.215827in}}%
\pgfpathlineto{\pgfqpoint{1.377102in}{2.219686in}}%
\pgfpathlineto{\pgfqpoint{1.378864in}{2.247365in}}%
\pgfpathlineto{\pgfqpoint{1.380625in}{2.223223in}}%
\pgfpathlineto{\pgfqpoint{1.382386in}{2.224648in}}%
\pgfpathlineto{\pgfqpoint{1.384148in}{2.223840in}}%
\pgfpathlineto{\pgfqpoint{1.385909in}{2.208198in}}%
\pgfpathlineto{\pgfqpoint{1.387670in}{2.218569in}}%
\pgfpathlineto{\pgfqpoint{1.389432in}{2.202495in}}%
\pgfpathlineto{\pgfqpoint{1.391193in}{2.225734in}}%
\pgfpathlineto{\pgfqpoint{1.392955in}{2.223585in}}%
\pgfpathlineto{\pgfqpoint{1.394716in}{2.234610in}}%
\pgfpathlineto{\pgfqpoint{1.396477in}{2.234499in}}%
\pgfpathlineto{\pgfqpoint{1.398239in}{2.223361in}}%
\pgfpathlineto{\pgfqpoint{1.401761in}{2.253228in}}%
\pgfpathlineto{\pgfqpoint{1.403523in}{2.217766in}}%
\pgfpathlineto{\pgfqpoint{1.405284in}{2.248312in}}%
\pgfpathlineto{\pgfqpoint{1.407045in}{2.246655in}}%
\pgfpathlineto{\pgfqpoint{1.408807in}{2.211062in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{2.232912in}}%
\pgfpathlineto{\pgfqpoint{1.414091in}{2.236218in}}%
\pgfpathlineto{\pgfqpoint{1.415852in}{2.274033in}}%
\pgfpathlineto{\pgfqpoint{1.419375in}{2.235897in}}%
\pgfpathlineto{\pgfqpoint{1.421136in}{2.241313in}}%
\pgfpathlineto{\pgfqpoint{1.422898in}{2.222469in}}%
\pgfpathlineto{\pgfqpoint{1.424659in}{2.223519in}}%
\pgfpathlineto{\pgfqpoint{1.426420in}{2.239848in}}%
\pgfpathlineto{\pgfqpoint{1.428182in}{2.237592in}}%
\pgfpathlineto{\pgfqpoint{1.429943in}{2.181469in}}%
\pgfpathlineto{\pgfqpoint{1.433466in}{2.246997in}}%
\pgfpathlineto{\pgfqpoint{1.435227in}{2.235526in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{2.236322in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{2.253588in}}%
\pgfpathlineto{\pgfqpoint{1.440511in}{2.248502in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{2.215428in}}%
\pgfpathlineto{\pgfqpoint{1.444034in}{2.227879in}}%
\pgfpathlineto{\pgfqpoint{1.445795in}{2.257716in}}%
\pgfpathlineto{\pgfqpoint{1.447557in}{2.205886in}}%
\pgfpathlineto{\pgfqpoint{1.449318in}{2.221929in}}%
\pgfpathlineto{\pgfqpoint{1.451080in}{2.214020in}}%
\pgfpathlineto{\pgfqpoint{1.452841in}{2.228881in}}%
\pgfpathlineto{\pgfqpoint{1.456364in}{2.204495in}}%
\pgfpathlineto{\pgfqpoint{1.458125in}{2.223672in}}%
\pgfpathlineto{\pgfqpoint{1.459886in}{2.223786in}}%
\pgfpathlineto{\pgfqpoint{1.461648in}{2.213339in}}%
\pgfpathlineto{\pgfqpoint{1.465170in}{2.265843in}}%
\pgfpathlineto{\pgfqpoint{1.466932in}{2.237744in}}%
\pgfpathlineto{\pgfqpoint{1.468693in}{2.246847in}}%
\pgfpathlineto{\pgfqpoint{1.470455in}{2.231844in}}%
\pgfpathlineto{\pgfqpoint{1.472216in}{2.257253in}}%
\pgfpathlineto{\pgfqpoint{1.475739in}{2.203798in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{2.194535in}}%
\pgfpathlineto{\pgfqpoint{1.481023in}{2.244161in}}%
\pgfpathlineto{\pgfqpoint{1.482784in}{2.250659in}}%
\pgfpathlineto{\pgfqpoint{1.484545in}{2.239855in}}%
\pgfpathlineto{\pgfqpoint{1.486307in}{2.243962in}}%
\pgfpathlineto{\pgfqpoint{1.488068in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{1.489830in}{2.275854in}}%
\pgfpathlineto{\pgfqpoint{1.493352in}{2.231264in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{2.241059in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{2.221625in}}%
\pgfpathlineto{\pgfqpoint{1.498636in}{2.253943in}}%
\pgfpathlineto{\pgfqpoint{1.500398in}{2.238485in}}%
\pgfpathlineto{\pgfqpoint{1.502159in}{2.279139in}}%
\pgfpathlineto{\pgfqpoint{1.503920in}{2.213638in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{2.228014in}}%
\pgfpathlineto{\pgfqpoint{1.507443in}{2.212561in}}%
\pgfpathlineto{\pgfqpoint{1.509205in}{2.224362in}}%
\pgfpathlineto{\pgfqpoint{1.510966in}{2.253994in}}%
\pgfpathlineto{\pgfqpoint{1.512727in}{2.243964in}}%
\pgfpathlineto{\pgfqpoint{1.514489in}{2.258751in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{2.256819in}}%
\pgfpathlineto{\pgfqpoint{1.518011in}{2.243709in}}%
\pgfpathlineto{\pgfqpoint{1.519773in}{2.253734in}}%
\pgfpathlineto{\pgfqpoint{1.521534in}{2.253610in}}%
\pgfpathlineto{\pgfqpoint{1.523295in}{2.215349in}}%
\pgfpathlineto{\pgfqpoint{1.525057in}{2.252537in}}%
\pgfpathlineto{\pgfqpoint{1.526818in}{2.222201in}}%
\pgfpathlineto{\pgfqpoint{1.528580in}{2.255785in}}%
\pgfpathlineto{\pgfqpoint{1.530341in}{2.217044in}}%
\pgfpathlineto{\pgfqpoint{1.532102in}{2.270466in}}%
\pgfpathlineto{\pgfqpoint{1.533864in}{2.266107in}}%
\pgfpathlineto{\pgfqpoint{1.535625in}{2.253371in}}%
\pgfpathlineto{\pgfqpoint{1.537386in}{2.254833in}}%
\pgfpathlineto{\pgfqpoint{1.539148in}{2.267732in}}%
\pgfpathlineto{\pgfqpoint{1.540909in}{2.260796in}}%
\pgfpathlineto{\pgfqpoint{1.542670in}{2.227460in}}%
\pgfpathlineto{\pgfqpoint{1.546193in}{2.264484in}}%
\pgfpathlineto{\pgfqpoint{1.549716in}{2.223909in}}%
\pgfpathlineto{\pgfqpoint{1.551477in}{2.262344in}}%
\pgfpathlineto{\pgfqpoint{1.553239in}{2.259325in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{2.216422in}}%
\pgfpathlineto{\pgfqpoint{1.556761in}{2.225584in}}%
\pgfpathlineto{\pgfqpoint{1.558523in}{2.265484in}}%
\pgfpathlineto{\pgfqpoint{1.560284in}{2.231736in}}%
\pgfpathlineto{\pgfqpoint{1.563807in}{2.268411in}}%
\pgfpathlineto{\pgfqpoint{1.567330in}{2.238339in}}%
\pgfpathlineto{\pgfqpoint{1.569091in}{2.214547in}}%
\pgfpathlineto{\pgfqpoint{1.570852in}{2.236251in}}%
\pgfpathlineto{\pgfqpoint{1.574375in}{2.212557in}}%
\pgfpathlineto{\pgfqpoint{1.576136in}{2.255430in}}%
\pgfpathlineto{\pgfqpoint{1.577898in}{2.250917in}}%
\pgfpathlineto{\pgfqpoint{1.579659in}{2.225725in}}%
\pgfpathlineto{\pgfqpoint{1.586705in}{2.259116in}}%
\pgfpathlineto{\pgfqpoint{1.588466in}{2.255662in}}%
\pgfpathlineto{\pgfqpoint{1.590227in}{2.241009in}}%
\pgfpathlineto{\pgfqpoint{1.591989in}{2.264437in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.252102in}}%
\pgfpathlineto{\pgfqpoint{1.595511in}{2.264261in}}%
\pgfpathlineto{\pgfqpoint{1.597273in}{2.251437in}}%
\pgfpathlineto{\pgfqpoint{1.599034in}{2.269390in}}%
\pgfpathlineto{\pgfqpoint{1.600795in}{2.258743in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{2.284591in}}%
\pgfpathlineto{\pgfqpoint{1.604318in}{2.258685in}}%
\pgfpathlineto{\pgfqpoint{1.606080in}{2.281883in}}%
\pgfpathlineto{\pgfqpoint{1.609602in}{2.248055in}}%
\pgfpathlineto{\pgfqpoint{1.611364in}{2.257125in}}%
\pgfpathlineto{\pgfqpoint{1.613125in}{2.256761in}}%
\pgfpathlineto{\pgfqpoint{1.616648in}{2.275117in}}%
\pgfpathlineto{\pgfqpoint{1.618409in}{2.244716in}}%
\pgfpathlineto{\pgfqpoint{1.621932in}{2.280232in}}%
\pgfpathlineto{\pgfqpoint{1.623693in}{2.251388in}}%
\pgfpathlineto{\pgfqpoint{1.625455in}{2.253661in}}%
\pgfpathlineto{\pgfqpoint{1.628977in}{2.270621in}}%
\pgfpathlineto{\pgfqpoint{1.630739in}{2.243245in}}%
\pgfpathlineto{\pgfqpoint{1.634261in}{2.286213in}}%
\pgfpathlineto{\pgfqpoint{1.636023in}{2.255774in}}%
\pgfpathlineto{\pgfqpoint{1.639545in}{2.254067in}}%
\pgfpathlineto{\pgfqpoint{1.641307in}{2.287837in}}%
\pgfpathlineto{\pgfqpoint{1.643068in}{2.270643in}}%
\pgfpathlineto{\pgfqpoint{1.644830in}{2.270423in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{2.226295in}}%
\pgfpathlineto{\pgfqpoint{1.648352in}{2.271896in}}%
\pgfpathlineto{\pgfqpoint{1.650114in}{2.277231in}}%
\pgfpathlineto{\pgfqpoint{1.653636in}{2.254901in}}%
\pgfpathlineto{\pgfqpoint{1.655398in}{2.274681in}}%
\pgfpathlineto{\pgfqpoint{1.657159in}{2.245024in}}%
\pgfpathlineto{\pgfqpoint{1.658920in}{2.289497in}}%
\pgfpathlineto{\pgfqpoint{1.660682in}{2.256813in}}%
\pgfpathlineto{\pgfqpoint{1.662443in}{2.288110in}}%
\pgfpathlineto{\pgfqpoint{1.664205in}{2.273100in}}%
\pgfpathlineto{\pgfqpoint{1.665966in}{2.284708in}}%
\pgfpathlineto{\pgfqpoint{1.667727in}{2.273552in}}%
\pgfpathlineto{\pgfqpoint{1.669489in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{1.673011in}{2.261751in}}%
\pgfpathlineto{\pgfqpoint{1.674773in}{2.264278in}}%
\pgfpathlineto{\pgfqpoint{1.678295in}{2.283103in}}%
\pgfpathlineto{\pgfqpoint{1.680057in}{2.276515in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{2.283166in}}%
\pgfpathlineto{\pgfqpoint{1.683580in}{2.276211in}}%
\pgfpathlineto{\pgfqpoint{1.685341in}{2.288083in}}%
\pgfpathlineto{\pgfqpoint{1.688864in}{2.266407in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{2.282857in}}%
\pgfpathlineto{\pgfqpoint{1.692386in}{2.277455in}}%
\pgfpathlineto{\pgfqpoint{1.694148in}{2.258801in}}%
\pgfpathlineto{\pgfqpoint{1.695909in}{2.263382in}}%
\pgfpathlineto{\pgfqpoint{1.697670in}{2.260469in}}%
\pgfpathlineto{\pgfqpoint{1.701193in}{2.286017in}}%
\pgfpathlineto{\pgfqpoint{1.702955in}{2.285075in}}%
\pgfpathlineto{\pgfqpoint{1.704716in}{2.242616in}}%
\pgfpathlineto{\pgfqpoint{1.706477in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{2.269869in}}%
\pgfpathlineto{\pgfqpoint{1.713523in}{2.254906in}}%
\pgfpathlineto{\pgfqpoint{1.715284in}{2.310031in}}%
\pgfpathlineto{\pgfqpoint{1.717045in}{2.276397in}}%
\pgfpathlineto{\pgfqpoint{1.718807in}{2.276302in}}%
\pgfpathlineto{\pgfqpoint{1.722330in}{2.262322in}}%
\pgfpathlineto{\pgfqpoint{1.724091in}{2.280074in}}%
\pgfpathlineto{\pgfqpoint{1.727614in}{2.253247in}}%
\pgfpathlineto{\pgfqpoint{1.729375in}{2.256071in}}%
\pgfpathlineto{\pgfqpoint{1.731136in}{2.268371in}}%
\pgfpathlineto{\pgfqpoint{1.732898in}{2.269270in}}%
\pgfpathlineto{\pgfqpoint{1.734659in}{2.272274in}}%
\pgfpathlineto{\pgfqpoint{1.736420in}{2.272067in}}%
\pgfpathlineto{\pgfqpoint{1.738182in}{2.287943in}}%
\pgfpathlineto{\pgfqpoint{1.741705in}{2.274326in}}%
\pgfpathlineto{\pgfqpoint{1.743466in}{2.284073in}}%
\pgfpathlineto{\pgfqpoint{1.745227in}{2.283827in}}%
\pgfpathlineto{\pgfqpoint{1.746989in}{2.259690in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{2.292319in}}%
\pgfpathlineto{\pgfqpoint{1.750511in}{2.283400in}}%
\pgfpathlineto{\pgfqpoint{1.752273in}{2.306213in}}%
\pgfpathlineto{\pgfqpoint{1.754034in}{2.259107in}}%
\pgfpathlineto{\pgfqpoint{1.755795in}{2.281257in}}%
\pgfpathlineto{\pgfqpoint{1.757557in}{2.246164in}}%
\pgfpathlineto{\pgfqpoint{1.759318in}{2.295080in}}%
\pgfpathlineto{\pgfqpoint{1.761080in}{2.264719in}}%
\pgfpathlineto{\pgfqpoint{1.762841in}{2.288065in}}%
\pgfpathlineto{\pgfqpoint{1.764602in}{2.237008in}}%
\pgfpathlineto{\pgfqpoint{1.766364in}{2.289902in}}%
\pgfpathlineto{\pgfqpoint{1.768125in}{2.268107in}}%
\pgfpathlineto{\pgfqpoint{1.769886in}{2.275294in}}%
\pgfpathlineto{\pgfqpoint{1.773409in}{2.251117in}}%
\pgfpathlineto{\pgfqpoint{1.775170in}{2.248726in}}%
\pgfpathlineto{\pgfqpoint{1.776932in}{2.290001in}}%
\pgfpathlineto{\pgfqpoint{1.778693in}{2.256034in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{2.290838in}}%
\pgfpathlineto{\pgfqpoint{1.782216in}{2.267676in}}%
\pgfpathlineto{\pgfqpoint{1.783977in}{2.276536in}}%
\pgfpathlineto{\pgfqpoint{1.785739in}{2.276055in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.281158in}}%
\pgfpathlineto{\pgfqpoint{1.791023in}{2.319513in}}%
\pgfpathlineto{\pgfqpoint{1.792784in}{2.317533in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{2.289923in}}%
\pgfpathlineto{\pgfqpoint{1.796307in}{2.288219in}}%
\pgfpathlineto{\pgfqpoint{1.798068in}{2.274616in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{2.314882in}}%
\pgfpathlineto{\pgfqpoint{1.805114in}{2.267264in}}%
\pgfpathlineto{\pgfqpoint{1.806875in}{2.281504in}}%
\pgfpathlineto{\pgfqpoint{1.808636in}{2.277196in}}%
\pgfpathlineto{\pgfqpoint{1.812159in}{2.316136in}}%
\pgfpathlineto{\pgfqpoint{1.813920in}{2.256487in}}%
\pgfpathlineto{\pgfqpoint{1.815682in}{2.313405in}}%
\pgfpathlineto{\pgfqpoint{1.819205in}{2.276561in}}%
\pgfpathlineto{\pgfqpoint{1.820966in}{2.283376in}}%
\pgfpathlineto{\pgfqpoint{1.822727in}{2.305647in}}%
\pgfpathlineto{\pgfqpoint{1.828011in}{2.282522in}}%
\pgfpathlineto{\pgfqpoint{1.829773in}{2.293989in}}%
\pgfpathlineto{\pgfqpoint{1.831534in}{2.273122in}}%
\pgfpathlineto{\pgfqpoint{1.833295in}{2.271221in}}%
\pgfpathlineto{\pgfqpoint{1.835057in}{2.265193in}}%
\pgfpathlineto{\pgfqpoint{1.836818in}{2.298245in}}%
\pgfpathlineto{\pgfqpoint{1.838580in}{2.291673in}}%
\pgfpathlineto{\pgfqpoint{1.840341in}{2.315709in}}%
\pgfpathlineto{\pgfqpoint{1.843864in}{2.248593in}}%
\pgfpathlineto{\pgfqpoint{1.845625in}{2.323366in}}%
\pgfpathlineto{\pgfqpoint{1.847386in}{2.275405in}}%
\pgfpathlineto{\pgfqpoint{1.849148in}{2.304057in}}%
\pgfpathlineto{\pgfqpoint{1.850909in}{2.292886in}}%
\pgfpathlineto{\pgfqpoint{1.852670in}{2.294092in}}%
\pgfpathlineto{\pgfqpoint{1.854432in}{2.286676in}}%
\pgfpathlineto{\pgfqpoint{1.857955in}{2.297905in}}%
\pgfpathlineto{\pgfqpoint{1.859716in}{2.274046in}}%
\pgfpathlineto{\pgfqpoint{1.861477in}{2.339414in}}%
\pgfpathlineto{\pgfqpoint{1.863239in}{2.288136in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{2.298715in}}%
\pgfpathlineto{\pgfqpoint{1.866761in}{2.327016in}}%
\pgfpathlineto{\pgfqpoint{1.868523in}{2.295454in}}%
\pgfpathlineto{\pgfqpoint{1.872045in}{2.296646in}}%
\pgfpathlineto{\pgfqpoint{1.873807in}{2.288354in}}%
\pgfpathlineto{\pgfqpoint{1.875568in}{2.305017in}}%
\pgfpathlineto{\pgfqpoint{1.879091in}{2.288584in}}%
\pgfpathlineto{\pgfqpoint{1.882614in}{2.330425in}}%
\pgfpathlineto{\pgfqpoint{1.886136in}{2.293739in}}%
\pgfpathlineto{\pgfqpoint{1.887898in}{2.304912in}}%
\pgfpathlineto{\pgfqpoint{1.889659in}{2.295070in}}%
\pgfpathlineto{\pgfqpoint{1.891420in}{2.335415in}}%
\pgfpathlineto{\pgfqpoint{1.893182in}{2.315860in}}%
\pgfpathlineto{\pgfqpoint{1.894943in}{2.313599in}}%
\pgfpathlineto{\pgfqpoint{1.896705in}{2.287176in}}%
\pgfpathlineto{\pgfqpoint{1.898466in}{2.303717in}}%
\pgfpathlineto{\pgfqpoint{1.900227in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{1.901989in}{2.325105in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{2.287258in}}%
\pgfpathlineto{\pgfqpoint{1.907273in}{2.315067in}}%
\pgfpathlineto{\pgfqpoint{1.909034in}{2.287338in}}%
\pgfpathlineto{\pgfqpoint{1.912557in}{2.311562in}}%
\pgfpathlineto{\pgfqpoint{1.914318in}{2.310011in}}%
\pgfpathlineto{\pgfqpoint{1.917841in}{2.278790in}}%
\pgfpathlineto{\pgfqpoint{1.921364in}{2.300880in}}%
\pgfpathlineto{\pgfqpoint{1.923125in}{2.309070in}}%
\pgfpathlineto{\pgfqpoint{1.924886in}{2.301142in}}%
\pgfpathlineto{\pgfqpoint{1.926648in}{2.318394in}}%
\pgfpathlineto{\pgfqpoint{1.928409in}{2.295601in}}%
\pgfpathlineto{\pgfqpoint{1.930170in}{2.317184in}}%
\pgfpathlineto{\pgfqpoint{1.931932in}{2.292827in}}%
\pgfpathlineto{\pgfqpoint{1.933693in}{2.296783in}}%
\pgfpathlineto{\pgfqpoint{1.935455in}{2.291686in}}%
\pgfpathlineto{\pgfqpoint{1.937216in}{2.313436in}}%
\pgfpathlineto{\pgfqpoint{1.938977in}{2.306839in}}%
\pgfpathlineto{\pgfqpoint{1.940739in}{2.281982in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{2.304964in}}%
\pgfpathlineto{\pgfqpoint{1.944261in}{2.287578in}}%
\pgfpathlineto{\pgfqpoint{1.947784in}{2.319142in}}%
\pgfpathlineto{\pgfqpoint{1.949545in}{2.293085in}}%
\pgfpathlineto{\pgfqpoint{1.951307in}{2.327702in}}%
\pgfpathlineto{\pgfqpoint{1.953068in}{2.285532in}}%
\pgfpathlineto{\pgfqpoint{1.956591in}{2.318777in}}%
\pgfpathlineto{\pgfqpoint{1.960114in}{2.320975in}}%
\pgfpathlineto{\pgfqpoint{1.961875in}{2.313990in}}%
\pgfpathlineto{\pgfqpoint{1.963636in}{2.297063in}}%
\pgfpathlineto{\pgfqpoint{1.965398in}{2.313099in}}%
\pgfpathlineto{\pgfqpoint{1.967159in}{2.302429in}}%
\pgfpathlineto{\pgfqpoint{1.968920in}{2.314130in}}%
\pgfpathlineto{\pgfqpoint{1.970682in}{2.313384in}}%
\pgfpathlineto{\pgfqpoint{1.972443in}{2.314498in}}%
\pgfpathlineto{\pgfqpoint{1.974205in}{2.313139in}}%
\pgfpathlineto{\pgfqpoint{1.975966in}{2.337547in}}%
\pgfpathlineto{\pgfqpoint{1.979489in}{2.309650in}}%
\pgfpathlineto{\pgfqpoint{1.983011in}{2.332154in}}%
\pgfpathlineto{\pgfqpoint{1.984773in}{2.289350in}}%
\pgfpathlineto{\pgfqpoint{1.988295in}{2.325145in}}%
\pgfpathlineto{\pgfqpoint{1.990057in}{2.328095in}}%
\pgfpathlineto{\pgfqpoint{1.991818in}{2.313835in}}%
\pgfpathlineto{\pgfqpoint{1.993580in}{2.319240in}}%
\pgfpathlineto{\pgfqpoint{1.995341in}{2.319543in}}%
\pgfpathlineto{\pgfqpoint{1.997102in}{2.313884in}}%
\pgfpathlineto{\pgfqpoint{1.998864in}{2.329952in}}%
\pgfpathlineto{\pgfqpoint{2.000625in}{2.314238in}}%
\pgfpathlineto{\pgfqpoint{2.002386in}{2.321779in}}%
\pgfpathlineto{\pgfqpoint{2.004148in}{2.306143in}}%
\pgfpathlineto{\pgfqpoint{2.005909in}{2.312805in}}%
\pgfpathlineto{\pgfqpoint{2.007670in}{2.310888in}}%
\pgfpathlineto{\pgfqpoint{2.009432in}{2.290882in}}%
\pgfpathlineto{\pgfqpoint{2.014716in}{2.322975in}}%
\pgfpathlineto{\pgfqpoint{2.016477in}{2.289662in}}%
\pgfpathlineto{\pgfqpoint{2.018239in}{2.318661in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{2.318022in}}%
\pgfpathlineto{\pgfqpoint{2.021761in}{2.320145in}}%
\pgfpathlineto{\pgfqpoint{2.023523in}{2.293033in}}%
\pgfpathlineto{\pgfqpoint{2.025284in}{2.310564in}}%
\pgfpathlineto{\pgfqpoint{2.027045in}{2.302881in}}%
\pgfpathlineto{\pgfqpoint{2.028807in}{2.272208in}}%
\pgfpathlineto{\pgfqpoint{2.032330in}{2.306469in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{2.311385in}}%
\pgfpathlineto{\pgfqpoint{2.035852in}{2.298079in}}%
\pgfpathlineto{\pgfqpoint{2.037614in}{2.307304in}}%
\pgfpathlineto{\pgfqpoint{2.039375in}{2.340049in}}%
\pgfpathlineto{\pgfqpoint{2.041136in}{2.309511in}}%
\pgfpathlineto{\pgfqpoint{2.042898in}{2.325250in}}%
\pgfpathlineto{\pgfqpoint{2.044659in}{2.288319in}}%
\pgfpathlineto{\pgfqpoint{2.046420in}{2.313404in}}%
\pgfpathlineto{\pgfqpoint{2.048182in}{2.296464in}}%
\pgfpathlineto{\pgfqpoint{2.051705in}{2.329282in}}%
\pgfpathlineto{\pgfqpoint{2.053466in}{2.302213in}}%
\pgfpathlineto{\pgfqpoint{2.055227in}{2.334045in}}%
\pgfpathlineto{\pgfqpoint{2.056989in}{2.322387in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{2.328465in}}%
\pgfpathlineto{\pgfqpoint{2.062273in}{2.317212in}}%
\pgfpathlineto{\pgfqpoint{2.064034in}{2.323671in}}%
\pgfpathlineto{\pgfqpoint{2.065795in}{2.336481in}}%
\pgfpathlineto{\pgfqpoint{2.067557in}{2.319511in}}%
\pgfpathlineto{\pgfqpoint{2.071080in}{2.335469in}}%
\pgfpathlineto{\pgfqpoint{2.072841in}{2.312031in}}%
\pgfpathlineto{\pgfqpoint{2.076364in}{2.312873in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{2.329094in}}%
\pgfpathlineto{\pgfqpoint{2.079886in}{2.321168in}}%
\pgfpathlineto{\pgfqpoint{2.081648in}{2.295022in}}%
\pgfpathlineto{\pgfqpoint{2.085170in}{2.323430in}}%
\pgfpathlineto{\pgfqpoint{2.086932in}{2.312038in}}%
\pgfpathlineto{\pgfqpoint{2.088693in}{2.325309in}}%
\pgfpathlineto{\pgfqpoint{2.092216in}{2.319572in}}%
\pgfpathlineto{\pgfqpoint{2.095739in}{2.343713in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{2.307855in}}%
\pgfpathlineto{\pgfqpoint{2.099261in}{2.317989in}}%
\pgfpathlineto{\pgfqpoint{2.101023in}{2.346053in}}%
\pgfpathlineto{\pgfqpoint{2.104545in}{2.303567in}}%
\pgfpathlineto{\pgfqpoint{2.108068in}{2.329251in}}%
\pgfpathlineto{\pgfqpoint{2.109830in}{2.305021in}}%
\pgfpathlineto{\pgfqpoint{2.111591in}{2.334889in}}%
\pgfpathlineto{\pgfqpoint{2.113352in}{2.313923in}}%
\pgfpathlineto{\pgfqpoint{2.115114in}{2.325321in}}%
\pgfpathlineto{\pgfqpoint{2.118636in}{2.298703in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{2.327364in}}%
\pgfpathlineto{\pgfqpoint{2.123920in}{2.330090in}}%
\pgfpathlineto{\pgfqpoint{2.125682in}{2.312805in}}%
\pgfpathlineto{\pgfqpoint{2.127443in}{2.326384in}}%
\pgfpathlineto{\pgfqpoint{2.129205in}{2.318802in}}%
\pgfpathlineto{\pgfqpoint{2.130966in}{2.321163in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{2.343904in}}%
\pgfpathlineto{\pgfqpoint{2.134489in}{2.334269in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{2.351579in}}%
\pgfpathlineto{\pgfqpoint{2.138011in}{2.338787in}}%
\pgfpathlineto{\pgfqpoint{2.139773in}{2.356546in}}%
\pgfpathlineto{\pgfqpoint{2.141534in}{2.320686in}}%
\pgfpathlineto{\pgfqpoint{2.143295in}{2.341327in}}%
\pgfpathlineto{\pgfqpoint{2.145057in}{2.341271in}}%
\pgfpathlineto{\pgfqpoint{2.146818in}{2.338143in}}%
\pgfpathlineto{\pgfqpoint{2.148580in}{2.323985in}}%
\pgfpathlineto{\pgfqpoint{2.150341in}{2.361980in}}%
\pgfpathlineto{\pgfqpoint{2.153864in}{2.331740in}}%
\pgfpathlineto{\pgfqpoint{2.155625in}{2.341143in}}%
\pgfpathlineto{\pgfqpoint{2.159148in}{2.318324in}}%
\pgfpathlineto{\pgfqpoint{2.160909in}{2.337973in}}%
\pgfpathlineto{\pgfqpoint{2.164432in}{2.335934in}}%
\pgfpathlineto{\pgfqpoint{2.166193in}{2.356679in}}%
\pgfpathlineto{\pgfqpoint{2.167955in}{2.303842in}}%
\pgfpathlineto{\pgfqpoint{2.169716in}{2.352697in}}%
\pgfpathlineto{\pgfqpoint{2.171477in}{2.324397in}}%
\pgfpathlineto{\pgfqpoint{2.173239in}{2.328631in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.323828in}}%
\pgfpathlineto{\pgfqpoint{2.176761in}{2.327335in}}%
\pgfpathlineto{\pgfqpoint{2.178523in}{2.340147in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{2.309942in}}%
\pgfpathlineto{\pgfqpoint{2.187330in}{2.343018in}}%
\pgfpathlineto{\pgfqpoint{2.189091in}{2.334721in}}%
\pgfpathlineto{\pgfqpoint{2.190852in}{2.337903in}}%
\pgfpathlineto{\pgfqpoint{2.192614in}{2.328221in}}%
\pgfpathlineto{\pgfqpoint{2.194375in}{2.349037in}}%
\pgfpathlineto{\pgfqpoint{2.197898in}{2.341215in}}%
\pgfpathlineto{\pgfqpoint{2.199659in}{2.357462in}}%
\pgfpathlineto{\pgfqpoint{2.204943in}{2.308143in}}%
\pgfpathlineto{\pgfqpoint{2.206705in}{2.309164in}}%
\pgfpathlineto{\pgfqpoint{2.208466in}{2.342789in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{2.311784in}}%
\pgfpathlineto{\pgfqpoint{2.211989in}{2.358338in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{2.341880in}}%
\pgfpathlineto{\pgfqpoint{2.215511in}{2.342253in}}%
\pgfpathlineto{\pgfqpoint{2.217273in}{2.355763in}}%
\pgfpathlineto{\pgfqpoint{2.219034in}{2.348121in}}%
\pgfpathlineto{\pgfqpoint{2.220795in}{2.319205in}}%
\pgfpathlineto{\pgfqpoint{2.222557in}{2.321044in}}%
\pgfpathlineto{\pgfqpoint{2.224318in}{2.325667in}}%
\pgfpathlineto{\pgfqpoint{2.226080in}{2.347763in}}%
\pgfpathlineto{\pgfqpoint{2.227841in}{2.343390in}}%
\pgfpathlineto{\pgfqpoint{2.229602in}{2.371758in}}%
\pgfpathlineto{\pgfqpoint{2.231364in}{2.357962in}}%
\pgfpathlineto{\pgfqpoint{2.233125in}{2.331697in}}%
\pgfpathlineto{\pgfqpoint{2.234886in}{2.368391in}}%
\pgfpathlineto{\pgfqpoint{2.238409in}{2.344031in}}%
\pgfpathlineto{\pgfqpoint{2.241932in}{2.352258in}}%
\pgfpathlineto{\pgfqpoint{2.243693in}{2.332367in}}%
\pgfpathlineto{\pgfqpoint{2.247216in}{2.349297in}}%
\pgfpathlineto{\pgfqpoint{2.248977in}{2.370885in}}%
\pgfpathlineto{\pgfqpoint{2.250739in}{2.361583in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{2.314617in}}%
\pgfpathlineto{\pgfqpoint{2.254261in}{2.343513in}}%
\pgfpathlineto{\pgfqpoint{2.256023in}{2.339747in}}%
\pgfpathlineto{\pgfqpoint{2.259545in}{2.366116in}}%
\pgfpathlineto{\pgfqpoint{2.263068in}{2.331904in}}%
\pgfpathlineto{\pgfqpoint{2.264830in}{2.361631in}}%
\pgfpathlineto{\pgfqpoint{2.266591in}{2.349135in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{2.315259in}}%
\pgfpathlineto{\pgfqpoint{2.273636in}{2.346189in}}%
\pgfpathlineto{\pgfqpoint{2.275398in}{2.344506in}}%
\pgfpathlineto{\pgfqpoint{2.277159in}{2.364229in}}%
\pgfpathlineto{\pgfqpoint{2.278920in}{2.337499in}}%
\pgfpathlineto{\pgfqpoint{2.280682in}{2.372622in}}%
\pgfpathlineto{\pgfqpoint{2.282443in}{2.343646in}}%
\pgfpathlineto{\pgfqpoint{2.284205in}{2.350805in}}%
\pgfpathlineto{\pgfqpoint{2.285966in}{2.326592in}}%
\pgfpathlineto{\pgfqpoint{2.287727in}{2.353685in}}%
\pgfpathlineto{\pgfqpoint{2.289489in}{2.339141in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{2.353726in}}%
\pgfpathlineto{\pgfqpoint{2.293011in}{2.352815in}}%
\pgfpathlineto{\pgfqpoint{2.294773in}{2.325088in}}%
\pgfpathlineto{\pgfqpoint{2.298295in}{2.354882in}}%
\pgfpathlineto{\pgfqpoint{2.301818in}{2.330310in}}%
\pgfpathlineto{\pgfqpoint{2.303580in}{2.348310in}}%
\pgfpathlineto{\pgfqpoint{2.305341in}{2.347082in}}%
\pgfpathlineto{\pgfqpoint{2.307102in}{2.379950in}}%
\pgfpathlineto{\pgfqpoint{2.310625in}{2.342470in}}%
\pgfpathlineto{\pgfqpoint{2.312386in}{2.338578in}}%
\pgfpathlineto{\pgfqpoint{2.314148in}{2.339531in}}%
\pgfpathlineto{\pgfqpoint{2.317670in}{2.373862in}}%
\pgfpathlineto{\pgfqpoint{2.321193in}{2.359160in}}%
\pgfpathlineto{\pgfqpoint{2.322955in}{2.346071in}}%
\pgfpathlineto{\pgfqpoint{2.324716in}{2.376158in}}%
\pgfpathlineto{\pgfqpoint{2.326477in}{2.353595in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{2.352214in}}%
\pgfpathlineto{\pgfqpoint{2.331761in}{2.343823in}}%
\pgfpathlineto{\pgfqpoint{2.333523in}{2.327324in}}%
\pgfpathlineto{\pgfqpoint{2.335284in}{2.361771in}}%
\pgfpathlineto{\pgfqpoint{2.337045in}{2.338820in}}%
\pgfpathlineto{\pgfqpoint{2.338807in}{2.363095in}}%
\pgfpathlineto{\pgfqpoint{2.340568in}{2.353664in}}%
\pgfpathlineto{\pgfqpoint{2.342330in}{2.331758in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{2.370747in}}%
\pgfpathlineto{\pgfqpoint{2.345852in}{2.335706in}}%
\pgfpathlineto{\pgfqpoint{2.349375in}{2.364627in}}%
\pgfpathlineto{\pgfqpoint{2.351136in}{2.351623in}}%
\pgfpathlineto{\pgfqpoint{2.352898in}{2.381001in}}%
\pgfpathlineto{\pgfqpoint{2.356420in}{2.329028in}}%
\pgfpathlineto{\pgfqpoint{2.358182in}{2.365226in}}%
\pgfpathlineto{\pgfqpoint{2.361705in}{2.343272in}}%
\pgfpathlineto{\pgfqpoint{2.365227in}{2.362882in}}%
\pgfpathlineto{\pgfqpoint{2.366989in}{2.344940in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.378482in}}%
\pgfpathlineto{\pgfqpoint{2.370511in}{2.338271in}}%
\pgfpathlineto{\pgfqpoint{2.372273in}{2.338204in}}%
\pgfpathlineto{\pgfqpoint{2.375795in}{2.361193in}}%
\pgfpathlineto{\pgfqpoint{2.377557in}{2.352889in}}%
\pgfpathlineto{\pgfqpoint{2.379318in}{2.363013in}}%
\pgfpathlineto{\pgfqpoint{2.381080in}{2.346740in}}%
\pgfpathlineto{\pgfqpoint{2.382841in}{2.345093in}}%
\pgfpathlineto{\pgfqpoint{2.384602in}{2.355125in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{2.349212in}}%
\pgfpathlineto{\pgfqpoint{2.388125in}{2.299670in}}%
\pgfpathlineto{\pgfqpoint{2.389886in}{2.306602in}}%
\pgfpathlineto{\pgfqpoint{2.391648in}{2.357267in}}%
\pgfpathlineto{\pgfqpoint{2.395170in}{2.323572in}}%
\pgfpathlineto{\pgfqpoint{2.396932in}{2.341040in}}%
\pgfpathlineto{\pgfqpoint{2.398693in}{2.323982in}}%
\pgfpathlineto{\pgfqpoint{2.400455in}{2.358670in}}%
\pgfpathlineto{\pgfqpoint{2.402216in}{2.359373in}}%
\pgfpathlineto{\pgfqpoint{2.403977in}{2.348758in}}%
\pgfpathlineto{\pgfqpoint{2.405739in}{2.358670in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{2.351192in}}%
\pgfpathlineto{\pgfqpoint{2.409261in}{2.352299in}}%
\pgfpathlineto{\pgfqpoint{2.411023in}{2.345509in}}%
\pgfpathlineto{\pgfqpoint{2.412784in}{2.370217in}}%
\pgfpathlineto{\pgfqpoint{2.414545in}{2.346580in}}%
\pgfpathlineto{\pgfqpoint{2.416307in}{2.343948in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{2.352748in}}%
\pgfpathlineto{\pgfqpoint{2.419830in}{2.331990in}}%
\pgfpathlineto{\pgfqpoint{2.423352in}{2.368156in}}%
\pgfpathlineto{\pgfqpoint{2.425114in}{2.331820in}}%
\pgfpathlineto{\pgfqpoint{2.426875in}{2.372904in}}%
\pgfpathlineto{\pgfqpoint{2.428636in}{2.363072in}}%
\pgfpathlineto{\pgfqpoint{2.430398in}{2.375513in}}%
\pgfpathlineto{\pgfqpoint{2.433920in}{2.361214in}}%
\pgfpathlineto{\pgfqpoint{2.435682in}{2.378244in}}%
\pgfpathlineto{\pgfqpoint{2.437443in}{2.352689in}}%
\pgfpathlineto{\pgfqpoint{2.440966in}{2.374943in}}%
\pgfpathlineto{\pgfqpoint{2.442727in}{2.358439in}}%
\pgfpathlineto{\pgfqpoint{2.444489in}{2.373891in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{2.339153in}}%
\pgfpathlineto{\pgfqpoint{2.448011in}{2.352282in}}%
\pgfpathlineto{\pgfqpoint{2.449773in}{2.350822in}}%
\pgfpathlineto{\pgfqpoint{2.451534in}{2.384622in}}%
\pgfpathlineto{\pgfqpoint{2.453295in}{2.350651in}}%
\pgfpathlineto{\pgfqpoint{2.455057in}{2.359259in}}%
\pgfpathlineto{\pgfqpoint{2.456818in}{2.334247in}}%
\pgfpathlineto{\pgfqpoint{2.460341in}{2.367180in}}%
\pgfpathlineto{\pgfqpoint{2.463864in}{2.337292in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{2.369035in}}%
\pgfpathlineto{\pgfqpoint{2.467386in}{2.332682in}}%
\pgfpathlineto{\pgfqpoint{2.469148in}{2.363992in}}%
\pgfpathlineto{\pgfqpoint{2.472670in}{2.342743in}}%
\pgfpathlineto{\pgfqpoint{2.476193in}{2.369536in}}%
\pgfpathlineto{\pgfqpoint{2.479716in}{2.359907in}}%
\pgfpathlineto{\pgfqpoint{2.481477in}{2.334664in}}%
\pgfpathlineto{\pgfqpoint{2.483239in}{2.373775in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{2.366669in}}%
\pgfpathlineto{\pgfqpoint{2.486761in}{2.348065in}}%
\pgfpathlineto{\pgfqpoint{2.490284in}{2.381576in}}%
\pgfpathlineto{\pgfqpoint{2.493807in}{2.357613in}}%
\pgfpathlineto{\pgfqpoint{2.495568in}{2.352720in}}%
\pgfpathlineto{\pgfqpoint{2.499091in}{2.367310in}}%
\pgfpathlineto{\pgfqpoint{2.500852in}{2.366614in}}%
\pgfpathlineto{\pgfqpoint{2.504375in}{2.333505in}}%
\pgfpathlineto{\pgfqpoint{2.506136in}{2.358368in}}%
\pgfpathlineto{\pgfqpoint{2.507898in}{2.358753in}}%
\pgfpathlineto{\pgfqpoint{2.509659in}{2.336105in}}%
\pgfpathlineto{\pgfqpoint{2.511420in}{2.384022in}}%
\pgfpathlineto{\pgfqpoint{2.513182in}{2.365549in}}%
\pgfpathlineto{\pgfqpoint{2.514943in}{2.366425in}}%
\pgfpathlineto{\pgfqpoint{2.516705in}{2.370492in}}%
\pgfpathlineto{\pgfqpoint{2.518466in}{2.379092in}}%
\pgfpathlineto{\pgfqpoint{2.520227in}{2.372091in}}%
\pgfpathlineto{\pgfqpoint{2.521989in}{2.341682in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{2.369414in}}%
\pgfpathlineto{\pgfqpoint{2.527273in}{2.350643in}}%
\pgfpathlineto{\pgfqpoint{2.532557in}{2.380658in}}%
\pgfpathlineto{\pgfqpoint{2.534318in}{2.337941in}}%
\pgfpathlineto{\pgfqpoint{2.536080in}{2.368585in}}%
\pgfpathlineto{\pgfqpoint{2.537841in}{2.332493in}}%
\pgfpathlineto{\pgfqpoint{2.539602in}{2.358377in}}%
\pgfpathlineto{\pgfqpoint{2.541364in}{2.356780in}}%
\pgfpathlineto{\pgfqpoint{2.543125in}{2.341044in}}%
\pgfpathlineto{\pgfqpoint{2.544886in}{2.377748in}}%
\pgfpathlineto{\pgfqpoint{2.548409in}{2.347569in}}%
\pgfpathlineto{\pgfqpoint{2.550170in}{2.355982in}}%
\pgfpathlineto{\pgfqpoint{2.551932in}{2.385604in}}%
\pgfpathlineto{\pgfqpoint{2.553693in}{2.383604in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{2.371300in}}%
\pgfpathlineto{\pgfqpoint{2.558977in}{2.376428in}}%
\pgfpathlineto{\pgfqpoint{2.560739in}{2.367398in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.737265in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{1.904341in}}%
\pgfpathlineto{\pgfqpoint{2.569545in}{2.011380in}}%
\pgfpathlineto{\pgfqpoint{2.571307in}{2.042807in}}%
\pgfpathlineto{\pgfqpoint{2.573068in}{2.129395in}}%
\pgfpathlineto{\pgfqpoint{2.574830in}{2.119156in}}%
\pgfpathlineto{\pgfqpoint{2.576591in}{2.230945in}}%
\pgfpathlineto{\pgfqpoint{2.578352in}{2.222966in}}%
\pgfpathlineto{\pgfqpoint{2.580114in}{2.314074in}}%
\pgfpathlineto{\pgfqpoint{2.581875in}{2.267065in}}%
\pgfpathlineto{\pgfqpoint{2.583636in}{2.374330in}}%
\pgfpathlineto{\pgfqpoint{2.585398in}{2.359029in}}%
\pgfpathlineto{\pgfqpoint{2.587159in}{2.467452in}}%
\pgfpathlineto{\pgfqpoint{2.588920in}{2.424623in}}%
\pgfpathlineto{\pgfqpoint{2.590682in}{2.528905in}}%
\pgfpathlineto{\pgfqpoint{2.592443in}{2.490078in}}%
\pgfpathlineto{\pgfqpoint{2.594205in}{2.560467in}}%
\pgfpathlineto{\pgfqpoint{2.595966in}{2.552507in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{2.608934in}}%
\pgfpathlineto{\pgfqpoint{2.599489in}{2.611708in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{2.633241in}}%
\pgfpathlineto{\pgfqpoint{2.603011in}{2.628250in}}%
\pgfpathlineto{\pgfqpoint{2.604773in}{2.663429in}}%
\pgfpathlineto{\pgfqpoint{2.606534in}{2.656088in}}%
\pgfpathlineto{\pgfqpoint{2.608295in}{2.678794in}}%
\pgfpathlineto{\pgfqpoint{2.610057in}{2.680583in}}%
\pgfpathlineto{\pgfqpoint{2.613580in}{2.691872in}}%
\pgfpathlineto{\pgfqpoint{2.617102in}{2.714521in}}%
\pgfpathlineto{\pgfqpoint{2.618864in}{2.712422in}}%
\pgfpathlineto{\pgfqpoint{2.620625in}{2.719530in}}%
\pgfpathlineto{\pgfqpoint{2.622386in}{2.734561in}}%
\pgfpathlineto{\pgfqpoint{2.624148in}{2.727390in}}%
\pgfpathlineto{\pgfqpoint{2.629432in}{2.747394in}}%
\pgfpathlineto{\pgfqpoint{2.631193in}{2.748333in}}%
\pgfpathlineto{\pgfqpoint{2.634716in}{2.761742in}}%
\pgfpathlineto{\pgfqpoint{2.636477in}{2.754592in}}%
\pgfpathlineto{\pgfqpoint{2.638239in}{2.756492in}}%
\pgfpathlineto{\pgfqpoint{2.641761in}{2.769230in}}%
\pgfpathlineto{\pgfqpoint{2.645284in}{2.770625in}}%
\pgfpathlineto{\pgfqpoint{2.650568in}{2.782485in}}%
\pgfpathlineto{\pgfqpoint{2.654091in}{2.791977in}}%
\pgfpathlineto{\pgfqpoint{2.655852in}{2.793513in}}%
\pgfpathlineto{\pgfqpoint{2.657614in}{2.790859in}}%
\pgfpathlineto{\pgfqpoint{2.661136in}{2.797693in}}%
\pgfpathlineto{\pgfqpoint{2.662898in}{2.804801in}}%
\pgfpathlineto{\pgfqpoint{2.664659in}{2.805122in}}%
\pgfpathlineto{\pgfqpoint{2.668182in}{2.810739in}}%
\pgfpathlineto{\pgfqpoint{2.669943in}{2.809167in}}%
\pgfpathlineto{\pgfqpoint{2.673466in}{2.817986in}}%
\pgfpathlineto{\pgfqpoint{2.675227in}{2.816454in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{2.829980in}}%
\pgfpathlineto{\pgfqpoint{2.680511in}{2.829374in}}%
\pgfpathlineto{\pgfqpoint{2.682273in}{2.825195in}}%
\pgfpathlineto{\pgfqpoint{2.684034in}{2.830659in}}%
\pgfpathlineto{\pgfqpoint{2.685795in}{2.826444in}}%
\pgfpathlineto{\pgfqpoint{2.691080in}{2.839657in}}%
\pgfpathlineto{\pgfqpoint{2.692841in}{2.835890in}}%
\pgfpathlineto{\pgfqpoint{2.694602in}{2.845422in}}%
\pgfpathlineto{\pgfqpoint{2.696364in}{2.840661in}}%
\pgfpathlineto{\pgfqpoint{2.698125in}{2.841076in}}%
\pgfpathlineto{\pgfqpoint{2.699886in}{2.847168in}}%
\pgfpathlineto{\pgfqpoint{2.701648in}{2.844977in}}%
\pgfpathlineto{\pgfqpoint{2.705170in}{2.851725in}}%
\pgfpathlineto{\pgfqpoint{2.706932in}{2.859252in}}%
\pgfpathlineto{\pgfqpoint{2.710455in}{2.850398in}}%
\pgfpathlineto{\pgfqpoint{2.713977in}{2.859488in}}%
\pgfpathlineto{\pgfqpoint{2.715739in}{2.868466in}}%
\pgfpathlineto{\pgfqpoint{2.719261in}{2.864153in}}%
\pgfpathlineto{\pgfqpoint{2.722784in}{2.872179in}}%
\pgfpathlineto{\pgfqpoint{2.726307in}{2.875646in}}%
\pgfpathlineto{\pgfqpoint{2.728068in}{2.866612in}}%
\pgfpathlineto{\pgfqpoint{2.731591in}{2.879303in}}%
\pgfpathlineto{\pgfqpoint{2.733352in}{2.877337in}}%
\pgfpathlineto{\pgfqpoint{2.740398in}{2.890363in}}%
\pgfpathlineto{\pgfqpoint{2.742159in}{2.880561in}}%
\pgfpathlineto{\pgfqpoint{2.743920in}{2.886066in}}%
\pgfpathlineto{\pgfqpoint{2.745682in}{2.884184in}}%
\pgfpathlineto{\pgfqpoint{2.747443in}{2.900436in}}%
\pgfpathlineto{\pgfqpoint{2.750966in}{2.888307in}}%
\pgfpathlineto{\pgfqpoint{2.752727in}{2.895675in}}%
\pgfpathlineto{\pgfqpoint{2.754489in}{2.892627in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.900258in}}%
\pgfpathlineto{\pgfqpoint{2.758011in}{2.896433in}}%
\pgfpathlineto{\pgfqpoint{2.763295in}{2.904663in}}%
\pgfpathlineto{\pgfqpoint{2.765057in}{2.900852in}}%
\pgfpathlineto{\pgfqpoint{2.766818in}{2.909824in}}%
\pgfpathlineto{\pgfqpoint{2.768580in}{2.908933in}}%
\pgfpathlineto{\pgfqpoint{2.770341in}{2.897733in}}%
\pgfpathlineto{\pgfqpoint{2.773864in}{2.914085in}}%
\pgfpathlineto{\pgfqpoint{2.775625in}{2.908570in}}%
\pgfpathlineto{\pgfqpoint{2.777386in}{2.911088in}}%
\pgfpathlineto{\pgfqpoint{2.779148in}{2.918928in}}%
\pgfpathlineto{\pgfqpoint{2.780909in}{2.912852in}}%
\pgfpathlineto{\pgfqpoint{2.786193in}{2.922030in}}%
\pgfpathlineto{\pgfqpoint{2.789716in}{2.916308in}}%
\pgfpathlineto{\pgfqpoint{2.791477in}{2.918205in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{2.928097in}}%
\pgfpathlineto{\pgfqpoint{2.798523in}{2.924475in}}%
\pgfpathlineto{\pgfqpoint{2.802045in}{2.927980in}}%
\pgfpathlineto{\pgfqpoint{2.803807in}{2.937746in}}%
\pgfpathlineto{\pgfqpoint{2.805568in}{2.925732in}}%
\pgfpathlineto{\pgfqpoint{2.807330in}{2.936180in}}%
\pgfpathlineto{\pgfqpoint{2.809091in}{2.934612in}}%
\pgfpathlineto{\pgfqpoint{2.810852in}{2.939673in}}%
\pgfpathlineto{\pgfqpoint{2.812614in}{2.932098in}}%
\pgfpathlineto{\pgfqpoint{2.819659in}{2.948602in}}%
\pgfpathlineto{\pgfqpoint{2.821420in}{2.936983in}}%
\pgfpathlineto{\pgfqpoint{2.823182in}{2.943121in}}%
\pgfpathlineto{\pgfqpoint{2.824943in}{2.942487in}}%
\pgfpathlineto{\pgfqpoint{2.826705in}{2.938335in}}%
\pgfpathlineto{\pgfqpoint{2.828466in}{2.948802in}}%
\pgfpathlineto{\pgfqpoint{2.830227in}{2.947307in}}%
\pgfpathlineto{\pgfqpoint{2.831989in}{2.952002in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{2.943284in}}%
\pgfpathlineto{\pgfqpoint{2.835511in}{2.954296in}}%
\pgfpathlineto{\pgfqpoint{2.839034in}{2.950026in}}%
\pgfpathlineto{\pgfqpoint{2.840795in}{2.947807in}}%
\pgfpathlineto{\pgfqpoint{2.842557in}{2.951725in}}%
\pgfpathlineto{\pgfqpoint{2.844318in}{2.948211in}}%
\pgfpathlineto{\pgfqpoint{2.846080in}{2.963029in}}%
\pgfpathlineto{\pgfqpoint{2.851364in}{2.959252in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{2.950449in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{2.961372in}}%
\pgfpathlineto{\pgfqpoint{2.856648in}{2.960303in}}%
\pgfpathlineto{\pgfqpoint{2.858409in}{2.963132in}}%
\pgfpathlineto{\pgfqpoint{2.860170in}{2.960573in}}%
\pgfpathlineto{\pgfqpoint{2.861932in}{2.966924in}}%
\pgfpathlineto{\pgfqpoint{2.863693in}{2.960511in}}%
\pgfpathlineto{\pgfqpoint{2.865455in}{2.960544in}}%
\pgfpathlineto{\pgfqpoint{2.868977in}{2.968041in}}%
\pgfpathlineto{\pgfqpoint{2.870739in}{2.970253in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{2.966674in}}%
\pgfpathlineto{\pgfqpoint{2.874261in}{2.972148in}}%
\pgfpathlineto{\pgfqpoint{2.876023in}{2.969057in}}%
\pgfpathlineto{\pgfqpoint{2.881307in}{2.972691in}}%
\pgfpathlineto{\pgfqpoint{2.883068in}{2.976690in}}%
\pgfpathlineto{\pgfqpoint{2.884830in}{2.969083in}}%
\pgfpathlineto{\pgfqpoint{2.890114in}{2.978654in}}%
\pgfpathlineto{\pgfqpoint{2.891875in}{2.980800in}}%
\pgfpathlineto{\pgfqpoint{2.893636in}{2.980435in}}%
\pgfpathlineto{\pgfqpoint{2.895398in}{2.977480in}}%
\pgfpathlineto{\pgfqpoint{2.897159in}{2.977917in}}%
\pgfpathlineto{\pgfqpoint{2.900682in}{2.987492in}}%
\pgfpathlineto{\pgfqpoint{2.902443in}{2.975490in}}%
\pgfpathlineto{\pgfqpoint{2.907727in}{2.988977in}}%
\pgfpathlineto{\pgfqpoint{2.909489in}{2.981608in}}%
\pgfpathlineto{\pgfqpoint{2.913011in}{2.989285in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{2.994383in}}%
\pgfpathlineto{\pgfqpoint{2.918295in}{2.989759in}}%
\pgfpathlineto{\pgfqpoint{2.920057in}{2.995073in}}%
\pgfpathlineto{\pgfqpoint{2.921818in}{2.993740in}}%
\pgfpathlineto{\pgfqpoint{2.923580in}{2.996144in}}%
\pgfpathlineto{\pgfqpoint{2.927102in}{2.991006in}}%
\pgfpathlineto{\pgfqpoint{2.930625in}{2.997992in}}%
\pgfpathlineto{\pgfqpoint{2.932386in}{2.999563in}}%
\pgfpathlineto{\pgfqpoint{2.934148in}{2.996888in}}%
\pgfpathlineto{\pgfqpoint{2.935909in}{3.004844in}}%
\pgfpathlineto{\pgfqpoint{2.937670in}{2.999722in}}%
\pgfpathlineto{\pgfqpoint{2.939432in}{3.002287in}}%
\pgfpathlineto{\pgfqpoint{2.941193in}{3.009996in}}%
\pgfpathlineto{\pgfqpoint{2.944716in}{2.994621in}}%
\pgfpathlineto{\pgfqpoint{2.948239in}{3.009295in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.999544in}}%
\pgfpathlineto{\pgfqpoint{2.957045in}{3.003506in}}%
\pgfpathlineto{\pgfqpoint{2.960568in}{3.008418in}}%
\pgfpathlineto{\pgfqpoint{2.965852in}{3.008605in}}%
\pgfpathlineto{\pgfqpoint{2.967614in}{3.017161in}}%
\pgfpathlineto{\pgfqpoint{2.969375in}{3.011166in}}%
\pgfpathlineto{\pgfqpoint{2.971136in}{3.024303in}}%
\pgfpathlineto{\pgfqpoint{2.972898in}{3.007252in}}%
\pgfpathlineto{\pgfqpoint{2.974659in}{3.013799in}}%
\pgfpathlineto{\pgfqpoint{2.976420in}{3.011256in}}%
\pgfpathlineto{\pgfqpoint{2.978182in}{3.021770in}}%
\pgfpathlineto{\pgfqpoint{2.979943in}{3.011138in}}%
\pgfpathlineto{\pgfqpoint{2.981705in}{3.021258in}}%
\pgfpathlineto{\pgfqpoint{2.983466in}{3.020340in}}%
\pgfpathlineto{\pgfqpoint{2.986989in}{3.024873in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{3.016245in}}%
\pgfpathlineto{\pgfqpoint{2.990511in}{3.028253in}}%
\pgfpathlineto{\pgfqpoint{2.994034in}{3.020365in}}%
\pgfpathlineto{\pgfqpoint{2.997557in}{3.028555in}}%
\pgfpathlineto{\pgfqpoint{2.999318in}{3.016304in}}%
\pgfpathlineto{\pgfqpoint{3.001080in}{3.026144in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{3.023156in}}%
\pgfpathlineto{\pgfqpoint{3.004602in}{3.025597in}}%
\pgfpathlineto{\pgfqpoint{3.006364in}{3.023011in}}%
\pgfpathlineto{\pgfqpoint{3.008125in}{3.029083in}}%
\pgfpathlineto{\pgfqpoint{3.009886in}{3.028252in}}%
\pgfpathlineto{\pgfqpoint{3.013409in}{3.032734in}}%
\pgfpathlineto{\pgfqpoint{3.015170in}{3.042822in}}%
\pgfpathlineto{\pgfqpoint{3.016932in}{3.037735in}}%
\pgfpathlineto{\pgfqpoint{3.018693in}{3.024110in}}%
\pgfpathlineto{\pgfqpoint{3.022216in}{3.036605in}}%
\pgfpathlineto{\pgfqpoint{3.023977in}{3.031557in}}%
\pgfpathlineto{\pgfqpoint{3.025739in}{3.039429in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{3.028043in}}%
\pgfpathlineto{\pgfqpoint{3.029261in}{3.036752in}}%
\pgfpathlineto{\pgfqpoint{3.034545in}{3.032369in}}%
\pgfpathlineto{\pgfqpoint{3.041591in}{3.047389in}}%
\pgfpathlineto{\pgfqpoint{3.043352in}{3.044360in}}%
\pgfpathlineto{\pgfqpoint{3.045114in}{3.034192in}}%
\pgfpathlineto{\pgfqpoint{3.048636in}{3.051575in}}%
\pgfpathlineto{\pgfqpoint{3.052159in}{3.042509in}}%
\pgfpathlineto{\pgfqpoint{3.053920in}{3.042373in}}%
\pgfpathlineto{\pgfqpoint{3.055682in}{3.045115in}}%
\pgfpathlineto{\pgfqpoint{3.057443in}{3.041638in}}%
\pgfpathlineto{\pgfqpoint{3.059205in}{3.041876in}}%
\pgfpathlineto{\pgfqpoint{3.062727in}{3.052552in}}%
\pgfpathlineto{\pgfqpoint{3.064489in}{3.044938in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{3.058089in}}%
\pgfpathlineto{\pgfqpoint{3.068011in}{3.046541in}}%
\pgfpathlineto{\pgfqpoint{3.073295in}{3.057229in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{3.056006in}}%
\pgfpathlineto{\pgfqpoint{3.076818in}{3.057027in}}%
\pgfpathlineto{\pgfqpoint{3.078580in}{3.062966in}}%
\pgfpathlineto{\pgfqpoint{3.080341in}{3.052523in}}%
\pgfpathlineto{\pgfqpoint{3.082102in}{3.053847in}}%
\pgfpathlineto{\pgfqpoint{3.085625in}{3.062523in}}%
\pgfpathlineto{\pgfqpoint{3.087386in}{3.058817in}}%
\pgfpathlineto{\pgfqpoint{3.089148in}{3.063484in}}%
\pgfpathlineto{\pgfqpoint{3.092670in}{3.055366in}}%
\pgfpathlineto{\pgfqpoint{3.094432in}{3.057155in}}%
\pgfpathlineto{\pgfqpoint{3.096193in}{3.055634in}}%
\pgfpathlineto{\pgfqpoint{3.097955in}{3.058256in}}%
\pgfpathlineto{\pgfqpoint{3.101477in}{3.071891in}}%
\pgfpathlineto{\pgfqpoint{3.106761in}{3.061150in}}%
\pgfpathlineto{\pgfqpoint{3.108523in}{3.069356in}}%
\pgfpathlineto{\pgfqpoint{3.110284in}{3.066513in}}%
\pgfpathlineto{\pgfqpoint{3.112045in}{3.074797in}}%
\pgfpathlineto{\pgfqpoint{3.115568in}{3.061501in}}%
\pgfpathlineto{\pgfqpoint{3.119091in}{3.074870in}}%
\pgfpathlineto{\pgfqpoint{3.120852in}{3.076908in}}%
\pgfpathlineto{\pgfqpoint{3.124375in}{3.066647in}}%
\pgfpathlineto{\pgfqpoint{3.126136in}{3.079951in}}%
\pgfpathlineto{\pgfqpoint{3.127898in}{3.076675in}}%
\pgfpathlineto{\pgfqpoint{3.129659in}{3.077658in}}%
\pgfpathlineto{\pgfqpoint{3.131420in}{3.070961in}}%
\pgfpathlineto{\pgfqpoint{3.136705in}{3.081222in}}%
\pgfpathlineto{\pgfqpoint{3.140227in}{3.074223in}}%
\pgfpathlineto{\pgfqpoint{3.141989in}{3.085626in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.078513in}}%
\pgfpathlineto{\pgfqpoint{3.147273in}{3.082138in}}%
\pgfpathlineto{\pgfqpoint{3.149034in}{3.073679in}}%
\pgfpathlineto{\pgfqpoint{3.154318in}{3.080471in}}%
\pgfpathlineto{\pgfqpoint{3.156080in}{3.078475in}}%
\pgfpathlineto{\pgfqpoint{3.159602in}{3.080608in}}%
\pgfpathlineto{\pgfqpoint{3.161364in}{3.076746in}}%
\pgfpathlineto{\pgfqpoint{3.163125in}{3.079024in}}%
\pgfpathlineto{\pgfqpoint{3.164886in}{3.076455in}}%
\pgfpathlineto{\pgfqpoint{3.170170in}{3.082555in}}%
\pgfpathlineto{\pgfqpoint{3.171932in}{3.079995in}}%
\pgfpathlineto{\pgfqpoint{3.173693in}{3.092332in}}%
\pgfpathlineto{\pgfqpoint{3.175455in}{3.083882in}}%
\pgfpathlineto{\pgfqpoint{3.178977in}{3.087996in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{3.093084in}}%
\pgfpathlineto{\pgfqpoint{3.184261in}{3.089943in}}%
\pgfpathlineto{\pgfqpoint{3.189545in}{3.094893in}}%
\pgfpathlineto{\pgfqpoint{3.193068in}{3.086930in}}%
\pgfpathlineto{\pgfqpoint{3.196591in}{3.094692in}}%
\pgfpathlineto{\pgfqpoint{3.198352in}{3.091606in}}%
\pgfpathlineto{\pgfqpoint{3.201875in}{3.098508in}}%
\pgfpathlineto{\pgfqpoint{3.203636in}{3.097610in}}%
\pgfpathlineto{\pgfqpoint{3.205398in}{3.092598in}}%
\pgfpathlineto{\pgfqpoint{3.207159in}{3.102202in}}%
\pgfpathlineto{\pgfqpoint{3.208920in}{3.096486in}}%
\pgfpathlineto{\pgfqpoint{3.210682in}{3.099107in}}%
\pgfpathlineto{\pgfqpoint{3.212443in}{3.095988in}}%
\pgfpathlineto{\pgfqpoint{3.215966in}{3.102836in}}%
\pgfpathlineto{\pgfqpoint{3.217727in}{3.092292in}}%
\pgfpathlineto{\pgfqpoint{3.223011in}{3.106418in}}%
\pgfpathlineto{\pgfqpoint{3.224773in}{3.104927in}}%
\pgfpathlineto{\pgfqpoint{3.226534in}{3.106493in}}%
\pgfpathlineto{\pgfqpoint{3.228295in}{3.096197in}}%
\pgfpathlineto{\pgfqpoint{3.230057in}{3.104510in}}%
\pgfpathlineto{\pgfqpoint{3.231818in}{3.103196in}}%
\pgfpathlineto{\pgfqpoint{3.233580in}{3.104146in}}%
\pgfpathlineto{\pgfqpoint{3.235341in}{3.111532in}}%
\pgfpathlineto{\pgfqpoint{3.238864in}{3.110216in}}%
\pgfpathlineto{\pgfqpoint{3.242386in}{3.097067in}}%
\pgfpathlineto{\pgfqpoint{3.244148in}{3.110482in}}%
\pgfpathlineto{\pgfqpoint{3.245909in}{3.103195in}}%
\pgfpathlineto{\pgfqpoint{3.247670in}{3.113703in}}%
\pgfpathlineto{\pgfqpoint{3.249432in}{3.111228in}}%
\pgfpathlineto{\pgfqpoint{3.251193in}{3.115158in}}%
\pgfpathlineto{\pgfqpoint{3.252955in}{3.112451in}}%
\pgfpathlineto{\pgfqpoint{3.258239in}{3.098118in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{3.114909in}}%
\pgfpathlineto{\pgfqpoint{3.261761in}{3.109227in}}%
\pgfpathlineto{\pgfqpoint{3.263523in}{3.112863in}}%
\pgfpathlineto{\pgfqpoint{3.265284in}{3.120635in}}%
\pgfpathlineto{\pgfqpoint{3.267045in}{3.111226in}}%
\pgfpathlineto{\pgfqpoint{3.268807in}{3.118117in}}%
\pgfpathlineto{\pgfqpoint{3.270568in}{3.112269in}}%
\pgfpathlineto{\pgfqpoint{3.272330in}{3.115494in}}%
\pgfpathlineto{\pgfqpoint{3.274091in}{3.108991in}}%
\pgfpathlineto{\pgfqpoint{3.277614in}{3.116455in}}%
\pgfpathlineto{\pgfqpoint{3.279375in}{3.113720in}}%
\pgfpathlineto{\pgfqpoint{3.282898in}{3.120947in}}%
\pgfpathlineto{\pgfqpoint{3.286420in}{3.120105in}}%
\pgfpathlineto{\pgfqpoint{3.288182in}{3.124139in}}%
\pgfpathlineto{\pgfqpoint{3.289943in}{3.116708in}}%
\pgfpathlineto{\pgfqpoint{3.293466in}{3.126502in}}%
\pgfpathlineto{\pgfqpoint{3.295227in}{3.119941in}}%
\pgfpathlineto{\pgfqpoint{3.296989in}{3.123291in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{3.121813in}}%
\pgfpathlineto{\pgfqpoint{3.300511in}{3.128706in}}%
\pgfpathlineto{\pgfqpoint{3.302273in}{3.128331in}}%
\pgfpathlineto{\pgfqpoint{3.304034in}{3.131006in}}%
\pgfpathlineto{\pgfqpoint{3.305795in}{3.130499in}}%
\pgfpathlineto{\pgfqpoint{3.307557in}{3.133597in}}%
\pgfpathlineto{\pgfqpoint{3.309318in}{3.133495in}}%
\pgfpathlineto{\pgfqpoint{3.311080in}{3.122701in}}%
\pgfpathlineto{\pgfqpoint{3.314602in}{3.135219in}}%
\pgfpathlineto{\pgfqpoint{3.316364in}{3.129676in}}%
\pgfpathlineto{\pgfqpoint{3.319886in}{3.128970in}}%
\pgfpathlineto{\pgfqpoint{3.321648in}{3.127726in}}%
\pgfpathlineto{\pgfqpoint{3.323409in}{3.130687in}}%
\pgfpathlineto{\pgfqpoint{3.325170in}{3.128779in}}%
\pgfpathlineto{\pgfqpoint{3.326932in}{3.136434in}}%
\pgfpathlineto{\pgfqpoint{3.328693in}{3.135897in}}%
\pgfpathlineto{\pgfqpoint{3.330455in}{3.139087in}}%
\pgfpathlineto{\pgfqpoint{3.332216in}{3.132028in}}%
\pgfpathlineto{\pgfqpoint{3.333977in}{3.137870in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.138122in}}%
\pgfpathlineto{\pgfqpoint{3.339261in}{3.130945in}}%
\pgfpathlineto{\pgfqpoint{3.341023in}{3.131151in}}%
\pgfpathlineto{\pgfqpoint{3.344545in}{3.129661in}}%
\pgfpathlineto{\pgfqpoint{3.348068in}{3.142321in}}%
\pgfpathlineto{\pgfqpoint{3.349830in}{3.137003in}}%
\pgfpathlineto{\pgfqpoint{3.351591in}{3.143918in}}%
\pgfpathlineto{\pgfqpoint{3.353352in}{3.128203in}}%
\pgfpathlineto{\pgfqpoint{3.355114in}{3.130417in}}%
\pgfpathlineto{\pgfqpoint{3.358636in}{3.140125in}}%
\pgfpathlineto{\pgfqpoint{3.360398in}{3.141803in}}%
\pgfpathlineto{\pgfqpoint{3.362159in}{3.133283in}}%
\pgfpathlineto{\pgfqpoint{3.363920in}{3.135815in}}%
\pgfpathlineto{\pgfqpoint{3.365682in}{3.154661in}}%
\pgfpathlineto{\pgfqpoint{3.367443in}{3.142141in}}%
\pgfpathlineto{\pgfqpoint{3.369205in}{3.142031in}}%
\pgfpathlineto{\pgfqpoint{3.370966in}{3.137062in}}%
\pgfpathlineto{\pgfqpoint{3.372727in}{3.137487in}}%
\pgfpathlineto{\pgfqpoint{3.374489in}{3.148198in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{3.139349in}}%
\pgfpathlineto{\pgfqpoint{3.378011in}{3.147784in}}%
\pgfpathlineto{\pgfqpoint{3.379773in}{3.145640in}}%
\pgfpathlineto{\pgfqpoint{3.381534in}{3.146145in}}%
\pgfpathlineto{\pgfqpoint{3.383295in}{3.151071in}}%
\pgfpathlineto{\pgfqpoint{3.385057in}{3.146201in}}%
\pgfpathlineto{\pgfqpoint{3.388580in}{3.156494in}}%
\pgfpathlineto{\pgfqpoint{3.392102in}{3.145635in}}%
\pgfpathlineto{\pgfqpoint{3.393864in}{3.153239in}}%
\pgfpathlineto{\pgfqpoint{3.397386in}{3.141872in}}%
\pgfpathlineto{\pgfqpoint{3.402670in}{3.154739in}}%
\pgfpathlineto{\pgfqpoint{3.406193in}{3.150246in}}%
\pgfpathlineto{\pgfqpoint{3.407955in}{3.159289in}}%
\pgfpathlineto{\pgfqpoint{3.409716in}{3.150839in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{3.152154in}}%
\pgfpathlineto{\pgfqpoint{3.416761in}{3.148248in}}%
\pgfpathlineto{\pgfqpoint{3.418523in}{3.159176in}}%
\pgfpathlineto{\pgfqpoint{3.420284in}{3.154134in}}%
\pgfpathlineto{\pgfqpoint{3.423807in}{3.161928in}}%
\pgfpathlineto{\pgfqpoint{3.427330in}{3.150408in}}%
\pgfpathlineto{\pgfqpoint{3.430852in}{3.158270in}}%
\pgfpathlineto{\pgfqpoint{3.432614in}{3.154074in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{3.166956in}}%
\pgfpathlineto{\pgfqpoint{3.437898in}{3.160085in}}%
\pgfpathlineto{\pgfqpoint{3.439659in}{3.165125in}}%
\pgfpathlineto{\pgfqpoint{3.441420in}{3.157836in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{3.172484in}}%
\pgfpathlineto{\pgfqpoint{3.446705in}{3.159742in}}%
\pgfpathlineto{\pgfqpoint{3.448466in}{3.171715in}}%
\pgfpathlineto{\pgfqpoint{3.450227in}{3.160346in}}%
\pgfpathlineto{\pgfqpoint{3.451989in}{3.162231in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{3.155715in}}%
\pgfpathlineto{\pgfqpoint{3.455511in}{3.170687in}}%
\pgfpathlineto{\pgfqpoint{3.457273in}{3.162803in}}%
\pgfpathlineto{\pgfqpoint{3.459034in}{3.162922in}}%
\pgfpathlineto{\pgfqpoint{3.460795in}{3.165451in}}%
\pgfpathlineto{\pgfqpoint{3.462557in}{3.174017in}}%
\pgfpathlineto{\pgfqpoint{3.466080in}{3.161105in}}%
\pgfpathlineto{\pgfqpoint{3.467841in}{3.176278in}}%
\pgfpathlineto{\pgfqpoint{3.469602in}{3.171497in}}%
\pgfpathlineto{\pgfqpoint{3.471364in}{3.178507in}}%
\pgfpathlineto{\pgfqpoint{3.473125in}{3.171460in}}%
\pgfpathlineto{\pgfqpoint{3.474886in}{3.176674in}}%
\pgfpathlineto{\pgfqpoint{3.476648in}{3.169497in}}%
\pgfpathlineto{\pgfqpoint{3.480170in}{3.172908in}}%
\pgfpathlineto{\pgfqpoint{3.481932in}{3.167614in}}%
\pgfpathlineto{\pgfqpoint{3.483693in}{3.175170in}}%
\pgfpathlineto{\pgfqpoint{3.485455in}{3.167488in}}%
\pgfpathlineto{\pgfqpoint{3.487216in}{3.177641in}}%
\pgfpathlineto{\pgfqpoint{3.488977in}{3.169547in}}%
\pgfpathlineto{\pgfqpoint{3.496023in}{3.181061in}}%
\pgfpathlineto{\pgfqpoint{3.497784in}{3.173493in}}%
\pgfpathlineto{\pgfqpoint{3.499545in}{3.173467in}}%
\pgfpathlineto{\pgfqpoint{3.503068in}{3.177951in}}%
\pgfpathlineto{\pgfqpoint{3.504830in}{3.176421in}}%
\pgfpathlineto{\pgfqpoint{3.506591in}{3.177851in}}%
\pgfpathlineto{\pgfqpoint{3.508352in}{3.184495in}}%
\pgfpathlineto{\pgfqpoint{3.510114in}{3.177258in}}%
\pgfpathlineto{\pgfqpoint{3.511875in}{3.184593in}}%
\pgfpathlineto{\pgfqpoint{3.515398in}{3.186169in}}%
\pgfpathlineto{\pgfqpoint{3.517159in}{3.178924in}}%
\pgfpathlineto{\pgfqpoint{3.520682in}{3.183935in}}%
\pgfpathlineto{\pgfqpoint{3.524205in}{3.181438in}}%
\pgfpathlineto{\pgfqpoint{3.527727in}{3.181643in}}%
\pgfpathlineto{\pgfqpoint{3.529489in}{3.181005in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.184480in}}%
\pgfpathlineto{\pgfqpoint{3.534773in}{3.177719in}}%
\pgfpathlineto{\pgfqpoint{3.536534in}{3.177614in}}%
\pgfpathlineto{\pgfqpoint{3.538295in}{3.180142in}}%
\pgfpathlineto{\pgfqpoint{3.540057in}{3.179174in}}%
\pgfpathlineto{\pgfqpoint{3.541818in}{3.191940in}}%
\pgfpathlineto{\pgfqpoint{3.543580in}{3.181219in}}%
\pgfpathlineto{\pgfqpoint{3.545341in}{3.193201in}}%
\pgfpathlineto{\pgfqpoint{3.547102in}{3.187435in}}%
\pgfpathlineto{\pgfqpoint{3.548864in}{3.190351in}}%
\pgfpathlineto{\pgfqpoint{3.552386in}{3.186834in}}%
\pgfpathlineto{\pgfqpoint{3.555909in}{3.194067in}}%
\pgfpathlineto{\pgfqpoint{3.557670in}{3.185600in}}%
\pgfpathlineto{\pgfqpoint{3.559432in}{3.185042in}}%
\pgfpathlineto{\pgfqpoint{3.561193in}{3.182647in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{3.193114in}}%
\pgfpathlineto{\pgfqpoint{3.564716in}{3.186019in}}%
\pgfpathlineto{\pgfqpoint{3.566477in}{3.189761in}}%
\pgfpathlineto{\pgfqpoint{3.568239in}{3.189636in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{3.186566in}}%
\pgfpathlineto{\pgfqpoint{3.571761in}{3.188233in}}%
\pgfpathlineto{\pgfqpoint{3.575284in}{3.196118in}}%
\pgfpathlineto{\pgfqpoint{3.577045in}{3.189218in}}%
\pgfpathlineto{\pgfqpoint{3.580568in}{3.205762in}}%
\pgfpathlineto{\pgfqpoint{3.582330in}{3.191268in}}%
\pgfpathlineto{\pgfqpoint{3.584091in}{3.194535in}}%
\pgfpathlineto{\pgfqpoint{3.585852in}{3.187823in}}%
\pgfpathlineto{\pgfqpoint{3.587614in}{3.194950in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{3.187153in}}%
\pgfpathlineto{\pgfqpoint{3.591136in}{3.191115in}}%
\pgfpathlineto{\pgfqpoint{3.592898in}{3.199464in}}%
\pgfpathlineto{\pgfqpoint{3.594659in}{3.197108in}}%
\pgfpathlineto{\pgfqpoint{3.596420in}{3.188025in}}%
\pgfpathlineto{\pgfqpoint{3.599943in}{3.203706in}}%
\pgfpathlineto{\pgfqpoint{3.603466in}{3.194326in}}%
\pgfpathlineto{\pgfqpoint{3.605227in}{3.197089in}}%
\pgfpathlineto{\pgfqpoint{3.606989in}{3.192859in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{3.198437in}}%
\pgfpathlineto{\pgfqpoint{3.610511in}{3.194557in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{3.196040in}}%
\pgfpathlineto{\pgfqpoint{3.614034in}{3.203751in}}%
\pgfpathlineto{\pgfqpoint{3.615795in}{3.199594in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{3.203621in}}%
\pgfpathlineto{\pgfqpoint{3.621080in}{3.199340in}}%
\pgfpathlineto{\pgfqpoint{3.622841in}{3.201231in}}%
\pgfpathlineto{\pgfqpoint{3.624602in}{3.198541in}}%
\pgfpathlineto{\pgfqpoint{3.626364in}{3.206398in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{3.200724in}}%
\pgfpathlineto{\pgfqpoint{3.629886in}{3.211576in}}%
\pgfpathlineto{\pgfqpoint{3.631648in}{3.204692in}}%
\pgfpathlineto{\pgfqpoint{3.633409in}{3.205103in}}%
\pgfpathlineto{\pgfqpoint{3.635170in}{3.201489in}}%
\pgfpathlineto{\pgfqpoint{3.638693in}{3.211602in}}%
\pgfpathlineto{\pgfqpoint{3.642216in}{3.204505in}}%
\pgfpathlineto{\pgfqpoint{3.643977in}{3.214662in}}%
\pgfpathlineto{\pgfqpoint{3.645739in}{3.202439in}}%
\pgfpathlineto{\pgfqpoint{3.651023in}{3.214400in}}%
\pgfpathlineto{\pgfqpoint{3.654545in}{3.210157in}}%
\pgfpathlineto{\pgfqpoint{3.656307in}{3.212265in}}%
\pgfpathlineto{\pgfqpoint{3.658068in}{3.220841in}}%
\pgfpathlineto{\pgfqpoint{3.659830in}{3.215028in}}%
\pgfpathlineto{\pgfqpoint{3.661591in}{3.217348in}}%
\pgfpathlineto{\pgfqpoint{3.663352in}{3.212680in}}%
\pgfpathlineto{\pgfqpoint{3.665114in}{3.217747in}}%
\pgfpathlineto{\pgfqpoint{3.666875in}{3.203868in}}%
\pgfpathlineto{\pgfqpoint{3.668636in}{3.211820in}}%
\pgfpathlineto{\pgfqpoint{3.670398in}{3.203775in}}%
\pgfpathlineto{\pgfqpoint{3.672159in}{3.212193in}}%
\pgfpathlineto{\pgfqpoint{3.673920in}{3.211135in}}%
\pgfpathlineto{\pgfqpoint{3.675682in}{3.214537in}}%
\pgfpathlineto{\pgfqpoint{3.677443in}{3.225267in}}%
\pgfpathlineto{\pgfqpoint{3.679205in}{3.214908in}}%
\pgfpathlineto{\pgfqpoint{3.682727in}{3.222107in}}%
\pgfpathlineto{\pgfqpoint{3.684489in}{3.214097in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{3.222231in}}%
\pgfpathlineto{\pgfqpoint{3.688011in}{3.218274in}}%
\pgfpathlineto{\pgfqpoint{3.689773in}{3.218603in}}%
\pgfpathlineto{\pgfqpoint{3.691534in}{3.211060in}}%
\pgfpathlineto{\pgfqpoint{3.693295in}{3.212523in}}%
\pgfpathlineto{\pgfqpoint{3.695057in}{3.217471in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{3.216295in}}%
\pgfpathlineto{\pgfqpoint{3.700341in}{3.221112in}}%
\pgfpathlineto{\pgfqpoint{3.702102in}{3.218437in}}%
\pgfpathlineto{\pgfqpoint{3.703864in}{3.220595in}}%
\pgfpathlineto{\pgfqpoint{3.705625in}{3.231723in}}%
\pgfpathlineto{\pgfqpoint{3.709148in}{3.219520in}}%
\pgfpathlineto{\pgfqpoint{3.710909in}{3.216526in}}%
\pgfpathlineto{\pgfqpoint{3.712670in}{3.221565in}}%
\pgfpathlineto{\pgfqpoint{3.714432in}{3.219020in}}%
\pgfpathlineto{\pgfqpoint{3.716193in}{3.219828in}}%
\pgfpathlineto{\pgfqpoint{3.717955in}{3.225165in}}%
\pgfpathlineto{\pgfqpoint{3.719716in}{3.224523in}}%
\pgfpathlineto{\pgfqpoint{3.721477in}{3.218092in}}%
\pgfpathlineto{\pgfqpoint{3.728523in}{3.229797in}}%
\pgfpathlineto{\pgfqpoint{3.732045in}{3.223360in}}%
\pgfpathlineto{\pgfqpoint{3.733807in}{3.227714in}}%
\pgfpathlineto{\pgfqpoint{3.735568in}{3.225879in}}%
\pgfpathlineto{\pgfqpoint{3.737330in}{3.232956in}}%
\pgfpathlineto{\pgfqpoint{3.739091in}{3.228438in}}%
\pgfpathlineto{\pgfqpoint{3.740852in}{3.231845in}}%
\pgfpathlineto{\pgfqpoint{3.742614in}{3.225244in}}%
\pgfpathlineto{\pgfqpoint{3.744375in}{3.232079in}}%
\pgfpathlineto{\pgfqpoint{3.746136in}{3.220672in}}%
\pgfpathlineto{\pgfqpoint{3.749659in}{3.237915in}}%
\pgfpathlineto{\pgfqpoint{3.751420in}{3.229156in}}%
\pgfpathlineto{\pgfqpoint{3.753182in}{3.233672in}}%
\pgfpathlineto{\pgfqpoint{3.754943in}{3.219802in}}%
\pgfpathlineto{\pgfqpoint{3.756705in}{3.238407in}}%
\pgfpathlineto{\pgfqpoint{3.761989in}{3.227198in}}%
\pgfpathlineto{\pgfqpoint{3.763750in}{3.237812in}}%
\pgfpathlineto{\pgfqpoint{3.770795in}{3.227818in}}%
\pgfpathlineto{\pgfqpoint{3.772557in}{3.238465in}}%
\pgfpathlineto{\pgfqpoint{3.774318in}{3.228999in}}%
\pgfpathlineto{\pgfqpoint{3.776080in}{3.233195in}}%
\pgfpathlineto{\pgfqpoint{3.777841in}{3.241804in}}%
\pgfpathlineto{\pgfqpoint{3.779602in}{3.228369in}}%
\pgfpathlineto{\pgfqpoint{3.781364in}{3.246840in}}%
\pgfpathlineto{\pgfqpoint{3.783125in}{3.247564in}}%
\pgfpathlineto{\pgfqpoint{3.784886in}{3.223762in}}%
\pgfpathlineto{\pgfqpoint{3.786648in}{3.241130in}}%
\pgfpathlineto{\pgfqpoint{3.788409in}{3.235580in}}%
\pgfpathlineto{\pgfqpoint{3.790170in}{3.244446in}}%
\pgfpathlineto{\pgfqpoint{3.791932in}{3.236140in}}%
\pgfpathlineto{\pgfqpoint{3.793693in}{3.241435in}}%
\pgfpathlineto{\pgfqpoint{3.795455in}{3.236918in}}%
\pgfpathlineto{\pgfqpoint{3.797216in}{3.240149in}}%
\pgfpathlineto{\pgfqpoint{3.798977in}{3.234873in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{3.242805in}}%
\pgfpathlineto{\pgfqpoint{3.804261in}{3.245677in}}%
\pgfpathlineto{\pgfqpoint{3.806023in}{3.242380in}}%
\pgfpathlineto{\pgfqpoint{3.807784in}{3.242977in}}%
\pgfpathlineto{\pgfqpoint{3.809545in}{3.236221in}}%
\pgfpathlineto{\pgfqpoint{3.811307in}{3.250338in}}%
\pgfpathlineto{\pgfqpoint{3.813068in}{3.248015in}}%
\pgfpathlineto{\pgfqpoint{3.814830in}{3.235581in}}%
\pgfpathlineto{\pgfqpoint{3.818352in}{3.244806in}}%
\pgfpathlineto{\pgfqpoint{3.820114in}{3.243920in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{3.244949in}}%
\pgfpathlineto{\pgfqpoint{3.823636in}{3.243455in}}%
\pgfpathlineto{\pgfqpoint{3.825398in}{3.252964in}}%
\pgfpathlineto{\pgfqpoint{3.827159in}{3.253285in}}%
\pgfpathlineto{\pgfqpoint{3.828920in}{3.244745in}}%
\pgfpathlineto{\pgfqpoint{3.830682in}{3.251343in}}%
\pgfpathlineto{\pgfqpoint{3.834205in}{3.242272in}}%
\pgfpathlineto{\pgfqpoint{3.835966in}{3.248543in}}%
\pgfpathlineto{\pgfqpoint{3.837727in}{3.241426in}}%
\pgfpathlineto{\pgfqpoint{3.839489in}{3.249208in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{3.247018in}}%
\pgfpathlineto{\pgfqpoint{3.843011in}{3.241514in}}%
\pgfpathlineto{\pgfqpoint{3.846534in}{3.254084in}}%
\pgfpathlineto{\pgfqpoint{3.848295in}{3.246379in}}%
\pgfpathlineto{\pgfqpoint{3.850057in}{3.246433in}}%
\pgfpathlineto{\pgfqpoint{3.851818in}{3.250468in}}%
\pgfpathlineto{\pgfqpoint{3.853580in}{3.246439in}}%
\pgfpathlineto{\pgfqpoint{3.858864in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{3.862386in}{3.248636in}}%
\pgfpathlineto{\pgfqpoint{3.864148in}{3.259607in}}%
\pgfpathlineto{\pgfqpoint{3.865909in}{3.256842in}}%
\pgfpathlineto{\pgfqpoint{3.867670in}{3.257988in}}%
\pgfpathlineto{\pgfqpoint{3.869432in}{3.240699in}}%
\pgfpathlineto{\pgfqpoint{3.871193in}{3.255934in}}%
\pgfpathlineto{\pgfqpoint{3.872955in}{3.251225in}}%
\pgfpathlineto{\pgfqpoint{3.876477in}{3.257936in}}%
\pgfpathlineto{\pgfqpoint{3.878239in}{3.250745in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{3.255346in}}%
\pgfpathlineto{\pgfqpoint{3.881761in}{3.252900in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{3.258454in}}%
\pgfpathlineto{\pgfqpoint{3.885284in}{3.251837in}}%
\pgfpathlineto{\pgfqpoint{3.887045in}{3.252131in}}%
\pgfpathlineto{\pgfqpoint{3.888807in}{3.254392in}}%
\pgfpathlineto{\pgfqpoint{3.890568in}{3.263756in}}%
\pgfpathlineto{\pgfqpoint{3.892330in}{3.249444in}}%
\pgfpathlineto{\pgfqpoint{3.895852in}{3.260008in}}%
\pgfpathlineto{\pgfqpoint{3.899375in}{3.254048in}}%
\pgfpathlineto{\pgfqpoint{3.901136in}{3.261947in}}%
\pgfpathlineto{\pgfqpoint{3.902898in}{3.261030in}}%
\pgfpathlineto{\pgfqpoint{3.904659in}{3.267632in}}%
\pgfpathlineto{\pgfqpoint{3.908182in}{3.258636in}}%
\pgfpathlineto{\pgfqpoint{3.909943in}{3.257613in}}%
\pgfpathlineto{\pgfqpoint{3.911705in}{3.252624in}}%
\pgfpathlineto{\pgfqpoint{3.913466in}{3.253848in}}%
\pgfpathlineto{\pgfqpoint{3.915227in}{3.268428in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{3.259389in}}%
\pgfpathlineto{\pgfqpoint{3.922273in}{3.268769in}}%
\pgfpathlineto{\pgfqpoint{3.924034in}{3.258704in}}%
\pgfpathlineto{\pgfqpoint{3.931080in}{3.261253in}}%
\pgfpathlineto{\pgfqpoint{3.932841in}{3.266423in}}%
\pgfpathlineto{\pgfqpoint{3.934602in}{3.262599in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{3.270349in}}%
\pgfpathlineto{\pgfqpoint{3.938125in}{3.269075in}}%
\pgfpathlineto{\pgfqpoint{3.941648in}{3.274778in}}%
\pgfpathlineto{\pgfqpoint{3.943409in}{3.267030in}}%
\pgfpathlineto{\pgfqpoint{3.945170in}{3.271388in}}%
\pgfpathlineto{\pgfqpoint{3.948693in}{3.264493in}}%
\pgfpathlineto{\pgfqpoint{3.950455in}{3.271167in}}%
\pgfpathlineto{\pgfqpoint{3.952216in}{3.271181in}}%
\pgfpathlineto{\pgfqpoint{3.953977in}{3.264463in}}%
\pgfpathlineto{\pgfqpoint{3.955739in}{3.264086in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{3.266998in}}%
\pgfpathlineto{\pgfqpoint{3.959261in}{3.265496in}}%
\pgfpathlineto{\pgfqpoint{3.961023in}{3.271531in}}%
\pgfpathlineto{\pgfqpoint{3.962784in}{3.265319in}}%
\pgfpathlineto{\pgfqpoint{3.966307in}{3.279954in}}%
\pgfpathlineto{\pgfqpoint{3.968068in}{3.270529in}}%
\pgfpathlineto{\pgfqpoint{3.969830in}{3.274564in}}%
\pgfpathlineto{\pgfqpoint{3.971591in}{3.272450in}}%
\pgfpathlineto{\pgfqpoint{3.973352in}{3.275882in}}%
\pgfpathlineto{\pgfqpoint{3.975114in}{3.283718in}}%
\pgfpathlineto{\pgfqpoint{3.978636in}{3.267917in}}%
\pgfpathlineto{\pgfqpoint{3.983920in}{3.282897in}}%
\pgfpathlineto{\pgfqpoint{3.985682in}{3.272813in}}%
\pgfpathlineto{\pgfqpoint{3.987443in}{3.276551in}}%
\pgfpathlineto{\pgfqpoint{3.990966in}{3.273370in}}%
\pgfpathlineto{\pgfqpoint{3.992727in}{3.276310in}}%
\pgfpathlineto{\pgfqpoint{3.994489in}{3.274841in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{3.278294in}}%
\pgfpathlineto{\pgfqpoint{3.998011in}{3.272173in}}%
\pgfpathlineto{\pgfqpoint{4.001534in}{3.273532in}}%
\pgfpathlineto{\pgfqpoint{4.003295in}{3.287177in}}%
\pgfpathlineto{\pgfqpoint{4.006818in}{3.275978in}}%
\pgfpathlineto{\pgfqpoint{4.008580in}{3.273256in}}%
\pgfpathlineto{\pgfqpoint{4.010341in}{3.274409in}}%
\pgfpathlineto{\pgfqpoint{4.012102in}{3.280420in}}%
\pgfpathlineto{\pgfqpoint{4.013864in}{3.273820in}}%
\pgfpathlineto{\pgfqpoint{4.020909in}{3.286831in}}%
\pgfpathlineto{\pgfqpoint{4.022670in}{3.280584in}}%
\pgfpathlineto{\pgfqpoint{4.024432in}{3.284201in}}%
\pgfpathlineto{\pgfqpoint{4.027955in}{3.282730in}}%
\pgfpathlineto{\pgfqpoint{4.029716in}{3.285657in}}%
\pgfpathlineto{\pgfqpoint{4.033239in}{3.278550in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{3.284797in}}%
\pgfpathlineto{\pgfqpoint{4.036761in}{3.279801in}}%
\pgfpathlineto{\pgfqpoint{4.040284in}{3.288237in}}%
\pgfpathlineto{\pgfqpoint{4.042045in}{3.276664in}}%
\pgfpathlineto{\pgfqpoint{4.043807in}{3.283756in}}%
\pgfpathlineto{\pgfqpoint{4.049091in}{3.281708in}}%
\pgfpathlineto{\pgfqpoint{4.052614in}{3.296428in}}%
\pgfpathlineto{\pgfqpoint{4.054375in}{3.283440in}}%
\pgfpathlineto{\pgfqpoint{4.057898in}{3.295312in}}%
\pgfpathlineto{\pgfqpoint{4.061420in}{3.280265in}}%
\pgfpathlineto{\pgfqpoint{4.064943in}{3.295580in}}%
\pgfpathlineto{\pgfqpoint{4.070227in}{3.285343in}}%
\pgfpathlineto{\pgfqpoint{4.071989in}{3.293885in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{3.288728in}}%
\pgfpathlineto{\pgfqpoint{4.075511in}{3.288431in}}%
\pgfpathlineto{\pgfqpoint{4.077273in}{3.286102in}}%
\pgfpathlineto{\pgfqpoint{4.079034in}{3.293932in}}%
\pgfpathlineto{\pgfqpoint{4.080795in}{3.281951in}}%
\pgfpathlineto{\pgfqpoint{4.082557in}{3.300212in}}%
\pgfpathlineto{\pgfqpoint{4.086080in}{3.290429in}}%
\pgfpathlineto{\pgfqpoint{4.087841in}{3.299188in}}%
\pgfpathlineto{\pgfqpoint{4.091364in}{3.288804in}}%
\pgfpathlineto{\pgfqpoint{4.093125in}{3.298386in}}%
\pgfpathlineto{\pgfqpoint{4.094886in}{3.295258in}}%
\pgfpathlineto{\pgfqpoint{4.098409in}{3.296532in}}%
\pgfpathlineto{\pgfqpoint{4.100170in}{3.293143in}}%
\pgfpathlineto{\pgfqpoint{4.101932in}{3.298678in}}%
\pgfpathlineto{\pgfqpoint{4.105455in}{3.292531in}}%
\pgfpathlineto{\pgfqpoint{4.107216in}{3.294927in}}%
\pgfpathlineto{\pgfqpoint{4.108977in}{3.294256in}}%
\pgfpathlineto{\pgfqpoint{4.110739in}{3.297077in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{3.294204in}}%
\pgfpathlineto{\pgfqpoint{4.116023in}{3.298789in}}%
\pgfpathlineto{\pgfqpoint{4.117784in}{3.301170in}}%
\pgfpathlineto{\pgfqpoint{4.119545in}{3.300649in}}%
\pgfpathlineto{\pgfqpoint{4.123068in}{3.298508in}}%
\pgfpathlineto{\pgfqpoint{4.124830in}{3.298001in}}%
\pgfpathlineto{\pgfqpoint{4.126591in}{3.300069in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{3.298005in}}%
\pgfpathlineto{\pgfqpoint{4.131875in}{3.300797in}}%
\pgfpathlineto{\pgfqpoint{4.133636in}{3.299219in}}%
\pgfpathlineto{\pgfqpoint{4.135398in}{3.292831in}}%
\pgfpathlineto{\pgfqpoint{4.137159in}{3.294815in}}%
\pgfpathlineto{\pgfqpoint{4.138920in}{3.307096in}}%
\pgfpathlineto{\pgfqpoint{4.140682in}{3.302149in}}%
\pgfpathlineto{\pgfqpoint{4.142443in}{3.303190in}}%
\pgfpathlineto{\pgfqpoint{4.144205in}{3.301217in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{3.311230in}}%
\pgfpathlineto{\pgfqpoint{4.153011in}{3.297652in}}%
\pgfpathlineto{\pgfqpoint{4.154773in}{3.309042in}}%
\pgfpathlineto{\pgfqpoint{4.156534in}{3.303268in}}%
\pgfpathlineto{\pgfqpoint{4.158295in}{3.309386in}}%
\pgfpathlineto{\pgfqpoint{4.160057in}{3.303154in}}%
\pgfpathlineto{\pgfqpoint{4.161818in}{3.302901in}}%
\pgfpathlineto{\pgfqpoint{4.163580in}{3.304660in}}%
\pgfpathlineto{\pgfqpoint{4.165341in}{3.303753in}}%
\pgfpathlineto{\pgfqpoint{4.167102in}{3.305211in}}%
\pgfpathlineto{\pgfqpoint{4.168864in}{3.302340in}}%
\pgfpathlineto{\pgfqpoint{4.170625in}{3.312602in}}%
\pgfpathlineto{\pgfqpoint{4.174148in}{3.313922in}}%
\pgfpathlineto{\pgfqpoint{4.175909in}{3.301621in}}%
\pgfpathlineto{\pgfqpoint{4.179432in}{3.308899in}}%
\pgfpathlineto{\pgfqpoint{4.181193in}{3.317342in}}%
\pgfpathlineto{\pgfqpoint{4.184716in}{3.299040in}}%
\pgfpathlineto{\pgfqpoint{4.186477in}{3.301378in}}%
\pgfpathlineto{\pgfqpoint{4.188239in}{3.311181in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{3.302322in}}%
\pgfpathlineto{\pgfqpoint{4.191761in}{3.321437in}}%
\pgfpathlineto{\pgfqpoint{4.193523in}{3.307014in}}%
\pgfpathlineto{\pgfqpoint{4.195284in}{3.315851in}}%
\pgfpathlineto{\pgfqpoint{4.197045in}{3.314950in}}%
\pgfpathlineto{\pgfqpoint{4.198807in}{3.319086in}}%
\pgfpathlineto{\pgfqpoint{4.200568in}{3.308161in}}%
\pgfpathlineto{\pgfqpoint{4.204091in}{3.316968in}}%
\pgfpathlineto{\pgfqpoint{4.205852in}{3.312895in}}%
\pgfpathlineto{\pgfqpoint{4.207614in}{3.316510in}}%
\pgfpathlineto{\pgfqpoint{4.211136in}{3.305369in}}%
\pgfpathlineto{\pgfqpoint{4.212898in}{3.312910in}}%
\pgfpathlineto{\pgfqpoint{4.214659in}{3.312891in}}%
\pgfpathlineto{\pgfqpoint{4.216420in}{3.315834in}}%
\pgfpathlineto{\pgfqpoint{4.219943in}{3.312896in}}%
\pgfpathlineto{\pgfqpoint{4.221705in}{3.318207in}}%
\pgfpathlineto{\pgfqpoint{4.223466in}{3.317738in}}%
\pgfpathlineto{\pgfqpoint{4.226989in}{3.307563in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{3.316390in}}%
\pgfpathlineto{\pgfqpoint{4.232273in}{3.318801in}}%
\pgfpathlineto{\pgfqpoint{4.234034in}{3.320452in}}%
\pgfpathlineto{\pgfqpoint{4.235795in}{3.316605in}}%
\pgfpathlineto{\pgfqpoint{4.237557in}{3.323132in}}%
\pgfpathlineto{\pgfqpoint{4.239318in}{3.311219in}}%
\pgfpathlineto{\pgfqpoint{4.241080in}{3.319813in}}%
\pgfpathlineto{\pgfqpoint{4.242841in}{3.312825in}}%
\pgfpathlineto{\pgfqpoint{4.246364in}{3.323072in}}%
\pgfpathlineto{\pgfqpoint{4.248125in}{3.320251in}}%
\pgfpathlineto{\pgfqpoint{4.249886in}{3.314441in}}%
\pgfpathlineto{\pgfqpoint{4.253409in}{3.317794in}}%
\pgfpathlineto{\pgfqpoint{4.255170in}{3.317881in}}%
\pgfpathlineto{\pgfqpoint{4.256932in}{3.326037in}}%
\pgfpathlineto{\pgfqpoint{4.260455in}{3.311314in}}%
\pgfpathlineto{\pgfqpoint{4.262216in}{3.324738in}}%
\pgfpathlineto{\pgfqpoint{4.263977in}{3.322663in}}%
\pgfpathlineto{\pgfqpoint{4.265739in}{3.317261in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{3.318100in}}%
\pgfpathlineto{\pgfqpoint{4.269261in}{3.325708in}}%
\pgfpathlineto{\pgfqpoint{4.272784in}{3.320536in}}%
\pgfpathlineto{\pgfqpoint{4.276307in}{3.328030in}}%
\pgfpathlineto{\pgfqpoint{4.278068in}{3.332791in}}%
\pgfpathlineto{\pgfqpoint{4.281591in}{3.322509in}}%
\pgfpathlineto{\pgfqpoint{4.283352in}{3.324630in}}%
\pgfpathlineto{\pgfqpoint{4.285114in}{3.322976in}}%
\pgfpathlineto{\pgfqpoint{4.286875in}{3.327726in}}%
\pgfpathlineto{\pgfqpoint{4.290398in}{3.327029in}}%
\pgfpathlineto{\pgfqpoint{4.292159in}{3.331563in}}%
\pgfpathlineto{\pgfqpoint{4.295682in}{3.323232in}}%
\pgfpathlineto{\pgfqpoint{4.297443in}{3.331420in}}%
\pgfpathlineto{\pgfqpoint{4.299205in}{3.330450in}}%
\pgfpathlineto{\pgfqpoint{4.300966in}{3.333443in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{3.325293in}}%
\pgfpathlineto{\pgfqpoint{4.308011in}{3.330981in}}%
\pgfpathlineto{\pgfqpoint{4.313295in}{3.325181in}}%
\pgfpathlineto{\pgfqpoint{4.315057in}{3.335218in}}%
\pgfpathlineto{\pgfqpoint{4.316818in}{3.327902in}}%
\pgfpathlineto{\pgfqpoint{4.320341in}{3.332082in}}%
\pgfpathlineto{\pgfqpoint{4.322102in}{3.337855in}}%
\pgfpathlineto{\pgfqpoint{4.322102in}{3.337855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.658091in}}%
\pgfpathlineto{\pgfqpoint{0.802898in}{0.677336in}}%
\pgfpathlineto{\pgfqpoint{0.804659in}{0.716888in}}%
\pgfpathlineto{\pgfqpoint{0.806420in}{0.858862in}}%
\pgfpathlineto{\pgfqpoint{0.808182in}{0.852703in}}%
\pgfpathlineto{\pgfqpoint{0.809943in}{1.027264in}}%
\pgfpathlineto{\pgfqpoint{0.811705in}{0.961718in}}%
\pgfpathlineto{\pgfqpoint{0.816989in}{1.196929in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.175608in}}%
\pgfpathlineto{\pgfqpoint{0.820511in}{1.182485in}}%
\pgfpathlineto{\pgfqpoint{0.824034in}{1.335605in}}%
\pgfpathlineto{\pgfqpoint{0.827557in}{1.259847in}}%
\pgfpathlineto{\pgfqpoint{0.831080in}{1.343742in}}%
\pgfpathlineto{\pgfqpoint{0.832841in}{1.351909in}}%
\pgfpathlineto{\pgfqpoint{0.834602in}{1.285890in}}%
\pgfpathlineto{\pgfqpoint{0.839886in}{1.357708in}}%
\pgfpathlineto{\pgfqpoint{0.843409in}{1.309259in}}%
\pgfpathlineto{\pgfqpoint{0.845170in}{1.342464in}}%
\pgfpathlineto{\pgfqpoint{0.846932in}{1.342076in}}%
\pgfpathlineto{\pgfqpoint{0.848693in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{0.850455in}{1.332191in}}%
\pgfpathlineto{\pgfqpoint{0.852216in}{1.333868in}}%
\pgfpathlineto{\pgfqpoint{0.855739in}{1.346802in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{1.344710in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.333392in}}%
\pgfpathlineto{\pgfqpoint{0.864545in}{1.348090in}}%
\pgfpathlineto{\pgfqpoint{0.868068in}{1.341039in}}%
\pgfpathlineto{\pgfqpoint{0.873352in}{1.346771in}}%
\pgfpathlineto{\pgfqpoint{0.875114in}{1.342142in}}%
\pgfpathlineto{\pgfqpoint{0.876875in}{1.344336in}}%
\pgfpathlineto{\pgfqpoint{0.878636in}{1.343990in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.346249in}}%
\pgfpathlineto{\pgfqpoint{0.883920in}{1.344329in}}%
\pgfpathlineto{\pgfqpoint{0.889205in}{1.345921in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{1.344955in}}%
\pgfpathlineto{\pgfqpoint{0.993125in}{1.346541in}}%
\pgfpathlineto{\pgfqpoint{1.484545in}{1.347254in}}%
\pgfpathlineto{\pgfqpoint{2.000625in}{1.347259in}}%
\pgfpathlineto{\pgfqpoint{2.951761in}{1.347058in}}%
\pgfpathlineto{\pgfqpoint{3.672159in}{1.346918in}}%
\pgfpathlineto{\pgfqpoint{4.322102in}{1.346801in}}%
\pgfpathlineto{\pgfqpoint{4.322102in}{1.346801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.802898in}{0.659727in}}%
\pgfpathlineto{\pgfqpoint{0.806420in}{0.801434in}}%
\pgfpathlineto{\pgfqpoint{0.811705in}{1.093916in}}%
\pgfpathlineto{\pgfqpoint{0.813466in}{1.099183in}}%
\pgfpathlineto{\pgfqpoint{0.815227in}{1.285441in}}%
\pgfpathlineto{\pgfqpoint{0.816989in}{1.231925in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.395666in}}%
\pgfpathlineto{\pgfqpoint{0.820511in}{1.345160in}}%
\pgfpathlineto{\pgfqpoint{0.822273in}{1.472835in}}%
\pgfpathlineto{\pgfqpoint{0.824034in}{1.475642in}}%
\pgfpathlineto{\pgfqpoint{0.827557in}{1.611353in}}%
\pgfpathlineto{\pgfqpoint{0.831080in}{1.731329in}}%
\pgfpathlineto{\pgfqpoint{0.832841in}{1.699723in}}%
\pgfpathlineto{\pgfqpoint{0.834602in}{1.807925in}}%
\pgfpathlineto{\pgfqpoint{0.836364in}{1.790582in}}%
\pgfpathlineto{\pgfqpoint{0.838125in}{1.896415in}}%
\pgfpathlineto{\pgfqpoint{0.839886in}{1.878864in}}%
\pgfpathlineto{\pgfqpoint{0.843409in}{1.993193in}}%
\pgfpathlineto{\pgfqpoint{0.845170in}{1.994332in}}%
\pgfpathlineto{\pgfqpoint{0.846932in}{2.087135in}}%
\pgfpathlineto{\pgfqpoint{0.848693in}{2.067762in}}%
\pgfpathlineto{\pgfqpoint{0.850455in}{2.151270in}}%
\pgfpathlineto{\pgfqpoint{0.852216in}{2.151900in}}%
\pgfpathlineto{\pgfqpoint{0.855739in}{2.240787in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{2.252139in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{2.299811in}}%
\pgfpathlineto{\pgfqpoint{0.861023in}{2.295539in}}%
\pgfpathlineto{\pgfqpoint{0.862784in}{2.326043in}}%
\pgfpathlineto{\pgfqpoint{0.864545in}{2.328898in}}%
\pgfpathlineto{\pgfqpoint{0.868068in}{2.366172in}}%
\pgfpathlineto{\pgfqpoint{0.875114in}{2.414279in}}%
\pgfpathlineto{\pgfqpoint{0.876875in}{2.413850in}}%
\pgfpathlineto{\pgfqpoint{0.882159in}{2.447641in}}%
\pgfpathlineto{\pgfqpoint{0.883920in}{2.451554in}}%
\pgfpathlineto{\pgfqpoint{0.890966in}{2.483239in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{2.483928in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{2.496319in}}%
\pgfpathlineto{\pgfqpoint{0.898011in}{2.498770in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{2.529725in}}%
\pgfpathlineto{\pgfqpoint{0.908580in}{2.526937in}}%
\pgfpathlineto{\pgfqpoint{0.912102in}{2.538665in}}%
\pgfpathlineto{\pgfqpoint{0.917386in}{2.554139in}}%
\pgfpathlineto{\pgfqpoint{0.919148in}{2.563022in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{2.558042in}}%
\pgfpathlineto{\pgfqpoint{0.926193in}{2.568918in}}%
\pgfpathlineto{\pgfqpoint{0.929716in}{2.578459in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{2.581981in}}%
\pgfpathlineto{\pgfqpoint{0.936761in}{2.589830in}}%
\pgfpathlineto{\pgfqpoint{0.940284in}{2.591397in}}%
\pgfpathlineto{\pgfqpoint{0.954375in}{2.620632in}}%
\pgfpathlineto{\pgfqpoint{0.956136in}{2.618915in}}%
\pgfpathlineto{\pgfqpoint{0.959659in}{2.626233in}}%
\pgfpathlineto{\pgfqpoint{0.961420in}{2.625835in}}%
\pgfpathlineto{\pgfqpoint{0.964943in}{2.636565in}}%
\pgfpathlineto{\pgfqpoint{0.966705in}{2.633504in}}%
\pgfpathlineto{\pgfqpoint{0.968466in}{2.641769in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{2.640896in}}%
\pgfpathlineto{\pgfqpoint{0.977273in}{2.648903in}}%
\pgfpathlineto{\pgfqpoint{0.979034in}{2.647729in}}%
\pgfpathlineto{\pgfqpoint{0.980795in}{2.649556in}}%
\pgfpathlineto{\pgfqpoint{0.982557in}{2.655257in}}%
\pgfpathlineto{\pgfqpoint{0.984318in}{2.654435in}}%
\pgfpathlineto{\pgfqpoint{0.989602in}{2.664856in}}%
\pgfpathlineto{\pgfqpoint{0.991364in}{2.663461in}}%
\pgfpathlineto{\pgfqpoint{0.994886in}{2.669148in}}%
\pgfpathlineto{\pgfqpoint{0.996648in}{2.670240in}}%
\pgfpathlineto{\pgfqpoint{1.000170in}{2.675014in}}%
\pgfpathlineto{\pgfqpoint{1.007216in}{2.686255in}}%
\pgfpathlineto{\pgfqpoint{1.008977in}{2.679072in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.689836in}}%
\pgfpathlineto{\pgfqpoint{1.014261in}{2.688269in}}%
\pgfpathlineto{\pgfqpoint{1.016023in}{2.695767in}}%
\pgfpathlineto{\pgfqpoint{1.017784in}{2.692479in}}%
\pgfpathlineto{\pgfqpoint{1.021307in}{2.699773in}}%
\pgfpathlineto{\pgfqpoint{1.023068in}{2.698481in}}%
\pgfpathlineto{\pgfqpoint{1.024830in}{2.698421in}}%
\pgfpathlineto{\pgfqpoint{1.026591in}{2.705321in}}%
\pgfpathlineto{\pgfqpoint{1.028352in}{2.704076in}}%
\pgfpathlineto{\pgfqpoint{1.030114in}{2.705523in}}%
\pgfpathlineto{\pgfqpoint{1.031875in}{2.713427in}}%
\pgfpathlineto{\pgfqpoint{1.033636in}{2.708525in}}%
\pgfpathlineto{\pgfqpoint{1.035398in}{2.711050in}}%
\pgfpathlineto{\pgfqpoint{1.037159in}{2.709177in}}%
\pgfpathlineto{\pgfqpoint{1.038920in}{2.719374in}}%
\pgfpathlineto{\pgfqpoint{1.042443in}{2.713458in}}%
\pgfpathlineto{\pgfqpoint{1.044205in}{2.724765in}}%
\pgfpathlineto{\pgfqpoint{1.047727in}{2.721222in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{2.725004in}}%
\pgfpathlineto{\pgfqpoint{1.056534in}{2.730543in}}%
\pgfpathlineto{\pgfqpoint{1.058295in}{2.738794in}}%
\pgfpathlineto{\pgfqpoint{1.060057in}{2.730239in}}%
\pgfpathlineto{\pgfqpoint{1.063580in}{2.733212in}}%
\pgfpathlineto{\pgfqpoint{1.067102in}{2.737907in}}%
\pgfpathlineto{\pgfqpoint{1.068864in}{2.739621in}}%
\pgfpathlineto{\pgfqpoint{1.070625in}{2.743577in}}%
\pgfpathlineto{\pgfqpoint{1.072386in}{2.742415in}}%
\pgfpathlineto{\pgfqpoint{1.075909in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{1.077670in}{2.742109in}}%
\pgfpathlineto{\pgfqpoint{1.079432in}{2.749614in}}%
\pgfpathlineto{\pgfqpoint{1.081193in}{2.749875in}}%
\pgfpathlineto{\pgfqpoint{1.088239in}{2.756002in}}%
\pgfpathlineto{\pgfqpoint{1.091761in}{2.753565in}}%
\pgfpathlineto{\pgfqpoint{1.093523in}{2.760701in}}%
\pgfpathlineto{\pgfqpoint{1.098807in}{2.756349in}}%
\pgfpathlineto{\pgfqpoint{1.102330in}{2.766311in}}%
\pgfpathlineto{\pgfqpoint{1.104091in}{2.763126in}}%
\pgfpathlineto{\pgfqpoint{1.107614in}{2.768576in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.766540in}}%
\pgfpathlineto{\pgfqpoint{1.114659in}{2.770514in}}%
\pgfpathlineto{\pgfqpoint{1.116420in}{2.773457in}}%
\pgfpathlineto{\pgfqpoint{1.119943in}{2.773117in}}%
\pgfpathlineto{\pgfqpoint{1.121705in}{2.779449in}}%
\pgfpathlineto{\pgfqpoint{1.125227in}{2.776835in}}%
\pgfpathlineto{\pgfqpoint{1.126989in}{2.782050in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{2.778670in}}%
\pgfpathlineto{\pgfqpoint{1.132273in}{2.787596in}}%
\pgfpathlineto{\pgfqpoint{1.134034in}{2.780749in}}%
\pgfpathlineto{\pgfqpoint{1.137557in}{2.787989in}}%
\pgfpathlineto{\pgfqpoint{1.139318in}{2.789306in}}%
\pgfpathlineto{\pgfqpoint{1.141080in}{2.786685in}}%
\pgfpathlineto{\pgfqpoint{1.146364in}{2.795130in}}%
\pgfpathlineto{\pgfqpoint{1.148125in}{2.790824in}}%
\pgfpathlineto{\pgfqpoint{1.151648in}{2.800596in}}%
\pgfpathlineto{\pgfqpoint{1.153409in}{2.794117in}}%
\pgfpathlineto{\pgfqpoint{1.155170in}{2.799776in}}%
\pgfpathlineto{\pgfqpoint{1.156932in}{2.795828in}}%
\pgfpathlineto{\pgfqpoint{1.158693in}{2.799581in}}%
\pgfpathlineto{\pgfqpoint{1.160455in}{2.794540in}}%
\pgfpathlineto{\pgfqpoint{1.163977in}{2.802553in}}%
\pgfpathlineto{\pgfqpoint{1.165739in}{2.802128in}}%
\pgfpathlineto{\pgfqpoint{1.169261in}{2.805755in}}%
\pgfpathlineto{\pgfqpoint{1.171023in}{2.810144in}}%
\pgfpathlineto{\pgfqpoint{1.172784in}{2.802429in}}%
\pgfpathlineto{\pgfqpoint{1.174545in}{2.807881in}}%
\pgfpathlineto{\pgfqpoint{1.176307in}{2.805602in}}%
\pgfpathlineto{\pgfqpoint{1.178068in}{2.813238in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{2.812130in}}%
\pgfpathlineto{\pgfqpoint{1.181591in}{2.818154in}}%
\pgfpathlineto{\pgfqpoint{1.183352in}{2.812605in}}%
\pgfpathlineto{\pgfqpoint{1.186875in}{2.818036in}}%
\pgfpathlineto{\pgfqpoint{1.188636in}{2.814853in}}%
\pgfpathlineto{\pgfqpoint{1.190398in}{2.820635in}}%
\pgfpathlineto{\pgfqpoint{1.192159in}{2.818046in}}%
\pgfpathlineto{\pgfqpoint{1.193920in}{2.822262in}}%
\pgfpathlineto{\pgfqpoint{1.197443in}{2.820887in}}%
\pgfpathlineto{\pgfqpoint{1.199205in}{2.821190in}}%
\pgfpathlineto{\pgfqpoint{1.200966in}{2.825647in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.824850in}}%
\pgfpathlineto{\pgfqpoint{1.208011in}{2.825702in}}%
\pgfpathlineto{\pgfqpoint{1.209773in}{2.829511in}}%
\pgfpathlineto{\pgfqpoint{1.213295in}{2.826977in}}%
\pgfpathlineto{\pgfqpoint{1.215057in}{2.833564in}}%
\pgfpathlineto{\pgfqpoint{1.218580in}{2.826680in}}%
\pgfpathlineto{\pgfqpoint{1.222102in}{2.835934in}}%
\pgfpathlineto{\pgfqpoint{1.225625in}{2.835404in}}%
\pgfpathlineto{\pgfqpoint{1.227386in}{2.837891in}}%
\pgfpathlineto{\pgfqpoint{1.229148in}{2.835480in}}%
\pgfpathlineto{\pgfqpoint{1.230909in}{2.841519in}}%
\pgfpathlineto{\pgfqpoint{1.232670in}{2.838710in}}%
\pgfpathlineto{\pgfqpoint{1.234432in}{2.839256in}}%
\pgfpathlineto{\pgfqpoint{1.236193in}{2.848586in}}%
\pgfpathlineto{\pgfqpoint{1.237955in}{2.840150in}}%
\pgfpathlineto{\pgfqpoint{1.239716in}{2.842797in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{2.841375in}}%
\pgfpathlineto{\pgfqpoint{1.243239in}{2.845316in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{2.841764in}}%
\pgfpathlineto{\pgfqpoint{1.246761in}{2.842534in}}%
\pgfpathlineto{\pgfqpoint{1.248523in}{2.850280in}}%
\pgfpathlineto{\pgfqpoint{1.252045in}{2.849999in}}%
\pgfpathlineto{\pgfqpoint{1.253807in}{2.854191in}}%
\pgfpathlineto{\pgfqpoint{1.257330in}{2.845178in}}%
\pgfpathlineto{\pgfqpoint{1.260852in}{2.859038in}}%
\pgfpathlineto{\pgfqpoint{1.262614in}{2.849841in}}%
\pgfpathlineto{\pgfqpoint{1.266136in}{2.855480in}}%
\pgfpathlineto{\pgfqpoint{1.267898in}{2.853809in}}%
\pgfpathlineto{\pgfqpoint{1.269659in}{2.858738in}}%
\pgfpathlineto{\pgfqpoint{1.271420in}{2.857634in}}%
\pgfpathlineto{\pgfqpoint{1.273182in}{2.860534in}}%
\pgfpathlineto{\pgfqpoint{1.274943in}{2.857169in}}%
\pgfpathlineto{\pgfqpoint{1.276705in}{2.858124in}}%
\pgfpathlineto{\pgfqpoint{1.278466in}{2.862143in}}%
\pgfpathlineto{\pgfqpoint{1.280227in}{2.860003in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{2.868569in}}%
\pgfpathlineto{\pgfqpoint{1.287273in}{2.860543in}}%
\pgfpathlineto{\pgfqpoint{1.289034in}{2.862622in}}%
\pgfpathlineto{\pgfqpoint{1.290795in}{2.867571in}}%
\pgfpathlineto{\pgfqpoint{1.292557in}{2.865411in}}%
\pgfpathlineto{\pgfqpoint{1.294318in}{2.870421in}}%
\pgfpathlineto{\pgfqpoint{1.296080in}{2.868437in}}%
\pgfpathlineto{\pgfqpoint{1.304886in}{2.873738in}}%
\pgfpathlineto{\pgfqpoint{1.306648in}{2.871680in}}%
\pgfpathlineto{\pgfqpoint{1.308409in}{2.877479in}}%
\pgfpathlineto{\pgfqpoint{1.310170in}{2.874364in}}%
\pgfpathlineto{\pgfqpoint{1.311932in}{2.875371in}}%
\pgfpathlineto{\pgfqpoint{1.313693in}{2.878198in}}%
\pgfpathlineto{\pgfqpoint{1.315455in}{2.875124in}}%
\pgfpathlineto{\pgfqpoint{1.317216in}{2.879812in}}%
\pgfpathlineto{\pgfqpoint{1.318977in}{2.876303in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{2.880871in}}%
\pgfpathlineto{\pgfqpoint{1.324261in}{2.875569in}}%
\pgfpathlineto{\pgfqpoint{1.327784in}{2.883482in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{2.883361in}}%
\pgfpathlineto{\pgfqpoint{1.331307in}{2.881328in}}%
\pgfpathlineto{\pgfqpoint{1.333068in}{2.884424in}}%
\pgfpathlineto{\pgfqpoint{1.334830in}{2.882368in}}%
\pgfpathlineto{\pgfqpoint{1.336591in}{2.887595in}}%
\pgfpathlineto{\pgfqpoint{1.338352in}{2.882478in}}%
\pgfpathlineto{\pgfqpoint{1.341875in}{2.888589in}}%
\pgfpathlineto{\pgfqpoint{1.343636in}{2.887397in}}%
\pgfpathlineto{\pgfqpoint{1.345398in}{2.883222in}}%
\pgfpathlineto{\pgfqpoint{1.347159in}{2.890307in}}%
\pgfpathlineto{\pgfqpoint{1.348920in}{2.888245in}}%
\pgfpathlineto{\pgfqpoint{1.350682in}{2.897462in}}%
\pgfpathlineto{\pgfqpoint{1.352443in}{2.892242in}}%
\pgfpathlineto{\pgfqpoint{1.354205in}{2.894923in}}%
\pgfpathlineto{\pgfqpoint{1.355966in}{2.893785in}}%
\pgfpathlineto{\pgfqpoint{1.359489in}{2.897538in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{2.893913in}}%
\pgfpathlineto{\pgfqpoint{1.363011in}{2.896228in}}%
\pgfpathlineto{\pgfqpoint{1.364773in}{2.901937in}}%
\pgfpathlineto{\pgfqpoint{1.370057in}{2.899815in}}%
\pgfpathlineto{\pgfqpoint{1.371818in}{2.903590in}}%
\pgfpathlineto{\pgfqpoint{1.373580in}{2.901807in}}%
\pgfpathlineto{\pgfqpoint{1.377102in}{2.903512in}}%
\pgfpathlineto{\pgfqpoint{1.378864in}{2.901286in}}%
\pgfpathlineto{\pgfqpoint{1.380625in}{2.910389in}}%
\pgfpathlineto{\pgfqpoint{1.382386in}{2.904616in}}%
\pgfpathlineto{\pgfqpoint{1.385909in}{2.908437in}}%
\pgfpathlineto{\pgfqpoint{1.387670in}{2.900892in}}%
\pgfpathlineto{\pgfqpoint{1.389432in}{2.910654in}}%
\pgfpathlineto{\pgfqpoint{1.392955in}{2.907058in}}%
\pgfpathlineto{\pgfqpoint{1.394716in}{2.905571in}}%
\pgfpathlineto{\pgfqpoint{1.398239in}{2.912402in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.912594in}}%
\pgfpathlineto{\pgfqpoint{1.403523in}{2.910088in}}%
\pgfpathlineto{\pgfqpoint{1.405284in}{2.909973in}}%
\pgfpathlineto{\pgfqpoint{1.407045in}{2.912961in}}%
\pgfpathlineto{\pgfqpoint{1.410568in}{2.909429in}}%
\pgfpathlineto{\pgfqpoint{1.414091in}{2.915592in}}%
\pgfpathlineto{\pgfqpoint{1.415852in}{2.911714in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{2.917391in}}%
\pgfpathlineto{\pgfqpoint{1.419375in}{2.917181in}}%
\pgfpathlineto{\pgfqpoint{1.421136in}{2.914912in}}%
\pgfpathlineto{\pgfqpoint{1.422898in}{2.916249in}}%
\pgfpathlineto{\pgfqpoint{1.424659in}{2.923694in}}%
\pgfpathlineto{\pgfqpoint{1.426420in}{2.920225in}}%
\pgfpathlineto{\pgfqpoint{1.428182in}{2.922242in}}%
\pgfpathlineto{\pgfqpoint{1.431705in}{2.917184in}}%
\pgfpathlineto{\pgfqpoint{1.433466in}{2.924487in}}%
\pgfpathlineto{\pgfqpoint{1.435227in}{2.921571in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{2.922177in}}%
\pgfpathlineto{\pgfqpoint{1.440511in}{2.930957in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{2.923424in}}%
\pgfpathlineto{\pgfqpoint{1.445795in}{2.925789in}}%
\pgfpathlineto{\pgfqpoint{1.447557in}{2.923168in}}%
\pgfpathlineto{\pgfqpoint{1.449318in}{2.924634in}}%
\pgfpathlineto{\pgfqpoint{1.451080in}{2.928663in}}%
\pgfpathlineto{\pgfqpoint{1.452841in}{2.927964in}}%
\pgfpathlineto{\pgfqpoint{1.454602in}{2.933006in}}%
\pgfpathlineto{\pgfqpoint{1.458125in}{2.925995in}}%
\pgfpathlineto{\pgfqpoint{1.461648in}{2.934624in}}%
\pgfpathlineto{\pgfqpoint{1.463409in}{2.932929in}}%
\pgfpathlineto{\pgfqpoint{1.465170in}{2.937311in}}%
\pgfpathlineto{\pgfqpoint{1.468693in}{2.933889in}}%
\pgfpathlineto{\pgfqpoint{1.470455in}{2.936034in}}%
\pgfpathlineto{\pgfqpoint{1.472216in}{2.933485in}}%
\pgfpathlineto{\pgfqpoint{1.473977in}{2.937890in}}%
\pgfpathlineto{\pgfqpoint{1.475739in}{2.933513in}}%
\pgfpathlineto{\pgfqpoint{1.479261in}{2.939041in}}%
\pgfpathlineto{\pgfqpoint{1.481023in}{2.934060in}}%
\pgfpathlineto{\pgfqpoint{1.482784in}{2.941366in}}%
\pgfpathlineto{\pgfqpoint{1.486307in}{2.938095in}}%
\pgfpathlineto{\pgfqpoint{1.491591in}{2.942257in}}%
\pgfpathlineto{\pgfqpoint{1.493352in}{2.938895in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{2.942936in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{2.942168in}}%
\pgfpathlineto{\pgfqpoint{1.498636in}{2.943153in}}%
\pgfpathlineto{\pgfqpoint{1.500398in}{2.949960in}}%
\pgfpathlineto{\pgfqpoint{1.502159in}{2.945032in}}%
\pgfpathlineto{\pgfqpoint{1.503920in}{2.944751in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{2.942699in}}%
\pgfpathlineto{\pgfqpoint{1.507443in}{2.951218in}}%
\pgfpathlineto{\pgfqpoint{1.509205in}{2.950258in}}%
\pgfpathlineto{\pgfqpoint{1.512727in}{2.943692in}}%
\pgfpathlineto{\pgfqpoint{1.514489in}{2.953353in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{2.952483in}}%
\pgfpathlineto{\pgfqpoint{1.518011in}{2.945399in}}%
\pgfpathlineto{\pgfqpoint{1.519773in}{2.955829in}}%
\pgfpathlineto{\pgfqpoint{1.525057in}{2.947892in}}%
\pgfpathlineto{\pgfqpoint{1.526818in}{2.955675in}}%
\pgfpathlineto{\pgfqpoint{1.528580in}{2.955166in}}%
\pgfpathlineto{\pgfqpoint{1.530341in}{2.956380in}}%
\pgfpathlineto{\pgfqpoint{1.533864in}{2.950753in}}%
\pgfpathlineto{\pgfqpoint{1.535625in}{2.954604in}}%
\pgfpathlineto{\pgfqpoint{1.537386in}{2.954175in}}%
\pgfpathlineto{\pgfqpoint{1.542670in}{2.960424in}}%
\pgfpathlineto{\pgfqpoint{1.544432in}{2.962936in}}%
\pgfpathlineto{\pgfqpoint{1.546193in}{2.958027in}}%
\pgfpathlineto{\pgfqpoint{1.549716in}{2.963202in}}%
\pgfpathlineto{\pgfqpoint{1.551477in}{2.960178in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{2.964482in}}%
\pgfpathlineto{\pgfqpoint{1.556761in}{2.961955in}}%
\pgfpathlineto{\pgfqpoint{1.558523in}{2.965020in}}%
\pgfpathlineto{\pgfqpoint{1.560284in}{2.962986in}}%
\pgfpathlineto{\pgfqpoint{1.562045in}{2.963475in}}%
\pgfpathlineto{\pgfqpoint{1.563807in}{2.960776in}}%
\pgfpathlineto{\pgfqpoint{1.567330in}{2.968593in}}%
\pgfpathlineto{\pgfqpoint{1.570852in}{2.963959in}}%
\pgfpathlineto{\pgfqpoint{1.574375in}{2.967621in}}%
\pgfpathlineto{\pgfqpoint{1.577898in}{2.969893in}}%
\pgfpathlineto{\pgfqpoint{1.579659in}{2.962144in}}%
\pgfpathlineto{\pgfqpoint{1.583182in}{2.969945in}}%
\pgfpathlineto{\pgfqpoint{1.584943in}{2.968838in}}%
\pgfpathlineto{\pgfqpoint{1.588466in}{2.972540in}}%
\pgfpathlineto{\pgfqpoint{1.591989in}{2.972726in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.969783in}}%
\pgfpathlineto{\pgfqpoint{1.597273in}{2.974058in}}%
\pgfpathlineto{\pgfqpoint{1.600795in}{2.971534in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{2.972228in}}%
\pgfpathlineto{\pgfqpoint{1.606080in}{2.979597in}}%
\pgfpathlineto{\pgfqpoint{1.609602in}{2.974915in}}%
\pgfpathlineto{\pgfqpoint{1.611364in}{2.977726in}}%
\pgfpathlineto{\pgfqpoint{1.613125in}{2.975777in}}%
\pgfpathlineto{\pgfqpoint{1.618409in}{2.978180in}}%
\pgfpathlineto{\pgfqpoint{1.620170in}{2.984165in}}%
\pgfpathlineto{\pgfqpoint{1.625455in}{2.980952in}}%
\pgfpathlineto{\pgfqpoint{1.628977in}{2.987764in}}%
\pgfpathlineto{\pgfqpoint{1.630739in}{2.981390in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{2.986684in}}%
\pgfpathlineto{\pgfqpoint{1.636023in}{2.983329in}}%
\pgfpathlineto{\pgfqpoint{1.639545in}{2.989076in}}%
\pgfpathlineto{\pgfqpoint{1.643068in}{2.983833in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{2.988493in}}%
\pgfpathlineto{\pgfqpoint{1.648352in}{2.990787in}}%
\pgfpathlineto{\pgfqpoint{1.651875in}{2.988904in}}%
\pgfpathlineto{\pgfqpoint{1.653636in}{2.989072in}}%
\pgfpathlineto{\pgfqpoint{1.655398in}{2.986305in}}%
\pgfpathlineto{\pgfqpoint{1.657159in}{2.993318in}}%
\pgfpathlineto{\pgfqpoint{1.662443in}{2.992016in}}%
\pgfpathlineto{\pgfqpoint{1.664205in}{2.988917in}}%
\pgfpathlineto{\pgfqpoint{1.665966in}{2.998894in}}%
\pgfpathlineto{\pgfqpoint{1.669489in}{2.993491in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{2.991971in}}%
\pgfpathlineto{\pgfqpoint{1.673011in}{2.998471in}}%
\pgfpathlineto{\pgfqpoint{1.674773in}{2.991911in}}%
\pgfpathlineto{\pgfqpoint{1.676534in}{2.991689in}}%
\pgfpathlineto{\pgfqpoint{1.680057in}{3.002265in}}%
\pgfpathlineto{\pgfqpoint{1.683580in}{3.000435in}}%
\pgfpathlineto{\pgfqpoint{1.685341in}{2.995442in}}%
\pgfpathlineto{\pgfqpoint{1.687102in}{3.001893in}}%
\pgfpathlineto{\pgfqpoint{1.688864in}{3.001799in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{2.994874in}}%
\pgfpathlineto{\pgfqpoint{1.702955in}{3.008454in}}%
\pgfpathlineto{\pgfqpoint{1.704716in}{3.004841in}}%
\pgfpathlineto{\pgfqpoint{1.706477in}{3.008977in}}%
\pgfpathlineto{\pgfqpoint{1.708239in}{3.003721in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{3.006529in}}%
\pgfpathlineto{\pgfqpoint{1.711761in}{3.001862in}}%
\pgfpathlineto{\pgfqpoint{1.713523in}{3.011887in}}%
\pgfpathlineto{\pgfqpoint{1.717045in}{3.002476in}}%
\pgfpathlineto{\pgfqpoint{1.718807in}{2.999125in}}%
\pgfpathlineto{\pgfqpoint{1.722330in}{3.008860in}}%
\pgfpathlineto{\pgfqpoint{1.725852in}{3.007130in}}%
\pgfpathlineto{\pgfqpoint{1.732898in}{3.012740in}}%
\pgfpathlineto{\pgfqpoint{1.734659in}{3.016306in}}%
\pgfpathlineto{\pgfqpoint{1.738182in}{3.005819in}}%
\pgfpathlineto{\pgfqpoint{1.739943in}{3.005631in}}%
\pgfpathlineto{\pgfqpoint{1.743466in}{3.014886in}}%
\pgfpathlineto{\pgfqpoint{1.745227in}{3.017176in}}%
\pgfpathlineto{\pgfqpoint{1.746989in}{3.012594in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{3.016719in}}%
\pgfpathlineto{\pgfqpoint{1.750511in}{3.013354in}}%
\pgfpathlineto{\pgfqpoint{1.757557in}{3.020774in}}%
\pgfpathlineto{\pgfqpoint{1.764602in}{3.015351in}}%
\pgfpathlineto{\pgfqpoint{1.768125in}{3.022016in}}%
\pgfpathlineto{\pgfqpoint{1.769886in}{3.022999in}}%
\pgfpathlineto{\pgfqpoint{1.773409in}{3.017969in}}%
\pgfpathlineto{\pgfqpoint{1.776932in}{3.026468in}}%
\pgfpathlineto{\pgfqpoint{1.778693in}{3.022053in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{3.024451in}}%
\pgfpathlineto{\pgfqpoint{1.782216in}{3.022646in}}%
\pgfpathlineto{\pgfqpoint{1.783977in}{3.027804in}}%
\pgfpathlineto{\pgfqpoint{1.785739in}{3.021159in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.022162in}}%
\pgfpathlineto{\pgfqpoint{1.789261in}{3.027765in}}%
\pgfpathlineto{\pgfqpoint{1.791023in}{3.017614in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{3.025603in}}%
\pgfpathlineto{\pgfqpoint{1.796307in}{3.023673in}}%
\pgfpathlineto{\pgfqpoint{1.798068in}{3.030058in}}%
\pgfpathlineto{\pgfqpoint{1.801591in}{3.027535in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{3.030627in}}%
\pgfpathlineto{\pgfqpoint{1.805114in}{3.027416in}}%
\pgfpathlineto{\pgfqpoint{1.806875in}{3.030662in}}%
\pgfpathlineto{\pgfqpoint{1.808636in}{3.025575in}}%
\pgfpathlineto{\pgfqpoint{1.810398in}{3.025645in}}%
\pgfpathlineto{\pgfqpoint{1.813920in}{3.032352in}}%
\pgfpathlineto{\pgfqpoint{1.815682in}{3.030623in}}%
\pgfpathlineto{\pgfqpoint{1.819205in}{3.036214in}}%
\pgfpathlineto{\pgfqpoint{1.820966in}{3.030894in}}%
\pgfpathlineto{\pgfqpoint{1.822727in}{3.035616in}}%
\pgfpathlineto{\pgfqpoint{1.824489in}{3.031277in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{3.032098in}}%
\pgfpathlineto{\pgfqpoint{1.828011in}{3.030635in}}%
\pgfpathlineto{\pgfqpoint{1.829773in}{3.035025in}}%
\pgfpathlineto{\pgfqpoint{1.831534in}{3.031731in}}%
\pgfpathlineto{\pgfqpoint{1.835057in}{3.036214in}}%
\pgfpathlineto{\pgfqpoint{1.840341in}{3.039663in}}%
\pgfpathlineto{\pgfqpoint{1.842102in}{3.036071in}}%
\pgfpathlineto{\pgfqpoint{1.843864in}{3.036619in}}%
\pgfpathlineto{\pgfqpoint{1.845625in}{3.032244in}}%
\pgfpathlineto{\pgfqpoint{1.849148in}{3.040924in}}%
\pgfpathlineto{\pgfqpoint{1.850909in}{3.037363in}}%
\pgfpathlineto{\pgfqpoint{1.852670in}{3.040256in}}%
\pgfpathlineto{\pgfqpoint{1.856193in}{3.038566in}}%
\pgfpathlineto{\pgfqpoint{1.857955in}{3.038627in}}%
\pgfpathlineto{\pgfqpoint{1.859716in}{3.042438in}}%
\pgfpathlineto{\pgfqpoint{1.861477in}{3.038268in}}%
\pgfpathlineto{\pgfqpoint{1.863239in}{3.038978in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{3.047080in}}%
\pgfpathlineto{\pgfqpoint{1.866761in}{3.045075in}}%
\pgfpathlineto{\pgfqpoint{1.868523in}{3.039874in}}%
\pgfpathlineto{\pgfqpoint{1.870284in}{3.046596in}}%
\pgfpathlineto{\pgfqpoint{1.872045in}{3.046670in}}%
\pgfpathlineto{\pgfqpoint{1.873807in}{3.041194in}}%
\pgfpathlineto{\pgfqpoint{1.875568in}{3.050113in}}%
\pgfpathlineto{\pgfqpoint{1.879091in}{3.043005in}}%
\pgfpathlineto{\pgfqpoint{1.886136in}{3.048461in}}%
\pgfpathlineto{\pgfqpoint{1.887898in}{3.046162in}}%
\pgfpathlineto{\pgfqpoint{1.891420in}{3.052788in}}%
\pgfpathlineto{\pgfqpoint{1.893182in}{3.050078in}}%
\pgfpathlineto{\pgfqpoint{1.894943in}{3.042763in}}%
\pgfpathlineto{\pgfqpoint{1.898466in}{3.055020in}}%
\pgfpathlineto{\pgfqpoint{1.901989in}{3.048574in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{3.050390in}}%
\pgfpathlineto{\pgfqpoint{1.905511in}{3.054668in}}%
\pgfpathlineto{\pgfqpoint{1.909034in}{3.050910in}}%
\pgfpathlineto{\pgfqpoint{1.910795in}{3.055631in}}%
\pgfpathlineto{\pgfqpoint{1.914318in}{3.056682in}}%
\pgfpathlineto{\pgfqpoint{1.916080in}{3.051289in}}%
\pgfpathlineto{\pgfqpoint{1.917841in}{3.059164in}}%
\pgfpathlineto{\pgfqpoint{1.919602in}{3.054075in}}%
\pgfpathlineto{\pgfqpoint{1.924886in}{3.058924in}}%
\pgfpathlineto{\pgfqpoint{1.926648in}{3.059240in}}%
\pgfpathlineto{\pgfqpoint{1.928409in}{3.061754in}}%
\pgfpathlineto{\pgfqpoint{1.930170in}{3.055310in}}%
\pgfpathlineto{\pgfqpoint{1.931932in}{3.055782in}}%
\pgfpathlineto{\pgfqpoint{1.933693in}{3.052714in}}%
\pgfpathlineto{\pgfqpoint{1.935455in}{3.056038in}}%
\pgfpathlineto{\pgfqpoint{1.937216in}{3.064487in}}%
\pgfpathlineto{\pgfqpoint{1.938977in}{3.065246in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{3.056509in}}%
\pgfpathlineto{\pgfqpoint{1.944261in}{3.063302in}}%
\pgfpathlineto{\pgfqpoint{1.947784in}{3.059148in}}%
\pgfpathlineto{\pgfqpoint{1.949545in}{3.060662in}}%
\pgfpathlineto{\pgfqpoint{1.953068in}{3.056082in}}%
\pgfpathlineto{\pgfqpoint{1.958352in}{3.069201in}}%
\pgfpathlineto{\pgfqpoint{1.961875in}{3.060702in}}%
\pgfpathlineto{\pgfqpoint{1.965398in}{3.065785in}}%
\pgfpathlineto{\pgfqpoint{1.970682in}{3.066391in}}%
\pgfpathlineto{\pgfqpoint{1.972443in}{3.062299in}}%
\pgfpathlineto{\pgfqpoint{1.974205in}{3.063009in}}%
\pgfpathlineto{\pgfqpoint{1.977727in}{3.071495in}}%
\pgfpathlineto{\pgfqpoint{1.979489in}{3.073312in}}%
\pgfpathlineto{\pgfqpoint{1.983011in}{3.067786in}}%
\pgfpathlineto{\pgfqpoint{1.984773in}{3.071176in}}%
\pgfpathlineto{\pgfqpoint{1.986534in}{3.068116in}}%
\pgfpathlineto{\pgfqpoint{1.988295in}{3.072596in}}%
\pgfpathlineto{\pgfqpoint{1.990057in}{3.067883in}}%
\pgfpathlineto{\pgfqpoint{1.995341in}{3.075345in}}%
\pgfpathlineto{\pgfqpoint{1.998864in}{3.072634in}}%
\pgfpathlineto{\pgfqpoint{2.000625in}{3.067642in}}%
\pgfpathlineto{\pgfqpoint{2.004148in}{3.070599in}}%
\pgfpathlineto{\pgfqpoint{2.005909in}{3.069592in}}%
\pgfpathlineto{\pgfqpoint{2.009432in}{3.073334in}}%
\pgfpathlineto{\pgfqpoint{2.012955in}{3.072209in}}%
\pgfpathlineto{\pgfqpoint{2.014716in}{3.073871in}}%
\pgfpathlineto{\pgfqpoint{2.016477in}{3.081590in}}%
\pgfpathlineto{\pgfqpoint{2.018239in}{3.074652in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{3.079546in}}%
\pgfpathlineto{\pgfqpoint{2.021761in}{3.077381in}}%
\pgfpathlineto{\pgfqpoint{2.023523in}{3.078077in}}%
\pgfpathlineto{\pgfqpoint{2.025284in}{3.075379in}}%
\pgfpathlineto{\pgfqpoint{2.032330in}{3.081369in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{3.075855in}}%
\pgfpathlineto{\pgfqpoint{2.039375in}{3.085197in}}%
\pgfpathlineto{\pgfqpoint{2.041136in}{3.080925in}}%
\pgfpathlineto{\pgfqpoint{2.042898in}{3.085847in}}%
\pgfpathlineto{\pgfqpoint{2.044659in}{3.078348in}}%
\pgfpathlineto{\pgfqpoint{2.048182in}{3.082490in}}%
\pgfpathlineto{\pgfqpoint{2.049943in}{3.079774in}}%
\pgfpathlineto{\pgfqpoint{2.051705in}{3.084592in}}%
\pgfpathlineto{\pgfqpoint{2.053466in}{3.080043in}}%
\pgfpathlineto{\pgfqpoint{2.055227in}{3.085440in}}%
\pgfpathlineto{\pgfqpoint{2.056989in}{3.081635in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{3.089353in}}%
\pgfpathlineto{\pgfqpoint{2.065795in}{3.080161in}}%
\pgfpathlineto{\pgfqpoint{2.069318in}{3.088098in}}%
\pgfpathlineto{\pgfqpoint{2.071080in}{3.088962in}}%
\pgfpathlineto{\pgfqpoint{2.072841in}{3.087924in}}%
\pgfpathlineto{\pgfqpoint{2.074602in}{3.084951in}}%
\pgfpathlineto{\pgfqpoint{2.076364in}{3.090915in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{3.083361in}}%
\pgfpathlineto{\pgfqpoint{2.079886in}{3.089383in}}%
\pgfpathlineto{\pgfqpoint{2.081648in}{3.082820in}}%
\pgfpathlineto{\pgfqpoint{2.083409in}{3.089148in}}%
\pgfpathlineto{\pgfqpoint{2.085170in}{3.086425in}}%
\pgfpathlineto{\pgfqpoint{2.086932in}{3.096250in}}%
\pgfpathlineto{\pgfqpoint{2.088693in}{3.090522in}}%
\pgfpathlineto{\pgfqpoint{2.092216in}{3.091830in}}%
\pgfpathlineto{\pgfqpoint{2.093977in}{3.089015in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{3.093784in}}%
\pgfpathlineto{\pgfqpoint{2.099261in}{3.084490in}}%
\pgfpathlineto{\pgfqpoint{2.102784in}{3.093341in}}%
\pgfpathlineto{\pgfqpoint{2.104545in}{3.096927in}}%
\pgfpathlineto{\pgfqpoint{2.106307in}{3.096083in}}%
\pgfpathlineto{\pgfqpoint{2.108068in}{3.084145in}}%
\pgfpathlineto{\pgfqpoint{2.109830in}{3.099548in}}%
\pgfpathlineto{\pgfqpoint{2.113352in}{3.094907in}}%
\pgfpathlineto{\pgfqpoint{2.116875in}{3.092243in}}%
\pgfpathlineto{\pgfqpoint{2.118636in}{3.096611in}}%
\pgfpathlineto{\pgfqpoint{2.120398in}{3.095588in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{3.098821in}}%
\pgfpathlineto{\pgfqpoint{2.123920in}{3.095078in}}%
\pgfpathlineto{\pgfqpoint{2.127443in}{3.099425in}}%
\pgfpathlineto{\pgfqpoint{2.129205in}{3.094584in}}%
\pgfpathlineto{\pgfqpoint{2.139773in}{3.100169in}}%
\pgfpathlineto{\pgfqpoint{2.141534in}{3.096634in}}%
\pgfpathlineto{\pgfqpoint{2.145057in}{3.104757in}}%
\pgfpathlineto{\pgfqpoint{2.146818in}{3.098419in}}%
\pgfpathlineto{\pgfqpoint{2.148580in}{3.102032in}}%
\pgfpathlineto{\pgfqpoint{2.150341in}{3.099264in}}%
\pgfpathlineto{\pgfqpoint{2.152102in}{3.106127in}}%
\pgfpathlineto{\pgfqpoint{2.155625in}{3.099114in}}%
\pgfpathlineto{\pgfqpoint{2.159148in}{3.106699in}}%
\pgfpathlineto{\pgfqpoint{2.162670in}{3.099435in}}%
\pgfpathlineto{\pgfqpoint{2.164432in}{3.105296in}}%
\pgfpathlineto{\pgfqpoint{2.166193in}{3.102583in}}%
\pgfpathlineto{\pgfqpoint{2.167955in}{3.108820in}}%
\pgfpathlineto{\pgfqpoint{2.169716in}{3.107634in}}%
\pgfpathlineto{\pgfqpoint{2.171477in}{3.111230in}}%
\pgfpathlineto{\pgfqpoint{2.173239in}{3.104478in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.110757in}}%
\pgfpathlineto{\pgfqpoint{2.176761in}{3.104922in}}%
\pgfpathlineto{\pgfqpoint{2.180284in}{3.111375in}}%
\pgfpathlineto{\pgfqpoint{2.182045in}{3.104796in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{3.107399in}}%
\pgfpathlineto{\pgfqpoint{2.185568in}{3.106187in}}%
\pgfpathlineto{\pgfqpoint{2.187330in}{3.110085in}}%
\pgfpathlineto{\pgfqpoint{2.189091in}{3.105720in}}%
\pgfpathlineto{\pgfqpoint{2.190852in}{3.112716in}}%
\pgfpathlineto{\pgfqpoint{2.192614in}{3.108625in}}%
\pgfpathlineto{\pgfqpoint{2.194375in}{3.109192in}}%
\pgfpathlineto{\pgfqpoint{2.196136in}{3.107007in}}%
\pgfpathlineto{\pgfqpoint{2.197898in}{3.111364in}}%
\pgfpathlineto{\pgfqpoint{2.199659in}{3.106889in}}%
\pgfpathlineto{\pgfqpoint{2.204943in}{3.115770in}}%
\pgfpathlineto{\pgfqpoint{2.206705in}{3.109694in}}%
\pgfpathlineto{\pgfqpoint{2.208466in}{3.117184in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{3.111270in}}%
\pgfpathlineto{\pgfqpoint{2.215511in}{3.115789in}}%
\pgfpathlineto{\pgfqpoint{2.219034in}{3.113309in}}%
\pgfpathlineto{\pgfqpoint{2.222557in}{3.115803in}}%
\pgfpathlineto{\pgfqpoint{2.224318in}{3.113532in}}%
\pgfpathlineto{\pgfqpoint{2.227841in}{3.119813in}}%
\pgfpathlineto{\pgfqpoint{2.229602in}{3.115220in}}%
\pgfpathlineto{\pgfqpoint{2.233125in}{3.120525in}}%
\pgfpathlineto{\pgfqpoint{2.234886in}{3.118096in}}%
\pgfpathlineto{\pgfqpoint{2.236648in}{3.119145in}}%
\pgfpathlineto{\pgfqpoint{2.238409in}{3.123865in}}%
\pgfpathlineto{\pgfqpoint{2.241932in}{3.119709in}}%
\pgfpathlineto{\pgfqpoint{2.245455in}{3.114145in}}%
\pgfpathlineto{\pgfqpoint{2.247216in}{3.118903in}}%
\pgfpathlineto{\pgfqpoint{2.248977in}{3.112419in}}%
\pgfpathlineto{\pgfqpoint{2.250739in}{3.121947in}}%
\pgfpathlineto{\pgfqpoint{2.254261in}{3.115390in}}%
\pgfpathlineto{\pgfqpoint{2.256023in}{3.117774in}}%
\pgfpathlineto{\pgfqpoint{2.257784in}{3.116824in}}%
\pgfpathlineto{\pgfqpoint{2.261307in}{3.122962in}}%
\pgfpathlineto{\pgfqpoint{2.266591in}{3.120875in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{3.124717in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{3.123401in}}%
\pgfpathlineto{\pgfqpoint{2.273636in}{3.131329in}}%
\pgfpathlineto{\pgfqpoint{2.275398in}{3.122548in}}%
\pgfpathlineto{\pgfqpoint{2.278920in}{3.126181in}}%
\pgfpathlineto{\pgfqpoint{2.280682in}{3.120937in}}%
\pgfpathlineto{\pgfqpoint{2.282443in}{3.126791in}}%
\pgfpathlineto{\pgfqpoint{2.284205in}{3.125814in}}%
\pgfpathlineto{\pgfqpoint{2.287727in}{3.116278in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{3.131520in}}%
\pgfpathlineto{\pgfqpoint{2.293011in}{3.130220in}}%
\pgfpathlineto{\pgfqpoint{2.294773in}{3.131172in}}%
\pgfpathlineto{\pgfqpoint{2.300057in}{3.126103in}}%
\pgfpathlineto{\pgfqpoint{2.305341in}{3.134208in}}%
\pgfpathlineto{\pgfqpoint{2.308864in}{3.126934in}}%
\pgfpathlineto{\pgfqpoint{2.310625in}{3.129752in}}%
\pgfpathlineto{\pgfqpoint{2.312386in}{3.128494in}}%
\pgfpathlineto{\pgfqpoint{2.314148in}{3.133898in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{3.126280in}}%
\pgfpathlineto{\pgfqpoint{2.319432in}{3.130785in}}%
\pgfpathlineto{\pgfqpoint{2.322955in}{3.133090in}}%
\pgfpathlineto{\pgfqpoint{2.326477in}{3.134587in}}%
\pgfpathlineto{\pgfqpoint{2.328239in}{3.139114in}}%
\pgfpathlineto{\pgfqpoint{2.331761in}{3.135135in}}%
\pgfpathlineto{\pgfqpoint{2.333523in}{3.137961in}}%
\pgfpathlineto{\pgfqpoint{2.335284in}{3.132524in}}%
\pgfpathlineto{\pgfqpoint{2.337045in}{3.137852in}}%
\pgfpathlineto{\pgfqpoint{2.338807in}{3.135734in}}%
\pgfpathlineto{\pgfqpoint{2.340568in}{3.137983in}}%
\pgfpathlineto{\pgfqpoint{2.342330in}{3.132488in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{3.132966in}}%
\pgfpathlineto{\pgfqpoint{2.345852in}{3.141355in}}%
\pgfpathlineto{\pgfqpoint{2.347614in}{3.131102in}}%
\pgfpathlineto{\pgfqpoint{2.349375in}{3.142510in}}%
\pgfpathlineto{\pgfqpoint{2.351136in}{3.143683in}}%
\pgfpathlineto{\pgfqpoint{2.352898in}{3.139074in}}%
\pgfpathlineto{\pgfqpoint{2.354659in}{3.142778in}}%
\pgfpathlineto{\pgfqpoint{2.359943in}{3.137949in}}%
\pgfpathlineto{\pgfqpoint{2.363466in}{3.142874in}}%
\pgfpathlineto{\pgfqpoint{2.365227in}{3.140796in}}%
\pgfpathlineto{\pgfqpoint{2.366989in}{3.141399in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.144546in}}%
\pgfpathlineto{\pgfqpoint{2.370511in}{3.144290in}}%
\pgfpathlineto{\pgfqpoint{2.372273in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{2.377557in}{3.148028in}}%
\pgfpathlineto{\pgfqpoint{2.379318in}{3.146728in}}%
\pgfpathlineto{\pgfqpoint{2.381080in}{3.145463in}}%
\pgfpathlineto{\pgfqpoint{2.382841in}{3.146538in}}%
\pgfpathlineto{\pgfqpoint{2.384602in}{3.141491in}}%
\pgfpathlineto{\pgfqpoint{2.388125in}{3.148743in}}%
\pgfpathlineto{\pgfqpoint{2.389886in}{3.147235in}}%
\pgfpathlineto{\pgfqpoint{2.391648in}{3.141116in}}%
\pgfpathlineto{\pgfqpoint{2.393409in}{3.146894in}}%
\pgfpathlineto{\pgfqpoint{2.396932in}{3.145341in}}%
\pgfpathlineto{\pgfqpoint{2.402216in}{3.147283in}}%
\pgfpathlineto{\pgfqpoint{2.403977in}{3.152132in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{3.140500in}}%
\pgfpathlineto{\pgfqpoint{2.411023in}{3.151765in}}%
\pgfpathlineto{\pgfqpoint{2.412784in}{3.146448in}}%
\pgfpathlineto{\pgfqpoint{2.414545in}{3.148611in}}%
\pgfpathlineto{\pgfqpoint{2.416307in}{3.143828in}}%
\pgfpathlineto{\pgfqpoint{2.419830in}{3.150604in}}%
\pgfpathlineto{\pgfqpoint{2.421591in}{3.142388in}}%
\pgfpathlineto{\pgfqpoint{2.423352in}{3.141767in}}%
\pgfpathlineto{\pgfqpoint{2.426875in}{3.152742in}}%
\pgfpathlineto{\pgfqpoint{2.428636in}{3.146653in}}%
\pgfpathlineto{\pgfqpoint{2.430398in}{3.150276in}}%
\pgfpathlineto{\pgfqpoint{2.432159in}{3.148686in}}%
\pgfpathlineto{\pgfqpoint{2.435682in}{3.152933in}}%
\pgfpathlineto{\pgfqpoint{2.442727in}{3.154736in}}%
\pgfpathlineto{\pgfqpoint{2.444489in}{3.152031in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{3.153622in}}%
\pgfpathlineto{\pgfqpoint{2.448011in}{3.150999in}}%
\pgfpathlineto{\pgfqpoint{2.449773in}{3.152340in}}%
\pgfpathlineto{\pgfqpoint{2.451534in}{3.158475in}}%
\pgfpathlineto{\pgfqpoint{2.453295in}{3.152627in}}%
\pgfpathlineto{\pgfqpoint{2.455057in}{3.158158in}}%
\pgfpathlineto{\pgfqpoint{2.456818in}{3.158364in}}%
\pgfpathlineto{\pgfqpoint{2.458580in}{3.155003in}}%
\pgfpathlineto{\pgfqpoint{2.460341in}{3.160658in}}%
\pgfpathlineto{\pgfqpoint{2.462102in}{3.155123in}}%
\pgfpathlineto{\pgfqpoint{2.469148in}{3.159002in}}%
\pgfpathlineto{\pgfqpoint{2.470909in}{3.153521in}}%
\pgfpathlineto{\pgfqpoint{2.474432in}{3.159718in}}%
\pgfpathlineto{\pgfqpoint{2.476193in}{3.158657in}}%
\pgfpathlineto{\pgfqpoint{2.477955in}{3.154864in}}%
\pgfpathlineto{\pgfqpoint{2.479716in}{3.157712in}}%
\pgfpathlineto{\pgfqpoint{2.481477in}{3.155594in}}%
\pgfpathlineto{\pgfqpoint{2.483239in}{3.161925in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{3.158043in}}%
\pgfpathlineto{\pgfqpoint{2.490284in}{3.162074in}}%
\pgfpathlineto{\pgfqpoint{2.492045in}{3.158838in}}%
\pgfpathlineto{\pgfqpoint{2.493807in}{3.163815in}}%
\pgfpathlineto{\pgfqpoint{2.495568in}{3.160350in}}%
\pgfpathlineto{\pgfqpoint{2.497330in}{3.164212in}}%
\pgfpathlineto{\pgfqpoint{2.499091in}{3.157124in}}%
\pgfpathlineto{\pgfqpoint{2.502614in}{3.163844in}}%
\pgfpathlineto{\pgfqpoint{2.506136in}{3.161054in}}%
\pgfpathlineto{\pgfqpoint{2.507898in}{3.169190in}}%
\pgfpathlineto{\pgfqpoint{2.511420in}{3.163521in}}%
\pgfpathlineto{\pgfqpoint{2.516705in}{3.168220in}}%
\pgfpathlineto{\pgfqpoint{2.521989in}{3.162994in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{3.171846in}}%
\pgfpathlineto{\pgfqpoint{2.525511in}{3.172617in}}%
\pgfpathlineto{\pgfqpoint{2.527273in}{3.169963in}}%
\pgfpathlineto{\pgfqpoint{2.529034in}{3.163693in}}%
\pgfpathlineto{\pgfqpoint{2.532557in}{3.168516in}}%
\pgfpathlineto{\pgfqpoint{2.534318in}{3.166012in}}%
\pgfpathlineto{\pgfqpoint{2.536080in}{3.169059in}}%
\pgfpathlineto{\pgfqpoint{2.537841in}{3.168646in}}%
\pgfpathlineto{\pgfqpoint{2.539602in}{3.172215in}}%
\pgfpathlineto{\pgfqpoint{2.544886in}{3.162693in}}%
\pgfpathlineto{\pgfqpoint{2.546648in}{3.168841in}}%
\pgfpathlineto{\pgfqpoint{2.548409in}{3.167695in}}%
\pgfpathlineto{\pgfqpoint{2.550170in}{3.170870in}}%
\pgfpathlineto{\pgfqpoint{2.551932in}{3.164211in}}%
\pgfpathlineto{\pgfqpoint{2.553693in}{3.174106in}}%
\pgfpathlineto{\pgfqpoint{2.555455in}{3.169468in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{3.170316in}}%
\pgfpathlineto{\pgfqpoint{2.558977in}{3.169150in}}%
\pgfpathlineto{\pgfqpoint{2.560739in}{3.174653in}}%
\pgfpathlineto{\pgfqpoint{2.564261in}{3.168692in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{3.179286in}}%
\pgfpathlineto{\pgfqpoint{2.569545in}{3.172113in}}%
\pgfpathlineto{\pgfqpoint{2.571307in}{3.174338in}}%
\pgfpathlineto{\pgfqpoint{2.573068in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.574830in}{3.170552in}}%
\pgfpathlineto{\pgfqpoint{2.576591in}{3.169553in}}%
\pgfpathlineto{\pgfqpoint{2.578352in}{3.176545in}}%
\pgfpathlineto{\pgfqpoint{2.583636in}{3.177593in}}%
\pgfpathlineto{\pgfqpoint{2.585398in}{3.171823in}}%
\pgfpathlineto{\pgfqpoint{2.592443in}{3.180982in}}%
\pgfpathlineto{\pgfqpoint{2.594205in}{3.173205in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{3.180147in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{3.173597in}}%
\pgfpathlineto{\pgfqpoint{2.606534in}{3.176943in}}%
\pgfpathlineto{\pgfqpoint{2.608295in}{3.187605in}}%
\pgfpathlineto{\pgfqpoint{2.610057in}{3.178906in}}%
\pgfpathlineto{\pgfqpoint{2.615341in}{3.185342in}}%
\pgfpathlineto{\pgfqpoint{2.617102in}{3.182921in}}%
\pgfpathlineto{\pgfqpoint{2.620625in}{3.182804in}}%
\pgfpathlineto{\pgfqpoint{2.625909in}{3.182669in}}%
\pgfpathlineto{\pgfqpoint{2.627670in}{3.181574in}}%
\pgfpathlineto{\pgfqpoint{2.629432in}{3.187685in}}%
\pgfpathlineto{\pgfqpoint{2.631193in}{3.182112in}}%
\pgfpathlineto{\pgfqpoint{2.634716in}{3.181313in}}%
\pgfpathlineto{\pgfqpoint{2.636477in}{3.186303in}}%
\pgfpathlineto{\pgfqpoint{2.638239in}{3.184079in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{3.190976in}}%
\pgfpathlineto{\pgfqpoint{2.643523in}{3.181781in}}%
\pgfpathlineto{\pgfqpoint{2.645284in}{3.181929in}}%
\pgfpathlineto{\pgfqpoint{2.647045in}{3.189311in}}%
\pgfpathlineto{\pgfqpoint{2.648807in}{3.184125in}}%
\pgfpathlineto{\pgfqpoint{2.650568in}{3.186017in}}%
\pgfpathlineto{\pgfqpoint{2.652330in}{3.179668in}}%
\pgfpathlineto{\pgfqpoint{2.654091in}{3.190663in}}%
\pgfpathlineto{\pgfqpoint{2.657614in}{3.190405in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{3.183066in}}%
\pgfpathlineto{\pgfqpoint{2.662898in}{3.187461in}}%
\pgfpathlineto{\pgfqpoint{2.664659in}{3.180312in}}%
\pgfpathlineto{\pgfqpoint{2.668182in}{3.188640in}}%
\pgfpathlineto{\pgfqpoint{2.669943in}{3.185620in}}%
\pgfpathlineto{\pgfqpoint{2.671705in}{3.197456in}}%
\pgfpathlineto{\pgfqpoint{2.673466in}{3.187501in}}%
\pgfpathlineto{\pgfqpoint{2.675227in}{3.189981in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{3.188456in}}%
\pgfpathlineto{\pgfqpoint{2.680511in}{3.192677in}}%
\pgfpathlineto{\pgfqpoint{2.684034in}{3.187034in}}%
\pgfpathlineto{\pgfqpoint{2.685795in}{3.189077in}}%
\pgfpathlineto{\pgfqpoint{2.687557in}{3.188033in}}%
\pgfpathlineto{\pgfqpoint{2.691080in}{3.195930in}}%
\pgfpathlineto{\pgfqpoint{2.694602in}{3.189437in}}%
\pgfpathlineto{\pgfqpoint{2.698125in}{3.193884in}}%
\pgfpathlineto{\pgfqpoint{2.699886in}{3.191712in}}%
\pgfpathlineto{\pgfqpoint{2.705170in}{3.195734in}}%
\pgfpathlineto{\pgfqpoint{2.706932in}{3.201286in}}%
\pgfpathlineto{\pgfqpoint{2.708693in}{3.192650in}}%
\pgfpathlineto{\pgfqpoint{2.712216in}{3.192181in}}%
\pgfpathlineto{\pgfqpoint{2.713977in}{3.194098in}}%
\pgfpathlineto{\pgfqpoint{2.715739in}{3.192202in}}%
\pgfpathlineto{\pgfqpoint{2.721023in}{3.195881in}}%
\pgfpathlineto{\pgfqpoint{2.722784in}{3.193028in}}%
\pgfpathlineto{\pgfqpoint{2.724545in}{3.199889in}}%
\pgfpathlineto{\pgfqpoint{2.726307in}{3.199813in}}%
\pgfpathlineto{\pgfqpoint{2.728068in}{3.195180in}}%
\pgfpathlineto{\pgfqpoint{2.729830in}{3.195474in}}%
\pgfpathlineto{\pgfqpoint{2.731591in}{3.191653in}}%
\pgfpathlineto{\pgfqpoint{2.733352in}{3.194738in}}%
\pgfpathlineto{\pgfqpoint{2.735114in}{3.201823in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{3.196762in}}%
\pgfpathlineto{\pgfqpoint{2.740398in}{3.200825in}}%
\pgfpathlineto{\pgfqpoint{2.743920in}{3.195570in}}%
\pgfpathlineto{\pgfqpoint{2.745682in}{3.205123in}}%
\pgfpathlineto{\pgfqpoint{2.747443in}{3.194441in}}%
\pgfpathlineto{\pgfqpoint{2.750966in}{3.196969in}}%
\pgfpathlineto{\pgfqpoint{2.752727in}{3.200706in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.197840in}}%
\pgfpathlineto{\pgfqpoint{2.758011in}{3.201285in}}%
\pgfpathlineto{\pgfqpoint{2.759773in}{3.198915in}}%
\pgfpathlineto{\pgfqpoint{2.761534in}{3.205943in}}%
\pgfpathlineto{\pgfqpoint{2.763295in}{3.197322in}}%
\pgfpathlineto{\pgfqpoint{2.765057in}{3.203215in}}%
\pgfpathlineto{\pgfqpoint{2.766818in}{3.199166in}}%
\pgfpathlineto{\pgfqpoint{2.768580in}{3.202157in}}%
\pgfpathlineto{\pgfqpoint{2.772102in}{3.200450in}}%
\pgfpathlineto{\pgfqpoint{2.773864in}{3.207768in}}%
\pgfpathlineto{\pgfqpoint{2.775625in}{3.203958in}}%
\pgfpathlineto{\pgfqpoint{2.779148in}{3.205407in}}%
\pgfpathlineto{\pgfqpoint{2.780909in}{3.200397in}}%
\pgfpathlineto{\pgfqpoint{2.782670in}{3.206352in}}%
\pgfpathlineto{\pgfqpoint{2.786193in}{3.203279in}}%
\pgfpathlineto{\pgfqpoint{2.787955in}{3.209682in}}%
\pgfpathlineto{\pgfqpoint{2.791477in}{3.202769in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{3.212804in}}%
\pgfpathlineto{\pgfqpoint{2.796761in}{3.202303in}}%
\pgfpathlineto{\pgfqpoint{2.798523in}{3.209079in}}%
\pgfpathlineto{\pgfqpoint{2.800284in}{3.200754in}}%
\pgfpathlineto{\pgfqpoint{2.802045in}{3.208337in}}%
\pgfpathlineto{\pgfqpoint{2.803807in}{3.205485in}}%
\pgfpathlineto{\pgfqpoint{2.805568in}{3.206982in}}%
\pgfpathlineto{\pgfqpoint{2.807330in}{3.211501in}}%
\pgfpathlineto{\pgfqpoint{2.810852in}{3.203098in}}%
\pgfpathlineto{\pgfqpoint{2.812614in}{3.211746in}}%
\pgfpathlineto{\pgfqpoint{2.814375in}{3.205386in}}%
\pgfpathlineto{\pgfqpoint{2.816136in}{3.206940in}}%
\pgfpathlineto{\pgfqpoint{2.817898in}{3.211207in}}%
\pgfpathlineto{\pgfqpoint{2.821420in}{3.208321in}}%
\pgfpathlineto{\pgfqpoint{2.823182in}{3.212761in}}%
\pgfpathlineto{\pgfqpoint{2.824943in}{3.210534in}}%
\pgfpathlineto{\pgfqpoint{2.826705in}{3.211982in}}%
\pgfpathlineto{\pgfqpoint{2.828466in}{3.203822in}}%
\pgfpathlineto{\pgfqpoint{2.831989in}{3.212794in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{3.208755in}}%
\pgfpathlineto{\pgfqpoint{2.835511in}{3.208896in}}%
\pgfpathlineto{\pgfqpoint{2.837273in}{3.213378in}}%
\pgfpathlineto{\pgfqpoint{2.839034in}{3.209392in}}%
\pgfpathlineto{\pgfqpoint{2.842557in}{3.215957in}}%
\pgfpathlineto{\pgfqpoint{2.844318in}{3.216861in}}%
\pgfpathlineto{\pgfqpoint{2.847841in}{3.210446in}}%
\pgfpathlineto{\pgfqpoint{2.851364in}{3.215699in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{3.212131in}}%
\pgfpathlineto{\pgfqpoint{2.856648in}{3.215467in}}%
\pgfpathlineto{\pgfqpoint{2.858409in}{3.210249in}}%
\pgfpathlineto{\pgfqpoint{2.860170in}{3.212629in}}%
\pgfpathlineto{\pgfqpoint{2.861932in}{3.218459in}}%
\pgfpathlineto{\pgfqpoint{2.863693in}{3.215789in}}%
\pgfpathlineto{\pgfqpoint{2.865455in}{3.222643in}}%
\pgfpathlineto{\pgfqpoint{2.867216in}{3.215760in}}%
\pgfpathlineto{\pgfqpoint{2.868977in}{3.216431in}}%
\pgfpathlineto{\pgfqpoint{2.870739in}{3.211788in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{3.217201in}}%
\pgfpathlineto{\pgfqpoint{2.874261in}{3.215655in}}%
\pgfpathlineto{\pgfqpoint{2.879545in}{3.221740in}}%
\pgfpathlineto{\pgfqpoint{2.883068in}{3.218674in}}%
\pgfpathlineto{\pgfqpoint{2.884830in}{3.215607in}}%
\pgfpathlineto{\pgfqpoint{2.886591in}{3.223144in}}%
\pgfpathlineto{\pgfqpoint{2.890114in}{3.217307in}}%
\pgfpathlineto{\pgfqpoint{2.891875in}{3.219474in}}%
\pgfpathlineto{\pgfqpoint{2.893636in}{3.218188in}}%
\pgfpathlineto{\pgfqpoint{2.895398in}{3.225221in}}%
\pgfpathlineto{\pgfqpoint{2.897159in}{3.219058in}}%
\pgfpathlineto{\pgfqpoint{2.900682in}{3.226572in}}%
\pgfpathlineto{\pgfqpoint{2.907727in}{3.215063in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{3.226098in}}%
\pgfpathlineto{\pgfqpoint{2.913011in}{3.223983in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{3.227720in}}%
\pgfpathlineto{\pgfqpoint{2.916534in}{3.221612in}}%
\pgfpathlineto{\pgfqpoint{2.918295in}{3.226156in}}%
\pgfpathlineto{\pgfqpoint{2.920057in}{3.221665in}}%
\pgfpathlineto{\pgfqpoint{2.921818in}{3.227563in}}%
\pgfpathlineto{\pgfqpoint{2.923580in}{3.222407in}}%
\pgfpathlineto{\pgfqpoint{2.925341in}{3.230792in}}%
\pgfpathlineto{\pgfqpoint{2.927102in}{3.224121in}}%
\pgfpathlineto{\pgfqpoint{2.928864in}{3.227315in}}%
\pgfpathlineto{\pgfqpoint{2.932386in}{3.225371in}}%
\pgfpathlineto{\pgfqpoint{2.935909in}{3.226017in}}%
\pgfpathlineto{\pgfqpoint{2.937670in}{3.228671in}}%
\pgfpathlineto{\pgfqpoint{2.939432in}{3.226690in}}%
\pgfpathlineto{\pgfqpoint{2.942955in}{3.228872in}}%
\pgfpathlineto{\pgfqpoint{2.944716in}{3.226823in}}%
\pgfpathlineto{\pgfqpoint{2.946477in}{3.230445in}}%
\pgfpathlineto{\pgfqpoint{2.951761in}{3.222362in}}%
\pgfpathlineto{\pgfqpoint{2.953523in}{3.232165in}}%
\pgfpathlineto{\pgfqpoint{2.957045in}{3.225000in}}%
\pgfpathlineto{\pgfqpoint{2.960568in}{3.231377in}}%
\pgfpathlineto{\pgfqpoint{2.962330in}{3.230599in}}%
\pgfpathlineto{\pgfqpoint{2.964091in}{3.234149in}}%
\pgfpathlineto{\pgfqpoint{2.965852in}{3.229510in}}%
\pgfpathlineto{\pgfqpoint{2.967614in}{3.237899in}}%
\pgfpathlineto{\pgfqpoint{2.971136in}{3.229328in}}%
\pgfpathlineto{\pgfqpoint{2.974659in}{3.229272in}}%
\pgfpathlineto{\pgfqpoint{2.979943in}{3.228124in}}%
\pgfpathlineto{\pgfqpoint{2.981705in}{3.231787in}}%
\pgfpathlineto{\pgfqpoint{2.985227in}{3.231337in}}%
\pgfpathlineto{\pgfqpoint{2.986989in}{3.240263in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{3.231991in}}%
\pgfpathlineto{\pgfqpoint{2.990511in}{3.232428in}}%
\pgfpathlineto{\pgfqpoint{2.992273in}{3.236663in}}%
\pgfpathlineto{\pgfqpoint{2.994034in}{3.229672in}}%
\pgfpathlineto{\pgfqpoint{2.995795in}{3.235462in}}%
\pgfpathlineto{\pgfqpoint{2.997557in}{3.230942in}}%
\pgfpathlineto{\pgfqpoint{2.999318in}{3.237845in}}%
\pgfpathlineto{\pgfqpoint{3.001080in}{3.231497in}}%
\pgfpathlineto{\pgfqpoint{3.008125in}{3.239419in}}%
\pgfpathlineto{\pgfqpoint{3.011648in}{3.236705in}}%
\pgfpathlineto{\pgfqpoint{3.018693in}{3.231977in}}%
\pgfpathlineto{\pgfqpoint{3.020455in}{3.234395in}}%
\pgfpathlineto{\pgfqpoint{3.022216in}{3.231001in}}%
\pgfpathlineto{\pgfqpoint{3.023977in}{3.237119in}}%
\pgfpathlineto{\pgfqpoint{3.025739in}{3.236716in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{3.233643in}}%
\pgfpathlineto{\pgfqpoint{3.029261in}{3.239495in}}%
\pgfpathlineto{\pgfqpoint{3.031023in}{3.238629in}}%
\pgfpathlineto{\pgfqpoint{3.034545in}{3.245434in}}%
\pgfpathlineto{\pgfqpoint{3.038068in}{3.235353in}}%
\pgfpathlineto{\pgfqpoint{3.039830in}{3.238977in}}%
\pgfpathlineto{\pgfqpoint{3.041591in}{3.238538in}}%
\pgfpathlineto{\pgfqpoint{3.043352in}{3.240176in}}%
\pgfpathlineto{\pgfqpoint{3.045114in}{3.244161in}}%
\pgfpathlineto{\pgfqpoint{3.050398in}{3.240920in}}%
\pgfpathlineto{\pgfqpoint{3.052159in}{3.240034in}}%
\pgfpathlineto{\pgfqpoint{3.053920in}{3.245907in}}%
\pgfpathlineto{\pgfqpoint{3.055682in}{3.242483in}}%
\pgfpathlineto{\pgfqpoint{3.057443in}{3.245232in}}%
\pgfpathlineto{\pgfqpoint{3.062727in}{3.241505in}}%
\pgfpathlineto{\pgfqpoint{3.064489in}{3.247726in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{3.240748in}}%
\pgfpathlineto{\pgfqpoint{3.069773in}{3.246177in}}%
\pgfpathlineto{\pgfqpoint{3.073295in}{3.239069in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{3.245092in}}%
\pgfpathlineto{\pgfqpoint{3.076818in}{3.244721in}}%
\pgfpathlineto{\pgfqpoint{3.078580in}{3.247549in}}%
\pgfpathlineto{\pgfqpoint{3.080341in}{3.241037in}}%
\pgfpathlineto{\pgfqpoint{3.082102in}{3.247188in}}%
\pgfpathlineto{\pgfqpoint{3.083864in}{3.241734in}}%
\pgfpathlineto{\pgfqpoint{3.087386in}{3.246686in}}%
\pgfpathlineto{\pgfqpoint{3.090909in}{3.245308in}}%
\pgfpathlineto{\pgfqpoint{3.092670in}{3.247726in}}%
\pgfpathlineto{\pgfqpoint{3.094432in}{3.241208in}}%
\pgfpathlineto{\pgfqpoint{3.096193in}{3.249363in}}%
\pgfpathlineto{\pgfqpoint{3.099716in}{3.246264in}}%
\pgfpathlineto{\pgfqpoint{3.103239in}{3.243095in}}%
\pgfpathlineto{\pgfqpoint{3.106761in}{3.251315in}}%
\pgfpathlineto{\pgfqpoint{3.108523in}{3.244768in}}%
\pgfpathlineto{\pgfqpoint{3.112045in}{3.249461in}}%
\pgfpathlineto{\pgfqpoint{3.113807in}{3.242592in}}%
\pgfpathlineto{\pgfqpoint{3.117330in}{3.248333in}}%
\pgfpathlineto{\pgfqpoint{3.119091in}{3.249450in}}%
\pgfpathlineto{\pgfqpoint{3.120852in}{3.246514in}}%
\pgfpathlineto{\pgfqpoint{3.122614in}{3.250006in}}%
\pgfpathlineto{\pgfqpoint{3.124375in}{3.257646in}}%
\pgfpathlineto{\pgfqpoint{3.126136in}{3.249944in}}%
\pgfpathlineto{\pgfqpoint{3.127898in}{3.251815in}}%
\pgfpathlineto{\pgfqpoint{3.129659in}{3.248699in}}%
\pgfpathlineto{\pgfqpoint{3.133182in}{3.251524in}}%
\pgfpathlineto{\pgfqpoint{3.134943in}{3.249626in}}%
\pgfpathlineto{\pgfqpoint{3.141989in}{3.256284in}}%
\pgfpathlineto{\pgfqpoint{3.145511in}{3.254665in}}%
\pgfpathlineto{\pgfqpoint{3.147273in}{3.253279in}}%
\pgfpathlineto{\pgfqpoint{3.150795in}{3.255339in}}%
\pgfpathlineto{\pgfqpoint{3.152557in}{3.254461in}}%
\pgfpathlineto{\pgfqpoint{3.154318in}{3.258097in}}%
\pgfpathlineto{\pgfqpoint{3.156080in}{3.252980in}}%
\pgfpathlineto{\pgfqpoint{3.159602in}{3.260648in}}%
\pgfpathlineto{\pgfqpoint{3.161364in}{3.255747in}}%
\pgfpathlineto{\pgfqpoint{3.163125in}{3.256495in}}%
\pgfpathlineto{\pgfqpoint{3.164886in}{3.252209in}}%
\pgfpathlineto{\pgfqpoint{3.170170in}{3.257592in}}%
\pgfpathlineto{\pgfqpoint{3.171932in}{3.254899in}}%
\pgfpathlineto{\pgfqpoint{3.173693in}{3.256677in}}%
\pgfpathlineto{\pgfqpoint{3.175455in}{3.252507in}}%
\pgfpathlineto{\pgfqpoint{3.177216in}{3.254543in}}%
\pgfpathlineto{\pgfqpoint{3.178977in}{3.260040in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{3.258584in}}%
\pgfpathlineto{\pgfqpoint{3.184261in}{3.253625in}}%
\pgfpathlineto{\pgfqpoint{3.186023in}{3.263010in}}%
\pgfpathlineto{\pgfqpoint{3.189545in}{3.256430in}}%
\pgfpathlineto{\pgfqpoint{3.191307in}{3.256170in}}%
\pgfpathlineto{\pgfqpoint{3.193068in}{3.261174in}}%
\pgfpathlineto{\pgfqpoint{3.194830in}{3.258624in}}%
\pgfpathlineto{\pgfqpoint{3.196591in}{3.262057in}}%
\pgfpathlineto{\pgfqpoint{3.200114in}{3.259550in}}%
\pgfpathlineto{\pgfqpoint{3.201875in}{3.263966in}}%
\pgfpathlineto{\pgfqpoint{3.203636in}{3.262160in}}%
\pgfpathlineto{\pgfqpoint{3.205398in}{3.257524in}}%
\pgfpathlineto{\pgfqpoint{3.207159in}{3.258297in}}%
\pgfpathlineto{\pgfqpoint{3.208920in}{3.263482in}}%
\pgfpathlineto{\pgfqpoint{3.212443in}{3.262607in}}%
\pgfpathlineto{\pgfqpoint{3.214205in}{3.257824in}}%
\pgfpathlineto{\pgfqpoint{3.217727in}{3.262196in}}%
\pgfpathlineto{\pgfqpoint{3.219489in}{3.264624in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{3.253057in}}%
\pgfpathlineto{\pgfqpoint{3.226534in}{3.264917in}}%
\pgfpathlineto{\pgfqpoint{3.228295in}{3.264737in}}%
\pgfpathlineto{\pgfqpoint{3.230057in}{3.260211in}}%
\pgfpathlineto{\pgfqpoint{3.231818in}{3.266610in}}%
\pgfpathlineto{\pgfqpoint{3.233580in}{3.262647in}}%
\pgfpathlineto{\pgfqpoint{3.235341in}{3.265789in}}%
\pgfpathlineto{\pgfqpoint{3.237102in}{3.264699in}}%
\pgfpathlineto{\pgfqpoint{3.238864in}{3.266498in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{3.257546in}}%
\pgfpathlineto{\pgfqpoint{3.244148in}{3.266221in}}%
\pgfpathlineto{\pgfqpoint{3.245909in}{3.267293in}}%
\pgfpathlineto{\pgfqpoint{3.247670in}{3.258614in}}%
\pgfpathlineto{\pgfqpoint{3.251193in}{3.265029in}}%
\pgfpathlineto{\pgfqpoint{3.252955in}{3.263769in}}%
\pgfpathlineto{\pgfqpoint{3.254716in}{3.269130in}}%
\pgfpathlineto{\pgfqpoint{3.258239in}{3.265041in}}%
\pgfpathlineto{\pgfqpoint{3.261761in}{3.268544in}}%
\pgfpathlineto{\pgfqpoint{3.263523in}{3.264493in}}%
\pgfpathlineto{\pgfqpoint{3.265284in}{3.271111in}}%
\pgfpathlineto{\pgfqpoint{3.267045in}{3.268521in}}%
\pgfpathlineto{\pgfqpoint{3.268807in}{3.275071in}}%
\pgfpathlineto{\pgfqpoint{3.270568in}{3.269003in}}%
\pgfpathlineto{\pgfqpoint{3.274091in}{3.273124in}}%
\pgfpathlineto{\pgfqpoint{3.275852in}{3.269891in}}%
\pgfpathlineto{\pgfqpoint{3.277614in}{3.273603in}}%
\pgfpathlineto{\pgfqpoint{3.282898in}{3.272064in}}%
\pgfpathlineto{\pgfqpoint{3.284659in}{3.272132in}}%
\pgfpathlineto{\pgfqpoint{3.286420in}{3.276486in}}%
\pgfpathlineto{\pgfqpoint{3.289943in}{3.273056in}}%
\pgfpathlineto{\pgfqpoint{3.291705in}{3.269100in}}%
\pgfpathlineto{\pgfqpoint{3.295227in}{3.271999in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{3.270075in}}%
\pgfpathlineto{\pgfqpoint{3.300511in}{3.271459in}}%
\pgfpathlineto{\pgfqpoint{3.302273in}{3.269927in}}%
\pgfpathlineto{\pgfqpoint{3.304034in}{3.271403in}}%
\pgfpathlineto{\pgfqpoint{3.305795in}{3.275767in}}%
\pgfpathlineto{\pgfqpoint{3.309318in}{3.267222in}}%
\pgfpathlineto{\pgfqpoint{3.311080in}{3.273252in}}%
\pgfpathlineto{\pgfqpoint{3.312841in}{3.273010in}}%
\pgfpathlineto{\pgfqpoint{3.314602in}{3.278412in}}%
\pgfpathlineto{\pgfqpoint{3.318125in}{3.273891in}}%
\pgfpathlineto{\pgfqpoint{3.321648in}{3.271044in}}%
\pgfpathlineto{\pgfqpoint{3.323409in}{3.279850in}}%
\pgfpathlineto{\pgfqpoint{3.328693in}{3.272391in}}%
\pgfpathlineto{\pgfqpoint{3.330455in}{3.277608in}}%
\pgfpathlineto{\pgfqpoint{3.332216in}{3.275125in}}%
\pgfpathlineto{\pgfqpoint{3.333977in}{3.278315in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.272816in}}%
\pgfpathlineto{\pgfqpoint{3.339261in}{3.281638in}}%
\pgfpathlineto{\pgfqpoint{3.341023in}{3.277144in}}%
\pgfpathlineto{\pgfqpoint{3.344545in}{3.280873in}}%
\pgfpathlineto{\pgfqpoint{3.346307in}{3.278593in}}%
\pgfpathlineto{\pgfqpoint{3.348068in}{3.279895in}}%
\pgfpathlineto{\pgfqpoint{3.349830in}{3.279067in}}%
\pgfpathlineto{\pgfqpoint{3.351591in}{3.281756in}}%
\pgfpathlineto{\pgfqpoint{3.353352in}{3.277523in}}%
\pgfpathlineto{\pgfqpoint{3.355114in}{3.282458in}}%
\pgfpathlineto{\pgfqpoint{3.356875in}{3.276588in}}%
\pgfpathlineto{\pgfqpoint{3.360398in}{3.282304in}}%
\pgfpathlineto{\pgfqpoint{3.362159in}{3.275309in}}%
\pgfpathlineto{\pgfqpoint{3.369205in}{3.277951in}}%
\pgfpathlineto{\pgfqpoint{3.372727in}{3.278284in}}%
\pgfpathlineto{\pgfqpoint{3.374489in}{3.280752in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{3.280340in}}%
\pgfpathlineto{\pgfqpoint{3.378011in}{3.282642in}}%
\pgfpathlineto{\pgfqpoint{3.383295in}{3.279893in}}%
\pgfpathlineto{\pgfqpoint{3.385057in}{3.284864in}}%
\pgfpathlineto{\pgfqpoint{3.386818in}{3.280180in}}%
\pgfpathlineto{\pgfqpoint{3.388580in}{3.280431in}}%
\pgfpathlineto{\pgfqpoint{3.390341in}{3.286332in}}%
\pgfpathlineto{\pgfqpoint{3.392102in}{3.283942in}}%
\pgfpathlineto{\pgfqpoint{3.393864in}{3.278408in}}%
\pgfpathlineto{\pgfqpoint{3.395625in}{3.284280in}}%
\pgfpathlineto{\pgfqpoint{3.397386in}{3.279925in}}%
\pgfpathlineto{\pgfqpoint{3.399148in}{3.286173in}}%
\pgfpathlineto{\pgfqpoint{3.400909in}{3.282232in}}%
\pgfpathlineto{\pgfqpoint{3.404432in}{3.288152in}}%
\pgfpathlineto{\pgfqpoint{3.406193in}{3.277652in}}%
\pgfpathlineto{\pgfqpoint{3.407955in}{3.285278in}}%
\pgfpathlineto{\pgfqpoint{3.409716in}{3.285762in}}%
\pgfpathlineto{\pgfqpoint{3.411477in}{3.283403in}}%
\pgfpathlineto{\pgfqpoint{3.413239in}{3.283798in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{3.279624in}}%
\pgfpathlineto{\pgfqpoint{3.416761in}{3.281769in}}%
\pgfpathlineto{\pgfqpoint{3.418523in}{3.288124in}}%
\pgfpathlineto{\pgfqpoint{3.420284in}{3.284971in}}%
\pgfpathlineto{\pgfqpoint{3.423807in}{3.287488in}}%
\pgfpathlineto{\pgfqpoint{3.425568in}{3.285776in}}%
\pgfpathlineto{\pgfqpoint{3.429091in}{3.287792in}}%
\pgfpathlineto{\pgfqpoint{3.430852in}{3.284294in}}%
\pgfpathlineto{\pgfqpoint{3.432614in}{3.291594in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{3.286012in}}%
\pgfpathlineto{\pgfqpoint{3.439659in}{3.290390in}}%
\pgfpathlineto{\pgfqpoint{3.441420in}{3.284296in}}%
\pgfpathlineto{\pgfqpoint{3.446705in}{3.290320in}}%
\pgfpathlineto{\pgfqpoint{3.448466in}{3.286497in}}%
\pgfpathlineto{\pgfqpoint{3.450227in}{3.287052in}}%
\pgfpathlineto{\pgfqpoint{3.451989in}{3.294312in}}%
\pgfpathlineto{\pgfqpoint{3.455511in}{3.283377in}}%
\pgfpathlineto{\pgfqpoint{3.459034in}{3.296677in}}%
\pgfpathlineto{\pgfqpoint{3.462557in}{3.286005in}}%
\pgfpathlineto{\pgfqpoint{3.466080in}{3.292287in}}%
\pgfpathlineto{\pgfqpoint{3.469602in}{3.289808in}}%
\pgfpathlineto{\pgfqpoint{3.471364in}{3.291902in}}%
\pgfpathlineto{\pgfqpoint{3.474886in}{3.290936in}}%
\pgfpathlineto{\pgfqpoint{3.476648in}{3.294890in}}%
\pgfpathlineto{\pgfqpoint{3.480170in}{3.291409in}}%
\pgfpathlineto{\pgfqpoint{3.481932in}{3.294819in}}%
\pgfpathlineto{\pgfqpoint{3.485455in}{3.294168in}}%
\pgfpathlineto{\pgfqpoint{3.487216in}{3.297256in}}%
\pgfpathlineto{\pgfqpoint{3.490739in}{3.293445in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{3.291255in}}%
\pgfpathlineto{\pgfqpoint{3.496023in}{3.298231in}}%
\pgfpathlineto{\pgfqpoint{3.497784in}{3.288486in}}%
\pgfpathlineto{\pgfqpoint{3.503068in}{3.295689in}}%
\pgfpathlineto{\pgfqpoint{3.504830in}{3.296139in}}%
\pgfpathlineto{\pgfqpoint{3.506591in}{3.294151in}}%
\pgfpathlineto{\pgfqpoint{3.510114in}{3.298485in}}%
\pgfpathlineto{\pgfqpoint{3.511875in}{3.295058in}}%
\pgfpathlineto{\pgfqpoint{3.513636in}{3.298521in}}%
\pgfpathlineto{\pgfqpoint{3.517159in}{3.296587in}}%
\pgfpathlineto{\pgfqpoint{3.518920in}{3.289433in}}%
\pgfpathlineto{\pgfqpoint{3.522443in}{3.301836in}}%
\pgfpathlineto{\pgfqpoint{3.525966in}{3.298125in}}%
\pgfpathlineto{\pgfqpoint{3.527727in}{3.304797in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.298182in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{3.295822in}}%
\pgfpathlineto{\pgfqpoint{3.536534in}{3.303342in}}%
\pgfpathlineto{\pgfqpoint{3.540057in}{3.297525in}}%
\pgfpathlineto{\pgfqpoint{3.541818in}{3.295992in}}%
\pgfpathlineto{\pgfqpoint{3.545341in}{3.300094in}}%
\pgfpathlineto{\pgfqpoint{3.547102in}{3.299587in}}%
\pgfpathlineto{\pgfqpoint{3.550625in}{3.303782in}}%
\pgfpathlineto{\pgfqpoint{3.554148in}{3.296740in}}%
\pgfpathlineto{\pgfqpoint{3.555909in}{3.302762in}}%
\pgfpathlineto{\pgfqpoint{3.557670in}{3.297430in}}%
\pgfpathlineto{\pgfqpoint{3.559432in}{3.308816in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{3.301067in}}%
\pgfpathlineto{\pgfqpoint{3.564716in}{3.302471in}}%
\pgfpathlineto{\pgfqpoint{3.566477in}{3.301295in}}%
\pgfpathlineto{\pgfqpoint{3.568239in}{3.302368in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{3.298294in}}%
\pgfpathlineto{\pgfqpoint{3.575284in}{3.302733in}}%
\pgfpathlineto{\pgfqpoint{3.577045in}{3.299449in}}%
\pgfpathlineto{\pgfqpoint{3.578807in}{3.306237in}}%
\pgfpathlineto{\pgfqpoint{3.580568in}{3.302472in}}%
\pgfpathlineto{\pgfqpoint{3.584091in}{3.308753in}}%
\pgfpathlineto{\pgfqpoint{3.587614in}{3.301359in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{3.299728in}}%
\pgfpathlineto{\pgfqpoint{3.591136in}{3.307160in}}%
\pgfpathlineto{\pgfqpoint{3.592898in}{3.304599in}}%
\pgfpathlineto{\pgfqpoint{3.594659in}{3.306727in}}%
\pgfpathlineto{\pgfqpoint{3.596420in}{3.305250in}}%
\pgfpathlineto{\pgfqpoint{3.601705in}{3.307951in}}%
\pgfpathlineto{\pgfqpoint{3.605227in}{3.305887in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{3.308947in}}%
\pgfpathlineto{\pgfqpoint{3.610511in}{3.306719in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{3.310409in}}%
\pgfpathlineto{\pgfqpoint{3.614034in}{3.304790in}}%
\pgfpathlineto{\pgfqpoint{3.615795in}{3.310058in}}%
\pgfpathlineto{\pgfqpoint{3.617557in}{3.304124in}}%
\pgfpathlineto{\pgfqpoint{3.621080in}{3.315650in}}%
\pgfpathlineto{\pgfqpoint{3.624602in}{3.304378in}}%
\pgfpathlineto{\pgfqpoint{3.626364in}{3.310533in}}%
\pgfpathlineto{\pgfqpoint{3.629886in}{3.310913in}}%
\pgfpathlineto{\pgfqpoint{3.631648in}{3.303995in}}%
\pgfpathlineto{\pgfqpoint{3.633409in}{3.310381in}}%
\pgfpathlineto{\pgfqpoint{3.636932in}{3.310634in}}%
\pgfpathlineto{\pgfqpoint{3.638693in}{3.311150in}}%
\pgfpathlineto{\pgfqpoint{3.642216in}{3.307853in}}%
\pgfpathlineto{\pgfqpoint{3.645739in}{3.310283in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{3.309903in}}%
\pgfpathlineto{\pgfqpoint{3.651023in}{3.311082in}}%
\pgfpathlineto{\pgfqpoint{3.654545in}{3.309117in}}%
\pgfpathlineto{\pgfqpoint{3.656307in}{3.316313in}}%
\pgfpathlineto{\pgfqpoint{3.658068in}{3.311773in}}%
\pgfpathlineto{\pgfqpoint{3.659830in}{3.314010in}}%
\pgfpathlineto{\pgfqpoint{3.661591in}{3.309389in}}%
\pgfpathlineto{\pgfqpoint{3.663352in}{3.315359in}}%
\pgfpathlineto{\pgfqpoint{3.666875in}{3.311606in}}%
\pgfpathlineto{\pgfqpoint{3.670398in}{3.316273in}}%
\pgfpathlineto{\pgfqpoint{3.672159in}{3.311159in}}%
\pgfpathlineto{\pgfqpoint{3.673920in}{3.312580in}}%
\pgfpathlineto{\pgfqpoint{3.675682in}{3.311796in}}%
\pgfpathlineto{\pgfqpoint{3.677443in}{3.316827in}}%
\pgfpathlineto{\pgfqpoint{3.679205in}{3.309471in}}%
\pgfpathlineto{\pgfqpoint{3.682727in}{3.316432in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{3.310879in}}%
\pgfpathlineto{\pgfqpoint{3.688011in}{3.318856in}}%
\pgfpathlineto{\pgfqpoint{3.689773in}{3.311099in}}%
\pgfpathlineto{\pgfqpoint{3.695057in}{3.319216in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{3.318759in}}%
\pgfpathlineto{\pgfqpoint{3.698580in}{3.314592in}}%
\pgfpathlineto{\pgfqpoint{3.703864in}{3.320940in}}%
\pgfpathlineto{\pgfqpoint{3.707386in}{3.316935in}}%
\pgfpathlineto{\pgfqpoint{3.709148in}{3.320242in}}%
\pgfpathlineto{\pgfqpoint{3.710909in}{3.314885in}}%
\pgfpathlineto{\pgfqpoint{3.712670in}{3.319194in}}%
\pgfpathlineto{\pgfqpoint{3.716193in}{3.315614in}}%
\pgfpathlineto{\pgfqpoint{3.717955in}{3.318259in}}%
\pgfpathlineto{\pgfqpoint{3.719716in}{3.317232in}}%
\pgfpathlineto{\pgfqpoint{3.721477in}{3.318754in}}%
\pgfpathlineto{\pgfqpoint{3.723239in}{3.317808in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.320587in}}%
\pgfpathlineto{\pgfqpoint{3.726761in}{3.314212in}}%
\pgfpathlineto{\pgfqpoint{3.728523in}{3.320066in}}%
\pgfpathlineto{\pgfqpoint{3.732045in}{3.319388in}}%
\pgfpathlineto{\pgfqpoint{3.733807in}{3.321857in}}%
\pgfpathlineto{\pgfqpoint{3.737330in}{3.317709in}}%
\pgfpathlineto{\pgfqpoint{3.739091in}{3.324077in}}%
\pgfpathlineto{\pgfqpoint{3.742614in}{3.319892in}}%
\pgfpathlineto{\pgfqpoint{3.744375in}{3.324312in}}%
\pgfpathlineto{\pgfqpoint{3.749659in}{3.322677in}}%
\pgfpathlineto{\pgfqpoint{3.751420in}{3.323103in}}%
\pgfpathlineto{\pgfqpoint{3.754943in}{3.320360in}}%
\pgfpathlineto{\pgfqpoint{3.756705in}{3.326043in}}%
\pgfpathlineto{\pgfqpoint{3.760227in}{3.325509in}}%
\pgfpathlineto{\pgfqpoint{3.761989in}{3.327758in}}%
\pgfpathlineto{\pgfqpoint{3.765511in}{3.323511in}}%
\pgfpathlineto{\pgfqpoint{3.770795in}{3.327607in}}%
\pgfpathlineto{\pgfqpoint{3.774318in}{3.318918in}}%
\pgfpathlineto{\pgfqpoint{3.776080in}{3.330989in}}%
\pgfpathlineto{\pgfqpoint{3.779602in}{3.320510in}}%
\pgfpathlineto{\pgfqpoint{3.783125in}{3.328506in}}%
\pgfpathlineto{\pgfqpoint{3.784886in}{3.322384in}}%
\pgfpathlineto{\pgfqpoint{3.788409in}{3.326673in}}%
\pgfpathlineto{\pgfqpoint{3.790170in}{3.331718in}}%
\pgfpathlineto{\pgfqpoint{3.793693in}{3.322787in}}%
\pgfpathlineto{\pgfqpoint{3.795455in}{3.328892in}}%
\pgfpathlineto{\pgfqpoint{3.798977in}{3.323273in}}%
\pgfpathlineto{\pgfqpoint{3.800739in}{3.329611in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{3.327972in}}%
\pgfpathlineto{\pgfqpoint{3.804261in}{3.328752in}}%
\pgfpathlineto{\pgfqpoint{3.806023in}{3.331246in}}%
\pgfpathlineto{\pgfqpoint{3.807784in}{3.326731in}}%
\pgfpathlineto{\pgfqpoint{3.809545in}{3.330696in}}%
\pgfpathlineto{\pgfqpoint{3.811307in}{3.326423in}}%
\pgfpathlineto{\pgfqpoint{3.814830in}{3.333839in}}%
\pgfpathlineto{\pgfqpoint{3.818352in}{3.327352in}}%
\pgfpathlineto{\pgfqpoint{3.820114in}{3.327477in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{3.325681in}}%
\pgfpathlineto{\pgfqpoint{3.823636in}{3.332403in}}%
\pgfpathlineto{\pgfqpoint{3.825398in}{3.328267in}}%
\pgfpathlineto{\pgfqpoint{3.828920in}{3.331004in}}%
\pgfpathlineto{\pgfqpoint{3.830682in}{3.327045in}}%
\pgfpathlineto{\pgfqpoint{3.832443in}{3.328265in}}%
\pgfpathlineto{\pgfqpoint{3.834205in}{3.331808in}}%
\pgfpathlineto{\pgfqpoint{3.835966in}{3.331378in}}%
\pgfpathlineto{\pgfqpoint{3.837727in}{3.329330in}}%
\pgfpathlineto{\pgfqpoint{3.839489in}{3.333454in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{3.331630in}}%
\pgfpathlineto{\pgfqpoint{3.843011in}{3.332083in}}%
\pgfpathlineto{\pgfqpoint{3.844773in}{3.334344in}}%
\pgfpathlineto{\pgfqpoint{3.846534in}{3.330920in}}%
\pgfpathlineto{\pgfqpoint{3.848295in}{3.337373in}}%
\pgfpathlineto{\pgfqpoint{3.851818in}{3.331265in}}%
\pgfpathlineto{\pgfqpoint{3.855341in}{3.335785in}}%
\pgfpathlineto{\pgfqpoint{3.857102in}{3.336706in}}%
\pgfpathlineto{\pgfqpoint{3.858864in}{3.330017in}}%
\pgfpathlineto{\pgfqpoint{3.860625in}{3.333167in}}%
\pgfpathlineto{\pgfqpoint{3.864148in}{3.329963in}}%
\pgfpathlineto{\pgfqpoint{3.867670in}{3.336491in}}%
\pgfpathlineto{\pgfqpoint{3.869432in}{3.331777in}}%
\pgfpathlineto{\pgfqpoint{3.871193in}{3.332596in}}%
\pgfpathlineto{\pgfqpoint{3.872955in}{3.335743in}}%
\pgfpathlineto{\pgfqpoint{3.874716in}{3.331994in}}%
\pgfpathlineto{\pgfqpoint{3.876477in}{3.333628in}}%
\pgfpathlineto{\pgfqpoint{3.878239in}{3.340363in}}%
\pgfpathlineto{\pgfqpoint{3.881761in}{3.336607in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{3.338612in}}%
\pgfpathlineto{\pgfqpoint{3.885284in}{3.337565in}}%
\pgfpathlineto{\pgfqpoint{3.887045in}{3.332210in}}%
\pgfpathlineto{\pgfqpoint{3.888807in}{3.340162in}}%
\pgfpathlineto{\pgfqpoint{3.892330in}{3.333556in}}%
\pgfpathlineto{\pgfqpoint{3.895852in}{3.339649in}}%
\pgfpathlineto{\pgfqpoint{3.899375in}{3.336684in}}%
\pgfpathlineto{\pgfqpoint{3.901136in}{3.336169in}}%
\pgfpathlineto{\pgfqpoint{3.902898in}{3.332957in}}%
\pgfpathlineto{\pgfqpoint{3.904659in}{3.335944in}}%
\pgfpathlineto{\pgfqpoint{3.908182in}{3.333577in}}%
\pgfpathlineto{\pgfqpoint{3.909943in}{3.338441in}}%
\pgfpathlineto{\pgfqpoint{3.911705in}{3.338639in}}%
\pgfpathlineto{\pgfqpoint{3.913466in}{3.344177in}}%
\pgfpathlineto{\pgfqpoint{3.915227in}{3.342949in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{3.334275in}}%
\pgfpathlineto{\pgfqpoint{3.920511in}{3.341310in}}%
\pgfpathlineto{\pgfqpoint{3.922273in}{3.339091in}}%
\pgfpathlineto{\pgfqpoint{3.927557in}{3.341209in}}%
\pgfpathlineto{\pgfqpoint{3.929318in}{3.335842in}}%
\pgfpathlineto{\pgfqpoint{3.931080in}{3.344992in}}%
\pgfpathlineto{\pgfqpoint{3.934602in}{3.339571in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{3.341123in}}%
\pgfpathlineto{\pgfqpoint{3.938125in}{3.338966in}}%
\pgfpathlineto{\pgfqpoint{3.939886in}{3.342812in}}%
\pgfpathlineto{\pgfqpoint{3.941648in}{3.342365in}}%
\pgfpathlineto{\pgfqpoint{3.943409in}{3.336984in}}%
\pgfpathlineto{\pgfqpoint{3.946932in}{3.343395in}}%
\pgfpathlineto{\pgfqpoint{3.948693in}{3.339820in}}%
\pgfpathlineto{\pgfqpoint{3.950455in}{3.344869in}}%
\pgfpathlineto{\pgfqpoint{3.952216in}{3.340896in}}%
\pgfpathlineto{\pgfqpoint{3.959261in}{3.346635in}}%
\pgfpathlineto{\pgfqpoint{3.961023in}{3.339720in}}%
\pgfpathlineto{\pgfqpoint{3.962784in}{3.349908in}}%
\pgfpathlineto{\pgfqpoint{3.966307in}{3.340681in}}%
\pgfpathlineto{\pgfqpoint{3.968068in}{3.346957in}}%
\pgfpathlineto{\pgfqpoint{3.969830in}{3.344095in}}%
\pgfpathlineto{\pgfqpoint{3.971591in}{3.344985in}}%
\pgfpathlineto{\pgfqpoint{3.973352in}{3.343441in}}%
\pgfpathlineto{\pgfqpoint{3.975114in}{3.345700in}}%
\pgfpathlineto{\pgfqpoint{3.976875in}{3.339648in}}%
\pgfpathlineto{\pgfqpoint{3.978636in}{3.350832in}}%
\pgfpathlineto{\pgfqpoint{3.980398in}{3.346588in}}%
\pgfpathlineto{\pgfqpoint{3.983920in}{3.347440in}}%
\pgfpathlineto{\pgfqpoint{3.985682in}{3.341061in}}%
\pgfpathlineto{\pgfqpoint{3.989205in}{3.346412in}}%
\pgfpathlineto{\pgfqpoint{3.990966in}{3.344294in}}%
\pgfpathlineto{\pgfqpoint{3.992727in}{3.348053in}}%
\pgfpathlineto{\pgfqpoint{3.994489in}{3.347760in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{3.345400in}}%
\pgfpathlineto{\pgfqpoint{3.998011in}{3.346820in}}%
\pgfpathlineto{\pgfqpoint{3.999773in}{3.345466in}}%
\pgfpathlineto{\pgfqpoint{4.001534in}{3.352827in}}%
\pgfpathlineto{\pgfqpoint{4.003295in}{3.345331in}}%
\pgfpathlineto{\pgfqpoint{4.005057in}{3.348204in}}%
\pgfpathlineto{\pgfqpoint{4.006818in}{3.347060in}}%
\pgfpathlineto{\pgfqpoint{4.008580in}{3.342800in}}%
\pgfpathlineto{\pgfqpoint{4.010341in}{3.349089in}}%
\pgfpathlineto{\pgfqpoint{4.012102in}{3.345982in}}%
\pgfpathlineto{\pgfqpoint{4.013864in}{3.351138in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{3.344792in}}%
\pgfpathlineto{\pgfqpoint{4.019148in}{3.353786in}}%
\pgfpathlineto{\pgfqpoint{4.022670in}{3.346293in}}%
\pgfpathlineto{\pgfqpoint{4.024432in}{3.351239in}}%
\pgfpathlineto{\pgfqpoint{4.027955in}{3.345349in}}%
\pgfpathlineto{\pgfqpoint{4.031477in}{3.351739in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{3.351914in}}%
\pgfpathlineto{\pgfqpoint{4.036761in}{3.344866in}}%
\pgfpathlineto{\pgfqpoint{4.040284in}{3.353486in}}%
\pgfpathlineto{\pgfqpoint{4.042045in}{3.348022in}}%
\pgfpathlineto{\pgfqpoint{4.043807in}{3.348717in}}%
\pgfpathlineto{\pgfqpoint{4.047330in}{3.354176in}}%
\pgfpathlineto{\pgfqpoint{4.052614in}{3.352283in}}%
\pgfpathlineto{\pgfqpoint{4.056136in}{3.357196in}}%
\pgfpathlineto{\pgfqpoint{4.059659in}{3.351179in}}%
\pgfpathlineto{\pgfqpoint{4.061420in}{3.357677in}}%
\pgfpathlineto{\pgfqpoint{4.063182in}{3.353885in}}%
\pgfpathlineto{\pgfqpoint{4.064943in}{3.361190in}}%
\pgfpathlineto{\pgfqpoint{4.068466in}{3.351100in}}%
\pgfpathlineto{\pgfqpoint{4.070227in}{3.362205in}}%
\pgfpathlineto{\pgfqpoint{4.071989in}{3.354213in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{3.356977in}}%
\pgfpathlineto{\pgfqpoint{4.075511in}{3.355349in}}%
\pgfpathlineto{\pgfqpoint{4.077273in}{3.350755in}}%
\pgfpathlineto{\pgfqpoint{4.079034in}{3.356791in}}%
\pgfpathlineto{\pgfqpoint{4.080795in}{3.355745in}}%
\pgfpathlineto{\pgfqpoint{4.082557in}{3.362564in}}%
\pgfpathlineto{\pgfqpoint{4.084318in}{3.355366in}}%
\pgfpathlineto{\pgfqpoint{4.086080in}{3.355541in}}%
\pgfpathlineto{\pgfqpoint{4.087841in}{3.359444in}}%
\pgfpathlineto{\pgfqpoint{4.089602in}{3.355286in}}%
\pgfpathlineto{\pgfqpoint{4.091364in}{3.357535in}}%
\pgfpathlineto{\pgfqpoint{4.093125in}{3.355508in}}%
\pgfpathlineto{\pgfqpoint{4.094886in}{3.358485in}}%
\pgfpathlineto{\pgfqpoint{4.096648in}{3.354157in}}%
\pgfpathlineto{\pgfqpoint{4.098409in}{3.361807in}}%
\pgfpathlineto{\pgfqpoint{4.103693in}{3.355426in}}%
\pgfpathlineto{\pgfqpoint{4.105455in}{3.356765in}}%
\pgfpathlineto{\pgfqpoint{4.107216in}{3.355920in}}%
\pgfpathlineto{\pgfqpoint{4.108977in}{3.358358in}}%
\pgfpathlineto{\pgfqpoint{4.110739in}{3.364634in}}%
\pgfpathlineto{\pgfqpoint{4.114261in}{3.361692in}}%
\pgfpathlineto{\pgfqpoint{4.117784in}{3.356131in}}%
\pgfpathlineto{\pgfqpoint{4.119545in}{3.363644in}}%
\pgfpathlineto{\pgfqpoint{4.121307in}{3.357268in}}%
\pgfpathlineto{\pgfqpoint{4.124830in}{3.358749in}}%
\pgfpathlineto{\pgfqpoint{4.126591in}{3.354786in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{3.362191in}}%
\pgfpathlineto{\pgfqpoint{4.130114in}{3.356692in}}%
\pgfpathlineto{\pgfqpoint{4.133636in}{3.360746in}}%
\pgfpathlineto{\pgfqpoint{4.135398in}{3.368138in}}%
\pgfpathlineto{\pgfqpoint{4.138920in}{3.357638in}}%
\pgfpathlineto{\pgfqpoint{4.140682in}{3.360522in}}%
\pgfpathlineto{\pgfqpoint{4.142443in}{3.356793in}}%
\pgfpathlineto{\pgfqpoint{4.145966in}{3.359519in}}%
\pgfpathlineto{\pgfqpoint{4.147727in}{3.363427in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{3.362722in}}%
\pgfpathlineto{\pgfqpoint{4.154773in}{3.365357in}}%
\pgfpathlineto{\pgfqpoint{4.156534in}{3.361302in}}%
\pgfpathlineto{\pgfqpoint{4.160057in}{3.365008in}}%
\pgfpathlineto{\pgfqpoint{4.163580in}{3.358846in}}%
\pgfpathlineto{\pgfqpoint{4.165341in}{3.362966in}}%
\pgfpathlineto{\pgfqpoint{4.168864in}{3.361695in}}%
\pgfpathlineto{\pgfqpoint{4.170625in}{3.365367in}}%
\pgfpathlineto{\pgfqpoint{4.172386in}{3.362481in}}%
\pgfpathlineto{\pgfqpoint{4.174148in}{3.363478in}}%
\pgfpathlineto{\pgfqpoint{4.175909in}{3.361486in}}%
\pgfpathlineto{\pgfqpoint{4.182955in}{3.367684in}}%
\pgfpathlineto{\pgfqpoint{4.184716in}{3.365398in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{3.369377in}}%
\pgfpathlineto{\pgfqpoint{4.191761in}{3.359542in}}%
\pgfpathlineto{\pgfqpoint{4.193523in}{3.366300in}}%
\pgfpathlineto{\pgfqpoint{4.195284in}{3.360400in}}%
\pgfpathlineto{\pgfqpoint{4.197045in}{3.371261in}}%
\pgfpathlineto{\pgfqpoint{4.198807in}{3.371757in}}%
\pgfpathlineto{\pgfqpoint{4.200568in}{3.363269in}}%
\pgfpathlineto{\pgfqpoint{4.202330in}{3.373911in}}%
\pgfpathlineto{\pgfqpoint{4.204091in}{3.365262in}}%
\pgfpathlineto{\pgfqpoint{4.207614in}{3.369857in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{3.368297in}}%
\pgfpathlineto{\pgfqpoint{4.211136in}{3.369435in}}%
\pgfpathlineto{\pgfqpoint{4.212898in}{3.367236in}}%
\pgfpathlineto{\pgfqpoint{4.216420in}{3.371547in}}%
\pgfpathlineto{\pgfqpoint{4.218182in}{3.370118in}}%
\pgfpathlineto{\pgfqpoint{4.219943in}{3.372239in}}%
\pgfpathlineto{\pgfqpoint{4.221705in}{3.368072in}}%
\pgfpathlineto{\pgfqpoint{4.223466in}{3.368132in}}%
\pgfpathlineto{\pgfqpoint{4.225227in}{3.371684in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{3.369037in}}%
\pgfpathlineto{\pgfqpoint{4.230511in}{3.370112in}}%
\pgfpathlineto{\pgfqpoint{4.234034in}{3.367830in}}%
\pgfpathlineto{\pgfqpoint{4.237557in}{3.366387in}}%
\pgfpathlineto{\pgfqpoint{4.242841in}{3.370733in}}%
\pgfpathlineto{\pgfqpoint{4.244602in}{3.369387in}}%
\pgfpathlineto{\pgfqpoint{4.248125in}{3.370924in}}%
\pgfpathlineto{\pgfqpoint{4.249886in}{3.371250in}}%
\pgfpathlineto{\pgfqpoint{4.253409in}{3.374008in}}%
\pgfpathlineto{\pgfqpoint{4.256932in}{3.371739in}}%
\pgfpathlineto{\pgfqpoint{4.258693in}{3.373848in}}%
\pgfpathlineto{\pgfqpoint{4.262216in}{3.369677in}}%
\pgfpathlineto{\pgfqpoint{4.263977in}{3.370870in}}%
\pgfpathlineto{\pgfqpoint{4.265739in}{3.374157in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{3.371458in}}%
\pgfpathlineto{\pgfqpoint{4.271023in}{3.380340in}}%
\pgfpathlineto{\pgfqpoint{4.274545in}{3.372006in}}%
\pgfpathlineto{\pgfqpoint{4.278068in}{3.373646in}}%
\pgfpathlineto{\pgfqpoint{4.279830in}{3.372472in}}%
\pgfpathlineto{\pgfqpoint{4.281591in}{3.376718in}}%
\pgfpathlineto{\pgfqpoint{4.283352in}{3.375601in}}%
\pgfpathlineto{\pgfqpoint{4.285114in}{3.369777in}}%
\pgfpathlineto{\pgfqpoint{4.286875in}{3.376852in}}%
\pgfpathlineto{\pgfqpoint{4.290398in}{3.373063in}}%
\pgfpathlineto{\pgfqpoint{4.292159in}{3.380481in}}%
\pgfpathlineto{\pgfqpoint{4.293920in}{3.374434in}}%
\pgfpathlineto{\pgfqpoint{4.295682in}{3.378463in}}%
\pgfpathlineto{\pgfqpoint{4.297443in}{3.377441in}}%
\pgfpathlineto{\pgfqpoint{4.299205in}{3.373368in}}%
\pgfpathlineto{\pgfqpoint{4.300966in}{3.378352in}}%
\pgfpathlineto{\pgfqpoint{4.302727in}{3.373870in}}%
\pgfpathlineto{\pgfqpoint{4.308011in}{3.378451in}}%
\pgfpathlineto{\pgfqpoint{4.309773in}{3.377067in}}%
\pgfpathlineto{\pgfqpoint{4.311534in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.313295in}{3.371776in}}%
\pgfpathlineto{\pgfqpoint{4.315057in}{3.378647in}}%
\pgfpathlineto{\pgfqpoint{4.316818in}{3.377996in}}%
\pgfpathlineto{\pgfqpoint{4.320341in}{3.382714in}}%
\pgfpathlineto{\pgfqpoint{4.322102in}{3.376379in}}%
\pgfpathlineto{\pgfqpoint{4.322102in}{3.376379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.653560in}}%
\pgfpathlineto{\pgfqpoint{0.802898in}{0.674282in}}%
\pgfpathlineto{\pgfqpoint{0.804659in}{0.718931in}}%
\pgfpathlineto{\pgfqpoint{0.809943in}{1.183244in}}%
\pgfpathlineto{\pgfqpoint{0.811705in}{1.033301in}}%
\pgfpathlineto{\pgfqpoint{0.813466in}{1.086337in}}%
\pgfpathlineto{\pgfqpoint{0.816989in}{1.323880in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.296035in}}%
\pgfpathlineto{\pgfqpoint{0.820511in}{1.223673in}}%
\pgfpathlineto{\pgfqpoint{0.824034in}{1.507774in}}%
\pgfpathlineto{\pgfqpoint{0.825795in}{1.572914in}}%
\pgfpathlineto{\pgfqpoint{0.829318in}{1.393921in}}%
\pgfpathlineto{\pgfqpoint{0.832841in}{1.561866in}}%
\pgfpathlineto{\pgfqpoint{0.834602in}{1.559951in}}%
\pgfpathlineto{\pgfqpoint{0.836364in}{1.484863in}}%
\pgfpathlineto{\pgfqpoint{0.838125in}{1.515650in}}%
\pgfpathlineto{\pgfqpoint{0.841648in}{1.661831in}}%
\pgfpathlineto{\pgfqpoint{0.845170in}{1.546181in}}%
\pgfpathlineto{\pgfqpoint{0.846932in}{1.574401in}}%
\pgfpathlineto{\pgfqpoint{0.848693in}{1.632660in}}%
\pgfpathlineto{\pgfqpoint{0.850455in}{1.635597in}}%
\pgfpathlineto{\pgfqpoint{0.853977in}{1.575162in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.624490in}}%
\pgfpathlineto{\pgfqpoint{0.861023in}{1.606805in}}%
\pgfpathlineto{\pgfqpoint{0.862784in}{1.605993in}}%
\pgfpathlineto{\pgfqpoint{0.866307in}{1.631528in}}%
\pgfpathlineto{\pgfqpoint{0.869830in}{1.603586in}}%
\pgfpathlineto{\pgfqpoint{0.873352in}{1.636443in}}%
\pgfpathlineto{\pgfqpoint{0.875114in}{1.631354in}}%
\pgfpathlineto{\pgfqpoint{0.876875in}{1.612392in}}%
\pgfpathlineto{\pgfqpoint{0.878636in}{1.610790in}}%
\pgfpathlineto{\pgfqpoint{0.882159in}{1.633274in}}%
\pgfpathlineto{\pgfqpoint{0.885682in}{1.619129in}}%
\pgfpathlineto{\pgfqpoint{0.887443in}{1.622315in}}%
\pgfpathlineto{\pgfqpoint{0.889205in}{1.629748in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{1.627059in}}%
\pgfpathlineto{\pgfqpoint{0.894489in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{1.631056in}}%
\pgfpathlineto{\pgfqpoint{0.898011in}{1.622663in}}%
\pgfpathlineto{\pgfqpoint{0.901534in}{1.632773in}}%
\pgfpathlineto{\pgfqpoint{0.905057in}{1.622120in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{1.628153in}}%
\pgfpathlineto{\pgfqpoint{0.908580in}{1.644483in}}%
\pgfpathlineto{\pgfqpoint{0.910341in}{1.645357in}}%
\pgfpathlineto{\pgfqpoint{0.912102in}{1.633558in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{1.630064in}}%
\pgfpathlineto{\pgfqpoint{0.917386in}{1.634043in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{1.625490in}}%
\pgfpathlineto{\pgfqpoint{0.922670in}{1.626671in}}%
\pgfpathlineto{\pgfqpoint{0.926193in}{1.642559in}}%
\pgfpathlineto{\pgfqpoint{0.929716in}{1.627272in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.643157in}}%
\pgfpathlineto{\pgfqpoint{0.938523in}{1.636148in}}%
\pgfpathlineto{\pgfqpoint{0.940284in}{1.634183in}}%
\pgfpathlineto{\pgfqpoint{0.943807in}{1.644089in}}%
\pgfpathlineto{\pgfqpoint{0.945568in}{1.642369in}}%
\pgfpathlineto{\pgfqpoint{0.950852in}{1.633869in}}%
\pgfpathlineto{\pgfqpoint{0.952614in}{1.636610in}}%
\pgfpathlineto{\pgfqpoint{0.954375in}{1.643666in}}%
\pgfpathlineto{\pgfqpoint{0.957898in}{1.640901in}}%
\pgfpathlineto{\pgfqpoint{0.961420in}{1.646283in}}%
\pgfpathlineto{\pgfqpoint{0.964943in}{1.636581in}}%
\pgfpathlineto{\pgfqpoint{0.966705in}{1.640157in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{1.639952in}}%
\pgfpathlineto{\pgfqpoint{0.971989in}{1.634719in}}%
\pgfpathlineto{\pgfqpoint{0.975511in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{0.977273in}{1.635964in}}%
\pgfpathlineto{\pgfqpoint{0.980795in}{1.652331in}}%
\pgfpathlineto{\pgfqpoint{0.984318in}{1.628291in}}%
\pgfpathlineto{\pgfqpoint{0.987841in}{1.655603in}}%
\pgfpathlineto{\pgfqpoint{0.991364in}{1.632266in}}%
\pgfpathlineto{\pgfqpoint{0.994886in}{1.650896in}}%
\pgfpathlineto{\pgfqpoint{0.996648in}{1.645300in}}%
\pgfpathlineto{\pgfqpoint{0.998409in}{1.633367in}}%
\pgfpathlineto{\pgfqpoint{1.000170in}{1.636606in}}%
\pgfpathlineto{\pgfqpoint{1.003693in}{1.646874in}}%
\pgfpathlineto{\pgfqpoint{1.005455in}{1.649778in}}%
\pgfpathlineto{\pgfqpoint{1.008977in}{1.636965in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.644935in}}%
\pgfpathlineto{\pgfqpoint{1.014261in}{1.655135in}}%
\pgfpathlineto{\pgfqpoint{1.016023in}{1.652089in}}%
\pgfpathlineto{\pgfqpoint{1.017784in}{1.638551in}}%
\pgfpathlineto{\pgfqpoint{1.019545in}{1.642115in}}%
\pgfpathlineto{\pgfqpoint{1.021307in}{1.650781in}}%
\pgfpathlineto{\pgfqpoint{1.023068in}{1.649179in}}%
\pgfpathlineto{\pgfqpoint{1.026591in}{1.640333in}}%
\pgfpathlineto{\pgfqpoint{1.028352in}{1.641165in}}%
\pgfpathlineto{\pgfqpoint{1.030114in}{1.636479in}}%
\pgfpathlineto{\pgfqpoint{1.033636in}{1.653266in}}%
\pgfpathlineto{\pgfqpoint{1.037159in}{1.640061in}}%
\pgfpathlineto{\pgfqpoint{1.038920in}{1.642291in}}%
\pgfpathlineto{\pgfqpoint{1.040682in}{1.652771in}}%
\pgfpathlineto{\pgfqpoint{1.042443in}{1.651969in}}%
\pgfpathlineto{\pgfqpoint{1.045966in}{1.640487in}}%
\pgfpathlineto{\pgfqpoint{1.049489in}{1.655263in}}%
\pgfpathlineto{\pgfqpoint{1.053011in}{1.637812in}}%
\pgfpathlineto{\pgfqpoint{1.056534in}{1.650933in}}%
\pgfpathlineto{\pgfqpoint{1.058295in}{1.650157in}}%
\pgfpathlineto{\pgfqpoint{1.060057in}{1.646594in}}%
\pgfpathlineto{\pgfqpoint{1.063580in}{1.648525in}}%
\pgfpathlineto{\pgfqpoint{1.065341in}{1.641753in}}%
\pgfpathlineto{\pgfqpoint{1.067102in}{1.642212in}}%
\pgfpathlineto{\pgfqpoint{1.070625in}{1.661908in}}%
\pgfpathlineto{\pgfqpoint{1.074148in}{1.637668in}}%
\pgfpathlineto{\pgfqpoint{1.077670in}{1.654366in}}%
\pgfpathlineto{\pgfqpoint{1.081193in}{1.641553in}}%
\pgfpathlineto{\pgfqpoint{1.086477in}{1.655359in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{1.647077in}}%
\pgfpathlineto{\pgfqpoint{1.093523in}{1.658881in}}%
\pgfpathlineto{\pgfqpoint{1.095284in}{1.654062in}}%
\pgfpathlineto{\pgfqpoint{1.098807in}{1.635216in}}%
\pgfpathlineto{\pgfqpoint{1.102330in}{1.657540in}}%
\pgfpathlineto{\pgfqpoint{1.104091in}{1.656092in}}%
\pgfpathlineto{\pgfqpoint{1.107614in}{1.633552in}}%
\pgfpathlineto{\pgfqpoint{1.111136in}{1.662174in}}%
\pgfpathlineto{\pgfqpoint{1.114659in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{1.118182in}{1.659471in}}%
\pgfpathlineto{\pgfqpoint{1.121705in}{1.649302in}}%
\pgfpathlineto{\pgfqpoint{1.125227in}{1.660892in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{1.644705in}}%
\pgfpathlineto{\pgfqpoint{1.134034in}{1.652516in}}%
\pgfpathlineto{\pgfqpoint{1.135795in}{1.648836in}}%
\pgfpathlineto{\pgfqpoint{1.139318in}{1.661079in}}%
\pgfpathlineto{\pgfqpoint{1.142841in}{1.643373in}}%
\pgfpathlineto{\pgfqpoint{1.148125in}{1.664874in}}%
\pgfpathlineto{\pgfqpoint{1.149886in}{1.651205in}}%
\pgfpathlineto{\pgfqpoint{1.151648in}{1.649820in}}%
\pgfpathlineto{\pgfqpoint{1.153409in}{1.660239in}}%
\pgfpathlineto{\pgfqpoint{1.155170in}{1.659399in}}%
\pgfpathlineto{\pgfqpoint{1.158693in}{1.648309in}}%
\pgfpathlineto{\pgfqpoint{1.162216in}{1.659411in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.171023in}{1.664485in}}%
\pgfpathlineto{\pgfqpoint{1.174545in}{1.640103in}}%
\pgfpathlineto{\pgfqpoint{1.178068in}{1.662522in}}%
\pgfpathlineto{\pgfqpoint{1.181591in}{1.646146in}}%
\pgfpathlineto{\pgfqpoint{1.183352in}{1.649822in}}%
\pgfpathlineto{\pgfqpoint{1.186875in}{1.665480in}}%
\pgfpathlineto{\pgfqpoint{1.190398in}{1.643713in}}%
\pgfpathlineto{\pgfqpoint{1.193920in}{1.652727in}}%
\pgfpathlineto{\pgfqpoint{1.195682in}{1.658945in}}%
\pgfpathlineto{\pgfqpoint{1.200966in}{1.649629in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.658318in}}%
\pgfpathlineto{\pgfqpoint{1.208011in}{1.656175in}}%
\pgfpathlineto{\pgfqpoint{1.209773in}{1.651133in}}%
\pgfpathlineto{\pgfqpoint{1.211534in}{1.654271in}}%
\pgfpathlineto{\pgfqpoint{1.213295in}{1.651010in}}%
\pgfpathlineto{\pgfqpoint{1.215057in}{1.654829in}}%
\pgfpathlineto{\pgfqpoint{1.216818in}{1.654383in}}%
\pgfpathlineto{\pgfqpoint{1.218580in}{1.651207in}}%
\pgfpathlineto{\pgfqpoint{1.220341in}{1.651323in}}%
\pgfpathlineto{\pgfqpoint{1.223864in}{1.659752in}}%
\pgfpathlineto{\pgfqpoint{1.227386in}{1.648868in}}%
\pgfpathlineto{\pgfqpoint{1.229148in}{1.651474in}}%
\pgfpathlineto{\pgfqpoint{1.232670in}{1.656328in}}%
\pgfpathlineto{\pgfqpoint{1.234432in}{1.653978in}}%
\pgfpathlineto{\pgfqpoint{1.237955in}{1.659108in}}%
\pgfpathlineto{\pgfqpoint{1.243239in}{1.645260in}}%
\pgfpathlineto{\pgfqpoint{1.246761in}{1.667980in}}%
\pgfpathlineto{\pgfqpoint{1.248523in}{1.657931in}}%
\pgfpathlineto{\pgfqpoint{1.250284in}{1.637867in}}%
\pgfpathlineto{\pgfqpoint{1.252045in}{1.642218in}}%
\pgfpathlineto{\pgfqpoint{1.253807in}{1.661123in}}%
\pgfpathlineto{\pgfqpoint{1.255568in}{1.661129in}}%
\pgfpathlineto{\pgfqpoint{1.259091in}{1.646676in}}%
\pgfpathlineto{\pgfqpoint{1.262614in}{1.662851in}}%
\pgfpathlineto{\pgfqpoint{1.264375in}{1.653708in}}%
\pgfpathlineto{\pgfqpoint{1.266136in}{1.652829in}}%
\pgfpathlineto{\pgfqpoint{1.269659in}{1.665455in}}%
\pgfpathlineto{\pgfqpoint{1.273182in}{1.649181in}}%
\pgfpathlineto{\pgfqpoint{1.274943in}{1.649967in}}%
\pgfpathlineto{\pgfqpoint{1.276705in}{1.662855in}}%
\pgfpathlineto{\pgfqpoint{1.278466in}{1.662873in}}%
\pgfpathlineto{\pgfqpoint{1.280227in}{1.660415in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{1.653507in}}%
\pgfpathlineto{\pgfqpoint{1.287273in}{1.651197in}}%
\pgfpathlineto{\pgfqpoint{1.289034in}{1.660983in}}%
\pgfpathlineto{\pgfqpoint{1.290795in}{1.661989in}}%
\pgfpathlineto{\pgfqpoint{1.294318in}{1.650129in}}%
\pgfpathlineto{\pgfqpoint{1.297841in}{1.662876in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{1.650072in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{1.649527in}}%
\pgfpathlineto{\pgfqpoint{1.306648in}{1.665700in}}%
\pgfpathlineto{\pgfqpoint{1.308409in}{1.660658in}}%
\pgfpathlineto{\pgfqpoint{1.310170in}{1.647639in}}%
\pgfpathlineto{\pgfqpoint{1.311932in}{1.650477in}}%
\pgfpathlineto{\pgfqpoint{1.315455in}{1.668814in}}%
\pgfpathlineto{\pgfqpoint{1.320739in}{1.649479in}}%
\pgfpathlineto{\pgfqpoint{1.324261in}{1.661783in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.654134in}}%
\pgfpathlineto{\pgfqpoint{1.331307in}{1.657457in}}%
\pgfpathlineto{\pgfqpoint{1.333068in}{1.654768in}}%
\pgfpathlineto{\pgfqpoint{1.334830in}{1.646102in}}%
\pgfpathlineto{\pgfqpoint{1.338352in}{1.668695in}}%
\pgfpathlineto{\pgfqpoint{1.340114in}{1.667821in}}%
\pgfpathlineto{\pgfqpoint{1.343636in}{1.650992in}}%
\pgfpathlineto{\pgfqpoint{1.345398in}{1.655362in}}%
\pgfpathlineto{\pgfqpoint{1.348920in}{1.666708in}}%
\pgfpathlineto{\pgfqpoint{1.352443in}{1.650694in}}%
\pgfpathlineto{\pgfqpoint{1.355966in}{1.668015in}}%
\pgfpathlineto{\pgfqpoint{1.359489in}{1.644201in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{1.650131in}}%
\pgfpathlineto{\pgfqpoint{1.363011in}{1.665770in}}%
\pgfpathlineto{\pgfqpoint{1.364773in}{1.663652in}}%
\pgfpathlineto{\pgfqpoint{1.366534in}{1.653678in}}%
\pgfpathlineto{\pgfqpoint{1.368295in}{1.652955in}}%
\pgfpathlineto{\pgfqpoint{1.371818in}{1.660254in}}%
\pgfpathlineto{\pgfqpoint{1.373580in}{1.658652in}}%
\pgfpathlineto{\pgfqpoint{1.377102in}{1.649248in}}%
\pgfpathlineto{\pgfqpoint{1.380625in}{1.666811in}}%
\pgfpathlineto{\pgfqpoint{1.382386in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{1.384148in}{1.651415in}}%
\pgfpathlineto{\pgfqpoint{1.385909in}{1.651180in}}%
\pgfpathlineto{\pgfqpoint{1.389432in}{1.668053in}}%
\pgfpathlineto{\pgfqpoint{1.392955in}{1.655459in}}%
\pgfpathlineto{\pgfqpoint{1.396477in}{1.665382in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.654336in}}%
\pgfpathlineto{\pgfqpoint{1.405284in}{1.662509in}}%
\pgfpathlineto{\pgfqpoint{1.408807in}{1.649591in}}%
\pgfpathlineto{\pgfqpoint{1.410568in}{1.652716in}}%
\pgfpathlineto{\pgfqpoint{1.414091in}{1.662132in}}%
\pgfpathlineto{\pgfqpoint{1.415852in}{1.653359in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{1.654684in}}%
\pgfpathlineto{\pgfqpoint{1.421136in}{1.664392in}}%
\pgfpathlineto{\pgfqpoint{1.424659in}{1.657757in}}%
\pgfpathlineto{\pgfqpoint{1.426420in}{1.657326in}}%
\pgfpathlineto{\pgfqpoint{1.428182in}{1.660626in}}%
\pgfpathlineto{\pgfqpoint{1.429943in}{1.653729in}}%
\pgfpathlineto{\pgfqpoint{1.433466in}{1.660169in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{1.654545in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{1.659286in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{1.655959in}}%
\pgfpathlineto{\pgfqpoint{1.444034in}{1.653610in}}%
\pgfpathlineto{\pgfqpoint{1.447557in}{1.664822in}}%
\pgfpathlineto{\pgfqpoint{1.451080in}{1.655133in}}%
\pgfpathlineto{\pgfqpoint{1.454602in}{1.656707in}}%
\pgfpathlineto{\pgfqpoint{1.456364in}{1.648534in}}%
\pgfpathlineto{\pgfqpoint{1.458125in}{1.654538in}}%
\pgfpathlineto{\pgfqpoint{1.459886in}{1.654852in}}%
\pgfpathlineto{\pgfqpoint{1.463409in}{1.664052in}}%
\pgfpathlineto{\pgfqpoint{1.466932in}{1.650447in}}%
\pgfpathlineto{\pgfqpoint{1.468693in}{1.652685in}}%
\pgfpathlineto{\pgfqpoint{1.470455in}{1.659757in}}%
\pgfpathlineto{\pgfqpoint{1.473977in}{1.658221in}}%
\pgfpathlineto{\pgfqpoint{1.475739in}{1.651501in}}%
\pgfpathlineto{\pgfqpoint{1.481023in}{1.659233in}}%
\pgfpathlineto{\pgfqpoint{1.482784in}{1.657466in}}%
\pgfpathlineto{\pgfqpoint{1.484545in}{1.658851in}}%
\pgfpathlineto{\pgfqpoint{1.486307in}{1.658230in}}%
\pgfpathlineto{\pgfqpoint{1.489830in}{1.667841in}}%
\pgfpathlineto{\pgfqpoint{1.493352in}{1.649774in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{1.665100in}}%
\pgfpathlineto{\pgfqpoint{1.502159in}{1.652179in}}%
\pgfpathlineto{\pgfqpoint{1.503920in}{1.654145in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{1.660983in}}%
\pgfpathlineto{\pgfqpoint{1.507443in}{1.659421in}}%
\pgfpathlineto{\pgfqpoint{1.509205in}{1.652690in}}%
\pgfpathlineto{\pgfqpoint{1.510966in}{1.652897in}}%
\pgfpathlineto{\pgfqpoint{1.514489in}{1.667960in}}%
\pgfpathlineto{\pgfqpoint{1.518011in}{1.659888in}}%
\pgfpathlineto{\pgfqpoint{1.519773in}{1.655534in}}%
\pgfpathlineto{\pgfqpoint{1.525057in}{1.663066in}}%
\pgfpathlineto{\pgfqpoint{1.528580in}{1.659364in}}%
\pgfpathlineto{\pgfqpoint{1.530341in}{1.666266in}}%
\pgfpathlineto{\pgfqpoint{1.533864in}{1.659120in}}%
\pgfpathlineto{\pgfqpoint{1.535625in}{1.655285in}}%
\pgfpathlineto{\pgfqpoint{1.537386in}{1.660043in}}%
\pgfpathlineto{\pgfqpoint{1.540909in}{1.660115in}}%
\pgfpathlineto{\pgfqpoint{1.542670in}{1.667447in}}%
\pgfpathlineto{\pgfqpoint{1.546193in}{1.652630in}}%
\pgfpathlineto{\pgfqpoint{1.547955in}{1.657010in}}%
\pgfpathlineto{\pgfqpoint{1.549716in}{1.665924in}}%
\pgfpathlineto{\pgfqpoint{1.553239in}{1.660793in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{1.653169in}}%
\pgfpathlineto{\pgfqpoint{1.556761in}{1.654344in}}%
\pgfpathlineto{\pgfqpoint{1.560284in}{1.665254in}}%
\pgfpathlineto{\pgfqpoint{1.563807in}{1.654459in}}%
\pgfpathlineto{\pgfqpoint{1.567330in}{1.671052in}}%
\pgfpathlineto{\pgfqpoint{1.570852in}{1.649198in}}%
\pgfpathlineto{\pgfqpoint{1.572614in}{1.650044in}}%
\pgfpathlineto{\pgfqpoint{1.576136in}{1.664683in}}%
\pgfpathlineto{\pgfqpoint{1.577898in}{1.661960in}}%
\pgfpathlineto{\pgfqpoint{1.581420in}{1.663189in}}%
\pgfpathlineto{\pgfqpoint{1.583182in}{1.659766in}}%
\pgfpathlineto{\pgfqpoint{1.584943in}{1.660597in}}%
\pgfpathlineto{\pgfqpoint{1.586705in}{1.666102in}}%
\pgfpathlineto{\pgfqpoint{1.588466in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{1.590227in}{1.659017in}}%
\pgfpathlineto{\pgfqpoint{1.591989in}{1.663231in}}%
\pgfpathlineto{\pgfqpoint{1.595511in}{1.661200in}}%
\pgfpathlineto{\pgfqpoint{1.599034in}{1.665677in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{1.658928in}}%
\pgfpathlineto{\pgfqpoint{1.606080in}{1.665346in}}%
\pgfpathlineto{\pgfqpoint{1.609602in}{1.654203in}}%
\pgfpathlineto{\pgfqpoint{1.614886in}{1.667348in}}%
\pgfpathlineto{\pgfqpoint{1.620170in}{1.654857in}}%
\pgfpathlineto{\pgfqpoint{1.621932in}{1.660489in}}%
\pgfpathlineto{\pgfqpoint{1.625455in}{1.659958in}}%
\pgfpathlineto{\pgfqpoint{1.627216in}{1.657310in}}%
\pgfpathlineto{\pgfqpoint{1.630739in}{1.664563in}}%
\pgfpathlineto{\pgfqpoint{1.636023in}{1.657936in}}%
\pgfpathlineto{\pgfqpoint{1.639545in}{1.669839in}}%
\pgfpathlineto{\pgfqpoint{1.643068in}{1.656659in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{1.663321in}}%
\pgfpathlineto{\pgfqpoint{1.653636in}{1.661674in}}%
\pgfpathlineto{\pgfqpoint{1.657159in}{1.656016in}}%
\pgfpathlineto{\pgfqpoint{1.660682in}{1.665330in}}%
\pgfpathlineto{\pgfqpoint{1.662443in}{1.657505in}}%
\pgfpathlineto{\pgfqpoint{1.664205in}{1.657792in}}%
\pgfpathlineto{\pgfqpoint{1.665966in}{1.662707in}}%
\pgfpathlineto{\pgfqpoint{1.669489in}{1.660661in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{1.664918in}}%
\pgfpathlineto{\pgfqpoint{1.674773in}{1.657185in}}%
\pgfpathlineto{\pgfqpoint{1.678295in}{1.667756in}}%
\pgfpathlineto{\pgfqpoint{1.680057in}{1.668039in}}%
\pgfpathlineto{\pgfqpoint{1.683580in}{1.656054in}}%
\pgfpathlineto{\pgfqpoint{1.685341in}{1.659072in}}%
\pgfpathlineto{\pgfqpoint{1.688864in}{1.670847in}}%
\pgfpathlineto{\pgfqpoint{1.692386in}{1.653191in}}%
\pgfpathlineto{\pgfqpoint{1.694148in}{1.653911in}}%
\pgfpathlineto{\pgfqpoint{1.695909in}{1.670870in}}%
\pgfpathlineto{\pgfqpoint{1.697670in}{1.663562in}}%
\pgfpathlineto{\pgfqpoint{1.699432in}{1.647277in}}%
\pgfpathlineto{\pgfqpoint{1.701193in}{1.650791in}}%
\pgfpathlineto{\pgfqpoint{1.702955in}{1.666353in}}%
\pgfpathlineto{\pgfqpoint{1.704716in}{1.667571in}}%
\pgfpathlineto{\pgfqpoint{1.708239in}{1.653548in}}%
\pgfpathlineto{\pgfqpoint{1.711761in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{1.715284in}{1.658449in}}%
\pgfpathlineto{\pgfqpoint{1.717045in}{1.659709in}}%
\pgfpathlineto{\pgfqpoint{1.718807in}{1.668185in}}%
\pgfpathlineto{\pgfqpoint{1.722330in}{1.655436in}}%
\pgfpathlineto{\pgfqpoint{1.725852in}{1.667686in}}%
\pgfpathlineto{\pgfqpoint{1.727614in}{1.667860in}}%
\pgfpathlineto{\pgfqpoint{1.731136in}{1.651420in}}%
\pgfpathlineto{\pgfqpoint{1.734659in}{1.671352in}}%
\pgfpathlineto{\pgfqpoint{1.736420in}{1.668318in}}%
\pgfpathlineto{\pgfqpoint{1.738182in}{1.659308in}}%
\pgfpathlineto{\pgfqpoint{1.739943in}{1.659695in}}%
\pgfpathlineto{\pgfqpoint{1.741705in}{1.663739in}}%
\pgfpathlineto{\pgfqpoint{1.745227in}{1.663584in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{1.657071in}}%
\pgfpathlineto{\pgfqpoint{1.752273in}{1.669595in}}%
\pgfpathlineto{\pgfqpoint{1.755795in}{1.657952in}}%
\pgfpathlineto{\pgfqpoint{1.759318in}{1.669379in}}%
\pgfpathlineto{\pgfqpoint{1.762841in}{1.657262in}}%
\pgfpathlineto{\pgfqpoint{1.766364in}{1.662596in}}%
\pgfpathlineto{\pgfqpoint{1.768125in}{1.666941in}}%
\pgfpathlineto{\pgfqpoint{1.771648in}{1.658144in}}%
\pgfpathlineto{\pgfqpoint{1.773409in}{1.660514in}}%
\pgfpathlineto{\pgfqpoint{1.775170in}{1.666242in}}%
\pgfpathlineto{\pgfqpoint{1.778693in}{1.658223in}}%
\pgfpathlineto{\pgfqpoint{1.782216in}{1.665667in}}%
\pgfpathlineto{\pgfqpoint{1.783977in}{1.663473in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.662022in}}%
\pgfpathlineto{\pgfqpoint{1.791023in}{1.662011in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{1.663938in}}%
\pgfpathlineto{\pgfqpoint{1.796307in}{1.662140in}}%
\pgfpathlineto{\pgfqpoint{1.798068in}{1.657002in}}%
\pgfpathlineto{\pgfqpoint{1.799830in}{1.657201in}}%
\pgfpathlineto{\pgfqpoint{1.801591in}{1.666875in}}%
\pgfpathlineto{\pgfqpoint{1.806875in}{1.653758in}}%
\pgfpathlineto{\pgfqpoint{1.808636in}{1.666488in}}%
\pgfpathlineto{\pgfqpoint{1.810398in}{1.666724in}}%
\pgfpathlineto{\pgfqpoint{1.812159in}{1.663699in}}%
\pgfpathlineto{\pgfqpoint{1.813920in}{1.656947in}}%
\pgfpathlineto{\pgfqpoint{1.815682in}{1.658179in}}%
\pgfpathlineto{\pgfqpoint{1.819205in}{1.662743in}}%
\pgfpathlineto{\pgfqpoint{1.820966in}{1.659216in}}%
\pgfpathlineto{\pgfqpoint{1.822727in}{1.651954in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{1.663366in}}%
\pgfpathlineto{\pgfqpoint{1.828011in}{1.659897in}}%
\pgfpathlineto{\pgfqpoint{1.829773in}{1.652931in}}%
\pgfpathlineto{\pgfqpoint{1.833295in}{1.667175in}}%
\pgfpathlineto{\pgfqpoint{1.835057in}{1.667272in}}%
\pgfpathlineto{\pgfqpoint{1.838580in}{1.654198in}}%
\pgfpathlineto{\pgfqpoint{1.842102in}{1.668157in}}%
\pgfpathlineto{\pgfqpoint{1.843864in}{1.664040in}}%
\pgfpathlineto{\pgfqpoint{1.845625in}{1.653417in}}%
\pgfpathlineto{\pgfqpoint{1.849148in}{1.667036in}}%
\pgfpathlineto{\pgfqpoint{1.850909in}{1.663234in}}%
\pgfpathlineto{\pgfqpoint{1.852670in}{1.654646in}}%
\pgfpathlineto{\pgfqpoint{1.857955in}{1.668711in}}%
\pgfpathlineto{\pgfqpoint{1.861477in}{1.658935in}}%
\pgfpathlineto{\pgfqpoint{1.863239in}{1.661499in}}%
\pgfpathlineto{\pgfqpoint{1.866761in}{1.659933in}}%
\pgfpathlineto{\pgfqpoint{1.870284in}{1.666457in}}%
\pgfpathlineto{\pgfqpoint{1.873807in}{1.659988in}}%
\pgfpathlineto{\pgfqpoint{1.877330in}{1.674447in}}%
\pgfpathlineto{\pgfqpoint{1.880852in}{1.659058in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{1.663733in}}%
\pgfpathlineto{\pgfqpoint{1.886136in}{1.662615in}}%
\pgfpathlineto{\pgfqpoint{1.887898in}{1.664393in}}%
\pgfpathlineto{\pgfqpoint{1.889659in}{1.659428in}}%
\pgfpathlineto{\pgfqpoint{1.891420in}{1.661772in}}%
\pgfpathlineto{\pgfqpoint{1.893182in}{1.666746in}}%
\pgfpathlineto{\pgfqpoint{1.894943in}{1.663372in}}%
\pgfpathlineto{\pgfqpoint{1.896705in}{1.664453in}}%
\pgfpathlineto{\pgfqpoint{1.900227in}{1.656563in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{1.669341in}}%
\pgfpathlineto{\pgfqpoint{1.905511in}{1.659273in}}%
\pgfpathlineto{\pgfqpoint{1.907273in}{1.658431in}}%
\pgfpathlineto{\pgfqpoint{1.910795in}{1.669839in}}%
\pgfpathlineto{\pgfqpoint{1.914318in}{1.659118in}}%
\pgfpathlineto{\pgfqpoint{1.919602in}{1.665537in}}%
\pgfpathlineto{\pgfqpoint{1.921364in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.926648in}{1.668994in}}%
\pgfpathlineto{\pgfqpoint{1.928409in}{1.665405in}}%
\pgfpathlineto{\pgfqpoint{1.930170in}{1.656089in}}%
\pgfpathlineto{\pgfqpoint{1.937216in}{1.667895in}}%
\pgfpathlineto{\pgfqpoint{1.938977in}{1.659748in}}%
\pgfpathlineto{\pgfqpoint{1.940739in}{1.662087in}}%
\pgfpathlineto{\pgfqpoint{1.944261in}{1.672857in}}%
\pgfpathlineto{\pgfqpoint{1.946023in}{1.667783in}}%
\pgfpathlineto{\pgfqpoint{1.947784in}{1.656328in}}%
\pgfpathlineto{\pgfqpoint{1.949545in}{1.656887in}}%
\pgfpathlineto{\pgfqpoint{1.951307in}{1.664733in}}%
\pgfpathlineto{\pgfqpoint{1.953068in}{1.664840in}}%
\pgfpathlineto{\pgfqpoint{1.956591in}{1.661921in}}%
\pgfpathlineto{\pgfqpoint{1.958352in}{1.660567in}}%
\pgfpathlineto{\pgfqpoint{1.960114in}{1.667061in}}%
\pgfpathlineto{\pgfqpoint{1.963636in}{1.664706in}}%
\pgfpathlineto{\pgfqpoint{1.965398in}{1.662745in}}%
\pgfpathlineto{\pgfqpoint{1.967159in}{1.665730in}}%
\pgfpathlineto{\pgfqpoint{1.970682in}{1.660425in}}%
\pgfpathlineto{\pgfqpoint{1.972443in}{1.657130in}}%
\pgfpathlineto{\pgfqpoint{1.975966in}{1.674497in}}%
\pgfpathlineto{\pgfqpoint{1.979489in}{1.654808in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.659385in}}%
\pgfpathlineto{\pgfqpoint{1.983011in}{1.673740in}}%
\pgfpathlineto{\pgfqpoint{1.986534in}{1.654604in}}%
\pgfpathlineto{\pgfqpoint{1.990057in}{1.664376in}}%
\pgfpathlineto{\pgfqpoint{1.991818in}{1.661581in}}%
\pgfpathlineto{\pgfqpoint{1.997102in}{1.662183in}}%
\pgfpathlineto{\pgfqpoint{1.998864in}{1.665932in}}%
\pgfpathlineto{\pgfqpoint{2.004148in}{1.665276in}}%
\pgfpathlineto{\pgfqpoint{2.005909in}{1.662723in}}%
\pgfpathlineto{\pgfqpoint{2.007670in}{1.667952in}}%
\pgfpathlineto{\pgfqpoint{2.009432in}{1.664926in}}%
\pgfpathlineto{\pgfqpoint{2.011193in}{1.658747in}}%
\pgfpathlineto{\pgfqpoint{2.016477in}{1.668190in}}%
\pgfpathlineto{\pgfqpoint{2.018239in}{1.660492in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{1.660551in}}%
\pgfpathlineto{\pgfqpoint{2.021761in}{1.658659in}}%
\pgfpathlineto{\pgfqpoint{2.023523in}{1.670360in}}%
\pgfpathlineto{\pgfqpoint{2.025284in}{1.668470in}}%
\pgfpathlineto{\pgfqpoint{2.028807in}{1.661486in}}%
\pgfpathlineto{\pgfqpoint{2.032330in}{1.667949in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{1.660249in}}%
\pgfpathlineto{\pgfqpoint{2.037614in}{1.663174in}}%
\pgfpathlineto{\pgfqpoint{2.039375in}{1.668142in}}%
\pgfpathlineto{\pgfqpoint{2.042898in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{2.048182in}{1.667128in}}%
\pgfpathlineto{\pgfqpoint{2.051705in}{1.668008in}}%
\pgfpathlineto{\pgfqpoint{2.053466in}{1.667048in}}%
\pgfpathlineto{\pgfqpoint{2.056989in}{1.661019in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{1.661682in}}%
\pgfpathlineto{\pgfqpoint{2.060511in}{1.657697in}}%
\pgfpathlineto{\pgfqpoint{2.064034in}{1.666486in}}%
\pgfpathlineto{\pgfqpoint{2.065795in}{1.661675in}}%
\pgfpathlineto{\pgfqpoint{2.069318in}{1.662961in}}%
\pgfpathlineto{\pgfqpoint{2.071080in}{1.664627in}}%
\pgfpathlineto{\pgfqpoint{2.072841in}{1.662908in}}%
\pgfpathlineto{\pgfqpoint{2.076364in}{1.665486in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{1.662130in}}%
\pgfpathlineto{\pgfqpoint{2.079886in}{1.671103in}}%
\pgfpathlineto{\pgfqpoint{2.086932in}{1.658540in}}%
\pgfpathlineto{\pgfqpoint{2.090455in}{1.668298in}}%
\pgfpathlineto{\pgfqpoint{2.093977in}{1.665670in}}%
\pgfpathlineto{\pgfqpoint{2.095739in}{1.667625in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{1.658172in}}%
\pgfpathlineto{\pgfqpoint{2.101023in}{1.664182in}}%
\pgfpathlineto{\pgfqpoint{2.102784in}{1.662068in}}%
\pgfpathlineto{\pgfqpoint{2.104545in}{1.654457in}}%
\pgfpathlineto{\pgfqpoint{2.108068in}{1.675360in}}%
\pgfpathlineto{\pgfqpoint{2.111591in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{2.113352in}{1.658318in}}%
\pgfpathlineto{\pgfqpoint{2.115114in}{1.673928in}}%
\pgfpathlineto{\pgfqpoint{2.116875in}{1.672848in}}%
\pgfpathlineto{\pgfqpoint{2.120398in}{1.652894in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{1.664584in}}%
\pgfpathlineto{\pgfqpoint{2.123920in}{1.664672in}}%
\pgfpathlineto{\pgfqpoint{2.125682in}{1.667636in}}%
\pgfpathlineto{\pgfqpoint{2.127443in}{1.667534in}}%
\pgfpathlineto{\pgfqpoint{2.129205in}{1.662978in}}%
\pgfpathlineto{\pgfqpoint{2.130966in}{1.667784in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{1.666448in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{1.662418in}}%
\pgfpathlineto{\pgfqpoint{2.138011in}{1.666550in}}%
\pgfpathlineto{\pgfqpoint{2.139773in}{1.666140in}}%
\pgfpathlineto{\pgfqpoint{2.143295in}{1.657719in}}%
\pgfpathlineto{\pgfqpoint{2.146818in}{1.674871in}}%
\pgfpathlineto{\pgfqpoint{2.148580in}{1.673903in}}%
\pgfpathlineto{\pgfqpoint{2.152102in}{1.656598in}}%
\pgfpathlineto{\pgfqpoint{2.155625in}{1.672539in}}%
\pgfpathlineto{\pgfqpoint{2.157386in}{1.671012in}}%
\pgfpathlineto{\pgfqpoint{2.160909in}{1.654685in}}%
\pgfpathlineto{\pgfqpoint{2.164432in}{1.672032in}}%
\pgfpathlineto{\pgfqpoint{2.166193in}{1.670857in}}%
\pgfpathlineto{\pgfqpoint{2.169716in}{1.660331in}}%
\pgfpathlineto{\pgfqpoint{2.173239in}{1.669392in}}%
\pgfpathlineto{\pgfqpoint{2.178523in}{1.663570in}}%
\pgfpathlineto{\pgfqpoint{2.180284in}{1.664907in}}%
\pgfpathlineto{\pgfqpoint{2.182045in}{1.662612in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{1.667854in}}%
\pgfpathlineto{\pgfqpoint{2.189091in}{1.667432in}}%
\pgfpathlineto{\pgfqpoint{2.192614in}{1.663218in}}%
\pgfpathlineto{\pgfqpoint{2.194375in}{1.669071in}}%
\pgfpathlineto{\pgfqpoint{2.197898in}{1.664085in}}%
\pgfpathlineto{\pgfqpoint{2.203182in}{1.667494in}}%
\pgfpathlineto{\pgfqpoint{2.206705in}{1.656394in}}%
\pgfpathlineto{\pgfqpoint{2.208466in}{1.664548in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{1.664721in}}%
\pgfpathlineto{\pgfqpoint{2.211989in}{1.668258in}}%
\pgfpathlineto{\pgfqpoint{2.215511in}{1.663643in}}%
\pgfpathlineto{\pgfqpoint{2.217273in}{1.661633in}}%
\pgfpathlineto{\pgfqpoint{2.219034in}{1.666323in}}%
\pgfpathlineto{\pgfqpoint{2.220795in}{1.662966in}}%
\pgfpathlineto{\pgfqpoint{2.222557in}{1.664303in}}%
\pgfpathlineto{\pgfqpoint{2.224318in}{1.668647in}}%
\pgfpathlineto{\pgfqpoint{2.226080in}{1.667665in}}%
\pgfpathlineto{\pgfqpoint{2.227841in}{1.660373in}}%
\pgfpathlineto{\pgfqpoint{2.233125in}{1.670862in}}%
\pgfpathlineto{\pgfqpoint{2.236648in}{1.653909in}}%
\pgfpathlineto{\pgfqpoint{2.240170in}{1.673730in}}%
\pgfpathlineto{\pgfqpoint{2.243693in}{1.656607in}}%
\pgfpathlineto{\pgfqpoint{2.247216in}{1.667081in}}%
\pgfpathlineto{\pgfqpoint{2.248977in}{1.667023in}}%
\pgfpathlineto{\pgfqpoint{2.250739in}{1.654003in}}%
\pgfpathlineto{\pgfqpoint{2.254261in}{1.669302in}}%
\pgfpathlineto{\pgfqpoint{2.256023in}{1.667005in}}%
\pgfpathlineto{\pgfqpoint{2.257784in}{1.656664in}}%
\pgfpathlineto{\pgfqpoint{2.259545in}{1.659907in}}%
\pgfpathlineto{\pgfqpoint{2.263068in}{1.675605in}}%
\pgfpathlineto{\pgfqpoint{2.264830in}{1.673601in}}%
\pgfpathlineto{\pgfqpoint{2.266591in}{1.662800in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{1.661730in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{1.666978in}}%
\pgfpathlineto{\pgfqpoint{2.275398in}{1.662189in}}%
\pgfpathlineto{\pgfqpoint{2.277159in}{1.664446in}}%
\pgfpathlineto{\pgfqpoint{2.278920in}{1.671900in}}%
\pgfpathlineto{\pgfqpoint{2.282443in}{1.663383in}}%
\pgfpathlineto{\pgfqpoint{2.284205in}{1.664841in}}%
\pgfpathlineto{\pgfqpoint{2.285966in}{1.668474in}}%
\pgfpathlineto{\pgfqpoint{2.287727in}{1.663259in}}%
\pgfpathlineto{\pgfqpoint{2.289489in}{1.666022in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{1.662256in}}%
\pgfpathlineto{\pgfqpoint{2.293011in}{1.669132in}}%
\pgfpathlineto{\pgfqpoint{2.294773in}{1.668543in}}%
\pgfpathlineto{\pgfqpoint{2.296534in}{1.661979in}}%
\pgfpathlineto{\pgfqpoint{2.298295in}{1.662014in}}%
\pgfpathlineto{\pgfqpoint{2.300057in}{1.669869in}}%
\pgfpathlineto{\pgfqpoint{2.303580in}{1.661476in}}%
\pgfpathlineto{\pgfqpoint{2.307102in}{1.669432in}}%
\pgfpathlineto{\pgfqpoint{2.308864in}{1.667337in}}%
\pgfpathlineto{\pgfqpoint{2.310625in}{1.662630in}}%
\pgfpathlineto{\pgfqpoint{2.312386in}{1.662785in}}%
\pgfpathlineto{\pgfqpoint{2.314148in}{1.664729in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{1.669096in}}%
\pgfpathlineto{\pgfqpoint{2.317670in}{1.669284in}}%
\pgfpathlineto{\pgfqpoint{2.322955in}{1.658203in}}%
\pgfpathlineto{\pgfqpoint{2.324716in}{1.670894in}}%
\pgfpathlineto{\pgfqpoint{2.326477in}{1.669369in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{1.660187in}}%
\pgfpathlineto{\pgfqpoint{2.331761in}{1.669853in}}%
\pgfpathlineto{\pgfqpoint{2.333523in}{1.667794in}}%
\pgfpathlineto{\pgfqpoint{2.335284in}{1.662699in}}%
\pgfpathlineto{\pgfqpoint{2.337045in}{1.668549in}}%
\pgfpathlineto{\pgfqpoint{2.338807in}{1.668571in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{2.345852in}{1.666042in}}%
\pgfpathlineto{\pgfqpoint{2.347614in}{1.664131in}}%
\pgfpathlineto{\pgfqpoint{2.349375in}{1.669719in}}%
\pgfpathlineto{\pgfqpoint{2.352898in}{1.669062in}}%
\pgfpathlineto{\pgfqpoint{2.356420in}{1.661803in}}%
\pgfpathlineto{\pgfqpoint{2.358182in}{1.662179in}}%
\pgfpathlineto{\pgfqpoint{2.363466in}{1.669937in}}%
\pgfpathlineto{\pgfqpoint{2.365227in}{1.667834in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.657453in}}%
\pgfpathlineto{\pgfqpoint{2.372273in}{1.674196in}}%
\pgfpathlineto{\pgfqpoint{2.374034in}{1.662624in}}%
\pgfpathlineto{\pgfqpoint{2.375795in}{1.662464in}}%
\pgfpathlineto{\pgfqpoint{2.379318in}{1.671177in}}%
\pgfpathlineto{\pgfqpoint{2.382841in}{1.654089in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{1.670112in}}%
\pgfpathlineto{\pgfqpoint{2.388125in}{1.666574in}}%
\pgfpathlineto{\pgfqpoint{2.389886in}{1.651702in}}%
\pgfpathlineto{\pgfqpoint{2.393409in}{1.672627in}}%
\pgfpathlineto{\pgfqpoint{2.395170in}{1.669575in}}%
\pgfpathlineto{\pgfqpoint{2.398693in}{1.660019in}}%
\pgfpathlineto{\pgfqpoint{2.402216in}{1.669900in}}%
\pgfpathlineto{\pgfqpoint{2.403977in}{1.670640in}}%
\pgfpathlineto{\pgfqpoint{2.405739in}{1.669131in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{1.664196in}}%
\pgfpathlineto{\pgfqpoint{2.414545in}{1.665426in}}%
\pgfpathlineto{\pgfqpoint{2.416307in}{1.663610in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{1.665364in}}%
\pgfpathlineto{\pgfqpoint{2.419830in}{1.661956in}}%
\pgfpathlineto{\pgfqpoint{2.423352in}{1.668803in}}%
\pgfpathlineto{\pgfqpoint{2.428636in}{1.659708in}}%
\pgfpathlineto{\pgfqpoint{2.430398in}{1.662923in}}%
\pgfpathlineto{\pgfqpoint{2.432159in}{1.670023in}}%
\pgfpathlineto{\pgfqpoint{2.435682in}{1.662667in}}%
\pgfpathlineto{\pgfqpoint{2.439205in}{1.670804in}}%
\pgfpathlineto{\pgfqpoint{2.442727in}{1.663397in}}%
\pgfpathlineto{\pgfqpoint{2.444489in}{1.662509in}}%
\pgfpathlineto{\pgfqpoint{2.448011in}{1.668185in}}%
\pgfpathlineto{\pgfqpoint{2.451534in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.455057in}{1.668047in}}%
\pgfpathlineto{\pgfqpoint{2.456818in}{1.666052in}}%
\pgfpathlineto{\pgfqpoint{2.460341in}{1.661175in}}%
\pgfpathlineto{\pgfqpoint{2.463864in}{1.673733in}}%
\pgfpathlineto{\pgfqpoint{2.467386in}{1.657943in}}%
\pgfpathlineto{\pgfqpoint{2.469148in}{1.660594in}}%
\pgfpathlineto{\pgfqpoint{2.470909in}{1.669919in}}%
\pgfpathlineto{\pgfqpoint{2.476193in}{1.650781in}}%
\pgfpathlineto{\pgfqpoint{2.477955in}{1.668010in}}%
\pgfpathlineto{\pgfqpoint{2.479716in}{1.665210in}}%
\pgfpathlineto{\pgfqpoint{2.481477in}{1.665454in}}%
\pgfpathlineto{\pgfqpoint{2.483239in}{1.653279in}}%
\pgfpathlineto{\pgfqpoint{2.486761in}{1.674279in}}%
\pgfpathlineto{\pgfqpoint{2.492045in}{1.656417in}}%
\pgfpathlineto{\pgfqpoint{2.495568in}{1.667855in}}%
\pgfpathlineto{\pgfqpoint{2.497330in}{1.667021in}}%
\pgfpathlineto{\pgfqpoint{2.499091in}{1.663452in}}%
\pgfpathlineto{\pgfqpoint{2.502614in}{1.666896in}}%
\pgfpathlineto{\pgfqpoint{2.504375in}{1.667979in}}%
\pgfpathlineto{\pgfqpoint{2.506136in}{1.661289in}}%
\pgfpathlineto{\pgfqpoint{2.511420in}{1.668052in}}%
\pgfpathlineto{\pgfqpoint{2.513182in}{1.665009in}}%
\pgfpathlineto{\pgfqpoint{2.518466in}{1.667706in}}%
\pgfpathlineto{\pgfqpoint{2.520227in}{1.671695in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{1.662768in}}%
\pgfpathlineto{\pgfqpoint{2.527273in}{1.672536in}}%
\pgfpathlineto{\pgfqpoint{2.530795in}{1.661967in}}%
\pgfpathlineto{\pgfqpoint{2.532557in}{1.665569in}}%
\pgfpathlineto{\pgfqpoint{2.534318in}{1.673377in}}%
\pgfpathlineto{\pgfqpoint{2.536080in}{1.670432in}}%
\pgfpathlineto{\pgfqpoint{2.537841in}{1.660983in}}%
\pgfpathlineto{\pgfqpoint{2.539602in}{1.660402in}}%
\pgfpathlineto{\pgfqpoint{2.541364in}{1.669937in}}%
\pgfpathlineto{\pgfqpoint{2.543125in}{1.669692in}}%
\pgfpathlineto{\pgfqpoint{2.544886in}{1.666932in}}%
\pgfpathlineto{\pgfqpoint{2.546648in}{1.660299in}}%
\pgfpathlineto{\pgfqpoint{2.550170in}{1.671842in}}%
\pgfpathlineto{\pgfqpoint{2.551932in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.553693in}{1.660865in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{1.669632in}}%
\pgfpathlineto{\pgfqpoint{2.558977in}{1.668812in}}%
\pgfpathlineto{\pgfqpoint{2.560739in}{1.661387in}}%
\pgfpathlineto{\pgfqpoint{2.564261in}{1.666813in}}%
\pgfpathlineto{\pgfqpoint{2.567784in}{1.664610in}}%
\pgfpathlineto{\pgfqpoint{2.573068in}{1.665649in}}%
\pgfpathlineto{\pgfqpoint{2.576591in}{1.664121in}}%
\pgfpathlineto{\pgfqpoint{2.580114in}{1.669549in}}%
\pgfpathlineto{\pgfqpoint{2.581875in}{1.662676in}}%
\pgfpathlineto{\pgfqpoint{2.583636in}{1.663018in}}%
\pgfpathlineto{\pgfqpoint{2.585398in}{1.658942in}}%
\pgfpathlineto{\pgfqpoint{2.587159in}{1.667354in}}%
\pgfpathlineto{\pgfqpoint{2.588920in}{1.667555in}}%
\pgfpathlineto{\pgfqpoint{2.592443in}{1.662591in}}%
\pgfpathlineto{\pgfqpoint{2.595966in}{1.669661in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{1.667627in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.603011in}{1.668214in}}%
\pgfpathlineto{\pgfqpoint{2.604773in}{1.667400in}}%
\pgfpathlineto{\pgfqpoint{2.606534in}{1.669655in}}%
\pgfpathlineto{\pgfqpoint{2.608295in}{1.667419in}}%
\pgfpathlineto{\pgfqpoint{2.611818in}{1.659597in}}%
\pgfpathlineto{\pgfqpoint{2.613580in}{1.662606in}}%
\pgfpathlineto{\pgfqpoint{2.617102in}{1.671112in}}%
\pgfpathlineto{\pgfqpoint{2.620625in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.624148in}{1.672067in}}%
\pgfpathlineto{\pgfqpoint{2.625909in}{1.671877in}}%
\pgfpathlineto{\pgfqpoint{2.629432in}{1.664337in}}%
\pgfpathlineto{\pgfqpoint{2.632955in}{1.672136in}}%
\pgfpathlineto{\pgfqpoint{2.634716in}{1.665797in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{1.666389in}}%
\pgfpathlineto{\pgfqpoint{2.641761in}{1.668488in}}%
\pgfpathlineto{\pgfqpoint{2.647045in}{1.665686in}}%
\pgfpathlineto{\pgfqpoint{2.648807in}{1.668541in}}%
\pgfpathlineto{\pgfqpoint{2.650568in}{1.662917in}}%
\pgfpathlineto{\pgfqpoint{2.654091in}{1.662271in}}%
\pgfpathlineto{\pgfqpoint{2.655852in}{1.668573in}}%
\pgfpathlineto{\pgfqpoint{2.661136in}{1.661046in}}%
\pgfpathlineto{\pgfqpoint{2.662898in}{1.669185in}}%
\pgfpathlineto{\pgfqpoint{2.664659in}{1.668837in}}%
\pgfpathlineto{\pgfqpoint{2.668182in}{1.660713in}}%
\pgfpathlineto{\pgfqpoint{2.673466in}{1.669321in}}%
\pgfpathlineto{\pgfqpoint{2.675227in}{1.666992in}}%
\pgfpathlineto{\pgfqpoint{2.676989in}{1.673328in}}%
\pgfpathlineto{\pgfqpoint{2.682273in}{1.662945in}}%
\pgfpathlineto{\pgfqpoint{2.685795in}{1.671654in}}%
\pgfpathlineto{\pgfqpoint{2.689318in}{1.657192in}}%
\pgfpathlineto{\pgfqpoint{2.692841in}{1.677931in}}%
\pgfpathlineto{\pgfqpoint{2.698125in}{1.659693in}}%
\pgfpathlineto{\pgfqpoint{2.701648in}{1.678191in}}%
\pgfpathlineto{\pgfqpoint{2.705170in}{1.657794in}}%
\pgfpathlineto{\pgfqpoint{2.708693in}{1.667821in}}%
\pgfpathlineto{\pgfqpoint{2.710455in}{1.670271in}}%
\pgfpathlineto{\pgfqpoint{2.712216in}{1.668408in}}%
\pgfpathlineto{\pgfqpoint{2.715739in}{1.659294in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{1.661679in}}%
\pgfpathlineto{\pgfqpoint{2.721023in}{1.675437in}}%
\pgfpathlineto{\pgfqpoint{2.722784in}{1.665726in}}%
\pgfpathlineto{\pgfqpoint{2.724545in}{1.664747in}}%
\pgfpathlineto{\pgfqpoint{2.726307in}{1.666076in}}%
\pgfpathlineto{\pgfqpoint{2.728068in}{1.664113in}}%
\pgfpathlineto{\pgfqpoint{2.729830in}{1.664831in}}%
\pgfpathlineto{\pgfqpoint{2.731591in}{1.668353in}}%
\pgfpathlineto{\pgfqpoint{2.733352in}{1.667694in}}%
\pgfpathlineto{\pgfqpoint{2.735114in}{1.664763in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{1.671558in}}%
\pgfpathlineto{\pgfqpoint{2.742159in}{1.661412in}}%
\pgfpathlineto{\pgfqpoint{2.743920in}{1.659646in}}%
\pgfpathlineto{\pgfqpoint{2.745682in}{1.663759in}}%
\pgfpathlineto{\pgfqpoint{2.747443in}{1.672444in}}%
\pgfpathlineto{\pgfqpoint{2.752727in}{1.661195in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.667504in}}%
\pgfpathlineto{\pgfqpoint{2.758011in}{1.670158in}}%
\pgfpathlineto{\pgfqpoint{2.761534in}{1.664582in}}%
\pgfpathlineto{\pgfqpoint{2.763295in}{1.669952in}}%
\pgfpathlineto{\pgfqpoint{2.765057in}{1.669095in}}%
\pgfpathlineto{\pgfqpoint{2.766818in}{1.666010in}}%
\pgfpathlineto{\pgfqpoint{2.768580in}{1.659047in}}%
\pgfpathlineto{\pgfqpoint{2.772102in}{1.673927in}}%
\pgfpathlineto{\pgfqpoint{2.773864in}{1.671426in}}%
\pgfpathlineto{\pgfqpoint{2.775625in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.779148in}{1.669242in}}%
\pgfpathlineto{\pgfqpoint{2.782670in}{1.664315in}}%
\pgfpathlineto{\pgfqpoint{2.784432in}{1.666169in}}%
\pgfpathlineto{\pgfqpoint{2.786193in}{1.663972in}}%
\pgfpathlineto{\pgfqpoint{2.789716in}{1.670116in}}%
\pgfpathlineto{\pgfqpoint{2.791477in}{1.667762in}}%
\pgfpathlineto{\pgfqpoint{2.793239in}{1.661753in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{1.661926in}}%
\pgfpathlineto{\pgfqpoint{2.798523in}{1.673145in}}%
\pgfpathlineto{\pgfqpoint{2.800284in}{1.664576in}}%
\pgfpathlineto{\pgfqpoint{2.802045in}{1.664292in}}%
\pgfpathlineto{\pgfqpoint{2.807330in}{1.667305in}}%
\pgfpathlineto{\pgfqpoint{2.809091in}{1.658818in}}%
\pgfpathlineto{\pgfqpoint{2.812614in}{1.668839in}}%
\pgfpathlineto{\pgfqpoint{2.814375in}{1.666765in}}%
\pgfpathlineto{\pgfqpoint{2.816136in}{1.661539in}}%
\pgfpathlineto{\pgfqpoint{2.819659in}{1.668727in}}%
\pgfpathlineto{\pgfqpoint{2.821420in}{1.667360in}}%
\pgfpathlineto{\pgfqpoint{2.824943in}{1.667832in}}%
\pgfpathlineto{\pgfqpoint{2.826705in}{1.667071in}}%
\pgfpathlineto{\pgfqpoint{2.828466in}{1.663945in}}%
\pgfpathlineto{\pgfqpoint{2.830227in}{1.669142in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{1.666393in}}%
\pgfpathlineto{\pgfqpoint{2.835511in}{1.666800in}}%
\pgfpathlineto{\pgfqpoint{2.837273in}{1.664421in}}%
\pgfpathlineto{\pgfqpoint{2.839034in}{1.667654in}}%
\pgfpathlineto{\pgfqpoint{2.840795in}{1.657290in}}%
\pgfpathlineto{\pgfqpoint{2.844318in}{1.669169in}}%
\pgfpathlineto{\pgfqpoint{2.846080in}{1.670949in}}%
\pgfpathlineto{\pgfqpoint{2.847841in}{1.663046in}}%
\pgfpathlineto{\pgfqpoint{2.851364in}{1.669344in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{1.671445in}}%
\pgfpathlineto{\pgfqpoint{2.856648in}{1.659626in}}%
\pgfpathlineto{\pgfqpoint{2.860170in}{1.674028in}}%
\pgfpathlineto{\pgfqpoint{2.861932in}{1.673971in}}%
\pgfpathlineto{\pgfqpoint{2.865455in}{1.661653in}}%
\pgfpathlineto{\pgfqpoint{2.868977in}{1.672542in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{1.661415in}}%
\pgfpathlineto{\pgfqpoint{2.874261in}{1.666068in}}%
\pgfpathlineto{\pgfqpoint{2.876023in}{1.666154in}}%
\pgfpathlineto{\pgfqpoint{2.879545in}{1.662277in}}%
\pgfpathlineto{\pgfqpoint{2.881307in}{1.668094in}}%
\pgfpathlineto{\pgfqpoint{2.883068in}{1.666674in}}%
\pgfpathlineto{\pgfqpoint{2.886591in}{1.670793in}}%
\pgfpathlineto{\pgfqpoint{2.888352in}{1.664962in}}%
\pgfpathlineto{\pgfqpoint{2.891875in}{1.667515in}}%
\pgfpathlineto{\pgfqpoint{2.893636in}{1.668251in}}%
\pgfpathlineto{\pgfqpoint{2.897159in}{1.665172in}}%
\pgfpathlineto{\pgfqpoint{2.898920in}{1.671522in}}%
\pgfpathlineto{\pgfqpoint{2.900682in}{1.666917in}}%
\pgfpathlineto{\pgfqpoint{2.904205in}{1.668723in}}%
\pgfpathlineto{\pgfqpoint{2.905966in}{1.664200in}}%
\pgfpathlineto{\pgfqpoint{2.907727in}{1.670988in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{1.662805in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{1.669339in}}%
\pgfpathlineto{\pgfqpoint{2.918295in}{1.667501in}}%
\pgfpathlineto{\pgfqpoint{2.920057in}{1.661692in}}%
\pgfpathlineto{\pgfqpoint{2.921818in}{1.667671in}}%
\pgfpathlineto{\pgfqpoint{2.923580in}{1.663801in}}%
\pgfpathlineto{\pgfqpoint{2.925341in}{1.665950in}}%
\pgfpathlineto{\pgfqpoint{2.927102in}{1.658925in}}%
\pgfpathlineto{\pgfqpoint{2.928864in}{1.674026in}}%
\pgfpathlineto{\pgfqpoint{2.932386in}{1.667084in}}%
\pgfpathlineto{\pgfqpoint{2.934148in}{1.660519in}}%
\pgfpathlineto{\pgfqpoint{2.935909in}{1.666150in}}%
\pgfpathlineto{\pgfqpoint{2.937670in}{1.664881in}}%
\pgfpathlineto{\pgfqpoint{2.941193in}{1.668471in}}%
\pgfpathlineto{\pgfqpoint{2.944716in}{1.671243in}}%
\pgfpathlineto{\pgfqpoint{2.948239in}{1.666459in}}%
\pgfpathlineto{\pgfqpoint{2.951761in}{1.668576in}}%
\pgfpathlineto{\pgfqpoint{2.953523in}{1.664606in}}%
\pgfpathlineto{\pgfqpoint{2.955284in}{1.666931in}}%
\pgfpathlineto{\pgfqpoint{2.957045in}{1.662927in}}%
\pgfpathlineto{\pgfqpoint{2.958807in}{1.669012in}}%
\pgfpathlineto{\pgfqpoint{2.962330in}{1.664577in}}%
\pgfpathlineto{\pgfqpoint{2.964091in}{1.664785in}}%
\pgfpathlineto{\pgfqpoint{2.965852in}{1.670770in}}%
\pgfpathlineto{\pgfqpoint{2.967614in}{1.669530in}}%
\pgfpathlineto{\pgfqpoint{2.969375in}{1.665438in}}%
\pgfpathlineto{\pgfqpoint{2.971136in}{1.665490in}}%
\pgfpathlineto{\pgfqpoint{2.972898in}{1.671151in}}%
\pgfpathlineto{\pgfqpoint{2.978182in}{1.664937in}}%
\pgfpathlineto{\pgfqpoint{2.981705in}{1.671546in}}%
\pgfpathlineto{\pgfqpoint{2.985227in}{1.662223in}}%
\pgfpathlineto{\pgfqpoint{2.986989in}{1.662483in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{1.668804in}}%
\pgfpathlineto{\pgfqpoint{2.992273in}{1.667845in}}%
\pgfpathlineto{\pgfqpoint{2.994034in}{1.671479in}}%
\pgfpathlineto{\pgfqpoint{2.995795in}{1.669237in}}%
\pgfpathlineto{\pgfqpoint{2.997557in}{1.662559in}}%
\pgfpathlineto{\pgfqpoint{3.001080in}{1.668065in}}%
\pgfpathlineto{\pgfqpoint{3.004602in}{1.666531in}}%
\pgfpathlineto{\pgfqpoint{3.006364in}{1.671703in}}%
\pgfpathlineto{\pgfqpoint{3.009886in}{1.662505in}}%
\pgfpathlineto{\pgfqpoint{3.011648in}{1.662499in}}%
\pgfpathlineto{\pgfqpoint{3.015170in}{1.674053in}}%
\pgfpathlineto{\pgfqpoint{3.018693in}{1.662790in}}%
\pgfpathlineto{\pgfqpoint{3.023977in}{1.669757in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{1.664480in}}%
\pgfpathlineto{\pgfqpoint{3.029261in}{1.666023in}}%
\pgfpathlineto{\pgfqpoint{3.032784in}{1.674170in}}%
\pgfpathlineto{\pgfqpoint{3.038068in}{1.658598in}}%
\pgfpathlineto{\pgfqpoint{3.039830in}{1.670184in}}%
\pgfpathlineto{\pgfqpoint{3.043352in}{1.667293in}}%
\pgfpathlineto{\pgfqpoint{3.045114in}{1.662726in}}%
\pgfpathlineto{\pgfqpoint{3.048636in}{1.671983in}}%
\pgfpathlineto{\pgfqpoint{3.050398in}{1.672530in}}%
\pgfpathlineto{\pgfqpoint{3.052159in}{1.663685in}}%
\pgfpathlineto{\pgfqpoint{3.053920in}{1.664036in}}%
\pgfpathlineto{\pgfqpoint{3.057443in}{1.668651in}}%
\pgfpathlineto{\pgfqpoint{3.059205in}{1.662434in}}%
\pgfpathlineto{\pgfqpoint{3.060966in}{1.666429in}}%
\pgfpathlineto{\pgfqpoint{3.062727in}{1.666114in}}%
\pgfpathlineto{\pgfqpoint{3.064489in}{1.671297in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{1.671441in}}%
\pgfpathlineto{\pgfqpoint{3.068011in}{1.666012in}}%
\pgfpathlineto{\pgfqpoint{3.069773in}{1.669376in}}%
\pgfpathlineto{\pgfqpoint{3.073295in}{1.669256in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.662927in}}%
\pgfpathlineto{\pgfqpoint{3.076818in}{1.662644in}}%
\pgfpathlineto{\pgfqpoint{3.082102in}{1.669040in}}%
\pgfpathlineto{\pgfqpoint{3.083864in}{1.667016in}}%
\pgfpathlineto{\pgfqpoint{3.089148in}{1.665199in}}%
\pgfpathlineto{\pgfqpoint{3.090909in}{1.667959in}}%
\pgfpathlineto{\pgfqpoint{3.092670in}{1.674898in}}%
\pgfpathlineto{\pgfqpoint{3.096193in}{1.662088in}}%
\pgfpathlineto{\pgfqpoint{3.097955in}{1.670283in}}%
\pgfpathlineto{\pgfqpoint{3.099716in}{1.670859in}}%
\pgfpathlineto{\pgfqpoint{3.101477in}{1.668129in}}%
\pgfpathlineto{\pgfqpoint{3.103239in}{1.659410in}}%
\pgfpathlineto{\pgfqpoint{3.106761in}{1.671607in}}%
\pgfpathlineto{\pgfqpoint{3.108523in}{1.670048in}}%
\pgfpathlineto{\pgfqpoint{3.110284in}{1.664260in}}%
\pgfpathlineto{\pgfqpoint{3.115568in}{1.671302in}}%
\pgfpathlineto{\pgfqpoint{3.117330in}{1.668667in}}%
\pgfpathlineto{\pgfqpoint{3.119091in}{1.662312in}}%
\pgfpathlineto{\pgfqpoint{3.124375in}{1.669483in}}%
\pgfpathlineto{\pgfqpoint{3.127898in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{3.129659in}{1.664473in}}%
\pgfpathlineto{\pgfqpoint{3.131420in}{1.671254in}}%
\pgfpathlineto{\pgfqpoint{3.133182in}{1.670724in}}%
\pgfpathlineto{\pgfqpoint{3.134943in}{1.662860in}}%
\pgfpathlineto{\pgfqpoint{3.138466in}{1.669931in}}%
\pgfpathlineto{\pgfqpoint{3.141989in}{1.661748in}}%
\pgfpathlineto{\pgfqpoint{3.145511in}{1.668135in}}%
\pgfpathlineto{\pgfqpoint{3.149034in}{1.668920in}}%
\pgfpathlineto{\pgfqpoint{3.150795in}{1.671371in}}%
\pgfpathlineto{\pgfqpoint{3.154318in}{1.663321in}}%
\pgfpathlineto{\pgfqpoint{3.156080in}{1.669652in}}%
\pgfpathlineto{\pgfqpoint{3.157841in}{1.669547in}}%
\pgfpathlineto{\pgfqpoint{3.161364in}{1.660882in}}%
\pgfpathlineto{\pgfqpoint{3.164886in}{1.672863in}}%
\pgfpathlineto{\pgfqpoint{3.168409in}{1.663536in}}%
\pgfpathlineto{\pgfqpoint{3.173693in}{1.673928in}}%
\pgfpathlineto{\pgfqpoint{3.177216in}{1.660699in}}%
\pgfpathlineto{\pgfqpoint{3.178977in}{1.662402in}}%
\pgfpathlineto{\pgfqpoint{3.180739in}{1.669936in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{1.669497in}}%
\pgfpathlineto{\pgfqpoint{3.186023in}{1.661954in}}%
\pgfpathlineto{\pgfqpoint{3.187784in}{1.669714in}}%
\pgfpathlineto{\pgfqpoint{3.191307in}{1.667850in}}%
\pgfpathlineto{\pgfqpoint{3.193068in}{1.669741in}}%
\pgfpathlineto{\pgfqpoint{3.194830in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{3.198352in}{1.660946in}}%
\pgfpathlineto{\pgfqpoint{3.203636in}{1.664796in}}%
\pgfpathlineto{\pgfqpoint{3.207159in}{1.669120in}}%
\pgfpathlineto{\pgfqpoint{3.208920in}{1.670749in}}%
\pgfpathlineto{\pgfqpoint{3.212443in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{3.215966in}{1.669022in}}%
\pgfpathlineto{\pgfqpoint{3.217727in}{1.663180in}}%
\pgfpathlineto{\pgfqpoint{3.219489in}{1.663295in}}%
\pgfpathlineto{\pgfqpoint{3.223011in}{1.675962in}}%
\pgfpathlineto{\pgfqpoint{3.226534in}{1.659849in}}%
\pgfpathlineto{\pgfqpoint{3.228295in}{1.662016in}}%
\pgfpathlineto{\pgfqpoint{3.230057in}{1.671568in}}%
\pgfpathlineto{\pgfqpoint{3.231818in}{1.671322in}}%
\pgfpathlineto{\pgfqpoint{3.235341in}{1.666115in}}%
\pgfpathlineto{\pgfqpoint{3.237102in}{1.667455in}}%
\pgfpathlineto{\pgfqpoint{3.238864in}{1.666243in}}%
\pgfpathlineto{\pgfqpoint{3.242386in}{1.673186in}}%
\pgfpathlineto{\pgfqpoint{3.245909in}{1.657235in}}%
\pgfpathlineto{\pgfqpoint{3.249432in}{1.678577in}}%
\pgfpathlineto{\pgfqpoint{3.254716in}{1.659866in}}%
\pgfpathlineto{\pgfqpoint{3.258239in}{1.677322in}}%
\pgfpathlineto{\pgfqpoint{3.261761in}{1.654950in}}%
\pgfpathlineto{\pgfqpoint{3.265284in}{1.676851in}}%
\pgfpathlineto{\pgfqpoint{3.267045in}{1.672723in}}%
\pgfpathlineto{\pgfqpoint{3.268807in}{1.659894in}}%
\pgfpathlineto{\pgfqpoint{3.274091in}{1.675997in}}%
\pgfpathlineto{\pgfqpoint{3.277614in}{1.660125in}}%
\pgfpathlineto{\pgfqpoint{3.279375in}{1.664095in}}%
\pgfpathlineto{\pgfqpoint{3.281136in}{1.672989in}}%
\pgfpathlineto{\pgfqpoint{3.282898in}{1.673264in}}%
\pgfpathlineto{\pgfqpoint{3.284659in}{1.663301in}}%
\pgfpathlineto{\pgfqpoint{3.286420in}{1.662346in}}%
\pgfpathlineto{\pgfqpoint{3.289943in}{1.674918in}}%
\pgfpathlineto{\pgfqpoint{3.293466in}{1.663787in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{1.669585in}}%
\pgfpathlineto{\pgfqpoint{3.300511in}{1.666917in}}%
\pgfpathlineto{\pgfqpoint{3.305795in}{1.666426in}}%
\pgfpathlineto{\pgfqpoint{3.307557in}{1.670208in}}%
\pgfpathlineto{\pgfqpoint{3.309318in}{1.670169in}}%
\pgfpathlineto{\pgfqpoint{3.312841in}{1.662917in}}%
\pgfpathlineto{\pgfqpoint{3.314602in}{1.665766in}}%
\pgfpathlineto{\pgfqpoint{3.316364in}{1.675740in}}%
\pgfpathlineto{\pgfqpoint{3.319886in}{1.663351in}}%
\pgfpathlineto{\pgfqpoint{3.321648in}{1.664584in}}%
\pgfpathlineto{\pgfqpoint{3.325170in}{1.670938in}}%
\pgfpathlineto{\pgfqpoint{3.328693in}{1.665233in}}%
\pgfpathlineto{\pgfqpoint{3.330455in}{1.672113in}}%
\pgfpathlineto{\pgfqpoint{3.332216in}{1.670126in}}%
\pgfpathlineto{\pgfqpoint{3.333977in}{1.665517in}}%
\pgfpathlineto{\pgfqpoint{3.335739in}{1.665247in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.669847in}}%
\pgfpathlineto{\pgfqpoint{3.339261in}{1.669530in}}%
\pgfpathlineto{\pgfqpoint{3.341023in}{1.663283in}}%
\pgfpathlineto{\pgfqpoint{3.344545in}{1.663875in}}%
\pgfpathlineto{\pgfqpoint{3.346307in}{1.672122in}}%
\pgfpathlineto{\pgfqpoint{3.348068in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{3.351591in}{1.660943in}}%
\pgfpathlineto{\pgfqpoint{3.355114in}{1.673484in}}%
\pgfpathlineto{\pgfqpoint{3.362159in}{1.660950in}}%
\pgfpathlineto{\pgfqpoint{3.365682in}{1.674324in}}%
\pgfpathlineto{\pgfqpoint{3.367443in}{1.673071in}}%
\pgfpathlineto{\pgfqpoint{3.370966in}{1.667262in}}%
\pgfpathlineto{\pgfqpoint{3.372727in}{1.666349in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{1.668591in}}%
\pgfpathlineto{\pgfqpoint{3.378011in}{1.663802in}}%
\pgfpathlineto{\pgfqpoint{3.379773in}{1.664174in}}%
\pgfpathlineto{\pgfqpoint{3.381534in}{1.670826in}}%
\pgfpathlineto{\pgfqpoint{3.383295in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{3.386818in}{1.661361in}}%
\pgfpathlineto{\pgfqpoint{3.388580in}{1.667177in}}%
\pgfpathlineto{\pgfqpoint{3.393864in}{1.667108in}}%
\pgfpathlineto{\pgfqpoint{3.395625in}{1.664732in}}%
\pgfpathlineto{\pgfqpoint{3.397386in}{1.669766in}}%
\pgfpathlineto{\pgfqpoint{3.400909in}{1.662236in}}%
\pgfpathlineto{\pgfqpoint{3.402670in}{1.663167in}}%
\pgfpathlineto{\pgfqpoint{3.404432in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{3.407955in}{1.661482in}}%
\pgfpathlineto{\pgfqpoint{3.411477in}{1.672256in}}%
\pgfpathlineto{\pgfqpoint{3.413239in}{1.671769in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{1.662876in}}%
\pgfpathlineto{\pgfqpoint{3.416761in}{1.664636in}}%
\pgfpathlineto{\pgfqpoint{3.420284in}{1.672272in}}%
\pgfpathlineto{\pgfqpoint{3.422045in}{1.666819in}}%
\pgfpathlineto{\pgfqpoint{3.423807in}{1.667277in}}%
\pgfpathlineto{\pgfqpoint{3.427330in}{1.673067in}}%
\pgfpathlineto{\pgfqpoint{3.429091in}{1.670271in}}%
\pgfpathlineto{\pgfqpoint{3.432614in}{1.661959in}}%
\pgfpathlineto{\pgfqpoint{3.436136in}{1.671819in}}%
\pgfpathlineto{\pgfqpoint{3.439659in}{1.662731in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{1.671284in}}%
\pgfpathlineto{\pgfqpoint{3.446705in}{1.665228in}}%
\pgfpathlineto{\pgfqpoint{3.450227in}{1.671104in}}%
\pgfpathlineto{\pgfqpoint{3.451989in}{1.666740in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{1.666783in}}%
\pgfpathlineto{\pgfqpoint{3.455511in}{1.673339in}}%
\pgfpathlineto{\pgfqpoint{3.460795in}{1.664038in}}%
\pgfpathlineto{\pgfqpoint{3.464318in}{1.670033in}}%
\pgfpathlineto{\pgfqpoint{3.467841in}{1.665107in}}%
\pgfpathlineto{\pgfqpoint{3.471364in}{1.672229in}}%
\pgfpathlineto{\pgfqpoint{3.476648in}{1.662366in}}%
\pgfpathlineto{\pgfqpoint{3.478409in}{1.668542in}}%
\pgfpathlineto{\pgfqpoint{3.483693in}{1.668360in}}%
\pgfpathlineto{\pgfqpoint{3.485455in}{1.665088in}}%
\pgfpathlineto{\pgfqpoint{3.490739in}{1.667889in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{1.665542in}}%
\pgfpathlineto{\pgfqpoint{3.496023in}{1.671547in}}%
\pgfpathlineto{\pgfqpoint{3.497784in}{1.665835in}}%
\pgfpathlineto{\pgfqpoint{3.499545in}{1.666355in}}%
\pgfpathlineto{\pgfqpoint{3.501307in}{1.669762in}}%
\pgfpathlineto{\pgfqpoint{3.504830in}{1.665572in}}%
\pgfpathlineto{\pgfqpoint{3.508352in}{1.672380in}}%
\pgfpathlineto{\pgfqpoint{3.511875in}{1.663425in}}%
\pgfpathlineto{\pgfqpoint{3.517159in}{1.669188in}}%
\pgfpathlineto{\pgfqpoint{3.520682in}{1.667355in}}%
\pgfpathlineto{\pgfqpoint{3.522443in}{1.671781in}}%
\pgfpathlineto{\pgfqpoint{3.527727in}{1.663803in}}%
\pgfpathlineto{\pgfqpoint{3.529489in}{1.671722in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{1.659393in}}%
\pgfpathlineto{\pgfqpoint{3.534773in}{1.668815in}}%
\pgfpathlineto{\pgfqpoint{3.538295in}{1.666835in}}%
\pgfpathlineto{\pgfqpoint{3.540057in}{1.659473in}}%
\pgfpathlineto{\pgfqpoint{3.543580in}{1.671124in}}%
\pgfpathlineto{\pgfqpoint{3.545341in}{1.669794in}}%
\pgfpathlineto{\pgfqpoint{3.547102in}{1.662906in}}%
\pgfpathlineto{\pgfqpoint{3.548864in}{1.664628in}}%
\pgfpathlineto{\pgfqpoint{3.552386in}{1.672413in}}%
\pgfpathlineto{\pgfqpoint{3.554148in}{1.671726in}}%
\pgfpathlineto{\pgfqpoint{3.561193in}{1.664087in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{1.670862in}}%
\pgfpathlineto{\pgfqpoint{3.564716in}{1.668649in}}%
\pgfpathlineto{\pgfqpoint{3.568239in}{1.662286in}}%
\pgfpathlineto{\pgfqpoint{3.571761in}{1.673920in}}%
\pgfpathlineto{\pgfqpoint{3.573523in}{1.673758in}}%
\pgfpathlineto{\pgfqpoint{3.577045in}{1.661481in}}%
\pgfpathlineto{\pgfqpoint{3.580568in}{1.676645in}}%
\pgfpathlineto{\pgfqpoint{3.582330in}{1.670781in}}%
\pgfpathlineto{\pgfqpoint{3.584091in}{1.658518in}}%
\pgfpathlineto{\pgfqpoint{3.585852in}{1.661614in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{1.672608in}}%
\pgfpathlineto{\pgfqpoint{3.591136in}{1.666465in}}%
\pgfpathlineto{\pgfqpoint{3.592898in}{1.666026in}}%
\pgfpathlineto{\pgfqpoint{3.596420in}{1.668604in}}%
\pgfpathlineto{\pgfqpoint{3.598182in}{1.664816in}}%
\pgfpathlineto{\pgfqpoint{3.601705in}{1.665275in}}%
\pgfpathlineto{\pgfqpoint{3.603466in}{1.669741in}}%
\pgfpathlineto{\pgfqpoint{3.605227in}{1.669082in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{1.664778in}}%
\pgfpathlineto{\pgfqpoint{3.610511in}{1.666092in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{3.615795in}{1.659065in}}%
\pgfpathlineto{\pgfqpoint{3.617557in}{1.662095in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{1.677946in}}%
\pgfpathlineto{\pgfqpoint{3.621080in}{1.678272in}}%
\pgfpathlineto{\pgfqpoint{3.624602in}{1.659424in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{1.671246in}}%
\pgfpathlineto{\pgfqpoint{3.629886in}{1.668713in}}%
\pgfpathlineto{\pgfqpoint{3.633409in}{1.662086in}}%
\pgfpathlineto{\pgfqpoint{3.638693in}{1.672255in}}%
\pgfpathlineto{\pgfqpoint{3.640455in}{1.666423in}}%
\pgfpathlineto{\pgfqpoint{3.642216in}{1.667187in}}%
\pgfpathlineto{\pgfqpoint{3.643977in}{1.665024in}}%
\pgfpathlineto{\pgfqpoint{3.649261in}{1.671456in}}%
\pgfpathlineto{\pgfqpoint{3.651023in}{1.669211in}}%
\pgfpathlineto{\pgfqpoint{3.654545in}{1.663471in}}%
\pgfpathlineto{\pgfqpoint{3.656307in}{1.672542in}}%
\pgfpathlineto{\pgfqpoint{3.658068in}{1.670511in}}%
\pgfpathlineto{\pgfqpoint{3.659830in}{1.665487in}}%
\pgfpathlineto{\pgfqpoint{3.663352in}{1.673725in}}%
\pgfpathlineto{\pgfqpoint{3.666875in}{1.665651in}}%
\pgfpathlineto{\pgfqpoint{3.668636in}{1.667003in}}%
\pgfpathlineto{\pgfqpoint{3.670398in}{1.671970in}}%
\pgfpathlineto{\pgfqpoint{3.673920in}{1.663397in}}%
\pgfpathlineto{\pgfqpoint{3.677443in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{3.680966in}{1.661773in}}%
\pgfpathlineto{\pgfqpoint{3.684489in}{1.674782in}}%
\pgfpathlineto{\pgfqpoint{3.689773in}{1.663311in}}%
\pgfpathlineto{\pgfqpoint{3.693295in}{1.673934in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{1.660944in}}%
\pgfpathlineto{\pgfqpoint{3.698580in}{1.656209in}}%
\pgfpathlineto{\pgfqpoint{3.702102in}{1.680905in}}%
\pgfpathlineto{\pgfqpoint{3.705625in}{1.658845in}}%
\pgfpathlineto{\pgfqpoint{3.709148in}{1.670409in}}%
\pgfpathlineto{\pgfqpoint{3.712670in}{1.663817in}}%
\pgfpathlineto{\pgfqpoint{3.717955in}{1.675192in}}%
\pgfpathlineto{\pgfqpoint{3.721477in}{1.663482in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.671069in}}%
\pgfpathlineto{\pgfqpoint{3.726761in}{1.671022in}}%
\pgfpathlineto{\pgfqpoint{3.728523in}{1.669232in}}%
\pgfpathlineto{\pgfqpoint{3.730284in}{1.664947in}}%
\pgfpathlineto{\pgfqpoint{3.733807in}{1.672181in}}%
\pgfpathlineto{\pgfqpoint{3.735568in}{1.668572in}}%
\pgfpathlineto{\pgfqpoint{3.739091in}{1.672097in}}%
\pgfpathlineto{\pgfqpoint{3.744375in}{1.666026in}}%
\pgfpathlineto{\pgfqpoint{3.746136in}{1.669398in}}%
\pgfpathlineto{\pgfqpoint{3.747898in}{1.668287in}}%
\pgfpathlineto{\pgfqpoint{3.749659in}{1.670239in}}%
\pgfpathlineto{\pgfqpoint{3.751420in}{1.667145in}}%
\pgfpathlineto{\pgfqpoint{3.754943in}{1.670106in}}%
\pgfpathlineto{\pgfqpoint{3.756705in}{1.670786in}}%
\pgfpathlineto{\pgfqpoint{3.760227in}{1.667546in}}%
\pgfpathlineto{\pgfqpoint{3.761989in}{1.669953in}}%
\pgfpathlineto{\pgfqpoint{3.765511in}{1.664127in}}%
\pgfpathlineto{\pgfqpoint{3.767273in}{1.659535in}}%
\pgfpathlineto{\pgfqpoint{3.770795in}{1.674047in}}%
\pgfpathlineto{\pgfqpoint{3.774318in}{1.661186in}}%
\pgfpathlineto{\pgfqpoint{3.776080in}{1.664607in}}%
\pgfpathlineto{\pgfqpoint{3.777841in}{1.673738in}}%
\pgfpathlineto{\pgfqpoint{3.779602in}{1.667010in}}%
\pgfpathlineto{\pgfqpoint{3.784886in}{1.667341in}}%
\pgfpathlineto{\pgfqpoint{3.786648in}{1.664147in}}%
\pgfpathlineto{\pgfqpoint{3.788409in}{1.669617in}}%
\pgfpathlineto{\pgfqpoint{3.791932in}{1.665341in}}%
\pgfpathlineto{\pgfqpoint{3.795455in}{1.673724in}}%
\pgfpathlineto{\pgfqpoint{3.797216in}{1.665932in}}%
\pgfpathlineto{\pgfqpoint{3.798977in}{1.666230in}}%
\pgfpathlineto{\pgfqpoint{3.800739in}{1.668273in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{1.674205in}}%
\pgfpathlineto{\pgfqpoint{3.807784in}{1.661355in}}%
\pgfpathlineto{\pgfqpoint{3.811307in}{1.676205in}}%
\pgfpathlineto{\pgfqpoint{3.814830in}{1.663349in}}%
\pgfpathlineto{\pgfqpoint{3.818352in}{1.673907in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{1.664966in}}%
\pgfpathlineto{\pgfqpoint{3.823636in}{1.666391in}}%
\pgfpathlineto{\pgfqpoint{3.827159in}{1.673852in}}%
\pgfpathlineto{\pgfqpoint{3.832443in}{1.661604in}}%
\pgfpathlineto{\pgfqpoint{3.834205in}{1.673106in}}%
\pgfpathlineto{\pgfqpoint{3.835966in}{1.666321in}}%
\pgfpathlineto{\pgfqpoint{3.837727in}{1.666111in}}%
\pgfpathlineto{\pgfqpoint{3.839489in}{1.660399in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{1.673291in}}%
\pgfpathlineto{\pgfqpoint{3.844773in}{1.665374in}}%
\pgfpathlineto{\pgfqpoint{3.848295in}{1.667536in}}%
\pgfpathlineto{\pgfqpoint{3.850057in}{1.671513in}}%
\pgfpathlineto{\pgfqpoint{3.851818in}{1.671453in}}%
\pgfpathlineto{\pgfqpoint{3.853580in}{1.665619in}}%
\pgfpathlineto{\pgfqpoint{3.855341in}{1.665540in}}%
\pgfpathlineto{\pgfqpoint{3.860625in}{1.673110in}}%
\pgfpathlineto{\pgfqpoint{3.862386in}{1.663801in}}%
\pgfpathlineto{\pgfqpoint{3.864148in}{1.666761in}}%
\pgfpathlineto{\pgfqpoint{3.865909in}{1.666229in}}%
\pgfpathlineto{\pgfqpoint{3.867670in}{1.670608in}}%
\pgfpathlineto{\pgfqpoint{3.869432in}{1.664140in}}%
\pgfpathlineto{\pgfqpoint{3.874716in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{3.876477in}{1.665583in}}%
\pgfpathlineto{\pgfqpoint{3.878239in}{1.665424in}}%
\pgfpathlineto{\pgfqpoint{3.881761in}{1.673406in}}%
\pgfpathlineto{\pgfqpoint{3.885284in}{1.662634in}}%
\pgfpathlineto{\pgfqpoint{3.892330in}{1.671689in}}%
\pgfpathlineto{\pgfqpoint{3.894091in}{1.664897in}}%
\pgfpathlineto{\pgfqpoint{3.897614in}{1.672759in}}%
\pgfpathlineto{\pgfqpoint{3.899375in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{3.901136in}{1.667821in}}%
\pgfpathlineto{\pgfqpoint{3.904659in}{1.671497in}}%
\pgfpathlineto{\pgfqpoint{3.908182in}{1.663160in}}%
\pgfpathlineto{\pgfqpoint{3.909943in}{1.672775in}}%
\pgfpathlineto{\pgfqpoint{3.913466in}{1.664938in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{1.674757in}}%
\pgfpathlineto{\pgfqpoint{3.920511in}{1.666187in}}%
\pgfpathlineto{\pgfqpoint{3.922273in}{1.667134in}}%
\pgfpathlineto{\pgfqpoint{3.924034in}{1.664687in}}%
\pgfpathlineto{\pgfqpoint{3.925795in}{1.667528in}}%
\pgfpathlineto{\pgfqpoint{3.927557in}{1.664689in}}%
\pgfpathlineto{\pgfqpoint{3.929318in}{1.671869in}}%
\pgfpathlineto{\pgfqpoint{3.931080in}{1.663080in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{3.939886in}{1.662869in}}%
\pgfpathlineto{\pgfqpoint{3.941648in}{1.667949in}}%
\pgfpathlineto{\pgfqpoint{3.943409in}{1.664998in}}%
\pgfpathlineto{\pgfqpoint{3.946932in}{1.666973in}}%
\pgfpathlineto{\pgfqpoint{3.948693in}{1.674007in}}%
\pgfpathlineto{\pgfqpoint{3.952216in}{1.663029in}}%
\pgfpathlineto{\pgfqpoint{3.953977in}{1.665875in}}%
\pgfpathlineto{\pgfqpoint{3.955739in}{1.674356in}}%
\pgfpathlineto{\pgfqpoint{3.959261in}{1.662409in}}%
\pgfpathlineto{\pgfqpoint{3.962784in}{1.674121in}}%
\pgfpathlineto{\pgfqpoint{3.966307in}{1.662019in}}%
\pgfpathlineto{\pgfqpoint{3.969830in}{1.674792in}}%
\pgfpathlineto{\pgfqpoint{3.975114in}{1.664812in}}%
\pgfpathlineto{\pgfqpoint{3.976875in}{1.667875in}}%
\pgfpathlineto{\pgfqpoint{3.978636in}{1.665849in}}%
\pgfpathlineto{\pgfqpoint{3.980398in}{1.667409in}}%
\pgfpathlineto{\pgfqpoint{3.982159in}{1.671414in}}%
\pgfpathlineto{\pgfqpoint{3.985682in}{1.664016in}}%
\pgfpathlineto{\pgfqpoint{3.987443in}{1.662226in}}%
\pgfpathlineto{\pgfqpoint{3.989205in}{1.672636in}}%
\pgfpathlineto{\pgfqpoint{3.990966in}{1.672945in}}%
\pgfpathlineto{\pgfqpoint{3.992727in}{1.665881in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{1.671101in}}%
\pgfpathlineto{\pgfqpoint{3.998011in}{1.670322in}}%
\pgfpathlineto{\pgfqpoint{3.999773in}{1.664319in}}%
\pgfpathlineto{\pgfqpoint{4.003295in}{1.666292in}}%
\pgfpathlineto{\pgfqpoint{4.005057in}{1.672653in}}%
\pgfpathlineto{\pgfqpoint{4.008580in}{1.665588in}}%
\pgfpathlineto{\pgfqpoint{4.010341in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{4.013864in}{1.672007in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{1.663663in}}%
\pgfpathlineto{\pgfqpoint{4.017386in}{1.664885in}}%
\pgfpathlineto{\pgfqpoint{4.020909in}{1.672729in}}%
\pgfpathlineto{\pgfqpoint{4.026193in}{1.663231in}}%
\pgfpathlineto{\pgfqpoint{4.029716in}{1.675268in}}%
\pgfpathlineto{\pgfqpoint{4.033239in}{1.664424in}}%
\pgfpathlineto{\pgfqpoint{4.036761in}{1.674172in}}%
\pgfpathlineto{\pgfqpoint{4.040284in}{1.662826in}}%
\pgfpathlineto{\pgfqpoint{4.045568in}{1.672102in}}%
\pgfpathlineto{\pgfqpoint{4.047330in}{1.669314in}}%
\pgfpathlineto{\pgfqpoint{4.049091in}{1.669766in}}%
\pgfpathlineto{\pgfqpoint{4.050852in}{1.668466in}}%
\pgfpathlineto{\pgfqpoint{4.052614in}{1.671074in}}%
\pgfpathlineto{\pgfqpoint{4.054375in}{1.664367in}}%
\pgfpathlineto{\pgfqpoint{4.057898in}{1.671146in}}%
\pgfpathlineto{\pgfqpoint{4.059659in}{1.671007in}}%
\pgfpathlineto{\pgfqpoint{4.061420in}{1.662793in}}%
\pgfpathlineto{\pgfqpoint{4.063182in}{1.667853in}}%
\pgfpathlineto{\pgfqpoint{4.064943in}{1.666408in}}%
\pgfpathlineto{\pgfqpoint{4.066705in}{1.667278in}}%
\pgfpathlineto{\pgfqpoint{4.068466in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{4.071989in}{1.668286in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{1.665893in}}%
\pgfpathlineto{\pgfqpoint{4.075511in}{1.667803in}}%
\pgfpathlineto{\pgfqpoint{4.079034in}{1.667678in}}%
\pgfpathlineto{\pgfqpoint{4.080795in}{1.664186in}}%
\pgfpathlineto{\pgfqpoint{4.084318in}{1.670416in}}%
\pgfpathlineto{\pgfqpoint{4.086080in}{1.671998in}}%
\pgfpathlineto{\pgfqpoint{4.087841in}{1.667062in}}%
\pgfpathlineto{\pgfqpoint{4.091364in}{1.671030in}}%
\pgfpathlineto{\pgfqpoint{4.094886in}{1.661978in}}%
\pgfpathlineto{\pgfqpoint{4.098409in}{1.671776in}}%
\pgfpathlineto{\pgfqpoint{4.101932in}{1.666215in}}%
\pgfpathlineto{\pgfqpoint{4.103693in}{1.665532in}}%
\pgfpathlineto{\pgfqpoint{4.107216in}{1.671129in}}%
\pgfpathlineto{\pgfqpoint{4.108977in}{1.672954in}}%
\pgfpathlineto{\pgfqpoint{4.110739in}{1.664295in}}%
\pgfpathlineto{\pgfqpoint{4.116023in}{1.671859in}}%
\pgfpathlineto{\pgfqpoint{4.117784in}{1.669332in}}%
\pgfpathlineto{\pgfqpoint{4.121307in}{1.669471in}}%
\pgfpathlineto{\pgfqpoint{4.123068in}{1.669015in}}%
\pgfpathlineto{\pgfqpoint{4.126591in}{1.672901in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{1.671250in}}%
\pgfpathlineto{\pgfqpoint{4.130114in}{1.666260in}}%
\pgfpathlineto{\pgfqpoint{4.133636in}{1.668003in}}%
\pgfpathlineto{\pgfqpoint{4.135398in}{1.669331in}}%
\pgfpathlineto{\pgfqpoint{4.137159in}{1.662690in}}%
\pgfpathlineto{\pgfqpoint{4.138920in}{1.664107in}}%
\pgfpathlineto{\pgfqpoint{4.140682in}{1.673030in}}%
\pgfpathlineto{\pgfqpoint{4.145966in}{1.665321in}}%
\pgfpathlineto{\pgfqpoint{4.149489in}{1.672493in}}%
\pgfpathlineto{\pgfqpoint{4.153011in}{1.662982in}}%
\pgfpathlineto{\pgfqpoint{4.154773in}{1.665541in}}%
\pgfpathlineto{\pgfqpoint{4.158295in}{1.673739in}}%
\pgfpathlineto{\pgfqpoint{4.161818in}{1.666850in}}%
\pgfpathlineto{\pgfqpoint{4.165341in}{1.672887in}}%
\pgfpathlineto{\pgfqpoint{4.168864in}{1.666686in}}%
\pgfpathlineto{\pgfqpoint{4.172386in}{1.666960in}}%
\pgfpathlineto{\pgfqpoint{4.175909in}{1.671255in}}%
\pgfpathlineto{\pgfqpoint{4.177670in}{1.665249in}}%
\pgfpathlineto{\pgfqpoint{4.179432in}{1.664857in}}%
\pgfpathlineto{\pgfqpoint{4.181193in}{1.671656in}}%
\pgfpathlineto{\pgfqpoint{4.182955in}{1.670736in}}%
\pgfpathlineto{\pgfqpoint{4.184716in}{1.665669in}}%
\pgfpathlineto{\pgfqpoint{4.188239in}{1.670775in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{1.666571in}}%
\pgfpathlineto{\pgfqpoint{4.191761in}{1.668309in}}%
\pgfpathlineto{\pgfqpoint{4.193523in}{1.665264in}}%
\pgfpathlineto{\pgfqpoint{4.197045in}{1.671843in}}%
\pgfpathlineto{\pgfqpoint{4.198807in}{1.663957in}}%
\pgfpathlineto{\pgfqpoint{4.204091in}{1.670598in}}%
\pgfpathlineto{\pgfqpoint{4.205852in}{1.668758in}}%
\pgfpathlineto{\pgfqpoint{4.207614in}{1.673719in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{1.666580in}}%
\pgfpathlineto{\pgfqpoint{4.211136in}{1.667918in}}%
\pgfpathlineto{\pgfqpoint{4.212898in}{1.665105in}}%
\pgfpathlineto{\pgfqpoint{4.216420in}{1.676780in}}%
\pgfpathlineto{\pgfqpoint{4.219943in}{1.661109in}}%
\pgfpathlineto{\pgfqpoint{4.225227in}{1.675147in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{1.661632in}}%
\pgfpathlineto{\pgfqpoint{4.230511in}{1.665667in}}%
\pgfpathlineto{\pgfqpoint{4.232273in}{1.673975in}}%
\pgfpathlineto{\pgfqpoint{4.234034in}{1.672949in}}%
\pgfpathlineto{\pgfqpoint{4.235795in}{1.665994in}}%
\pgfpathlineto{\pgfqpoint{4.237557in}{1.666301in}}%
\pgfpathlineto{\pgfqpoint{4.241080in}{1.675703in}}%
\pgfpathlineto{\pgfqpoint{4.242841in}{1.663616in}}%
\pgfpathlineto{\pgfqpoint{4.246364in}{1.668128in}}%
\pgfpathlineto{\pgfqpoint{4.248125in}{1.673475in}}%
\pgfpathlineto{\pgfqpoint{4.251648in}{1.663310in}}%
\pgfpathlineto{\pgfqpoint{4.253409in}{1.664305in}}%
\pgfpathlineto{\pgfqpoint{4.255170in}{1.672940in}}%
\pgfpathlineto{\pgfqpoint{4.260455in}{1.666825in}}%
\pgfpathlineto{\pgfqpoint{4.262216in}{1.667668in}}%
\pgfpathlineto{\pgfqpoint{4.263977in}{1.671043in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{1.667823in}}%
\pgfpathlineto{\pgfqpoint{4.271023in}{1.670188in}}%
\pgfpathlineto{\pgfqpoint{4.274545in}{1.662588in}}%
\pgfpathlineto{\pgfqpoint{4.278068in}{1.668713in}}%
\pgfpathlineto{\pgfqpoint{4.279830in}{1.668142in}}%
\pgfpathlineto{\pgfqpoint{4.281591in}{1.658978in}}%
\pgfpathlineto{\pgfqpoint{4.285114in}{1.672994in}}%
\pgfpathlineto{\pgfqpoint{4.288636in}{1.662779in}}%
\pgfpathlineto{\pgfqpoint{4.292159in}{1.671452in}}%
\pgfpathlineto{\pgfqpoint{4.293920in}{1.673186in}}%
\pgfpathlineto{\pgfqpoint{4.297443in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{4.300966in}{1.671164in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{1.664534in}}%
\pgfpathlineto{\pgfqpoint{4.309773in}{1.673373in}}%
\pgfpathlineto{\pgfqpoint{4.316818in}{1.663644in}}%
\pgfpathlineto{\pgfqpoint{4.318580in}{1.674778in}}%
\pgfpathlineto{\pgfqpoint{4.322102in}{1.664232in}}%
\pgfpathlineto{\pgfqpoint{4.322102in}{1.664232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.681041in}}%
\pgfpathlineto{\pgfqpoint{0.802898in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{0.804659in}{0.707012in}}%
\pgfpathlineto{\pgfqpoint{0.811705in}{1.204592in}}%
\pgfpathlineto{\pgfqpoint{0.813466in}{1.098536in}}%
\pgfpathlineto{\pgfqpoint{0.815227in}{1.274582in}}%
\pgfpathlineto{\pgfqpoint{0.816989in}{1.214115in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.408555in}}%
\pgfpathlineto{\pgfqpoint{0.820511in}{1.350170in}}%
\pgfpathlineto{\pgfqpoint{0.824034in}{1.479780in}}%
\pgfpathlineto{\pgfqpoint{0.825795in}{1.452987in}}%
\pgfpathlineto{\pgfqpoint{0.827557in}{1.598104in}}%
\pgfpathlineto{\pgfqpoint{0.829318in}{1.572557in}}%
\pgfpathlineto{\pgfqpoint{0.839886in}{1.815522in}}%
\pgfpathlineto{\pgfqpoint{0.841648in}{1.807922in}}%
\pgfpathlineto{\pgfqpoint{0.845170in}{1.849843in}}%
\pgfpathlineto{\pgfqpoint{0.848693in}{1.927149in}}%
\pgfpathlineto{\pgfqpoint{0.850455in}{1.915190in}}%
\pgfpathlineto{\pgfqpoint{0.852216in}{1.861072in}}%
\pgfpathlineto{\pgfqpoint{0.853977in}{1.917754in}}%
\pgfpathlineto{\pgfqpoint{0.855739in}{1.911549in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{1.957175in}}%
\pgfpathlineto{\pgfqpoint{0.862784in}{1.907427in}}%
\pgfpathlineto{\pgfqpoint{0.866307in}{1.959435in}}%
\pgfpathlineto{\pgfqpoint{0.868068in}{1.949638in}}%
\pgfpathlineto{\pgfqpoint{0.869830in}{1.915128in}}%
\pgfpathlineto{\pgfqpoint{0.871591in}{1.981488in}}%
\pgfpathlineto{\pgfqpoint{0.873352in}{1.981082in}}%
\pgfpathlineto{\pgfqpoint{0.875114in}{1.961570in}}%
\pgfpathlineto{\pgfqpoint{0.876875in}{1.986758in}}%
\pgfpathlineto{\pgfqpoint{0.878636in}{1.957073in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.958864in}}%
\pgfpathlineto{\pgfqpoint{0.882159in}{1.994825in}}%
\pgfpathlineto{\pgfqpoint{0.883920in}{1.998822in}}%
\pgfpathlineto{\pgfqpoint{0.885682in}{1.910111in}}%
\pgfpathlineto{\pgfqpoint{0.887443in}{1.993266in}}%
\pgfpathlineto{\pgfqpoint{0.889205in}{1.997516in}}%
\pgfpathlineto{\pgfqpoint{0.890966in}{1.981999in}}%
\pgfpathlineto{\pgfqpoint{0.892727in}{1.986771in}}%
\pgfpathlineto{\pgfqpoint{0.894489in}{1.974992in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{2.037555in}}%
\pgfpathlineto{\pgfqpoint{0.898011in}{2.003423in}}%
\pgfpathlineto{\pgfqpoint{0.899773in}{2.004620in}}%
\pgfpathlineto{\pgfqpoint{0.901534in}{2.020265in}}%
\pgfpathlineto{\pgfqpoint{0.903295in}{1.989757in}}%
\pgfpathlineto{\pgfqpoint{0.905057in}{2.037623in}}%
\pgfpathlineto{\pgfqpoint{0.906818in}{1.997597in}}%
\pgfpathlineto{\pgfqpoint{0.913864in}{2.050130in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.013923in}}%
\pgfpathlineto{\pgfqpoint{0.917386in}{2.029752in}}%
\pgfpathlineto{\pgfqpoint{0.919148in}{2.026711in}}%
\pgfpathlineto{\pgfqpoint{0.920909in}{2.045690in}}%
\pgfpathlineto{\pgfqpoint{0.922670in}{2.032765in}}%
\pgfpathlineto{\pgfqpoint{0.924432in}{2.051878in}}%
\pgfpathlineto{\pgfqpoint{0.926193in}{2.037086in}}%
\pgfpathlineto{\pgfqpoint{0.927955in}{2.070500in}}%
\pgfpathlineto{\pgfqpoint{0.931477in}{2.046815in}}%
\pgfpathlineto{\pgfqpoint{0.933239in}{2.077756in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{2.080777in}}%
\pgfpathlineto{\pgfqpoint{0.938523in}{2.040490in}}%
\pgfpathlineto{\pgfqpoint{0.940284in}{2.043160in}}%
\pgfpathlineto{\pgfqpoint{0.943807in}{2.060611in}}%
\pgfpathlineto{\pgfqpoint{0.945568in}{2.055407in}}%
\pgfpathlineto{\pgfqpoint{0.947330in}{2.071359in}}%
\pgfpathlineto{\pgfqpoint{0.949091in}{2.003976in}}%
\pgfpathlineto{\pgfqpoint{0.950852in}{2.051979in}}%
\pgfpathlineto{\pgfqpoint{0.952614in}{2.035144in}}%
\pgfpathlineto{\pgfqpoint{0.956136in}{2.079532in}}%
\pgfpathlineto{\pgfqpoint{0.957898in}{2.053463in}}%
\pgfpathlineto{\pgfqpoint{0.959659in}{2.051182in}}%
\pgfpathlineto{\pgfqpoint{0.961420in}{2.054286in}}%
\pgfpathlineto{\pgfqpoint{0.963182in}{2.070337in}}%
\pgfpathlineto{\pgfqpoint{0.964943in}{2.056539in}}%
\pgfpathlineto{\pgfqpoint{0.968466in}{2.077982in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{2.069392in}}%
\pgfpathlineto{\pgfqpoint{0.971989in}{2.077027in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{2.038694in}}%
\pgfpathlineto{\pgfqpoint{0.975511in}{2.081909in}}%
\pgfpathlineto{\pgfqpoint{0.977273in}{2.034492in}}%
\pgfpathlineto{\pgfqpoint{0.979034in}{2.075904in}}%
\pgfpathlineto{\pgfqpoint{0.980795in}{2.076758in}}%
\pgfpathlineto{\pgfqpoint{0.984318in}{2.040834in}}%
\pgfpathlineto{\pgfqpoint{0.987841in}{2.079894in}}%
\pgfpathlineto{\pgfqpoint{0.989602in}{2.070244in}}%
\pgfpathlineto{\pgfqpoint{0.991364in}{2.109058in}}%
\pgfpathlineto{\pgfqpoint{0.993125in}{2.106868in}}%
\pgfpathlineto{\pgfqpoint{0.994886in}{2.111318in}}%
\pgfpathlineto{\pgfqpoint{0.996648in}{2.048066in}}%
\pgfpathlineto{\pgfqpoint{0.998409in}{2.083514in}}%
\pgfpathlineto{\pgfqpoint{1.000170in}{2.046457in}}%
\pgfpathlineto{\pgfqpoint{1.001932in}{2.061967in}}%
\pgfpathlineto{\pgfqpoint{1.003693in}{2.063789in}}%
\pgfpathlineto{\pgfqpoint{1.005455in}{2.042909in}}%
\pgfpathlineto{\pgfqpoint{1.007216in}{2.081109in}}%
\pgfpathlineto{\pgfqpoint{1.008977in}{2.070495in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.103287in}}%
\pgfpathlineto{\pgfqpoint{1.014261in}{2.079385in}}%
\pgfpathlineto{\pgfqpoint{1.016023in}{2.086098in}}%
\pgfpathlineto{\pgfqpoint{1.017784in}{2.067166in}}%
\pgfpathlineto{\pgfqpoint{1.019545in}{2.085479in}}%
\pgfpathlineto{\pgfqpoint{1.021307in}{2.053046in}}%
\pgfpathlineto{\pgfqpoint{1.023068in}{2.088604in}}%
\pgfpathlineto{\pgfqpoint{1.026591in}{2.071645in}}%
\pgfpathlineto{\pgfqpoint{1.030114in}{2.090677in}}%
\pgfpathlineto{\pgfqpoint{1.031875in}{2.087260in}}%
\pgfpathlineto{\pgfqpoint{1.035398in}{2.062873in}}%
\pgfpathlineto{\pgfqpoint{1.037159in}{2.060878in}}%
\pgfpathlineto{\pgfqpoint{1.040682in}{2.119499in}}%
\pgfpathlineto{\pgfqpoint{1.042443in}{2.091883in}}%
\pgfpathlineto{\pgfqpoint{1.044205in}{2.123632in}}%
\pgfpathlineto{\pgfqpoint{1.045966in}{2.090479in}}%
\pgfpathlineto{\pgfqpoint{1.047727in}{2.118988in}}%
\pgfpathlineto{\pgfqpoint{1.049489in}{2.097419in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{2.134969in}}%
\pgfpathlineto{\pgfqpoint{1.053011in}{2.100590in}}%
\pgfpathlineto{\pgfqpoint{1.054773in}{2.098463in}}%
\pgfpathlineto{\pgfqpoint{1.056534in}{2.136184in}}%
\pgfpathlineto{\pgfqpoint{1.058295in}{2.094837in}}%
\pgfpathlineto{\pgfqpoint{1.061818in}{2.131013in}}%
\pgfpathlineto{\pgfqpoint{1.063580in}{2.060621in}}%
\pgfpathlineto{\pgfqpoint{1.067102in}{2.118068in}}%
\pgfpathlineto{\pgfqpoint{1.068864in}{2.061049in}}%
\pgfpathlineto{\pgfqpoint{1.070625in}{2.108386in}}%
\pgfpathlineto{\pgfqpoint{1.072386in}{2.048987in}}%
\pgfpathlineto{\pgfqpoint{1.074148in}{2.085533in}}%
\pgfpathlineto{\pgfqpoint{1.075909in}{2.055886in}}%
\pgfpathlineto{\pgfqpoint{1.079432in}{2.110013in}}%
\pgfpathlineto{\pgfqpoint{1.081193in}{2.116806in}}%
\pgfpathlineto{\pgfqpoint{1.082955in}{2.069139in}}%
\pgfpathlineto{\pgfqpoint{1.084716in}{2.108463in}}%
\pgfpathlineto{\pgfqpoint{1.086477in}{2.089324in}}%
\pgfpathlineto{\pgfqpoint{1.088239in}{2.088632in}}%
\pgfpathlineto{\pgfqpoint{1.091761in}{2.097963in}}%
\pgfpathlineto{\pgfqpoint{1.093523in}{2.128940in}}%
\pgfpathlineto{\pgfqpoint{1.095284in}{2.117010in}}%
\pgfpathlineto{\pgfqpoint{1.097045in}{2.134051in}}%
\pgfpathlineto{\pgfqpoint{1.100568in}{2.081633in}}%
\pgfpathlineto{\pgfqpoint{1.102330in}{2.124882in}}%
\pgfpathlineto{\pgfqpoint{1.104091in}{2.118548in}}%
\pgfpathlineto{\pgfqpoint{1.105852in}{2.053662in}}%
\pgfpathlineto{\pgfqpoint{1.107614in}{2.137906in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.115617in}}%
\pgfpathlineto{\pgfqpoint{1.111136in}{2.038458in}}%
\pgfpathlineto{\pgfqpoint{1.114659in}{2.120464in}}%
\pgfpathlineto{\pgfqpoint{1.116420in}{2.098925in}}%
\pgfpathlineto{\pgfqpoint{1.118182in}{2.099397in}}%
\pgfpathlineto{\pgfqpoint{1.119943in}{2.101673in}}%
\pgfpathlineto{\pgfqpoint{1.121705in}{2.136483in}}%
\pgfpathlineto{\pgfqpoint{1.123466in}{2.113758in}}%
\pgfpathlineto{\pgfqpoint{1.126989in}{2.131952in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{2.108410in}}%
\pgfpathlineto{\pgfqpoint{1.130511in}{2.137177in}}%
\pgfpathlineto{\pgfqpoint{1.134034in}{2.124752in}}%
\pgfpathlineto{\pgfqpoint{1.135795in}{2.133279in}}%
\pgfpathlineto{\pgfqpoint{1.137557in}{2.131509in}}%
\pgfpathlineto{\pgfqpoint{1.139318in}{2.152375in}}%
\pgfpathlineto{\pgfqpoint{1.141080in}{2.082142in}}%
\pgfpathlineto{\pgfqpoint{1.142841in}{2.106678in}}%
\pgfpathlineto{\pgfqpoint{1.144602in}{2.091242in}}%
\pgfpathlineto{\pgfqpoint{1.146364in}{2.117126in}}%
\pgfpathlineto{\pgfqpoint{1.148125in}{2.086245in}}%
\pgfpathlineto{\pgfqpoint{1.149886in}{2.123939in}}%
\pgfpathlineto{\pgfqpoint{1.155170in}{2.133576in}}%
\pgfpathlineto{\pgfqpoint{1.156932in}{2.141889in}}%
\pgfpathlineto{\pgfqpoint{1.158693in}{2.171821in}}%
\pgfpathlineto{\pgfqpoint{1.160455in}{2.152472in}}%
\pgfpathlineto{\pgfqpoint{1.162216in}{2.112208in}}%
\pgfpathlineto{\pgfqpoint{1.163977in}{2.160472in}}%
\pgfpathlineto{\pgfqpoint{1.165739in}{2.146579in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{2.106722in}}%
\pgfpathlineto{\pgfqpoint{1.169261in}{2.140127in}}%
\pgfpathlineto{\pgfqpoint{1.171023in}{2.110046in}}%
\pgfpathlineto{\pgfqpoint{1.174545in}{2.152620in}}%
\pgfpathlineto{\pgfqpoint{1.176307in}{2.101306in}}%
\pgfpathlineto{\pgfqpoint{1.178068in}{2.098980in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{2.134411in}}%
\pgfpathlineto{\pgfqpoint{1.181591in}{2.132015in}}%
\pgfpathlineto{\pgfqpoint{1.183352in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{1.186875in}{2.162184in}}%
\pgfpathlineto{\pgfqpoint{1.192159in}{2.105015in}}%
\pgfpathlineto{\pgfqpoint{1.193920in}{2.147077in}}%
\pgfpathlineto{\pgfqpoint{1.195682in}{2.125309in}}%
\pgfpathlineto{\pgfqpoint{1.197443in}{2.140103in}}%
\pgfpathlineto{\pgfqpoint{1.199205in}{2.106447in}}%
\pgfpathlineto{\pgfqpoint{1.200966in}{2.143495in}}%
\pgfpathlineto{\pgfqpoint{1.202727in}{2.106016in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.172672in}}%
\pgfpathlineto{\pgfqpoint{1.208011in}{2.139573in}}%
\pgfpathlineto{\pgfqpoint{1.209773in}{2.160997in}}%
\pgfpathlineto{\pgfqpoint{1.211534in}{2.153689in}}%
\pgfpathlineto{\pgfqpoint{1.213295in}{2.131639in}}%
\pgfpathlineto{\pgfqpoint{1.215057in}{2.138237in}}%
\pgfpathlineto{\pgfqpoint{1.216818in}{2.131366in}}%
\pgfpathlineto{\pgfqpoint{1.218580in}{2.133961in}}%
\pgfpathlineto{\pgfqpoint{1.227386in}{2.185264in}}%
\pgfpathlineto{\pgfqpoint{1.230909in}{2.142499in}}%
\pgfpathlineto{\pgfqpoint{1.232670in}{2.154914in}}%
\pgfpathlineto{\pgfqpoint{1.234432in}{2.131693in}}%
\pgfpathlineto{\pgfqpoint{1.236193in}{2.167716in}}%
\pgfpathlineto{\pgfqpoint{1.239716in}{2.145141in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{2.118226in}}%
\pgfpathlineto{\pgfqpoint{1.246761in}{2.185583in}}%
\pgfpathlineto{\pgfqpoint{1.248523in}{2.084588in}}%
\pgfpathlineto{\pgfqpoint{1.250284in}{2.101637in}}%
\pgfpathlineto{\pgfqpoint{1.252045in}{2.150812in}}%
\pgfpathlineto{\pgfqpoint{1.253807in}{2.153895in}}%
\pgfpathlineto{\pgfqpoint{1.255568in}{2.125725in}}%
\pgfpathlineto{\pgfqpoint{1.257330in}{2.155879in}}%
\pgfpathlineto{\pgfqpoint{1.259091in}{2.151536in}}%
\pgfpathlineto{\pgfqpoint{1.260852in}{2.139988in}}%
\pgfpathlineto{\pgfqpoint{1.262614in}{2.114338in}}%
\pgfpathlineto{\pgfqpoint{1.264375in}{2.131655in}}%
\pgfpathlineto{\pgfqpoint{1.266136in}{2.123452in}}%
\pgfpathlineto{\pgfqpoint{1.267898in}{2.138907in}}%
\pgfpathlineto{\pgfqpoint{1.269659in}{2.171606in}}%
\pgfpathlineto{\pgfqpoint{1.271420in}{2.131166in}}%
\pgfpathlineto{\pgfqpoint{1.273182in}{2.131512in}}%
\pgfpathlineto{\pgfqpoint{1.274943in}{2.106506in}}%
\pgfpathlineto{\pgfqpoint{1.276705in}{2.138287in}}%
\pgfpathlineto{\pgfqpoint{1.278466in}{2.106832in}}%
\pgfpathlineto{\pgfqpoint{1.280227in}{2.163328in}}%
\pgfpathlineto{\pgfqpoint{1.281989in}{2.151661in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{2.180330in}}%
\pgfpathlineto{\pgfqpoint{1.285511in}{2.134191in}}%
\pgfpathlineto{\pgfqpoint{1.287273in}{2.143595in}}%
\pgfpathlineto{\pgfqpoint{1.289034in}{2.142676in}}%
\pgfpathlineto{\pgfqpoint{1.290795in}{2.195358in}}%
\pgfpathlineto{\pgfqpoint{1.292557in}{2.187075in}}%
\pgfpathlineto{\pgfqpoint{1.294318in}{2.151898in}}%
\pgfpathlineto{\pgfqpoint{1.296080in}{2.182074in}}%
\pgfpathlineto{\pgfqpoint{1.297841in}{2.151437in}}%
\pgfpathlineto{\pgfqpoint{1.299602in}{2.181317in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{2.144236in}}%
\pgfpathlineto{\pgfqpoint{1.306648in}{2.183926in}}%
\pgfpathlineto{\pgfqpoint{1.308409in}{2.100033in}}%
\pgfpathlineto{\pgfqpoint{1.313693in}{2.188816in}}%
\pgfpathlineto{\pgfqpoint{1.317216in}{2.174467in}}%
\pgfpathlineto{\pgfqpoint{1.318977in}{2.124413in}}%
\pgfpathlineto{\pgfqpoint{1.320739in}{2.174130in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{2.144130in}}%
\pgfpathlineto{\pgfqpoint{1.324261in}{2.146402in}}%
\pgfpathlineto{\pgfqpoint{1.326023in}{2.175663in}}%
\pgfpathlineto{\pgfqpoint{1.327784in}{2.175397in}}%
\pgfpathlineto{\pgfqpoint{1.331307in}{2.206004in}}%
\pgfpathlineto{\pgfqpoint{1.333068in}{2.076263in}}%
\pgfpathlineto{\pgfqpoint{1.334830in}{2.171954in}}%
\pgfpathlineto{\pgfqpoint{1.336591in}{2.142277in}}%
\pgfpathlineto{\pgfqpoint{1.340114in}{2.186063in}}%
\pgfpathlineto{\pgfqpoint{1.341875in}{2.155784in}}%
\pgfpathlineto{\pgfqpoint{1.343636in}{2.152208in}}%
\pgfpathlineto{\pgfqpoint{1.345398in}{2.182262in}}%
\pgfpathlineto{\pgfqpoint{1.347159in}{2.184458in}}%
\pgfpathlineto{\pgfqpoint{1.350682in}{2.165556in}}%
\pgfpathlineto{\pgfqpoint{1.352443in}{2.147116in}}%
\pgfpathlineto{\pgfqpoint{1.354205in}{2.173200in}}%
\pgfpathlineto{\pgfqpoint{1.355966in}{2.161448in}}%
\pgfpathlineto{\pgfqpoint{1.357727in}{2.197442in}}%
\pgfpathlineto{\pgfqpoint{1.359489in}{2.111908in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{2.186799in}}%
\pgfpathlineto{\pgfqpoint{1.363011in}{2.149424in}}%
\pgfpathlineto{\pgfqpoint{1.368295in}{2.216512in}}%
\pgfpathlineto{\pgfqpoint{1.370057in}{2.168308in}}%
\pgfpathlineto{\pgfqpoint{1.371818in}{2.163385in}}%
\pgfpathlineto{\pgfqpoint{1.375341in}{2.124997in}}%
\pgfpathlineto{\pgfqpoint{1.378864in}{2.187871in}}%
\pgfpathlineto{\pgfqpoint{1.380625in}{2.165652in}}%
\pgfpathlineto{\pgfqpoint{1.382386in}{2.100572in}}%
\pgfpathlineto{\pgfqpoint{1.385909in}{2.167991in}}%
\pgfpathlineto{\pgfqpoint{1.387670in}{2.151101in}}%
\pgfpathlineto{\pgfqpoint{1.394716in}{2.211326in}}%
\pgfpathlineto{\pgfqpoint{1.398239in}{2.146556in}}%
\pgfpathlineto{\pgfqpoint{1.401761in}{2.208630in}}%
\pgfpathlineto{\pgfqpoint{1.403523in}{2.156276in}}%
\pgfpathlineto{\pgfqpoint{1.405284in}{2.197795in}}%
\pgfpathlineto{\pgfqpoint{1.407045in}{2.197742in}}%
\pgfpathlineto{\pgfqpoint{1.408807in}{2.151389in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{2.199220in}}%
\pgfpathlineto{\pgfqpoint{1.414091in}{2.138705in}}%
\pgfpathlineto{\pgfqpoint{1.415852in}{2.184902in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{2.183101in}}%
\pgfpathlineto{\pgfqpoint{1.419375in}{2.143242in}}%
\pgfpathlineto{\pgfqpoint{1.422898in}{2.194030in}}%
\pgfpathlineto{\pgfqpoint{1.424659in}{2.190993in}}%
\pgfpathlineto{\pgfqpoint{1.426420in}{2.193302in}}%
\pgfpathlineto{\pgfqpoint{1.428182in}{2.154700in}}%
\pgfpathlineto{\pgfqpoint{1.431705in}{2.170839in}}%
\pgfpathlineto{\pgfqpoint{1.433466in}{2.156714in}}%
\pgfpathlineto{\pgfqpoint{1.435227in}{2.115020in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{2.174008in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{2.128637in}}%
\pgfpathlineto{\pgfqpoint{1.440511in}{2.198374in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{2.151280in}}%
\pgfpathlineto{\pgfqpoint{1.444034in}{2.181715in}}%
\pgfpathlineto{\pgfqpoint{1.445795in}{2.146091in}}%
\pgfpathlineto{\pgfqpoint{1.447557in}{2.176920in}}%
\pgfpathlineto{\pgfqpoint{1.449318in}{2.173499in}}%
\pgfpathlineto{\pgfqpoint{1.451080in}{2.152271in}}%
\pgfpathlineto{\pgfqpoint{1.452841in}{2.165780in}}%
\pgfpathlineto{\pgfqpoint{1.456364in}{2.139737in}}%
\pgfpathlineto{\pgfqpoint{1.459886in}{2.157217in}}%
\pgfpathlineto{\pgfqpoint{1.461648in}{2.188865in}}%
\pgfpathlineto{\pgfqpoint{1.465170in}{2.154022in}}%
\pgfpathlineto{\pgfqpoint{1.468693in}{2.195494in}}%
\pgfpathlineto{\pgfqpoint{1.470455in}{2.156072in}}%
\pgfpathlineto{\pgfqpoint{1.472216in}{2.194256in}}%
\pgfpathlineto{\pgfqpoint{1.473977in}{2.174114in}}%
\pgfpathlineto{\pgfqpoint{1.475739in}{2.175508in}}%
\pgfpathlineto{\pgfqpoint{1.479261in}{2.134093in}}%
\pgfpathlineto{\pgfqpoint{1.482784in}{2.199395in}}%
\pgfpathlineto{\pgfqpoint{1.484545in}{2.166366in}}%
\pgfpathlineto{\pgfqpoint{1.486307in}{2.192704in}}%
\pgfpathlineto{\pgfqpoint{1.488068in}{2.154120in}}%
\pgfpathlineto{\pgfqpoint{1.489830in}{2.206862in}}%
\pgfpathlineto{\pgfqpoint{1.491591in}{2.189628in}}%
\pgfpathlineto{\pgfqpoint{1.493352in}{2.156005in}}%
\pgfpathlineto{\pgfqpoint{1.495114in}{2.211731in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{2.166407in}}%
\pgfpathlineto{\pgfqpoint{1.500398in}{2.201713in}}%
\pgfpathlineto{\pgfqpoint{1.502159in}{2.140414in}}%
\pgfpathlineto{\pgfqpoint{1.503920in}{2.191813in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{2.161059in}}%
\pgfpathlineto{\pgfqpoint{1.507443in}{2.165984in}}%
\pgfpathlineto{\pgfqpoint{1.509205in}{2.162589in}}%
\pgfpathlineto{\pgfqpoint{1.510966in}{2.196682in}}%
\pgfpathlineto{\pgfqpoint{1.512727in}{2.153943in}}%
\pgfpathlineto{\pgfqpoint{1.514489in}{2.173849in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{2.212070in}}%
\pgfpathlineto{\pgfqpoint{1.518011in}{2.185691in}}%
\pgfpathlineto{\pgfqpoint{1.519773in}{2.133352in}}%
\pgfpathlineto{\pgfqpoint{1.521534in}{2.192185in}}%
\pgfpathlineto{\pgfqpoint{1.523295in}{2.152144in}}%
\pgfpathlineto{\pgfqpoint{1.525057in}{2.215703in}}%
\pgfpathlineto{\pgfqpoint{1.526818in}{2.175042in}}%
\pgfpathlineto{\pgfqpoint{1.528580in}{2.186434in}}%
\pgfpathlineto{\pgfqpoint{1.530341in}{2.165471in}}%
\pgfpathlineto{\pgfqpoint{1.532102in}{2.214867in}}%
\pgfpathlineto{\pgfqpoint{1.535625in}{2.172926in}}%
\pgfpathlineto{\pgfqpoint{1.537386in}{2.175368in}}%
\pgfpathlineto{\pgfqpoint{1.539148in}{2.204627in}}%
\pgfpathlineto{\pgfqpoint{1.540909in}{2.177688in}}%
\pgfpathlineto{\pgfqpoint{1.542670in}{2.185753in}}%
\pgfpathlineto{\pgfqpoint{1.546193in}{2.185737in}}%
\pgfpathlineto{\pgfqpoint{1.547955in}{2.197434in}}%
\pgfpathlineto{\pgfqpoint{1.549716in}{2.138737in}}%
\pgfpathlineto{\pgfqpoint{1.553239in}{2.198419in}}%
\pgfpathlineto{\pgfqpoint{1.556761in}{2.138886in}}%
\pgfpathlineto{\pgfqpoint{1.560284in}{2.191710in}}%
\pgfpathlineto{\pgfqpoint{1.562045in}{2.191123in}}%
\pgfpathlineto{\pgfqpoint{1.563807in}{2.214260in}}%
\pgfpathlineto{\pgfqpoint{1.567330in}{2.156549in}}%
\pgfpathlineto{\pgfqpoint{1.569091in}{2.128971in}}%
\pgfpathlineto{\pgfqpoint{1.570852in}{2.174673in}}%
\pgfpathlineto{\pgfqpoint{1.574375in}{2.173264in}}%
\pgfpathlineto{\pgfqpoint{1.577898in}{2.199642in}}%
\pgfpathlineto{\pgfqpoint{1.579659in}{2.179467in}}%
\pgfpathlineto{\pgfqpoint{1.581420in}{2.192659in}}%
\pgfpathlineto{\pgfqpoint{1.583182in}{2.160706in}}%
\pgfpathlineto{\pgfqpoint{1.586705in}{2.237777in}}%
\pgfpathlineto{\pgfqpoint{1.590227in}{2.204379in}}%
\pgfpathlineto{\pgfqpoint{1.591989in}{2.205583in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.183091in}}%
\pgfpathlineto{\pgfqpoint{1.595511in}{2.208143in}}%
\pgfpathlineto{\pgfqpoint{1.597273in}{2.167551in}}%
\pgfpathlineto{\pgfqpoint{1.604318in}{2.247658in}}%
\pgfpathlineto{\pgfqpoint{1.606080in}{2.189955in}}%
\pgfpathlineto{\pgfqpoint{1.607841in}{2.189256in}}%
\pgfpathlineto{\pgfqpoint{1.611364in}{2.177764in}}%
\pgfpathlineto{\pgfqpoint{1.614886in}{2.224119in}}%
\pgfpathlineto{\pgfqpoint{1.616648in}{2.217576in}}%
\pgfpathlineto{\pgfqpoint{1.618409in}{2.160002in}}%
\pgfpathlineto{\pgfqpoint{1.621932in}{2.204701in}}%
\pgfpathlineto{\pgfqpoint{1.623693in}{2.201844in}}%
\pgfpathlineto{\pgfqpoint{1.625455in}{2.162626in}}%
\pgfpathlineto{\pgfqpoint{1.628977in}{2.224419in}}%
\pgfpathlineto{\pgfqpoint{1.630739in}{2.167150in}}%
\pgfpathlineto{\pgfqpoint{1.634261in}{2.201102in}}%
\pgfpathlineto{\pgfqpoint{1.636023in}{2.177192in}}%
\pgfpathlineto{\pgfqpoint{1.637784in}{2.223976in}}%
\pgfpathlineto{\pgfqpoint{1.639545in}{2.221794in}}%
\pgfpathlineto{\pgfqpoint{1.644830in}{2.190716in}}%
\pgfpathlineto{\pgfqpoint{1.646591in}{2.168109in}}%
\pgfpathlineto{\pgfqpoint{1.648352in}{2.206926in}}%
\pgfpathlineto{\pgfqpoint{1.650114in}{2.185673in}}%
\pgfpathlineto{\pgfqpoint{1.651875in}{2.227039in}}%
\pgfpathlineto{\pgfqpoint{1.653636in}{2.186198in}}%
\pgfpathlineto{\pgfqpoint{1.655398in}{2.191436in}}%
\pgfpathlineto{\pgfqpoint{1.657159in}{2.152587in}}%
\pgfpathlineto{\pgfqpoint{1.662443in}{2.214105in}}%
\pgfpathlineto{\pgfqpoint{1.664205in}{2.224822in}}%
\pgfpathlineto{\pgfqpoint{1.667727in}{2.158491in}}%
\pgfpathlineto{\pgfqpoint{1.669489in}{2.221524in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{2.178148in}}%
\pgfpathlineto{\pgfqpoint{1.673011in}{2.186859in}}%
\pgfpathlineto{\pgfqpoint{1.674773in}{2.174508in}}%
\pgfpathlineto{\pgfqpoint{1.676534in}{2.205082in}}%
\pgfpathlineto{\pgfqpoint{1.678295in}{2.206319in}}%
\pgfpathlineto{\pgfqpoint{1.680057in}{2.179851in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{2.218007in}}%
\pgfpathlineto{\pgfqpoint{1.683580in}{2.180023in}}%
\pgfpathlineto{\pgfqpoint{1.685341in}{2.184210in}}%
\pgfpathlineto{\pgfqpoint{1.687102in}{2.231923in}}%
\pgfpathlineto{\pgfqpoint{1.692386in}{2.185330in}}%
\pgfpathlineto{\pgfqpoint{1.694148in}{2.188336in}}%
\pgfpathlineto{\pgfqpoint{1.695909in}{2.200587in}}%
\pgfpathlineto{\pgfqpoint{1.697670in}{2.163460in}}%
\pgfpathlineto{\pgfqpoint{1.699432in}{2.195166in}}%
\pgfpathlineto{\pgfqpoint{1.702955in}{2.187745in}}%
\pgfpathlineto{\pgfqpoint{1.704716in}{2.154553in}}%
\pgfpathlineto{\pgfqpoint{1.708239in}{2.193538in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{2.229762in}}%
\pgfpathlineto{\pgfqpoint{1.711761in}{2.153096in}}%
\pgfpathlineto{\pgfqpoint{1.715284in}{2.253983in}}%
\pgfpathlineto{\pgfqpoint{1.718807in}{2.208264in}}%
\pgfpathlineto{\pgfqpoint{1.724091in}{2.201860in}}%
\pgfpathlineto{\pgfqpoint{1.725852in}{2.210476in}}%
\pgfpathlineto{\pgfqpoint{1.727614in}{2.251311in}}%
\pgfpathlineto{\pgfqpoint{1.729375in}{2.164027in}}%
\pgfpathlineto{\pgfqpoint{1.731136in}{2.223568in}}%
\pgfpathlineto{\pgfqpoint{1.732898in}{2.193602in}}%
\pgfpathlineto{\pgfqpoint{1.734659in}{2.220095in}}%
\pgfpathlineto{\pgfqpoint{1.736420in}{2.165932in}}%
\pgfpathlineto{\pgfqpoint{1.738182in}{2.193469in}}%
\pgfpathlineto{\pgfqpoint{1.739943in}{2.186270in}}%
\pgfpathlineto{\pgfqpoint{1.741705in}{2.222612in}}%
\pgfpathlineto{\pgfqpoint{1.743466in}{2.223162in}}%
\pgfpathlineto{\pgfqpoint{1.745227in}{2.174151in}}%
\pgfpathlineto{\pgfqpoint{1.746989in}{2.205716in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{2.206325in}}%
\pgfpathlineto{\pgfqpoint{1.750511in}{2.241602in}}%
\pgfpathlineto{\pgfqpoint{1.752273in}{2.207916in}}%
\pgfpathlineto{\pgfqpoint{1.754034in}{2.208759in}}%
\pgfpathlineto{\pgfqpoint{1.755795in}{2.220566in}}%
\pgfpathlineto{\pgfqpoint{1.757557in}{2.200412in}}%
\pgfpathlineto{\pgfqpoint{1.759318in}{2.231769in}}%
\pgfpathlineto{\pgfqpoint{1.764602in}{2.183345in}}%
\pgfpathlineto{\pgfqpoint{1.766364in}{2.210334in}}%
\pgfpathlineto{\pgfqpoint{1.768125in}{2.213435in}}%
\pgfpathlineto{\pgfqpoint{1.769886in}{2.211396in}}%
\pgfpathlineto{\pgfqpoint{1.771648in}{2.189708in}}%
\pgfpathlineto{\pgfqpoint{1.773409in}{2.210664in}}%
\pgfpathlineto{\pgfqpoint{1.775170in}{2.162680in}}%
\pgfpathlineto{\pgfqpoint{1.776932in}{2.238207in}}%
\pgfpathlineto{\pgfqpoint{1.778693in}{2.184147in}}%
\pgfpathlineto{\pgfqpoint{1.780455in}{2.220544in}}%
\pgfpathlineto{\pgfqpoint{1.782216in}{2.198323in}}%
\pgfpathlineto{\pgfqpoint{1.785739in}{2.220187in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.205237in}}%
\pgfpathlineto{\pgfqpoint{1.789261in}{2.238531in}}%
\pgfpathlineto{\pgfqpoint{1.791023in}{2.201176in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{2.213809in}}%
\pgfpathlineto{\pgfqpoint{1.796307in}{2.183635in}}%
\pgfpathlineto{\pgfqpoint{1.799830in}{2.216222in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{2.217128in}}%
\pgfpathlineto{\pgfqpoint{1.808636in}{2.189746in}}%
\pgfpathlineto{\pgfqpoint{1.810398in}{2.199632in}}%
\pgfpathlineto{\pgfqpoint{1.812159in}{2.247307in}}%
\pgfpathlineto{\pgfqpoint{1.813920in}{2.182639in}}%
\pgfpathlineto{\pgfqpoint{1.815682in}{2.215737in}}%
\pgfpathlineto{\pgfqpoint{1.817443in}{2.215253in}}%
\pgfpathlineto{\pgfqpoint{1.820966in}{2.145006in}}%
\pgfpathlineto{\pgfqpoint{1.822727in}{2.185214in}}%
\pgfpathlineto{\pgfqpoint{1.824489in}{2.176991in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{2.238236in}}%
\pgfpathlineto{\pgfqpoint{1.828011in}{2.145598in}}%
\pgfpathlineto{\pgfqpoint{1.831534in}{2.220270in}}%
\pgfpathlineto{\pgfqpoint{1.833295in}{2.164535in}}%
\pgfpathlineto{\pgfqpoint{1.836818in}{2.182351in}}%
\pgfpathlineto{\pgfqpoint{1.838580in}{2.174656in}}%
\pgfpathlineto{\pgfqpoint{1.840341in}{2.201910in}}%
\pgfpathlineto{\pgfqpoint{1.842102in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{1.843864in}{2.187829in}}%
\pgfpathlineto{\pgfqpoint{1.845625in}{2.226040in}}%
\pgfpathlineto{\pgfqpoint{1.847386in}{2.180968in}}%
\pgfpathlineto{\pgfqpoint{1.849148in}{2.229411in}}%
\pgfpathlineto{\pgfqpoint{1.850909in}{2.204722in}}%
\pgfpathlineto{\pgfqpoint{1.852670in}{2.220041in}}%
\pgfpathlineto{\pgfqpoint{1.854432in}{2.205251in}}%
\pgfpathlineto{\pgfqpoint{1.856193in}{2.208698in}}%
\pgfpathlineto{\pgfqpoint{1.857955in}{2.219258in}}%
\pgfpathlineto{\pgfqpoint{1.859716in}{2.207520in}}%
\pgfpathlineto{\pgfqpoint{1.861477in}{2.246806in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{2.167863in}}%
\pgfpathlineto{\pgfqpoint{1.870284in}{2.225687in}}%
\pgfpathlineto{\pgfqpoint{1.872045in}{2.219607in}}%
\pgfpathlineto{\pgfqpoint{1.873807in}{2.225527in}}%
\pgfpathlineto{\pgfqpoint{1.875568in}{2.238395in}}%
\pgfpathlineto{\pgfqpoint{1.877330in}{2.228012in}}%
\pgfpathlineto{\pgfqpoint{1.879091in}{2.205124in}}%
\pgfpathlineto{\pgfqpoint{1.882614in}{2.269697in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{2.204782in}}%
\pgfpathlineto{\pgfqpoint{1.886136in}{2.245375in}}%
\pgfpathlineto{\pgfqpoint{1.889659in}{2.207639in}}%
\pgfpathlineto{\pgfqpoint{1.891420in}{2.238365in}}%
\pgfpathlineto{\pgfqpoint{1.893182in}{2.206022in}}%
\pgfpathlineto{\pgfqpoint{1.894943in}{2.217979in}}%
\pgfpathlineto{\pgfqpoint{1.896705in}{2.241791in}}%
\pgfpathlineto{\pgfqpoint{1.900227in}{2.198776in}}%
\pgfpathlineto{\pgfqpoint{1.901989in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{2.200295in}}%
\pgfpathlineto{\pgfqpoint{1.907273in}{2.238531in}}%
\pgfpathlineto{\pgfqpoint{1.909034in}{2.236291in}}%
\pgfpathlineto{\pgfqpoint{1.910795in}{2.236987in}}%
\pgfpathlineto{\pgfqpoint{1.912557in}{2.217863in}}%
\pgfpathlineto{\pgfqpoint{1.914318in}{2.248487in}}%
\pgfpathlineto{\pgfqpoint{1.916080in}{2.243454in}}%
\pgfpathlineto{\pgfqpoint{1.917841in}{2.188702in}}%
\pgfpathlineto{\pgfqpoint{1.923125in}{2.223957in}}%
\pgfpathlineto{\pgfqpoint{1.924886in}{2.237356in}}%
\pgfpathlineto{\pgfqpoint{1.926648in}{2.217757in}}%
\pgfpathlineto{\pgfqpoint{1.928409in}{2.248500in}}%
\pgfpathlineto{\pgfqpoint{1.930170in}{2.195634in}}%
\pgfpathlineto{\pgfqpoint{1.931932in}{2.217814in}}%
\pgfpathlineto{\pgfqpoint{1.933693in}{2.168055in}}%
\pgfpathlineto{\pgfqpoint{1.937216in}{2.219485in}}%
\pgfpathlineto{\pgfqpoint{1.938977in}{2.210237in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{2.265802in}}%
\pgfpathlineto{\pgfqpoint{1.944261in}{2.241319in}}%
\pgfpathlineto{\pgfqpoint{1.946023in}{2.248274in}}%
\pgfpathlineto{\pgfqpoint{1.947784in}{2.228267in}}%
\pgfpathlineto{\pgfqpoint{1.949545in}{2.239791in}}%
\pgfpathlineto{\pgfqpoint{1.951307in}{2.239052in}}%
\pgfpathlineto{\pgfqpoint{1.953068in}{2.195903in}}%
\pgfpathlineto{\pgfqpoint{1.954830in}{2.260270in}}%
\pgfpathlineto{\pgfqpoint{1.958352in}{2.222891in}}%
\pgfpathlineto{\pgfqpoint{1.960114in}{2.255651in}}%
\pgfpathlineto{\pgfqpoint{1.961875in}{2.245581in}}%
\pgfpathlineto{\pgfqpoint{1.963636in}{2.210990in}}%
\pgfpathlineto{\pgfqpoint{1.965398in}{2.226839in}}%
\pgfpathlineto{\pgfqpoint{1.967159in}{2.227140in}}%
\pgfpathlineto{\pgfqpoint{1.968920in}{2.259575in}}%
\pgfpathlineto{\pgfqpoint{1.970682in}{2.216794in}}%
\pgfpathlineto{\pgfqpoint{1.974205in}{2.270146in}}%
\pgfpathlineto{\pgfqpoint{1.975966in}{2.201083in}}%
\pgfpathlineto{\pgfqpoint{1.977727in}{2.230849in}}%
\pgfpathlineto{\pgfqpoint{1.979489in}{2.214512in}}%
\pgfpathlineto{\pgfqpoint{1.983011in}{2.259686in}}%
\pgfpathlineto{\pgfqpoint{1.984773in}{2.163905in}}%
\pgfpathlineto{\pgfqpoint{1.986534in}{2.245971in}}%
\pgfpathlineto{\pgfqpoint{1.988295in}{2.240097in}}%
\pgfpathlineto{\pgfqpoint{1.991818in}{2.208215in}}%
\pgfpathlineto{\pgfqpoint{1.993580in}{2.257522in}}%
\pgfpathlineto{\pgfqpoint{1.997102in}{2.222212in}}%
\pgfpathlineto{\pgfqpoint{2.000625in}{2.208567in}}%
\pgfpathlineto{\pgfqpoint{2.002386in}{2.214803in}}%
\pgfpathlineto{\pgfqpoint{2.004148in}{2.181232in}}%
\pgfpathlineto{\pgfqpoint{2.005909in}{2.234124in}}%
\pgfpathlineto{\pgfqpoint{2.007670in}{2.235729in}}%
\pgfpathlineto{\pgfqpoint{2.009432in}{2.205393in}}%
\pgfpathlineto{\pgfqpoint{2.011193in}{2.262601in}}%
\pgfpathlineto{\pgfqpoint{2.012955in}{2.196020in}}%
\pgfpathlineto{\pgfqpoint{2.018239in}{2.248837in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{2.203813in}}%
\pgfpathlineto{\pgfqpoint{2.021761in}{2.228272in}}%
\pgfpathlineto{\pgfqpoint{2.023523in}{2.211550in}}%
\pgfpathlineto{\pgfqpoint{2.025284in}{2.240072in}}%
\pgfpathlineto{\pgfqpoint{2.028807in}{2.201634in}}%
\pgfpathlineto{\pgfqpoint{2.030568in}{2.229490in}}%
\pgfpathlineto{\pgfqpoint{2.032330in}{2.222650in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{2.227246in}}%
\pgfpathlineto{\pgfqpoint{2.037614in}{2.187013in}}%
\pgfpathlineto{\pgfqpoint{2.039375in}{2.243753in}}%
\pgfpathlineto{\pgfqpoint{2.041136in}{2.236477in}}%
\pgfpathlineto{\pgfqpoint{2.042898in}{2.243749in}}%
\pgfpathlineto{\pgfqpoint{2.044659in}{2.179051in}}%
\pgfpathlineto{\pgfqpoint{2.046420in}{2.172320in}}%
\pgfpathlineto{\pgfqpoint{2.049943in}{2.247952in}}%
\pgfpathlineto{\pgfqpoint{2.051705in}{2.261287in}}%
\pgfpathlineto{\pgfqpoint{2.053466in}{2.198785in}}%
\pgfpathlineto{\pgfqpoint{2.056989in}{2.256601in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{2.209877in}}%
\pgfpathlineto{\pgfqpoint{2.060511in}{2.244879in}}%
\pgfpathlineto{\pgfqpoint{2.064034in}{2.205731in}}%
\pgfpathlineto{\pgfqpoint{2.065795in}{2.225087in}}%
\pgfpathlineto{\pgfqpoint{2.069318in}{2.220558in}}%
\pgfpathlineto{\pgfqpoint{2.071080in}{2.227919in}}%
\pgfpathlineto{\pgfqpoint{2.072841in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{2.074602in}{2.214328in}}%
\pgfpathlineto{\pgfqpoint{2.076364in}{2.185552in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{2.248059in}}%
\pgfpathlineto{\pgfqpoint{2.079886in}{2.254378in}}%
\pgfpathlineto{\pgfqpoint{2.081648in}{2.190470in}}%
\pgfpathlineto{\pgfqpoint{2.083409in}{2.236320in}}%
\pgfpathlineto{\pgfqpoint{2.085170in}{2.201980in}}%
\pgfpathlineto{\pgfqpoint{2.086932in}{2.210916in}}%
\pgfpathlineto{\pgfqpoint{2.088693in}{2.240826in}}%
\pgfpathlineto{\pgfqpoint{2.090455in}{2.201373in}}%
\pgfpathlineto{\pgfqpoint{2.092216in}{2.239954in}}%
\pgfpathlineto{\pgfqpoint{2.093977in}{2.243623in}}%
\pgfpathlineto{\pgfqpoint{2.095739in}{2.196555in}}%
\pgfpathlineto{\pgfqpoint{2.099261in}{2.228914in}}%
\pgfpathlineto{\pgfqpoint{2.101023in}{2.240947in}}%
\pgfpathlineto{\pgfqpoint{2.104545in}{2.194520in}}%
\pgfpathlineto{\pgfqpoint{2.106307in}{2.230232in}}%
\pgfpathlineto{\pgfqpoint{2.108068in}{2.227625in}}%
\pgfpathlineto{\pgfqpoint{2.109830in}{2.184241in}}%
\pgfpathlineto{\pgfqpoint{2.111591in}{2.207010in}}%
\pgfpathlineto{\pgfqpoint{2.113352in}{2.205688in}}%
\pgfpathlineto{\pgfqpoint{2.115114in}{2.241522in}}%
\pgfpathlineto{\pgfqpoint{2.116875in}{2.232708in}}%
\pgfpathlineto{\pgfqpoint{2.118636in}{2.208099in}}%
\pgfpathlineto{\pgfqpoint{2.120398in}{2.239787in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{2.196628in}}%
\pgfpathlineto{\pgfqpoint{2.125682in}{2.270682in}}%
\pgfpathlineto{\pgfqpoint{2.129205in}{2.206795in}}%
\pgfpathlineto{\pgfqpoint{2.130966in}{2.216487in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{2.258806in}}%
\pgfpathlineto{\pgfqpoint{2.134489in}{2.228156in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{2.237992in}}%
\pgfpathlineto{\pgfqpoint{2.138011in}{2.264703in}}%
\pgfpathlineto{\pgfqpoint{2.139773in}{2.254250in}}%
\pgfpathlineto{\pgfqpoint{2.143295in}{2.201071in}}%
\pgfpathlineto{\pgfqpoint{2.145057in}{2.264268in}}%
\pgfpathlineto{\pgfqpoint{2.146818in}{2.259965in}}%
\pgfpathlineto{\pgfqpoint{2.148580in}{2.197310in}}%
\pgfpathlineto{\pgfqpoint{2.152102in}{2.259781in}}%
\pgfpathlineto{\pgfqpoint{2.155625in}{2.237150in}}%
\pgfpathlineto{\pgfqpoint{2.157386in}{2.249726in}}%
\pgfpathlineto{\pgfqpoint{2.160909in}{2.217964in}}%
\pgfpathlineto{\pgfqpoint{2.162670in}{2.267700in}}%
\pgfpathlineto{\pgfqpoint{2.164432in}{2.239071in}}%
\pgfpathlineto{\pgfqpoint{2.166193in}{2.255629in}}%
\pgfpathlineto{\pgfqpoint{2.167955in}{2.218947in}}%
\pgfpathlineto{\pgfqpoint{2.169716in}{2.272453in}}%
\pgfpathlineto{\pgfqpoint{2.173239in}{2.241518in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.279204in}}%
\pgfpathlineto{\pgfqpoint{2.176761in}{2.219689in}}%
\pgfpathlineto{\pgfqpoint{2.180284in}{2.247420in}}%
\pgfpathlineto{\pgfqpoint{2.182045in}{2.223921in}}%
\pgfpathlineto{\pgfqpoint{2.183807in}{2.234027in}}%
\pgfpathlineto{\pgfqpoint{2.187330in}{2.265062in}}%
\pgfpathlineto{\pgfqpoint{2.190852in}{2.225800in}}%
\pgfpathlineto{\pgfqpoint{2.194375in}{2.277060in}}%
\pgfpathlineto{\pgfqpoint{2.196136in}{2.256137in}}%
\pgfpathlineto{\pgfqpoint{2.197898in}{2.256630in}}%
\pgfpathlineto{\pgfqpoint{2.199659in}{2.282951in}}%
\pgfpathlineto{\pgfqpoint{2.201420in}{2.221649in}}%
\pgfpathlineto{\pgfqpoint{2.203182in}{2.224731in}}%
\pgfpathlineto{\pgfqpoint{2.204943in}{2.177677in}}%
\pgfpathlineto{\pgfqpoint{2.206705in}{2.223750in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{2.208713in}}%
\pgfpathlineto{\pgfqpoint{2.211989in}{2.243031in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{2.239902in}}%
\pgfpathlineto{\pgfqpoint{2.215511in}{2.211905in}}%
\pgfpathlineto{\pgfqpoint{2.217273in}{2.253718in}}%
\pgfpathlineto{\pgfqpoint{2.219034in}{2.258807in}}%
\pgfpathlineto{\pgfqpoint{2.220795in}{2.169898in}}%
\pgfpathlineto{\pgfqpoint{2.222557in}{2.235763in}}%
\pgfpathlineto{\pgfqpoint{2.226080in}{2.224777in}}%
\pgfpathlineto{\pgfqpoint{2.227841in}{2.264929in}}%
\pgfpathlineto{\pgfqpoint{2.229602in}{2.260383in}}%
\pgfpathlineto{\pgfqpoint{2.231364in}{2.271435in}}%
\pgfpathlineto{\pgfqpoint{2.233125in}{2.198831in}}%
\pgfpathlineto{\pgfqpoint{2.234886in}{2.198385in}}%
\pgfpathlineto{\pgfqpoint{2.236648in}{2.178356in}}%
\pgfpathlineto{\pgfqpoint{2.238409in}{2.246413in}}%
\pgfpathlineto{\pgfqpoint{2.240170in}{2.192318in}}%
\pgfpathlineto{\pgfqpoint{2.241932in}{2.213241in}}%
\pgfpathlineto{\pgfqpoint{2.243693in}{2.210047in}}%
\pgfpathlineto{\pgfqpoint{2.245455in}{2.247259in}}%
\pgfpathlineto{\pgfqpoint{2.247216in}{2.231236in}}%
\pgfpathlineto{\pgfqpoint{2.248977in}{2.252309in}}%
\pgfpathlineto{\pgfqpoint{2.250739in}{2.217111in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{2.243322in}}%
\pgfpathlineto{\pgfqpoint{2.254261in}{2.243853in}}%
\pgfpathlineto{\pgfqpoint{2.256023in}{2.234518in}}%
\pgfpathlineto{\pgfqpoint{2.257784in}{2.241447in}}%
\pgfpathlineto{\pgfqpoint{2.259545in}{2.211266in}}%
\pgfpathlineto{\pgfqpoint{2.261307in}{2.253088in}}%
\pgfpathlineto{\pgfqpoint{2.263068in}{2.226336in}}%
\pgfpathlineto{\pgfqpoint{2.264830in}{2.284627in}}%
\pgfpathlineto{\pgfqpoint{2.270114in}{2.219098in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{2.251494in}}%
\pgfpathlineto{\pgfqpoint{2.273636in}{2.191069in}}%
\pgfpathlineto{\pgfqpoint{2.277159in}{2.301238in}}%
\pgfpathlineto{\pgfqpoint{2.278920in}{2.241831in}}%
\pgfpathlineto{\pgfqpoint{2.280682in}{2.236909in}}%
\pgfpathlineto{\pgfqpoint{2.282443in}{2.265095in}}%
\pgfpathlineto{\pgfqpoint{2.284205in}{2.256386in}}%
\pgfpathlineto{\pgfqpoint{2.285966in}{2.210304in}}%
\pgfpathlineto{\pgfqpoint{2.287727in}{2.265146in}}%
\pgfpathlineto{\pgfqpoint{2.289489in}{2.246200in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{2.288890in}}%
\pgfpathlineto{\pgfqpoint{2.293011in}{2.280849in}}%
\pgfpathlineto{\pgfqpoint{2.294773in}{2.225844in}}%
\pgfpathlineto{\pgfqpoint{2.296534in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{2.298295in}{2.255317in}}%
\pgfpathlineto{\pgfqpoint{2.300057in}{2.221252in}}%
\pgfpathlineto{\pgfqpoint{2.303580in}{2.256551in}}%
\pgfpathlineto{\pgfqpoint{2.305341in}{2.248222in}}%
\pgfpathlineto{\pgfqpoint{2.307102in}{2.259506in}}%
\pgfpathlineto{\pgfqpoint{2.308864in}{2.254852in}}%
\pgfpathlineto{\pgfqpoint{2.310625in}{2.261122in}}%
\pgfpathlineto{\pgfqpoint{2.312386in}{2.230892in}}%
\pgfpathlineto{\pgfqpoint{2.317670in}{2.285519in}}%
\pgfpathlineto{\pgfqpoint{2.321193in}{2.198137in}}%
\pgfpathlineto{\pgfqpoint{2.322955in}{2.269410in}}%
\pgfpathlineto{\pgfqpoint{2.324716in}{2.261321in}}%
\pgfpathlineto{\pgfqpoint{2.326477in}{2.234285in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{2.269871in}}%
\pgfpathlineto{\pgfqpoint{2.333523in}{2.213603in}}%
\pgfpathlineto{\pgfqpoint{2.335284in}{2.280887in}}%
\pgfpathlineto{\pgfqpoint{2.337045in}{2.271534in}}%
\pgfpathlineto{\pgfqpoint{2.338807in}{2.292033in}}%
\pgfpathlineto{\pgfqpoint{2.340568in}{2.238033in}}%
\pgfpathlineto{\pgfqpoint{2.344091in}{2.283193in}}%
\pgfpathlineto{\pgfqpoint{2.345852in}{2.238925in}}%
\pgfpathlineto{\pgfqpoint{2.351136in}{2.276500in}}%
\pgfpathlineto{\pgfqpoint{2.352898in}{2.267444in}}%
\pgfpathlineto{\pgfqpoint{2.354659in}{2.231936in}}%
\pgfpathlineto{\pgfqpoint{2.356420in}{2.261804in}}%
\pgfpathlineto{\pgfqpoint{2.359943in}{2.268336in}}%
\pgfpathlineto{\pgfqpoint{2.363466in}{2.251810in}}%
\pgfpathlineto{\pgfqpoint{2.365227in}{2.270165in}}%
\pgfpathlineto{\pgfqpoint{2.366989in}{2.168461in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.243467in}}%
\pgfpathlineto{\pgfqpoint{2.370511in}{2.242986in}}%
\pgfpathlineto{\pgfqpoint{2.372273in}{2.200808in}}%
\pgfpathlineto{\pgfqpoint{2.374034in}{2.270404in}}%
\pgfpathlineto{\pgfqpoint{2.377557in}{2.281623in}}%
\pgfpathlineto{\pgfqpoint{2.379318in}{2.245980in}}%
\pgfpathlineto{\pgfqpoint{2.381080in}{2.247851in}}%
\pgfpathlineto{\pgfqpoint{2.384602in}{2.288219in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{2.274878in}}%
\pgfpathlineto{\pgfqpoint{2.388125in}{2.206585in}}%
\pgfpathlineto{\pgfqpoint{2.389886in}{2.256066in}}%
\pgfpathlineto{\pgfqpoint{2.391648in}{2.253504in}}%
\pgfpathlineto{\pgfqpoint{2.393409in}{2.256437in}}%
\pgfpathlineto{\pgfqpoint{2.395170in}{2.218824in}}%
\pgfpathlineto{\pgfqpoint{2.396932in}{2.251286in}}%
\pgfpathlineto{\pgfqpoint{2.398693in}{2.230469in}}%
\pgfpathlineto{\pgfqpoint{2.400455in}{2.270282in}}%
\pgfpathlineto{\pgfqpoint{2.402216in}{2.247854in}}%
\pgfpathlineto{\pgfqpoint{2.405739in}{2.294991in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{2.254280in}}%
\pgfpathlineto{\pgfqpoint{2.411023in}{2.278356in}}%
\pgfpathlineto{\pgfqpoint{2.412784in}{2.270921in}}%
\pgfpathlineto{\pgfqpoint{2.414545in}{2.281842in}}%
\pgfpathlineto{\pgfqpoint{2.416307in}{2.249523in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{2.280683in}}%
\pgfpathlineto{\pgfqpoint{2.421591in}{2.242855in}}%
\pgfpathlineto{\pgfqpoint{2.425114in}{2.277039in}}%
\pgfpathlineto{\pgfqpoint{2.426875in}{2.273325in}}%
\pgfpathlineto{\pgfqpoint{2.428636in}{2.225243in}}%
\pgfpathlineto{\pgfqpoint{2.430398in}{2.274847in}}%
\pgfpathlineto{\pgfqpoint{2.432159in}{2.278217in}}%
\pgfpathlineto{\pgfqpoint{2.433920in}{2.252745in}}%
\pgfpathlineto{\pgfqpoint{2.435682in}{2.295023in}}%
\pgfpathlineto{\pgfqpoint{2.439205in}{2.258958in}}%
\pgfpathlineto{\pgfqpoint{2.440966in}{2.268456in}}%
\pgfpathlineto{\pgfqpoint{2.442727in}{2.255168in}}%
\pgfpathlineto{\pgfqpoint{2.444489in}{2.285886in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{2.251597in}}%
\pgfpathlineto{\pgfqpoint{2.448011in}{2.252554in}}%
\pgfpathlineto{\pgfqpoint{2.449773in}{2.229006in}}%
\pgfpathlineto{\pgfqpoint{2.451534in}{2.272597in}}%
\pgfpathlineto{\pgfqpoint{2.456818in}{2.199958in}}%
\pgfpathlineto{\pgfqpoint{2.460341in}{2.288037in}}%
\pgfpathlineto{\pgfqpoint{2.463864in}{2.242356in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{2.258968in}}%
\pgfpathlineto{\pgfqpoint{2.467386in}{2.217979in}}%
\pgfpathlineto{\pgfqpoint{2.469148in}{2.231351in}}%
\pgfpathlineto{\pgfqpoint{2.470909in}{2.273280in}}%
\pgfpathlineto{\pgfqpoint{2.474432in}{2.202357in}}%
\pgfpathlineto{\pgfqpoint{2.476193in}{2.208590in}}%
\pgfpathlineto{\pgfqpoint{2.477955in}{2.200288in}}%
\pgfpathlineto{\pgfqpoint{2.481477in}{2.227258in}}%
\pgfpathlineto{\pgfqpoint{2.483239in}{2.213761in}}%
\pgfpathlineto{\pgfqpoint{2.486761in}{2.265453in}}%
\pgfpathlineto{\pgfqpoint{2.490284in}{2.239214in}}%
\pgfpathlineto{\pgfqpoint{2.492045in}{2.236340in}}%
\pgfpathlineto{\pgfqpoint{2.493807in}{2.229660in}}%
\pgfpathlineto{\pgfqpoint{2.495568in}{2.238411in}}%
\pgfpathlineto{\pgfqpoint{2.497330in}{2.262489in}}%
\pgfpathlineto{\pgfqpoint{2.499091in}{2.232708in}}%
\pgfpathlineto{\pgfqpoint{2.500852in}{2.261915in}}%
\pgfpathlineto{\pgfqpoint{2.502614in}{2.252128in}}%
\pgfpathlineto{\pgfqpoint{2.504375in}{2.203114in}}%
\pgfpathlineto{\pgfqpoint{2.507898in}{2.282117in}}%
\pgfpathlineto{\pgfqpoint{2.509659in}{2.263142in}}%
\pgfpathlineto{\pgfqpoint{2.511420in}{2.278294in}}%
\pgfpathlineto{\pgfqpoint{2.513182in}{2.277864in}}%
\pgfpathlineto{\pgfqpoint{2.516705in}{2.280561in}}%
\pgfpathlineto{\pgfqpoint{2.518466in}{2.276459in}}%
\pgfpathlineto{\pgfqpoint{2.520227in}{2.292443in}}%
\pgfpathlineto{\pgfqpoint{2.521989in}{2.247193in}}%
\pgfpathlineto{\pgfqpoint{2.525511in}{2.286585in}}%
\pgfpathlineto{\pgfqpoint{2.527273in}{2.271115in}}%
\pgfpathlineto{\pgfqpoint{2.529034in}{2.241626in}}%
\pgfpathlineto{\pgfqpoint{2.532557in}{2.301094in}}%
\pgfpathlineto{\pgfqpoint{2.534318in}{2.244672in}}%
\pgfpathlineto{\pgfqpoint{2.536080in}{2.271974in}}%
\pgfpathlineto{\pgfqpoint{2.537841in}{2.200442in}}%
\pgfpathlineto{\pgfqpoint{2.539602in}{2.274453in}}%
\pgfpathlineto{\pgfqpoint{2.541364in}{2.240444in}}%
\pgfpathlineto{\pgfqpoint{2.543125in}{2.242989in}}%
\pgfpathlineto{\pgfqpoint{2.544886in}{2.274757in}}%
\pgfpathlineto{\pgfqpoint{2.546648in}{2.262073in}}%
\pgfpathlineto{\pgfqpoint{2.548409in}{2.215409in}}%
\pgfpathlineto{\pgfqpoint{2.550170in}{2.235840in}}%
\pgfpathlineto{\pgfqpoint{2.551932in}{2.277706in}}%
\pgfpathlineto{\pgfqpoint{2.553693in}{2.271407in}}%
\pgfpathlineto{\pgfqpoint{2.555455in}{2.244284in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{2.244129in}}%
\pgfpathlineto{\pgfqpoint{2.558977in}{2.239973in}}%
\pgfpathlineto{\pgfqpoint{2.560739in}{2.228363in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.286583in}}%
\pgfpathlineto{\pgfqpoint{2.564261in}{2.280488in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{2.285224in}}%
\pgfpathlineto{\pgfqpoint{2.567784in}{2.229787in}}%
\pgfpathlineto{\pgfqpoint{2.569545in}{2.228936in}}%
\pgfpathlineto{\pgfqpoint{2.571307in}{2.295555in}}%
\pgfpathlineto{\pgfqpoint{2.573068in}{2.291485in}}%
\pgfpathlineto{\pgfqpoint{2.574830in}{2.298793in}}%
\pgfpathlineto{\pgfqpoint{2.576591in}{2.289943in}}%
\pgfpathlineto{\pgfqpoint{2.578352in}{2.289156in}}%
\pgfpathlineto{\pgfqpoint{2.580114in}{2.272083in}}%
\pgfpathlineto{\pgfqpoint{2.581875in}{2.288501in}}%
\pgfpathlineto{\pgfqpoint{2.583636in}{2.221441in}}%
\pgfpathlineto{\pgfqpoint{2.587159in}{2.291125in}}%
\pgfpathlineto{\pgfqpoint{2.588920in}{2.239269in}}%
\pgfpathlineto{\pgfqpoint{2.590682in}{2.271686in}}%
\pgfpathlineto{\pgfqpoint{2.592443in}{2.253486in}}%
\pgfpathlineto{\pgfqpoint{2.594205in}{2.256550in}}%
\pgfpathlineto{\pgfqpoint{2.595966in}{2.253872in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{2.287357in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{2.241861in}}%
\pgfpathlineto{\pgfqpoint{2.603011in}{2.258873in}}%
\pgfpathlineto{\pgfqpoint{2.604773in}{2.251235in}}%
\pgfpathlineto{\pgfqpoint{2.606534in}{2.273918in}}%
\pgfpathlineto{\pgfqpoint{2.611818in}{2.249903in}}%
\pgfpathlineto{\pgfqpoint{2.613580in}{2.260004in}}%
\pgfpathlineto{\pgfqpoint{2.615341in}{2.260950in}}%
\pgfpathlineto{\pgfqpoint{2.618864in}{2.226314in}}%
\pgfpathlineto{\pgfqpoint{2.620625in}{2.262684in}}%
\pgfpathlineto{\pgfqpoint{2.624148in}{2.212952in}}%
\pgfpathlineto{\pgfqpoint{2.625909in}{2.264131in}}%
\pgfpathlineto{\pgfqpoint{2.627670in}{2.247307in}}%
\pgfpathlineto{\pgfqpoint{2.631193in}{2.290826in}}%
\pgfpathlineto{\pgfqpoint{2.634716in}{2.268010in}}%
\pgfpathlineto{\pgfqpoint{2.636477in}{2.284013in}}%
\pgfpathlineto{\pgfqpoint{2.638239in}{2.234644in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{2.231240in}}%
\pgfpathlineto{\pgfqpoint{2.641761in}{2.294920in}}%
\pgfpathlineto{\pgfqpoint{2.643523in}{2.300738in}}%
\pgfpathlineto{\pgfqpoint{2.645284in}{2.247319in}}%
\pgfpathlineto{\pgfqpoint{2.647045in}{2.299537in}}%
\pgfpathlineto{\pgfqpoint{2.648807in}{2.300742in}}%
\pgfpathlineto{\pgfqpoint{2.650568in}{2.295426in}}%
\pgfpathlineto{\pgfqpoint{2.652330in}{2.254573in}}%
\pgfpathlineto{\pgfqpoint{2.654091in}{2.282702in}}%
\pgfpathlineto{\pgfqpoint{2.657614in}{2.247504in}}%
\pgfpathlineto{\pgfqpoint{2.661136in}{2.276619in}}%
\pgfpathlineto{\pgfqpoint{2.662898in}{2.260357in}}%
\pgfpathlineto{\pgfqpoint{2.664659in}{2.281524in}}%
\pgfpathlineto{\pgfqpoint{2.666420in}{2.243617in}}%
\pgfpathlineto{\pgfqpoint{2.668182in}{2.239628in}}%
\pgfpathlineto{\pgfqpoint{2.669943in}{2.252412in}}%
\pgfpathlineto{\pgfqpoint{2.673466in}{2.290957in}}%
\pgfpathlineto{\pgfqpoint{2.675227in}{2.245775in}}%
\pgfpathlineto{\pgfqpoint{2.676989in}{2.295864in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{2.266034in}}%
\pgfpathlineto{\pgfqpoint{2.680511in}{2.277143in}}%
\pgfpathlineto{\pgfqpoint{2.689318in}{2.234004in}}%
\pgfpathlineto{\pgfqpoint{2.691080in}{2.255061in}}%
\pgfpathlineto{\pgfqpoint{2.692841in}{2.307617in}}%
\pgfpathlineto{\pgfqpoint{2.698125in}{2.247869in}}%
\pgfpathlineto{\pgfqpoint{2.699886in}{2.257585in}}%
\pgfpathlineto{\pgfqpoint{2.701648in}{2.242998in}}%
\pgfpathlineto{\pgfqpoint{2.703409in}{2.286014in}}%
\pgfpathlineto{\pgfqpoint{2.705170in}{2.268957in}}%
\pgfpathlineto{\pgfqpoint{2.706932in}{2.282418in}}%
\pgfpathlineto{\pgfqpoint{2.708693in}{2.269724in}}%
\pgfpathlineto{\pgfqpoint{2.710455in}{2.299259in}}%
\pgfpathlineto{\pgfqpoint{2.712216in}{2.291140in}}%
\pgfpathlineto{\pgfqpoint{2.713977in}{2.246600in}}%
\pgfpathlineto{\pgfqpoint{2.715739in}{2.243549in}}%
\pgfpathlineto{\pgfqpoint{2.719261in}{2.278296in}}%
\pgfpathlineto{\pgfqpoint{2.721023in}{2.262121in}}%
\pgfpathlineto{\pgfqpoint{2.722784in}{2.268082in}}%
\pgfpathlineto{\pgfqpoint{2.726307in}{2.246050in}}%
\pgfpathlineto{\pgfqpoint{2.728068in}{2.242884in}}%
\pgfpathlineto{\pgfqpoint{2.729830in}{2.279682in}}%
\pgfpathlineto{\pgfqpoint{2.731591in}{2.244266in}}%
\pgfpathlineto{\pgfqpoint{2.735114in}{2.292795in}}%
\pgfpathlineto{\pgfqpoint{2.736875in}{2.288731in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{2.280850in}}%
\pgfpathlineto{\pgfqpoint{2.740398in}{2.264966in}}%
\pgfpathlineto{\pgfqpoint{2.742159in}{2.293243in}}%
\pgfpathlineto{\pgfqpoint{2.743920in}{2.253724in}}%
\pgfpathlineto{\pgfqpoint{2.745682in}{2.310740in}}%
\pgfpathlineto{\pgfqpoint{2.747443in}{2.228847in}}%
\pgfpathlineto{\pgfqpoint{2.749205in}{2.289351in}}%
\pgfpathlineto{\pgfqpoint{2.752727in}{2.228472in}}%
\pgfpathlineto{\pgfqpoint{2.754489in}{2.284644in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.253017in}}%
\pgfpathlineto{\pgfqpoint{2.758011in}{2.285948in}}%
\pgfpathlineto{\pgfqpoint{2.759773in}{2.250174in}}%
\pgfpathlineto{\pgfqpoint{2.763295in}{2.295513in}}%
\pgfpathlineto{\pgfqpoint{2.765057in}{2.294012in}}%
\pgfpathlineto{\pgfqpoint{2.766818in}{2.262974in}}%
\pgfpathlineto{\pgfqpoint{2.768580in}{2.289743in}}%
\pgfpathlineto{\pgfqpoint{2.772102in}{2.280580in}}%
\pgfpathlineto{\pgfqpoint{2.775625in}{2.274236in}}%
\pgfpathlineto{\pgfqpoint{2.777386in}{2.285020in}}%
\pgfpathlineto{\pgfqpoint{2.779148in}{2.281314in}}%
\pgfpathlineto{\pgfqpoint{2.782670in}{2.268681in}}%
\pgfpathlineto{\pgfqpoint{2.784432in}{2.277896in}}%
\pgfpathlineto{\pgfqpoint{2.786193in}{2.267009in}}%
\pgfpathlineto{\pgfqpoint{2.787955in}{2.317484in}}%
\pgfpathlineto{\pgfqpoint{2.789716in}{2.256731in}}%
\pgfpathlineto{\pgfqpoint{2.791477in}{2.271763in}}%
\pgfpathlineto{\pgfqpoint{2.793239in}{2.231584in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{2.231279in}}%
\pgfpathlineto{\pgfqpoint{2.796761in}{2.286783in}}%
\pgfpathlineto{\pgfqpoint{2.798523in}{2.267970in}}%
\pgfpathlineto{\pgfqpoint{2.800284in}{2.270729in}}%
\pgfpathlineto{\pgfqpoint{2.802045in}{2.299673in}}%
\pgfpathlineto{\pgfqpoint{2.803807in}{2.252911in}}%
\pgfpathlineto{\pgfqpoint{2.805568in}{2.298707in}}%
\pgfpathlineto{\pgfqpoint{2.807330in}{2.248127in}}%
\pgfpathlineto{\pgfqpoint{2.809091in}{2.250579in}}%
\pgfpathlineto{\pgfqpoint{2.810852in}{2.230777in}}%
\pgfpathlineto{\pgfqpoint{2.812614in}{2.248274in}}%
\pgfpathlineto{\pgfqpoint{2.816136in}{2.325354in}}%
\pgfpathlineto{\pgfqpoint{2.817898in}{2.291594in}}%
\pgfpathlineto{\pgfqpoint{2.819659in}{2.295159in}}%
\pgfpathlineto{\pgfqpoint{2.821420in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{2.823182in}{2.295725in}}%
\pgfpathlineto{\pgfqpoint{2.824943in}{2.290236in}}%
\pgfpathlineto{\pgfqpoint{2.826705in}{2.315146in}}%
\pgfpathlineto{\pgfqpoint{2.830227in}{2.281503in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{2.298890in}}%
\pgfpathlineto{\pgfqpoint{2.835511in}{2.288949in}}%
\pgfpathlineto{\pgfqpoint{2.837273in}{2.262014in}}%
\pgfpathlineto{\pgfqpoint{2.839034in}{2.281888in}}%
\pgfpathlineto{\pgfqpoint{2.840795in}{2.271562in}}%
\pgfpathlineto{\pgfqpoint{2.844318in}{2.236112in}}%
\pgfpathlineto{\pgfqpoint{2.847841in}{2.274249in}}%
\pgfpathlineto{\pgfqpoint{2.849602in}{2.266435in}}%
\pgfpathlineto{\pgfqpoint{2.851364in}{2.266072in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{2.299434in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{2.287569in}}%
\pgfpathlineto{\pgfqpoint{2.856648in}{2.244338in}}%
\pgfpathlineto{\pgfqpoint{2.858409in}{2.301138in}}%
\pgfpathlineto{\pgfqpoint{2.863693in}{2.267661in}}%
\pgfpathlineto{\pgfqpoint{2.865455in}{2.288379in}}%
\pgfpathlineto{\pgfqpoint{2.867216in}{2.268934in}}%
\pgfpathlineto{\pgfqpoint{2.868977in}{2.319070in}}%
\pgfpathlineto{\pgfqpoint{2.870739in}{2.246614in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{2.276473in}}%
\pgfpathlineto{\pgfqpoint{2.874261in}{2.249804in}}%
\pgfpathlineto{\pgfqpoint{2.876023in}{2.253307in}}%
\pgfpathlineto{\pgfqpoint{2.877784in}{2.289270in}}%
\pgfpathlineto{\pgfqpoint{2.881307in}{2.279228in}}%
\pgfpathlineto{\pgfqpoint{2.883068in}{2.313084in}}%
\pgfpathlineto{\pgfqpoint{2.886591in}{2.270336in}}%
\pgfpathlineto{\pgfqpoint{2.888352in}{2.278897in}}%
\pgfpathlineto{\pgfqpoint{2.893636in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{2.895398in}{2.248721in}}%
\pgfpathlineto{\pgfqpoint{2.898920in}{2.296196in}}%
\pgfpathlineto{\pgfqpoint{2.900682in}{2.291140in}}%
\pgfpathlineto{\pgfqpoint{2.902443in}{2.296404in}}%
\pgfpathlineto{\pgfqpoint{2.904205in}{2.289901in}}%
\pgfpathlineto{\pgfqpoint{2.905966in}{2.306408in}}%
\pgfpathlineto{\pgfqpoint{2.907727in}{2.299116in}}%
\pgfpathlineto{\pgfqpoint{2.909489in}{2.270246in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{2.309954in}}%
\pgfpathlineto{\pgfqpoint{2.913011in}{2.312562in}}%
\pgfpathlineto{\pgfqpoint{2.916534in}{2.255031in}}%
\pgfpathlineto{\pgfqpoint{2.918295in}{2.262515in}}%
\pgfpathlineto{\pgfqpoint{2.921818in}{2.312002in}}%
\pgfpathlineto{\pgfqpoint{2.925341in}{2.266231in}}%
\pgfpathlineto{\pgfqpoint{2.927102in}{2.267901in}}%
\pgfpathlineto{\pgfqpoint{2.928864in}{2.250752in}}%
\pgfpathlineto{\pgfqpoint{2.930625in}{2.265854in}}%
\pgfpathlineto{\pgfqpoint{2.932386in}{2.263963in}}%
\pgfpathlineto{\pgfqpoint{2.934148in}{2.297055in}}%
\pgfpathlineto{\pgfqpoint{2.937670in}{2.226026in}}%
\pgfpathlineto{\pgfqpoint{2.939432in}{2.269004in}}%
\pgfpathlineto{\pgfqpoint{2.941193in}{2.269185in}}%
\pgfpathlineto{\pgfqpoint{2.944716in}{2.246598in}}%
\pgfpathlineto{\pgfqpoint{2.948239in}{2.290934in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.285084in}}%
\pgfpathlineto{\pgfqpoint{2.951761in}{2.288069in}}%
\pgfpathlineto{\pgfqpoint{2.953523in}{2.272277in}}%
\pgfpathlineto{\pgfqpoint{2.955284in}{2.287661in}}%
\pgfpathlineto{\pgfqpoint{2.957045in}{2.246973in}}%
\pgfpathlineto{\pgfqpoint{2.960568in}{2.282611in}}%
\pgfpathlineto{\pgfqpoint{2.962330in}{2.254620in}}%
\pgfpathlineto{\pgfqpoint{2.964091in}{2.300644in}}%
\pgfpathlineto{\pgfqpoint{2.965852in}{2.273882in}}%
\pgfpathlineto{\pgfqpoint{2.967614in}{2.304241in}}%
\pgfpathlineto{\pgfqpoint{2.969375in}{2.283011in}}%
\pgfpathlineto{\pgfqpoint{2.971136in}{2.322663in}}%
\pgfpathlineto{\pgfqpoint{2.974659in}{2.261934in}}%
\pgfpathlineto{\pgfqpoint{2.976420in}{2.314796in}}%
\pgfpathlineto{\pgfqpoint{2.978182in}{2.291718in}}%
\pgfpathlineto{\pgfqpoint{2.979943in}{2.307020in}}%
\pgfpathlineto{\pgfqpoint{2.981705in}{2.280559in}}%
\pgfpathlineto{\pgfqpoint{2.983466in}{2.295563in}}%
\pgfpathlineto{\pgfqpoint{2.985227in}{2.255086in}}%
\pgfpathlineto{\pgfqpoint{2.986989in}{2.278651in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{2.242511in}}%
\pgfpathlineto{\pgfqpoint{2.990511in}{2.291314in}}%
\pgfpathlineto{\pgfqpoint{2.992273in}{2.268975in}}%
\pgfpathlineto{\pgfqpoint{2.994034in}{2.314940in}}%
\pgfpathlineto{\pgfqpoint{2.995795in}{2.279850in}}%
\pgfpathlineto{\pgfqpoint{2.997557in}{2.308094in}}%
\pgfpathlineto{\pgfqpoint{3.001080in}{2.251017in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{2.255838in}}%
\pgfpathlineto{\pgfqpoint{3.004602in}{2.298045in}}%
\pgfpathlineto{\pgfqpoint{3.008125in}{2.266422in}}%
\pgfpathlineto{\pgfqpoint{3.011648in}{2.302726in}}%
\pgfpathlineto{\pgfqpoint{3.015170in}{2.252298in}}%
\pgfpathlineto{\pgfqpoint{3.016932in}{2.316853in}}%
\pgfpathlineto{\pgfqpoint{3.020455in}{2.279721in}}%
\pgfpathlineto{\pgfqpoint{3.022216in}{2.314802in}}%
\pgfpathlineto{\pgfqpoint{3.023977in}{2.309093in}}%
\pgfpathlineto{\pgfqpoint{3.025739in}{2.293081in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{2.258587in}}%
\pgfpathlineto{\pgfqpoint{3.031023in}{2.311613in}}%
\pgfpathlineto{\pgfqpoint{3.038068in}{2.258791in}}%
\pgfpathlineto{\pgfqpoint{3.039830in}{2.297059in}}%
\pgfpathlineto{\pgfqpoint{3.041591in}{2.266042in}}%
\pgfpathlineto{\pgfqpoint{3.045114in}{2.326108in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{2.281411in}}%
\pgfpathlineto{\pgfqpoint{3.048636in}{2.301010in}}%
\pgfpathlineto{\pgfqpoint{3.050398in}{2.289337in}}%
\pgfpathlineto{\pgfqpoint{3.053920in}{2.324118in}}%
\pgfpathlineto{\pgfqpoint{3.057443in}{2.247067in}}%
\pgfpathlineto{\pgfqpoint{3.059205in}{2.280359in}}%
\pgfpathlineto{\pgfqpoint{3.060966in}{2.249460in}}%
\pgfpathlineto{\pgfqpoint{3.062727in}{2.290245in}}%
\pgfpathlineto{\pgfqpoint{3.064489in}{2.291878in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{2.310152in}}%
\pgfpathlineto{\pgfqpoint{3.071534in}{2.267054in}}%
\pgfpathlineto{\pgfqpoint{3.073295in}{2.309263in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{2.306889in}}%
\pgfpathlineto{\pgfqpoint{3.076818in}{2.286838in}}%
\pgfpathlineto{\pgfqpoint{3.078580in}{2.292843in}}%
\pgfpathlineto{\pgfqpoint{3.080341in}{2.328550in}}%
\pgfpathlineto{\pgfqpoint{3.083864in}{2.293120in}}%
\pgfpathlineto{\pgfqpoint{3.089148in}{2.276452in}}%
\pgfpathlineto{\pgfqpoint{3.092670in}{2.294313in}}%
\pgfpathlineto{\pgfqpoint{3.094432in}{2.337069in}}%
\pgfpathlineto{\pgfqpoint{3.097955in}{2.303475in}}%
\pgfpathlineto{\pgfqpoint{3.099716in}{2.305421in}}%
\pgfpathlineto{\pgfqpoint{3.101477in}{2.269248in}}%
\pgfpathlineto{\pgfqpoint{3.103239in}{2.295604in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{2.288068in}}%
\pgfpathlineto{\pgfqpoint{3.106761in}{2.251782in}}%
\pgfpathlineto{\pgfqpoint{3.110284in}{2.279423in}}%
\pgfpathlineto{\pgfqpoint{3.115568in}{2.244591in}}%
\pgfpathlineto{\pgfqpoint{3.119091in}{2.287360in}}%
\pgfpathlineto{\pgfqpoint{3.120852in}{2.312424in}}%
\pgfpathlineto{\pgfqpoint{3.122614in}{2.267503in}}%
\pgfpathlineto{\pgfqpoint{3.124375in}{2.325386in}}%
\pgfpathlineto{\pgfqpoint{3.126136in}{2.292517in}}%
\pgfpathlineto{\pgfqpoint{3.127898in}{2.295567in}}%
\pgfpathlineto{\pgfqpoint{3.131420in}{2.326099in}}%
\pgfpathlineto{\pgfqpoint{3.133182in}{2.277116in}}%
\pgfpathlineto{\pgfqpoint{3.134943in}{2.284850in}}%
\pgfpathlineto{\pgfqpoint{3.136705in}{2.285332in}}%
\pgfpathlineto{\pgfqpoint{3.138466in}{2.281530in}}%
\pgfpathlineto{\pgfqpoint{3.140227in}{2.283021in}}%
\pgfpathlineto{\pgfqpoint{3.141989in}{2.308290in}}%
\pgfpathlineto{\pgfqpoint{3.145511in}{2.242951in}}%
\pgfpathlineto{\pgfqpoint{3.149034in}{2.301638in}}%
\pgfpathlineto{\pgfqpoint{3.152557in}{2.286709in}}%
\pgfpathlineto{\pgfqpoint{3.156080in}{2.310259in}}%
\pgfpathlineto{\pgfqpoint{3.161364in}{2.257509in}}%
\pgfpathlineto{\pgfqpoint{3.163125in}{2.313825in}}%
\pgfpathlineto{\pgfqpoint{3.164886in}{2.263691in}}%
\pgfpathlineto{\pgfqpoint{3.166648in}{2.278674in}}%
\pgfpathlineto{\pgfqpoint{3.168409in}{2.324786in}}%
\pgfpathlineto{\pgfqpoint{3.170170in}{2.287746in}}%
\pgfpathlineto{\pgfqpoint{3.171932in}{2.300788in}}%
\pgfpathlineto{\pgfqpoint{3.173693in}{2.337119in}}%
\pgfpathlineto{\pgfqpoint{3.175455in}{2.333101in}}%
\pgfpathlineto{\pgfqpoint{3.177216in}{2.265883in}}%
\pgfpathlineto{\pgfqpoint{3.178977in}{2.301401in}}%
\pgfpathlineto{\pgfqpoint{3.180739in}{2.298220in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{2.275350in}}%
\pgfpathlineto{\pgfqpoint{3.184261in}{2.275759in}}%
\pgfpathlineto{\pgfqpoint{3.186023in}{2.300551in}}%
\pgfpathlineto{\pgfqpoint{3.187784in}{2.283742in}}%
\pgfpathlineto{\pgfqpoint{3.191307in}{2.329606in}}%
\pgfpathlineto{\pgfqpoint{3.193068in}{2.309536in}}%
\pgfpathlineto{\pgfqpoint{3.194830in}{2.363112in}}%
\pgfpathlineto{\pgfqpoint{3.196591in}{2.298850in}}%
\pgfpathlineto{\pgfqpoint{3.198352in}{2.292341in}}%
\pgfpathlineto{\pgfqpoint{3.200114in}{2.314927in}}%
\pgfpathlineto{\pgfqpoint{3.201875in}{2.256431in}}%
\pgfpathlineto{\pgfqpoint{3.205398in}{2.270637in}}%
\pgfpathlineto{\pgfqpoint{3.208920in}{2.295093in}}%
\pgfpathlineto{\pgfqpoint{3.210682in}{2.287139in}}%
\pgfpathlineto{\pgfqpoint{3.212443in}{2.315282in}}%
\pgfpathlineto{\pgfqpoint{3.214205in}{2.312771in}}%
\pgfpathlineto{\pgfqpoint{3.215966in}{2.307212in}}%
\pgfpathlineto{\pgfqpoint{3.217727in}{2.322150in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{2.294302in}}%
\pgfpathlineto{\pgfqpoint{3.223011in}{2.299651in}}%
\pgfpathlineto{\pgfqpoint{3.224773in}{2.273643in}}%
\pgfpathlineto{\pgfqpoint{3.228295in}{2.305114in}}%
\pgfpathlineto{\pgfqpoint{3.230057in}{2.307061in}}%
\pgfpathlineto{\pgfqpoint{3.233580in}{2.295684in}}%
\pgfpathlineto{\pgfqpoint{3.235341in}{2.304193in}}%
\pgfpathlineto{\pgfqpoint{3.238864in}{2.280488in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{2.283847in}}%
\pgfpathlineto{\pgfqpoint{3.242386in}{2.308415in}}%
\pgfpathlineto{\pgfqpoint{3.244148in}{2.263827in}}%
\pgfpathlineto{\pgfqpoint{3.245909in}{2.270955in}}%
\pgfpathlineto{\pgfqpoint{3.247670in}{2.316031in}}%
\pgfpathlineto{\pgfqpoint{3.251193in}{2.304043in}}%
\pgfpathlineto{\pgfqpoint{3.252955in}{2.307263in}}%
\pgfpathlineto{\pgfqpoint{3.256477in}{2.318753in}}%
\pgfpathlineto{\pgfqpoint{3.258239in}{2.320774in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{2.259941in}}%
\pgfpathlineto{\pgfqpoint{3.261761in}{2.312121in}}%
\pgfpathlineto{\pgfqpoint{3.263523in}{2.241611in}}%
\pgfpathlineto{\pgfqpoint{3.265284in}{2.285923in}}%
\pgfpathlineto{\pgfqpoint{3.267045in}{2.253860in}}%
\pgfpathlineto{\pgfqpoint{3.268807in}{2.319935in}}%
\pgfpathlineto{\pgfqpoint{3.270568in}{2.280423in}}%
\pgfpathlineto{\pgfqpoint{3.272330in}{2.315815in}}%
\pgfpathlineto{\pgfqpoint{3.274091in}{2.305347in}}%
\pgfpathlineto{\pgfqpoint{3.275852in}{2.308774in}}%
\pgfpathlineto{\pgfqpoint{3.279375in}{2.272157in}}%
\pgfpathlineto{\pgfqpoint{3.282898in}{2.299546in}}%
\pgfpathlineto{\pgfqpoint{3.284659in}{2.287239in}}%
\pgfpathlineto{\pgfqpoint{3.286420in}{2.313238in}}%
\pgfpathlineto{\pgfqpoint{3.288182in}{2.310960in}}%
\pgfpathlineto{\pgfqpoint{3.289943in}{2.296118in}}%
\pgfpathlineto{\pgfqpoint{3.291705in}{2.308829in}}%
\pgfpathlineto{\pgfqpoint{3.293466in}{2.282363in}}%
\pgfpathlineto{\pgfqpoint{3.295227in}{2.285397in}}%
\pgfpathlineto{\pgfqpoint{3.296989in}{2.303882in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{2.301249in}}%
\pgfpathlineto{\pgfqpoint{3.300511in}{2.271878in}}%
\pgfpathlineto{\pgfqpoint{3.302273in}{2.309599in}}%
\pgfpathlineto{\pgfqpoint{3.304034in}{2.255998in}}%
\pgfpathlineto{\pgfqpoint{3.307557in}{2.301933in}}%
\pgfpathlineto{\pgfqpoint{3.309318in}{2.279249in}}%
\pgfpathlineto{\pgfqpoint{3.311080in}{2.284755in}}%
\pgfpathlineto{\pgfqpoint{3.312841in}{2.276871in}}%
\pgfpathlineto{\pgfqpoint{3.314602in}{2.311149in}}%
\pgfpathlineto{\pgfqpoint{3.316364in}{2.288305in}}%
\pgfpathlineto{\pgfqpoint{3.318125in}{2.294137in}}%
\pgfpathlineto{\pgfqpoint{3.319886in}{2.313087in}}%
\pgfpathlineto{\pgfqpoint{3.321648in}{2.273575in}}%
\pgfpathlineto{\pgfqpoint{3.323409in}{2.330526in}}%
\pgfpathlineto{\pgfqpoint{3.325170in}{2.254931in}}%
\pgfpathlineto{\pgfqpoint{3.328693in}{2.316532in}}%
\pgfpathlineto{\pgfqpoint{3.330455in}{2.319086in}}%
\pgfpathlineto{\pgfqpoint{3.332216in}{2.287676in}}%
\pgfpathlineto{\pgfqpoint{3.335739in}{2.317629in}}%
\pgfpathlineto{\pgfqpoint{3.339261in}{2.289095in}}%
\pgfpathlineto{\pgfqpoint{3.341023in}{2.304057in}}%
\pgfpathlineto{\pgfqpoint{3.342784in}{2.280033in}}%
\pgfpathlineto{\pgfqpoint{3.344545in}{2.296583in}}%
\pgfpathlineto{\pgfqpoint{3.346307in}{2.344812in}}%
\pgfpathlineto{\pgfqpoint{3.349830in}{2.280885in}}%
\pgfpathlineto{\pgfqpoint{3.351591in}{2.295045in}}%
\pgfpathlineto{\pgfqpoint{3.353352in}{2.295163in}}%
\pgfpathlineto{\pgfqpoint{3.355114in}{2.288911in}}%
\pgfpathlineto{\pgfqpoint{3.356875in}{2.298601in}}%
\pgfpathlineto{\pgfqpoint{3.358636in}{2.335135in}}%
\pgfpathlineto{\pgfqpoint{3.360398in}{2.285891in}}%
\pgfpathlineto{\pgfqpoint{3.362159in}{2.283249in}}%
\pgfpathlineto{\pgfqpoint{3.363920in}{2.292951in}}%
\pgfpathlineto{\pgfqpoint{3.365682in}{2.327133in}}%
\pgfpathlineto{\pgfqpoint{3.367443in}{2.300049in}}%
\pgfpathlineto{\pgfqpoint{3.369205in}{2.309106in}}%
\pgfpathlineto{\pgfqpoint{3.370966in}{2.304687in}}%
\pgfpathlineto{\pgfqpoint{3.372727in}{2.264938in}}%
\pgfpathlineto{\pgfqpoint{3.374489in}{2.303553in}}%
\pgfpathlineto{\pgfqpoint{3.378011in}{2.287100in}}%
\pgfpathlineto{\pgfqpoint{3.379773in}{2.291350in}}%
\pgfpathlineto{\pgfqpoint{3.381534in}{2.322536in}}%
\pgfpathlineto{\pgfqpoint{3.383295in}{2.325654in}}%
\pgfpathlineto{\pgfqpoint{3.385057in}{2.287011in}}%
\pgfpathlineto{\pgfqpoint{3.386818in}{2.302907in}}%
\pgfpathlineto{\pgfqpoint{3.388580in}{2.338322in}}%
\pgfpathlineto{\pgfqpoint{3.390341in}{2.275077in}}%
\pgfpathlineto{\pgfqpoint{3.392102in}{2.324337in}}%
\pgfpathlineto{\pgfqpoint{3.395625in}{2.276181in}}%
\pgfpathlineto{\pgfqpoint{3.397386in}{2.307348in}}%
\pgfpathlineto{\pgfqpoint{3.400909in}{2.246623in}}%
\pgfpathlineto{\pgfqpoint{3.402670in}{2.317294in}}%
\pgfpathlineto{\pgfqpoint{3.404432in}{2.323023in}}%
\pgfpathlineto{\pgfqpoint{3.406193in}{2.273652in}}%
\pgfpathlineto{\pgfqpoint{3.407955in}{2.293825in}}%
\pgfpathlineto{\pgfqpoint{3.409716in}{2.272049in}}%
\pgfpathlineto{\pgfqpoint{3.413239in}{2.343759in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{2.323980in}}%
\pgfpathlineto{\pgfqpoint{3.416761in}{2.324964in}}%
\pgfpathlineto{\pgfqpoint{3.418523in}{2.307561in}}%
\pgfpathlineto{\pgfqpoint{3.420284in}{2.334711in}}%
\pgfpathlineto{\pgfqpoint{3.422045in}{2.322222in}}%
\pgfpathlineto{\pgfqpoint{3.423807in}{2.355988in}}%
\pgfpathlineto{\pgfqpoint{3.427330in}{2.313173in}}%
\pgfpathlineto{\pgfqpoint{3.429091in}{2.359783in}}%
\pgfpathlineto{\pgfqpoint{3.430852in}{2.281213in}}%
\pgfpathlineto{\pgfqpoint{3.432614in}{2.306935in}}%
\pgfpathlineto{\pgfqpoint{3.436136in}{2.283586in}}%
\pgfpathlineto{\pgfqpoint{3.437898in}{2.333054in}}%
\pgfpathlineto{\pgfqpoint{3.441420in}{2.314583in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{2.306064in}}%
\pgfpathlineto{\pgfqpoint{3.444943in}{2.267214in}}%
\pgfpathlineto{\pgfqpoint{3.448466in}{2.328945in}}%
\pgfpathlineto{\pgfqpoint{3.451989in}{2.273800in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{2.308995in}}%
\pgfpathlineto{\pgfqpoint{3.455511in}{2.309121in}}%
\pgfpathlineto{\pgfqpoint{3.457273in}{2.297056in}}%
\pgfpathlineto{\pgfqpoint{3.459034in}{2.311502in}}%
\pgfpathlineto{\pgfqpoint{3.460795in}{2.258087in}}%
\pgfpathlineto{\pgfqpoint{3.462557in}{2.335117in}}%
\pgfpathlineto{\pgfqpoint{3.464318in}{2.282024in}}%
\pgfpathlineto{\pgfqpoint{3.466080in}{2.286588in}}%
\pgfpathlineto{\pgfqpoint{3.467841in}{2.261188in}}%
\pgfpathlineto{\pgfqpoint{3.469602in}{2.327011in}}%
\pgfpathlineto{\pgfqpoint{3.473125in}{2.266618in}}%
\pgfpathlineto{\pgfqpoint{3.474886in}{2.314230in}}%
\pgfpathlineto{\pgfqpoint{3.476648in}{2.299176in}}%
\pgfpathlineto{\pgfqpoint{3.480170in}{2.299040in}}%
\pgfpathlineto{\pgfqpoint{3.481932in}{2.303723in}}%
\pgfpathlineto{\pgfqpoint{3.485455in}{2.274891in}}%
\pgfpathlineto{\pgfqpoint{3.487216in}{2.295698in}}%
\pgfpathlineto{\pgfqpoint{3.488977in}{2.283404in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{2.325059in}}%
\pgfpathlineto{\pgfqpoint{3.494261in}{2.316956in}}%
\pgfpathlineto{\pgfqpoint{3.496023in}{2.337450in}}%
\pgfpathlineto{\pgfqpoint{3.497784in}{2.285719in}}%
\pgfpathlineto{\pgfqpoint{3.499545in}{2.325168in}}%
\pgfpathlineto{\pgfqpoint{3.501307in}{2.320147in}}%
\pgfpathlineto{\pgfqpoint{3.503068in}{2.260727in}}%
\pgfpathlineto{\pgfqpoint{3.504830in}{2.313366in}}%
\pgfpathlineto{\pgfqpoint{3.506591in}{2.319144in}}%
\pgfpathlineto{\pgfqpoint{3.508352in}{2.317529in}}%
\pgfpathlineto{\pgfqpoint{3.510114in}{2.307636in}}%
\pgfpathlineto{\pgfqpoint{3.513636in}{2.312420in}}%
\pgfpathlineto{\pgfqpoint{3.515398in}{2.265217in}}%
\pgfpathlineto{\pgfqpoint{3.517159in}{2.289877in}}%
\pgfpathlineto{\pgfqpoint{3.518920in}{2.252479in}}%
\pgfpathlineto{\pgfqpoint{3.522443in}{2.332400in}}%
\pgfpathlineto{\pgfqpoint{3.525966in}{2.316077in}}%
\pgfpathlineto{\pgfqpoint{3.527727in}{2.320072in}}%
\pgfpathlineto{\pgfqpoint{3.529489in}{2.319534in}}%
\pgfpathlineto{\pgfqpoint{3.533011in}{2.269654in}}%
\pgfpathlineto{\pgfqpoint{3.534773in}{2.300590in}}%
\pgfpathlineto{\pgfqpoint{3.536534in}{2.283393in}}%
\pgfpathlineto{\pgfqpoint{3.538295in}{2.298596in}}%
\pgfpathlineto{\pgfqpoint{3.540057in}{2.267134in}}%
\pgfpathlineto{\pgfqpoint{3.543580in}{2.325887in}}%
\pgfpathlineto{\pgfqpoint{3.545341in}{2.304835in}}%
\pgfpathlineto{\pgfqpoint{3.547102in}{2.349686in}}%
\pgfpathlineto{\pgfqpoint{3.548864in}{2.301737in}}%
\pgfpathlineto{\pgfqpoint{3.550625in}{2.300029in}}%
\pgfpathlineto{\pgfqpoint{3.552386in}{2.319260in}}%
\pgfpathlineto{\pgfqpoint{3.554148in}{2.301077in}}%
\pgfpathlineto{\pgfqpoint{3.555909in}{2.330313in}}%
\pgfpathlineto{\pgfqpoint{3.559432in}{2.261035in}}%
\pgfpathlineto{\pgfqpoint{3.561193in}{2.273668in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{2.325705in}}%
\pgfpathlineto{\pgfqpoint{3.566477in}{2.272248in}}%
\pgfpathlineto{\pgfqpoint{3.568239in}{2.317357in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{2.254635in}}%
\pgfpathlineto{\pgfqpoint{3.571761in}{2.321781in}}%
\pgfpathlineto{\pgfqpoint{3.573523in}{2.325840in}}%
\pgfpathlineto{\pgfqpoint{3.577045in}{2.283805in}}%
\pgfpathlineto{\pgfqpoint{3.580568in}{2.350489in}}%
\pgfpathlineto{\pgfqpoint{3.582330in}{2.302479in}}%
\pgfpathlineto{\pgfqpoint{3.584091in}{2.298288in}}%
\pgfpathlineto{\pgfqpoint{3.587614in}{2.328800in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{2.326284in}}%
\pgfpathlineto{\pgfqpoint{3.591136in}{2.294843in}}%
\pgfpathlineto{\pgfqpoint{3.592898in}{2.304441in}}%
\pgfpathlineto{\pgfqpoint{3.594659in}{2.286028in}}%
\pgfpathlineto{\pgfqpoint{3.596420in}{2.302703in}}%
\pgfpathlineto{\pgfqpoint{3.598182in}{2.348186in}}%
\pgfpathlineto{\pgfqpoint{3.599943in}{2.284435in}}%
\pgfpathlineto{\pgfqpoint{3.601705in}{2.333049in}}%
\pgfpathlineto{\pgfqpoint{3.603466in}{2.326067in}}%
\pgfpathlineto{\pgfqpoint{3.605227in}{2.289657in}}%
\pgfpathlineto{\pgfqpoint{3.606989in}{2.313272in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{2.270186in}}%
\pgfpathlineto{\pgfqpoint{3.610511in}{2.293869in}}%
\pgfpathlineto{\pgfqpoint{3.612273in}{2.359435in}}%
\pgfpathlineto{\pgfqpoint{3.614034in}{2.299864in}}%
\pgfpathlineto{\pgfqpoint{3.615795in}{2.298564in}}%
\pgfpathlineto{\pgfqpoint{3.617557in}{2.321626in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{2.306801in}}%
\pgfpathlineto{\pgfqpoint{3.621080in}{2.321442in}}%
\pgfpathlineto{\pgfqpoint{3.624602in}{2.285228in}}%
\pgfpathlineto{\pgfqpoint{3.626364in}{2.308586in}}%
\pgfpathlineto{\pgfqpoint{3.629886in}{2.295546in}}%
\pgfpathlineto{\pgfqpoint{3.631648in}{2.337441in}}%
\pgfpathlineto{\pgfqpoint{3.633409in}{2.267251in}}%
\pgfpathlineto{\pgfqpoint{3.636932in}{2.339576in}}%
\pgfpathlineto{\pgfqpoint{3.638693in}{2.307546in}}%
\pgfpathlineto{\pgfqpoint{3.640455in}{2.309390in}}%
\pgfpathlineto{\pgfqpoint{3.642216in}{2.348583in}}%
\pgfpathlineto{\pgfqpoint{3.643977in}{2.295017in}}%
\pgfpathlineto{\pgfqpoint{3.645739in}{2.317226in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{2.318459in}}%
\pgfpathlineto{\pgfqpoint{3.649261in}{2.304277in}}%
\pgfpathlineto{\pgfqpoint{3.651023in}{2.267737in}}%
\pgfpathlineto{\pgfqpoint{3.652784in}{2.325700in}}%
\pgfpathlineto{\pgfqpoint{3.654545in}{2.319422in}}%
\pgfpathlineto{\pgfqpoint{3.658068in}{2.283192in}}%
\pgfpathlineto{\pgfqpoint{3.659830in}{2.326184in}}%
\pgfpathlineto{\pgfqpoint{3.661591in}{2.305788in}}%
\pgfpathlineto{\pgfqpoint{3.663352in}{2.339371in}}%
\pgfpathlineto{\pgfqpoint{3.665114in}{2.294224in}}%
\pgfpathlineto{\pgfqpoint{3.666875in}{2.315303in}}%
\pgfpathlineto{\pgfqpoint{3.668636in}{2.301324in}}%
\pgfpathlineto{\pgfqpoint{3.670398in}{2.305285in}}%
\pgfpathlineto{\pgfqpoint{3.672159in}{2.283013in}}%
\pgfpathlineto{\pgfqpoint{3.675682in}{2.331803in}}%
\pgfpathlineto{\pgfqpoint{3.677443in}{2.292366in}}%
\pgfpathlineto{\pgfqpoint{3.679205in}{2.304147in}}%
\pgfpathlineto{\pgfqpoint{3.680966in}{2.277097in}}%
\pgfpathlineto{\pgfqpoint{3.682727in}{2.321533in}}%
\pgfpathlineto{\pgfqpoint{3.684489in}{2.279048in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{2.344999in}}%
\pgfpathlineto{\pgfqpoint{3.688011in}{2.291850in}}%
\pgfpathlineto{\pgfqpoint{3.689773in}{2.322368in}}%
\pgfpathlineto{\pgfqpoint{3.691534in}{2.315835in}}%
\pgfpathlineto{\pgfqpoint{3.693295in}{2.325985in}}%
\pgfpathlineto{\pgfqpoint{3.695057in}{2.303557in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{2.303118in}}%
\pgfpathlineto{\pgfqpoint{3.698580in}{2.264127in}}%
\pgfpathlineto{\pgfqpoint{3.702102in}{2.345166in}}%
\pgfpathlineto{\pgfqpoint{3.703864in}{2.283167in}}%
\pgfpathlineto{\pgfqpoint{3.705625in}{2.332680in}}%
\pgfpathlineto{\pgfqpoint{3.707386in}{2.326930in}}%
\pgfpathlineto{\pgfqpoint{3.710909in}{2.273143in}}%
\pgfpathlineto{\pgfqpoint{3.717955in}{2.316508in}}%
\pgfpathlineto{\pgfqpoint{3.719716in}{2.328429in}}%
\pgfpathlineto{\pgfqpoint{3.721477in}{2.353466in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{2.306052in}}%
\pgfpathlineto{\pgfqpoint{3.726761in}{2.331568in}}%
\pgfpathlineto{\pgfqpoint{3.728523in}{2.290000in}}%
\pgfpathlineto{\pgfqpoint{3.730284in}{2.319402in}}%
\pgfpathlineto{\pgfqpoint{3.732045in}{2.309702in}}%
\pgfpathlineto{\pgfqpoint{3.733807in}{2.321831in}}%
\pgfpathlineto{\pgfqpoint{3.735568in}{2.306335in}}%
\pgfpathlineto{\pgfqpoint{3.737330in}{2.334455in}}%
\pgfpathlineto{\pgfqpoint{3.739091in}{2.312183in}}%
\pgfpathlineto{\pgfqpoint{3.740852in}{2.319474in}}%
\pgfpathlineto{\pgfqpoint{3.744375in}{2.307292in}}%
\pgfpathlineto{\pgfqpoint{3.746136in}{2.309595in}}%
\pgfpathlineto{\pgfqpoint{3.747898in}{2.326856in}}%
\pgfpathlineto{\pgfqpoint{3.749659in}{2.296903in}}%
\pgfpathlineto{\pgfqpoint{3.751420in}{2.341586in}}%
\pgfpathlineto{\pgfqpoint{3.753182in}{2.317307in}}%
\pgfpathlineto{\pgfqpoint{3.754943in}{2.352020in}}%
\pgfpathlineto{\pgfqpoint{3.756705in}{2.298789in}}%
\pgfpathlineto{\pgfqpoint{3.758466in}{2.306051in}}%
\pgfpathlineto{\pgfqpoint{3.760227in}{2.322023in}}%
\pgfpathlineto{\pgfqpoint{3.761989in}{2.322513in}}%
\pgfpathlineto{\pgfqpoint{3.763750in}{2.310430in}}%
\pgfpathlineto{\pgfqpoint{3.765511in}{2.309487in}}%
\pgfpathlineto{\pgfqpoint{3.767273in}{2.282282in}}%
\pgfpathlineto{\pgfqpoint{3.770795in}{2.311379in}}%
\pgfpathlineto{\pgfqpoint{3.772557in}{2.309004in}}%
\pgfpathlineto{\pgfqpoint{3.774318in}{2.324239in}}%
\pgfpathlineto{\pgfqpoint{3.777841in}{2.308680in}}%
\pgfpathlineto{\pgfqpoint{3.779602in}{2.345689in}}%
\pgfpathlineto{\pgfqpoint{3.781364in}{2.326854in}}%
\pgfpathlineto{\pgfqpoint{3.783125in}{2.336791in}}%
\pgfpathlineto{\pgfqpoint{3.784886in}{2.279924in}}%
\pgfpathlineto{\pgfqpoint{3.786648in}{2.331842in}}%
\pgfpathlineto{\pgfqpoint{3.788409in}{2.296389in}}%
\pgfpathlineto{\pgfqpoint{3.790170in}{2.313205in}}%
\pgfpathlineto{\pgfqpoint{3.791932in}{2.298619in}}%
\pgfpathlineto{\pgfqpoint{3.793693in}{2.332657in}}%
\pgfpathlineto{\pgfqpoint{3.797216in}{2.313758in}}%
\pgfpathlineto{\pgfqpoint{3.798977in}{2.330860in}}%
\pgfpathlineto{\pgfqpoint{3.800739in}{2.328133in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{2.330047in}}%
\pgfpathlineto{\pgfqpoint{3.804261in}{2.350482in}}%
\pgfpathlineto{\pgfqpoint{3.806023in}{2.295043in}}%
\pgfpathlineto{\pgfqpoint{3.807784in}{2.294543in}}%
\pgfpathlineto{\pgfqpoint{3.811307in}{2.356306in}}%
\pgfpathlineto{\pgfqpoint{3.813068in}{2.322390in}}%
\pgfpathlineto{\pgfqpoint{3.814830in}{2.344817in}}%
\pgfpathlineto{\pgfqpoint{3.818352in}{2.335727in}}%
\pgfpathlineto{\pgfqpoint{3.820114in}{2.283443in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{2.318419in}}%
\pgfpathlineto{\pgfqpoint{3.823636in}{2.305257in}}%
\pgfpathlineto{\pgfqpoint{3.825398in}{2.305372in}}%
\pgfpathlineto{\pgfqpoint{3.827159in}{2.336706in}}%
\pgfpathlineto{\pgfqpoint{3.830682in}{2.294169in}}%
\pgfpathlineto{\pgfqpoint{3.832443in}{2.348813in}}%
\pgfpathlineto{\pgfqpoint{3.834205in}{2.278921in}}%
\pgfpathlineto{\pgfqpoint{3.835966in}{2.319597in}}%
\pgfpathlineto{\pgfqpoint{3.837727in}{2.299389in}}%
\pgfpathlineto{\pgfqpoint{3.839489in}{2.313893in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{2.281948in}}%
\pgfpathlineto{\pgfqpoint{3.844773in}{2.297589in}}%
\pgfpathlineto{\pgfqpoint{3.850057in}{2.342921in}}%
\pgfpathlineto{\pgfqpoint{3.853580in}{2.307785in}}%
\pgfpathlineto{\pgfqpoint{3.855341in}{2.321362in}}%
\pgfpathlineto{\pgfqpoint{3.857102in}{2.292199in}}%
\pgfpathlineto{\pgfqpoint{3.858864in}{2.326524in}}%
\pgfpathlineto{\pgfqpoint{3.860625in}{2.305569in}}%
\pgfpathlineto{\pgfqpoint{3.862386in}{2.342740in}}%
\pgfpathlineto{\pgfqpoint{3.865909in}{2.312577in}}%
\pgfpathlineto{\pgfqpoint{3.867670in}{2.293323in}}%
\pgfpathlineto{\pgfqpoint{3.869432in}{2.336832in}}%
\pgfpathlineto{\pgfqpoint{3.871193in}{2.314514in}}%
\pgfpathlineto{\pgfqpoint{3.872955in}{2.347853in}}%
\pgfpathlineto{\pgfqpoint{3.874716in}{2.290789in}}%
\pgfpathlineto{\pgfqpoint{3.876477in}{2.284858in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{2.322218in}}%
\pgfpathlineto{\pgfqpoint{3.881761in}{2.267111in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{2.325162in}}%
\pgfpathlineto{\pgfqpoint{3.885284in}{2.323088in}}%
\pgfpathlineto{\pgfqpoint{3.887045in}{2.297514in}}%
\pgfpathlineto{\pgfqpoint{3.888807in}{2.335183in}}%
\pgfpathlineto{\pgfqpoint{3.890568in}{2.339584in}}%
\pgfpathlineto{\pgfqpoint{3.894091in}{2.318195in}}%
\pgfpathlineto{\pgfqpoint{3.895852in}{2.342465in}}%
\pgfpathlineto{\pgfqpoint{3.897614in}{2.341931in}}%
\pgfpathlineto{\pgfqpoint{3.899375in}{2.297601in}}%
\pgfpathlineto{\pgfqpoint{3.901136in}{2.361915in}}%
\pgfpathlineto{\pgfqpoint{3.906420in}{2.308347in}}%
\pgfpathlineto{\pgfqpoint{3.908182in}{2.309182in}}%
\pgfpathlineto{\pgfqpoint{3.909943in}{2.289957in}}%
\pgfpathlineto{\pgfqpoint{3.911705in}{2.291734in}}%
\pgfpathlineto{\pgfqpoint{3.913466in}{2.325408in}}%
\pgfpathlineto{\pgfqpoint{3.915227in}{2.308723in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{2.337118in}}%
\pgfpathlineto{\pgfqpoint{3.920511in}{2.312222in}}%
\pgfpathlineto{\pgfqpoint{3.922273in}{2.329608in}}%
\pgfpathlineto{\pgfqpoint{3.924034in}{2.297298in}}%
\pgfpathlineto{\pgfqpoint{3.925795in}{2.345764in}}%
\pgfpathlineto{\pgfqpoint{3.927557in}{2.333255in}}%
\pgfpathlineto{\pgfqpoint{3.929318in}{2.304351in}}%
\pgfpathlineto{\pgfqpoint{3.932841in}{2.327502in}}%
\pgfpathlineto{\pgfqpoint{3.934602in}{2.312479in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{2.337814in}}%
\pgfpathlineto{\pgfqpoint{3.938125in}{2.305576in}}%
\pgfpathlineto{\pgfqpoint{3.939886in}{2.348214in}}%
\pgfpathlineto{\pgfqpoint{3.941648in}{2.339508in}}%
\pgfpathlineto{\pgfqpoint{3.943409in}{2.345303in}}%
\pgfpathlineto{\pgfqpoint{3.945170in}{2.312982in}}%
\pgfpathlineto{\pgfqpoint{3.946932in}{2.365273in}}%
\pgfpathlineto{\pgfqpoint{3.950455in}{2.320279in}}%
\pgfpathlineto{\pgfqpoint{3.953977in}{2.322475in}}%
\pgfpathlineto{\pgfqpoint{3.955739in}{2.341389in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{2.272807in}}%
\pgfpathlineto{\pgfqpoint{3.959261in}{2.308138in}}%
\pgfpathlineto{\pgfqpoint{3.961023in}{2.377011in}}%
\pgfpathlineto{\pgfqpoint{3.962784in}{2.308392in}}%
\pgfpathlineto{\pgfqpoint{3.964545in}{2.345722in}}%
\pgfpathlineto{\pgfqpoint{3.966307in}{2.348777in}}%
\pgfpathlineto{\pgfqpoint{3.968068in}{2.324404in}}%
\pgfpathlineto{\pgfqpoint{3.971591in}{2.348969in}}%
\pgfpathlineto{\pgfqpoint{3.973352in}{2.308637in}}%
\pgfpathlineto{\pgfqpoint{3.975114in}{2.326793in}}%
\pgfpathlineto{\pgfqpoint{3.976875in}{2.296780in}}%
\pgfpathlineto{\pgfqpoint{3.978636in}{2.320754in}}%
\pgfpathlineto{\pgfqpoint{3.980398in}{2.319580in}}%
\pgfpathlineto{\pgfqpoint{3.982159in}{2.334927in}}%
\pgfpathlineto{\pgfqpoint{3.983920in}{2.302122in}}%
\pgfpathlineto{\pgfqpoint{3.985682in}{2.298184in}}%
\pgfpathlineto{\pgfqpoint{3.987443in}{2.352761in}}%
\pgfpathlineto{\pgfqpoint{3.990966in}{2.327691in}}%
\pgfpathlineto{\pgfqpoint{3.992727in}{2.365409in}}%
\pgfpathlineto{\pgfqpoint{3.994489in}{2.334966in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{2.354804in}}%
\pgfpathlineto{\pgfqpoint{3.998011in}{2.318950in}}%
\pgfpathlineto{\pgfqpoint{3.999773in}{2.324182in}}%
\pgfpathlineto{\pgfqpoint{4.003295in}{2.346660in}}%
\pgfpathlineto{\pgfqpoint{4.005057in}{2.361540in}}%
\pgfpathlineto{\pgfqpoint{4.008580in}{2.327130in}}%
\pgfpathlineto{\pgfqpoint{4.010341in}{2.335285in}}%
\pgfpathlineto{\pgfqpoint{4.012102in}{2.351848in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{2.306532in}}%
\pgfpathlineto{\pgfqpoint{4.017386in}{2.334418in}}%
\pgfpathlineto{\pgfqpoint{4.020909in}{2.315564in}}%
\pgfpathlineto{\pgfqpoint{4.022670in}{2.330121in}}%
\pgfpathlineto{\pgfqpoint{4.024432in}{2.301677in}}%
\pgfpathlineto{\pgfqpoint{4.027955in}{2.373399in}}%
\pgfpathlineto{\pgfqpoint{4.033239in}{2.329570in}}%
\pgfpathlineto{\pgfqpoint{4.036761in}{2.333918in}}%
\pgfpathlineto{\pgfqpoint{4.040284in}{2.323687in}}%
\pgfpathlineto{\pgfqpoint{4.042045in}{2.324043in}}%
\pgfpathlineto{\pgfqpoint{4.043807in}{2.363953in}}%
\pgfpathlineto{\pgfqpoint{4.047330in}{2.336169in}}%
\pgfpathlineto{\pgfqpoint{4.049091in}{2.376315in}}%
\pgfpathlineto{\pgfqpoint{4.050852in}{2.376331in}}%
\pgfpathlineto{\pgfqpoint{4.052614in}{2.304567in}}%
\pgfpathlineto{\pgfqpoint{4.054375in}{2.311549in}}%
\pgfpathlineto{\pgfqpoint{4.056136in}{2.311377in}}%
\pgfpathlineto{\pgfqpoint{4.061420in}{2.345341in}}%
\pgfpathlineto{\pgfqpoint{4.063182in}{2.287510in}}%
\pgfpathlineto{\pgfqpoint{4.064943in}{2.316706in}}%
\pgfpathlineto{\pgfqpoint{4.066705in}{2.383943in}}%
\pgfpathlineto{\pgfqpoint{4.068466in}{2.328367in}}%
\pgfpathlineto{\pgfqpoint{4.070227in}{2.345486in}}%
\pgfpathlineto{\pgfqpoint{4.071989in}{2.343899in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{2.348994in}}%
\pgfpathlineto{\pgfqpoint{4.075511in}{2.285959in}}%
\pgfpathlineto{\pgfqpoint{4.079034in}{2.323192in}}%
\pgfpathlineto{\pgfqpoint{4.082557in}{2.320111in}}%
\pgfpathlineto{\pgfqpoint{4.084318in}{2.338201in}}%
\pgfpathlineto{\pgfqpoint{4.087841in}{2.322322in}}%
\pgfpathlineto{\pgfqpoint{4.089602in}{2.344683in}}%
\pgfpathlineto{\pgfqpoint{4.091364in}{2.311689in}}%
\pgfpathlineto{\pgfqpoint{4.093125in}{2.353502in}}%
\pgfpathlineto{\pgfqpoint{4.094886in}{2.343140in}}%
\pgfpathlineto{\pgfqpoint{4.098409in}{2.358318in}}%
\pgfpathlineto{\pgfqpoint{4.100170in}{2.341766in}}%
\pgfpathlineto{\pgfqpoint{4.101932in}{2.305222in}}%
\pgfpathlineto{\pgfqpoint{4.103693in}{2.330426in}}%
\pgfpathlineto{\pgfqpoint{4.105455in}{2.318250in}}%
\pgfpathlineto{\pgfqpoint{4.107216in}{2.363964in}}%
\pgfpathlineto{\pgfqpoint{4.110739in}{2.310489in}}%
\pgfpathlineto{\pgfqpoint{4.116023in}{2.350685in}}%
\pgfpathlineto{\pgfqpoint{4.117784in}{2.344991in}}%
\pgfpathlineto{\pgfqpoint{4.119545in}{2.382214in}}%
\pgfpathlineto{\pgfqpoint{4.121307in}{2.385385in}}%
\pgfpathlineto{\pgfqpoint{4.124830in}{2.339700in}}%
\pgfpathlineto{\pgfqpoint{4.126591in}{2.368363in}}%
\pgfpathlineto{\pgfqpoint{4.128352in}{2.322634in}}%
\pgfpathlineto{\pgfqpoint{4.130114in}{2.340269in}}%
\pgfpathlineto{\pgfqpoint{4.131875in}{2.323704in}}%
\pgfpathlineto{\pgfqpoint{4.133636in}{2.344459in}}%
\pgfpathlineto{\pgfqpoint{4.135398in}{2.340097in}}%
\pgfpathlineto{\pgfqpoint{4.137159in}{2.290622in}}%
\pgfpathlineto{\pgfqpoint{4.138920in}{2.347739in}}%
\pgfpathlineto{\pgfqpoint{4.140682in}{2.317385in}}%
\pgfpathlineto{\pgfqpoint{4.142443in}{2.349508in}}%
\pgfpathlineto{\pgfqpoint{4.144205in}{2.331061in}}%
\pgfpathlineto{\pgfqpoint{4.145966in}{2.357338in}}%
\pgfpathlineto{\pgfqpoint{4.147727in}{2.332059in}}%
\pgfpathlineto{\pgfqpoint{4.149489in}{2.339325in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{2.323826in}}%
\pgfpathlineto{\pgfqpoint{4.153011in}{2.326950in}}%
\pgfpathlineto{\pgfqpoint{4.154773in}{2.295229in}}%
\pgfpathlineto{\pgfqpoint{4.156534in}{2.330512in}}%
\pgfpathlineto{\pgfqpoint{4.158295in}{2.320099in}}%
\pgfpathlineto{\pgfqpoint{4.161818in}{2.364775in}}%
\pgfpathlineto{\pgfqpoint{4.165341in}{2.344676in}}%
\pgfpathlineto{\pgfqpoint{4.167102in}{2.353307in}}%
\pgfpathlineto{\pgfqpoint{4.168864in}{2.349754in}}%
\pgfpathlineto{\pgfqpoint{4.172386in}{2.329340in}}%
\pgfpathlineto{\pgfqpoint{4.174148in}{2.362429in}}%
\pgfpathlineto{\pgfqpoint{4.175909in}{2.356786in}}%
\pgfpathlineto{\pgfqpoint{4.177670in}{2.310022in}}%
\pgfpathlineto{\pgfqpoint{4.179432in}{2.350592in}}%
\pgfpathlineto{\pgfqpoint{4.181193in}{2.350741in}}%
\pgfpathlineto{\pgfqpoint{4.182955in}{2.302084in}}%
\pgfpathlineto{\pgfqpoint{4.184716in}{2.364055in}}%
\pgfpathlineto{\pgfqpoint{4.188239in}{2.327585in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{2.354941in}}%
\pgfpathlineto{\pgfqpoint{4.191761in}{2.357598in}}%
\pgfpathlineto{\pgfqpoint{4.193523in}{2.307473in}}%
\pgfpathlineto{\pgfqpoint{4.197045in}{2.347365in}}%
\pgfpathlineto{\pgfqpoint{4.198807in}{2.335445in}}%
\pgfpathlineto{\pgfqpoint{4.200568in}{2.362283in}}%
\pgfpathlineto{\pgfqpoint{4.202330in}{2.298050in}}%
\pgfpathlineto{\pgfqpoint{4.204091in}{2.376091in}}%
\pgfpathlineto{\pgfqpoint{4.205852in}{2.363340in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{2.330836in}}%
\pgfpathlineto{\pgfqpoint{4.211136in}{2.341302in}}%
\pgfpathlineto{\pgfqpoint{4.212898in}{2.327209in}}%
\pgfpathlineto{\pgfqpoint{4.214659in}{2.363589in}}%
\pgfpathlineto{\pgfqpoint{4.219943in}{2.316142in}}%
\pgfpathlineto{\pgfqpoint{4.221705in}{2.319011in}}%
\pgfpathlineto{\pgfqpoint{4.223466in}{2.368642in}}%
\pgfpathlineto{\pgfqpoint{4.226989in}{2.332935in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{2.334837in}}%
\pgfpathlineto{\pgfqpoint{4.230511in}{2.326970in}}%
\pgfpathlineto{\pgfqpoint{4.234034in}{2.364817in}}%
\pgfpathlineto{\pgfqpoint{4.237557in}{2.353254in}}%
\pgfpathlineto{\pgfqpoint{4.239318in}{2.323956in}}%
\pgfpathlineto{\pgfqpoint{4.244602in}{2.357199in}}%
\pgfpathlineto{\pgfqpoint{4.246364in}{2.315414in}}%
\pgfpathlineto{\pgfqpoint{4.249886in}{2.358654in}}%
\pgfpathlineto{\pgfqpoint{4.251648in}{2.299162in}}%
\pgfpathlineto{\pgfqpoint{4.255170in}{2.323767in}}%
\pgfpathlineto{\pgfqpoint{4.258693in}{2.352831in}}%
\pgfpathlineto{\pgfqpoint{4.260455in}{2.320851in}}%
\pgfpathlineto{\pgfqpoint{4.262216in}{2.322691in}}%
\pgfpathlineto{\pgfqpoint{4.263977in}{2.353353in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{2.334816in}}%
\pgfpathlineto{\pgfqpoint{4.271023in}{2.332768in}}%
\pgfpathlineto{\pgfqpoint{4.272784in}{2.339321in}}%
\pgfpathlineto{\pgfqpoint{4.274545in}{2.324287in}}%
\pgfpathlineto{\pgfqpoint{4.276307in}{2.375159in}}%
\pgfpathlineto{\pgfqpoint{4.281591in}{2.318957in}}%
\pgfpathlineto{\pgfqpoint{4.283352in}{2.369712in}}%
\pgfpathlineto{\pgfqpoint{4.285114in}{2.337487in}}%
\pgfpathlineto{\pgfqpoint{4.286875in}{2.270056in}}%
\pgfpathlineto{\pgfqpoint{4.290398in}{2.353469in}}%
\pgfpathlineto{\pgfqpoint{4.292159in}{2.332737in}}%
\pgfpathlineto{\pgfqpoint{4.293920in}{2.331953in}}%
\pgfpathlineto{\pgfqpoint{4.295682in}{2.320707in}}%
\pgfpathlineto{\pgfqpoint{4.297443in}{2.353091in}}%
\pgfpathlineto{\pgfqpoint{4.299205in}{2.340580in}}%
\pgfpathlineto{\pgfqpoint{4.300966in}{2.349902in}}%
\pgfpathlineto{\pgfqpoint{4.302727in}{2.326624in}}%
\pgfpathlineto{\pgfqpoint{4.304489in}{2.330049in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{2.351070in}}%
\pgfpathlineto{\pgfqpoint{4.308011in}{2.343429in}}%
\pgfpathlineto{\pgfqpoint{4.311534in}{2.378191in}}%
\pgfpathlineto{\pgfqpoint{4.313295in}{2.322504in}}%
\pgfpathlineto{\pgfqpoint{4.315057in}{2.348077in}}%
\pgfpathlineto{\pgfqpoint{4.316818in}{2.307668in}}%
\pgfpathlineto{\pgfqpoint{4.318580in}{2.342045in}}%
\pgfpathlineto{\pgfqpoint{4.320341in}{2.292169in}}%
\pgfpathlineto{\pgfqpoint{4.322102in}{2.318863in}}%
\pgfpathlineto{\pgfqpoint{4.322102in}{2.318863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{1.818201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{1.818201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{1.346801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{1.346801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{1.664232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{1.664232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{3.337855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{3.337855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{3.376379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{3.376379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{2.318863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{2.318863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817125in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{0.569444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{0.569444in}}{\pgfqpoint{4.430556in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{4.430556in}{1.194905in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{1.222683in}}{\pgfqpoint{4.402778in}{1.222683in}}%
\pgfpathlineto{\pgfqpoint{1.817125in}{1.222683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.789347in}{1.222683in}}{\pgfqpoint{1.789347in}{1.194905in}}%
\pgfpathlineto{\pgfqpoint{1.789347in}{0.597222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.789347in}{0.569444in}}{\pgfqpoint{1.817125in}{0.569444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844903in}{1.110215in}}%
\pgfpathlineto{\pgfqpoint{2.122681in}{1.110215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983792in}{1.110215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233792in,y=1.061604in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \rlap{MLFT}{\phantom{Only coarse }Test}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844903in}{0.906358in}}%
\pgfpathlineto{\pgfqpoint{2.122681in}{0.906358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983792in}{0.906358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233792in,y=0.857747in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \rlap{Only fine}{\phantom{Only coarse }Test}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844903in}{0.702501in}}%
\pgfpathlineto{\pgfqpoint{2.122681in}{0.702501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983792in}{0.702501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233792in,y=0.653890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Only coarse Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.652859in}{1.110215in}}%
\pgfpathlineto{\pgfqpoint{3.930637in}{1.110215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791748in}{1.110215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.041748in,y=1.061604in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.652859in}{0.906358in}}%
\pgfpathlineto{\pgfqpoint{3.930637in}{0.906358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791748in}{0.906358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.041748in,y=0.857747in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.652859in}{0.702501in}}%
\pgfpathlineto{\pgfqpoint{3.930637in}{0.702501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791748in}{0.702501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.041748in,y=0.653890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Train}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DWideExp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.637273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241477in}{2.569132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681818in}{2.757835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122159in}{2.883257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{2.891160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002841in}{2.845940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443182in}{2.842176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883523in}{2.675686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{1.924023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{1.772313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241477in}{2.911678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681818in}{3.011344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122159in}{3.004045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{2.900041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002841in}{3.011035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443182in}{2.961108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883523in}{2.958695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{1.949072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{2.737651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241477in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681818in}{3.375642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122159in}{3.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{3.216081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002841in}{3.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443182in}{2.964483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883523in}{3.073205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{1.977460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505682in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505682in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505682in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210227in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210227in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210227in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914773in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914773in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914773in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619318in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619318in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619318in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323864in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.212809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Coarse-to-total ratio \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.717454in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.717454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.717454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=0.664693in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.174397in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.174397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.174397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=1.121636in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.631341in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.631341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.631341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=1.578579in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.088284in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.088284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.088284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=2.035522in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.545227in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.545227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.545227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=2.492466in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.002171in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.002171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.002171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=2.949409in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.459114in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.459114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.459114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=3.406352in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383857in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Error (\(\displaystyle  -10 \log g_2 \))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{2.569132in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{2.757835in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{2.883257in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.891160in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{2.845940in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{2.842176in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{2.675686in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.924023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.637273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241477in}{2.569132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681818in}{2.757835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122159in}{2.883257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{2.891160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002841in}{2.845940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443182in}{2.842176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883523in}{2.675686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{1.924023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.772313in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{2.911678in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{3.011344in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{3.004045in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.900041in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{3.011035in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{2.961108in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{2.958695in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.949072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{1.772313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241477in}{2.911678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681818in}{3.011344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122159in}{3.004045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{2.900041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002841in}{3.011035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443182in}{2.961108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883523in}{2.958695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{1.949072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{2.737651in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{3.375642in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{3.331635in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.216081in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{3.197161in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{2.964483in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{3.073205in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.977460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{2.737651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241477in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681818in}{3.375642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122159in}{3.331635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{3.216081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002841in}{3.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443182in}{2.964483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883523in}{3.073205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{1.977460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351901in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{0.569444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{0.569444in}}{\pgfqpoint{4.430556in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{4.430556in}{1.194905in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{1.222683in}}{\pgfqpoint{4.402778in}{1.222683in}}%
\pgfpathlineto{\pgfqpoint{3.351901in}{1.222683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324123in}{1.222683in}}{\pgfqpoint{3.324123in}{1.194905in}}%
\pgfpathlineto{\pgfqpoint{3.324123in}{0.597222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324123in}{0.569444in}}{\pgfqpoint{3.351901in}{0.569444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379678in}{1.110215in}}%
\pgfpathlineto{\pgfqpoint{3.657456in}{1.110215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518567in}{1.110215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768567in,y=1.061604in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  T = 32 t_2 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379678in}{0.906358in}}%
\pgfpathlineto{\pgfqpoint{3.657456in}{0.906358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518567in}{0.906358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768567in,y=0.857747in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  T = 64 t_2 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379678in}{0.702501in}}%
\pgfpathlineto{\pgfqpoint{3.657456in}{0.702501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518567in}{0.702501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768567in,y=0.653890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  T = 128 t_2 \)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DWidePostAll.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505682in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505682in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505682in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210227in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210227in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210227in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914773in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914773in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914773in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619318in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619318in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619318in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323864in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.212809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Coarse-to-total ratio \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.964935in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.964935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.964935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=0.912174in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.575522in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.575522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.575522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=1.522760in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.186108in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.186108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.186108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=2.133346in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.796694in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.796694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.796694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=2.743933in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.407281in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.407281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.407281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=3.354519in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383857in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Estimated generalization error (\(\displaystyle  -10 \log \hat{g}_2 \))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889205in}{1.828053in}}%
\pgfpathlineto{\pgfqpoint{0.922119in}{1.929075in}}%
\pgfpathlineto{\pgfqpoint{0.955033in}{1.998465in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{2.049569in}}%
\pgfpathlineto{\pgfqpoint{1.020862in}{2.088877in}}%
\pgfpathlineto{\pgfqpoint{1.053776in}{2.120006in}}%
\pgfpathlineto{\pgfqpoint{1.086691in}{2.145158in}}%
\pgfpathlineto{\pgfqpoint{1.119605in}{2.165771in}}%
\pgfpathlineto{\pgfqpoint{1.152520in}{2.182827in}}%
\pgfpathlineto{\pgfqpoint{1.185434in}{2.197027in}}%
\pgfpathlineto{\pgfqpoint{1.218348in}{2.208885in}}%
\pgfpathlineto{\pgfqpoint{1.251263in}{2.218789in}}%
\pgfpathlineto{\pgfqpoint{1.284177in}{2.227039in}}%
\pgfpathlineto{\pgfqpoint{1.317091in}{2.233868in}}%
\pgfpathlineto{\pgfqpoint{1.350006in}{2.239466in}}%
\pgfpathlineto{\pgfqpoint{1.382920in}{2.243982in}}%
\pgfpathlineto{\pgfqpoint{1.415834in}{2.247542in}}%
\pgfpathlineto{\pgfqpoint{1.448749in}{2.250247in}}%
\pgfpathlineto{\pgfqpoint{1.481663in}{2.252183in}}%
\pgfpathlineto{\pgfqpoint{1.514578in}{2.253423in}}%
\pgfpathlineto{\pgfqpoint{1.547492in}{2.254028in}}%
\pgfpathlineto{\pgfqpoint{1.580406in}{2.254049in}}%
\pgfpathlineto{\pgfqpoint{1.613321in}{2.253530in}}%
\pgfpathlineto{\pgfqpoint{1.646235in}{2.252512in}}%
\pgfpathlineto{\pgfqpoint{1.679149in}{2.251026in}}%
\pgfpathlineto{\pgfqpoint{1.712064in}{2.249101in}}%
\pgfpathlineto{\pgfqpoint{1.744978in}{2.246763in}}%
\pgfpathlineto{\pgfqpoint{1.777893in}{2.244034in}}%
\pgfpathlineto{\pgfqpoint{1.810807in}{2.240932in}}%
\pgfpathlineto{\pgfqpoint{1.843721in}{2.237474in}}%
\pgfpathlineto{\pgfqpoint{1.876636in}{2.233674in}}%
\pgfpathlineto{\pgfqpoint{1.909550in}{2.229545in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{2.225099in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{2.220344in}}%
\pgfpathlineto{\pgfqpoint{2.008293in}{2.215290in}}%
\pgfpathlineto{\pgfqpoint{2.041208in}{2.209942in}}%
\pgfpathlineto{\pgfqpoint{2.074122in}{2.204306in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{2.198389in}}%
\pgfpathlineto{\pgfqpoint{2.139951in}{2.192192in}}%
\pgfpathlineto{\pgfqpoint{2.172865in}{2.185720in}}%
\pgfpathlineto{\pgfqpoint{2.205779in}{2.178975in}}%
\pgfpathlineto{\pgfqpoint{2.238694in}{2.171959in}}%
\pgfpathlineto{\pgfqpoint{2.271608in}{2.164672in}}%
\pgfpathlineto{\pgfqpoint{2.304522in}{2.157114in}}%
\pgfpathlineto{\pgfqpoint{2.337437in}{2.149285in}}%
\pgfpathlineto{\pgfqpoint{2.370351in}{2.141184in}}%
\pgfpathlineto{\pgfqpoint{2.403266in}{2.132809in}}%
\pgfpathlineto{\pgfqpoint{2.436180in}{2.124158in}}%
\pgfpathlineto{\pgfqpoint{2.469094in}{2.115227in}}%
\pgfpathlineto{\pgfqpoint{2.502009in}{2.106013in}}%
\pgfpathlineto{\pgfqpoint{2.534923in}{2.096512in}}%
\pgfpathlineto{\pgfqpoint{2.567837in}{2.086718in}}%
\pgfpathlineto{\pgfqpoint{2.600752in}{2.076627in}}%
\pgfpathlineto{\pgfqpoint{2.633666in}{2.066232in}}%
\pgfpathlineto{\pgfqpoint{2.666581in}{2.055526in}}%
\pgfpathlineto{\pgfqpoint{2.699495in}{2.044501in}}%
\pgfpathlineto{\pgfqpoint{2.732409in}{2.033150in}}%
\pgfpathlineto{\pgfqpoint{2.765324in}{2.021462in}}%
\pgfpathlineto{\pgfqpoint{2.798238in}{2.009429in}}%
\pgfpathlineto{\pgfqpoint{2.831152in}{1.997038in}}%
\pgfpathlineto{\pgfqpoint{2.864067in}{1.984279in}}%
\pgfpathlineto{\pgfqpoint{2.896981in}{1.971137in}}%
\pgfpathlineto{\pgfqpoint{2.929896in}{1.957600in}}%
\pgfpathlineto{\pgfqpoint{2.962810in}{1.943651in}}%
\pgfpathlineto{\pgfqpoint{2.995724in}{1.929274in}}%
\pgfpathlineto{\pgfqpoint{3.028639in}{1.914451in}}%
\pgfpathlineto{\pgfqpoint{3.061553in}{1.899163in}}%
\pgfpathlineto{\pgfqpoint{3.094467in}{1.883387in}}%
\pgfpathlineto{\pgfqpoint{3.127382in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{3.160296in}{1.850281in}}%
\pgfpathlineto{\pgfqpoint{3.193211in}{1.832896in}}%
\pgfpathlineto{\pgfqpoint{3.226125in}{1.814919in}}%
\pgfpathlineto{\pgfqpoint{3.259039in}{1.796314in}}%
\pgfpathlineto{\pgfqpoint{3.291954in}{1.777046in}}%
\pgfpathlineto{\pgfqpoint{3.324868in}{1.757075in}}%
\pgfpathlineto{\pgfqpoint{3.357782in}{1.736356in}}%
\pgfpathlineto{\pgfqpoint{3.390697in}{1.714840in}}%
\pgfpathlineto{\pgfqpoint{3.423611in}{1.692472in}}%
\pgfpathlineto{\pgfqpoint{3.456525in}{1.669193in}}%
\pgfpathlineto{\pgfqpoint{3.489440in}{1.644934in}}%
\pgfpathlineto{\pgfqpoint{3.522354in}{1.619618in}}%
\pgfpathlineto{\pgfqpoint{3.555269in}{1.593161in}}%
\pgfpathlineto{\pgfqpoint{3.588183in}{1.565464in}}%
\pgfpathlineto{\pgfqpoint{3.621097in}{1.536417in}}%
\pgfpathlineto{\pgfqpoint{3.654012in}{1.505893in}}%
\pgfpathlineto{\pgfqpoint{3.686926in}{1.473746in}}%
\pgfpathlineto{\pgfqpoint{3.719840in}{1.439805in}}%
\pgfpathlineto{\pgfqpoint{3.752755in}{1.403874in}}%
\pgfpathlineto{\pgfqpoint{3.785669in}{1.365718in}}%
\pgfpathlineto{\pgfqpoint{3.818584in}{1.325060in}}%
\pgfpathlineto{\pgfqpoint{3.851498in}{1.281564in}}%
\pgfpathlineto{\pgfqpoint{3.884412in}{1.234824in}}%
\pgfpathlineto{\pgfqpoint{3.917327in}{1.184338in}}%
\pgfpathlineto{\pgfqpoint{3.950241in}{1.129475in}}%
\pgfpathlineto{\pgfqpoint{3.983155in}{1.069431in}}%
\pgfpathlineto{\pgfqpoint{4.016070in}{1.003154in}}%
\pgfpathlineto{\pgfqpoint{4.048984in}{0.929238in}}%
\pgfpathlineto{\pgfqpoint{4.081899in}{0.845732in}}%
\pgfpathlineto{\pgfqpoint{4.114813in}{0.749830in}}%
\pgfpathlineto{\pgfqpoint{4.147727in}{0.637273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580406in}{2.254049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580406in}{2.254049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889205in}{2.511253in}}%
\pgfpathlineto{\pgfqpoint{0.922119in}{2.594171in}}%
\pgfpathlineto{\pgfqpoint{0.955033in}{2.650026in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{2.690417in}}%
\pgfpathlineto{\pgfqpoint{1.020862in}{2.720919in}}%
\pgfpathlineto{\pgfqpoint{1.053776in}{2.744613in}}%
\pgfpathlineto{\pgfqpoint{1.086691in}{2.763360in}}%
\pgfpathlineto{\pgfqpoint{1.119605in}{2.778367in}}%
\pgfpathlineto{\pgfqpoint{1.152520in}{2.790456in}}%
\pgfpathlineto{\pgfqpoint{1.185434in}{2.800208in}}%
\pgfpathlineto{\pgfqpoint{1.218348in}{2.808048in}}%
\pgfpathlineto{\pgfqpoint{1.251263in}{2.814297in}}%
\pgfpathlineto{\pgfqpoint{1.284177in}{2.819199in}}%
\pgfpathlineto{\pgfqpoint{1.317091in}{2.822947in}}%
\pgfpathlineto{\pgfqpoint{1.350006in}{2.825693in}}%
\pgfpathlineto{\pgfqpoint{1.382920in}{2.827559in}}%
\pgfpathlineto{\pgfqpoint{1.415834in}{2.828648in}}%
\pgfpathlineto{\pgfqpoint{1.448749in}{2.829039in}}%
\pgfpathlineto{\pgfqpoint{1.481663in}{2.828804in}}%
\pgfpathlineto{\pgfqpoint{1.514578in}{2.827999in}}%
\pgfpathlineto{\pgfqpoint{1.547492in}{2.826673in}}%
\pgfpathlineto{\pgfqpoint{1.580406in}{2.824867in}}%
\pgfpathlineto{\pgfqpoint{1.613321in}{2.822617in}}%
\pgfpathlineto{\pgfqpoint{1.646235in}{2.819952in}}%
\pgfpathlineto{\pgfqpoint{1.679149in}{2.816900in}}%
\pgfpathlineto{\pgfqpoint{1.712064in}{2.813481in}}%
\pgfpathlineto{\pgfqpoint{1.744978in}{2.809716in}}%
\pgfpathlineto{\pgfqpoint{1.777893in}{2.805621in}}%
\pgfpathlineto{\pgfqpoint{1.810807in}{2.801212in}}%
\pgfpathlineto{\pgfqpoint{1.843721in}{2.796500in}}%
\pgfpathlineto{\pgfqpoint{1.876636in}{2.791496in}}%
\pgfpathlineto{\pgfqpoint{1.909550in}{2.786210in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{2.780649in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{2.774821in}}%
\pgfpathlineto{\pgfqpoint{2.008293in}{2.768730in}}%
\pgfpathlineto{\pgfqpoint{2.041208in}{2.762383in}}%
\pgfpathlineto{\pgfqpoint{2.074122in}{2.755782in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{2.748930in}}%
\pgfpathlineto{\pgfqpoint{2.139951in}{2.741830in}}%
\pgfpathlineto{\pgfqpoint{2.172865in}{2.734483in}}%
\pgfpathlineto{\pgfqpoint{2.205779in}{2.726890in}}%
\pgfpathlineto{\pgfqpoint{2.238694in}{2.719051in}}%
\pgfpathlineto{\pgfqpoint{2.271608in}{2.710965in}}%
\pgfpathlineto{\pgfqpoint{2.304522in}{2.702632in}}%
\pgfpathlineto{\pgfqpoint{2.337437in}{2.694050in}}%
\pgfpathlineto{\pgfqpoint{2.370351in}{2.685217in}}%
\pgfpathlineto{\pgfqpoint{2.403266in}{2.676129in}}%
\pgfpathlineto{\pgfqpoint{2.436180in}{2.666784in}}%
\pgfpathlineto{\pgfqpoint{2.469094in}{2.657178in}}%
\pgfpathlineto{\pgfqpoint{2.502009in}{2.647306in}}%
\pgfpathlineto{\pgfqpoint{2.534923in}{2.637164in}}%
\pgfpathlineto{\pgfqpoint{2.567837in}{2.626745in}}%
\pgfpathlineto{\pgfqpoint{2.600752in}{2.616043in}}%
\pgfpathlineto{\pgfqpoint{2.633666in}{2.605053in}}%
\pgfpathlineto{\pgfqpoint{2.666581in}{2.593765in}}%
\pgfpathlineto{\pgfqpoint{2.699495in}{2.582172in}}%
\pgfpathlineto{\pgfqpoint{2.732409in}{2.570266in}}%
\pgfpathlineto{\pgfqpoint{2.765324in}{2.558036in}}%
\pgfpathlineto{\pgfqpoint{2.798238in}{2.545471in}}%
\pgfpathlineto{\pgfqpoint{2.831152in}{2.532562in}}%
\pgfpathlineto{\pgfqpoint{2.864067in}{2.519294in}}%
\pgfpathlineto{\pgfqpoint{2.896981in}{2.505655in}}%
\pgfpathlineto{\pgfqpoint{2.929896in}{2.491630in}}%
\pgfpathlineto{\pgfqpoint{2.962810in}{2.477205in}}%
\pgfpathlineto{\pgfqpoint{2.995724in}{2.462360in}}%
\pgfpathlineto{\pgfqpoint{3.028639in}{2.447079in}}%
\pgfpathlineto{\pgfqpoint{3.061553in}{2.431342in}}%
\pgfpathlineto{\pgfqpoint{3.094467in}{2.415126in}}%
\pgfpathlineto{\pgfqpoint{3.127382in}{2.398408in}}%
\pgfpathlineto{\pgfqpoint{3.160296in}{2.381163in}}%
\pgfpathlineto{\pgfqpoint{3.193211in}{2.363363in}}%
\pgfpathlineto{\pgfqpoint{3.226125in}{2.344976in}}%
\pgfpathlineto{\pgfqpoint{3.259039in}{2.325971in}}%
\pgfpathlineto{\pgfqpoint{3.291954in}{2.306309in}}%
\pgfpathlineto{\pgfqpoint{3.324868in}{2.285951in}}%
\pgfpathlineto{\pgfqpoint{3.357782in}{2.264851in}}%
\pgfpathlineto{\pgfqpoint{3.390697in}{2.242962in}}%
\pgfpathlineto{\pgfqpoint{3.423611in}{2.220227in}}%
\pgfpathlineto{\pgfqpoint{3.456525in}{2.196587in}}%
\pgfpathlineto{\pgfqpoint{3.489440in}{2.171972in}}%
\pgfpathlineto{\pgfqpoint{3.522354in}{2.146307in}}%
\pgfpathlineto{\pgfqpoint{3.555269in}{2.119506in}}%
\pgfpathlineto{\pgfqpoint{3.588183in}{2.091471in}}%
\pgfpathlineto{\pgfqpoint{3.621097in}{2.062092in}}%
\pgfpathlineto{\pgfqpoint{3.654012in}{2.031240in}}%
\pgfpathlineto{\pgfqpoint{3.686926in}{1.998770in}}%
\pgfpathlineto{\pgfqpoint{3.719840in}{1.964513in}}%
\pgfpathlineto{\pgfqpoint{3.752755in}{1.928269in}}%
\pgfpathlineto{\pgfqpoint{3.785669in}{1.889805in}}%
\pgfpathlineto{\pgfqpoint{3.818584in}{1.848843in}}%
\pgfpathlineto{\pgfqpoint{3.851498in}{1.805049in}}%
\pgfpathlineto{\pgfqpoint{3.884412in}{1.758014in}}%
\pgfpathlineto{\pgfqpoint{3.917327in}{1.707237in}}%
\pgfpathlineto{\pgfqpoint{3.950241in}{1.652088in}}%
\pgfpathlineto{\pgfqpoint{3.983155in}{1.591762in}}%
\pgfpathlineto{\pgfqpoint{4.016070in}{1.525207in}}%
\pgfpathlineto{\pgfqpoint{4.048984in}{1.451016in}}%
\pgfpathlineto{\pgfqpoint{4.081899in}{1.367240in}}%
\pgfpathlineto{\pgfqpoint{4.114813in}{1.271071in}}%
\pgfpathlineto{\pgfqpoint{4.147727in}{1.158250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448749in}{2.829039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448749in}{2.829039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889205in}{3.155333in}}%
\pgfpathlineto{\pgfqpoint{0.922119in}{3.221062in}}%
\pgfpathlineto{\pgfqpoint{0.955033in}{3.264363in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{3.294989in}}%
\pgfpathlineto{\pgfqpoint{1.020862in}{3.317576in}}%
\pgfpathlineto{\pgfqpoint{1.053776in}{3.334663in}}%
\pgfpathlineto{\pgfqpoint{1.086691in}{3.347776in}}%
\pgfpathlineto{\pgfqpoint{1.119605in}{3.357894in}}%
\pgfpathlineto{\pgfqpoint{1.152520in}{3.365682in}}%
\pgfpathlineto{\pgfqpoint{1.185434in}{3.371608in}}%
\pgfpathlineto{\pgfqpoint{1.218348in}{3.376013in}}%
\pgfpathlineto{\pgfqpoint{1.251263in}{3.379154in}}%
\pgfpathlineto{\pgfqpoint{1.284177in}{3.381223in}}%
\pgfpathlineto{\pgfqpoint{1.317091in}{3.382374in}}%
\pgfpathlineto{\pgfqpoint{1.350006in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.382920in}{3.382379in}}%
\pgfpathlineto{\pgfqpoint{1.415834in}{3.381409in}}%
\pgfpathlineto{\pgfqpoint{1.448749in}{3.379881in}}%
\pgfpathlineto{\pgfqpoint{1.481663in}{3.377848in}}%
\pgfpathlineto{\pgfqpoint{1.514578in}{3.375355in}}%
\pgfpathlineto{\pgfqpoint{1.547492in}{3.372440in}}%
\pgfpathlineto{\pgfqpoint{1.580406in}{3.369135in}}%
\pgfpathlineto{\pgfqpoint{1.613321in}{3.365466in}}%
\pgfpathlineto{\pgfqpoint{1.646235in}{3.361457in}}%
\pgfpathlineto{\pgfqpoint{1.679149in}{3.357127in}}%
\pgfpathlineto{\pgfqpoint{1.712064in}{3.352493in}}%
\pgfpathlineto{\pgfqpoint{1.744978in}{3.347570in}}%
\pgfpathlineto{\pgfqpoint{1.777893in}{3.342369in}}%
\pgfpathlineto{\pgfqpoint{1.810807in}{3.336902in}}%
\pgfpathlineto{\pgfqpoint{1.843721in}{3.331178in}}%
\pgfpathlineto{\pgfqpoint{1.876636in}{3.325203in}}%
\pgfpathlineto{\pgfqpoint{1.909550in}{3.318985in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{3.312529in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{3.305840in}}%
\pgfpathlineto{\pgfqpoint{2.008293in}{3.298920in}}%
\pgfpathlineto{\pgfqpoint{2.041208in}{3.291773in}}%
\pgfpathlineto{\pgfqpoint{2.074122in}{3.284400in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{3.276803in}}%
\pgfpathlineto{\pgfqpoint{2.139951in}{3.268983in}}%
\pgfpathlineto{\pgfqpoint{2.172865in}{3.260940in}}%
\pgfpathlineto{\pgfqpoint{2.205779in}{3.252672in}}%
\pgfpathlineto{\pgfqpoint{2.238694in}{3.244180in}}%
\pgfpathlineto{\pgfqpoint{2.271608in}{3.235461in}}%
\pgfpathlineto{\pgfqpoint{2.304522in}{3.226513in}}%
\pgfpathlineto{\pgfqpoint{2.337437in}{3.217335in}}%
\pgfpathlineto{\pgfqpoint{2.370351in}{3.207922in}}%
\pgfpathlineto{\pgfqpoint{2.403266in}{3.198272in}}%
\pgfpathlineto{\pgfqpoint{2.436180in}{3.188379in}}%
\pgfpathlineto{\pgfqpoint{2.469094in}{3.178241in}}%
\pgfpathlineto{\pgfqpoint{2.502009in}{3.167850in}}%
\pgfpathlineto{\pgfqpoint{2.534923in}{3.157203in}}%
\pgfpathlineto{\pgfqpoint{2.567837in}{3.146292in}}%
\pgfpathlineto{\pgfqpoint{2.600752in}{3.135111in}}%
\pgfpathlineto{\pgfqpoint{2.633666in}{3.123653in}}%
\pgfpathlineto{\pgfqpoint{2.666581in}{3.111909in}}%
\pgfpathlineto{\pgfqpoint{2.699495in}{3.099871in}}%
\pgfpathlineto{\pgfqpoint{2.732409in}{3.087530in}}%
\pgfpathlineto{\pgfqpoint{2.765324in}{3.074875in}}%
\pgfpathlineto{\pgfqpoint{2.798238in}{3.061895in}}%
\pgfpathlineto{\pgfqpoint{2.831152in}{3.048580in}}%
\pgfpathlineto{\pgfqpoint{2.864067in}{3.034915in}}%
\pgfpathlineto{\pgfqpoint{2.896981in}{3.020888in}}%
\pgfpathlineto{\pgfqpoint{2.929896in}{3.006483in}}%
\pgfpathlineto{\pgfqpoint{2.962810in}{2.991685in}}%
\pgfpathlineto{\pgfqpoint{2.995724in}{2.976477in}}%
\pgfpathlineto{\pgfqpoint{3.028639in}{2.960839in}}%
\pgfpathlineto{\pgfqpoint{3.061553in}{2.944752in}}%
\pgfpathlineto{\pgfqpoint{3.094467in}{2.928194in}}%
\pgfpathlineto{\pgfqpoint{3.127382in}{2.911140in}}%
\pgfpathlineto{\pgfqpoint{3.160296in}{2.893566in}}%
\pgfpathlineto{\pgfqpoint{3.193211in}{2.875442in}}%
\pgfpathlineto{\pgfqpoint{3.226125in}{2.856739in}}%
\pgfpathlineto{\pgfqpoint{3.259039in}{2.837422in}}%
\pgfpathlineto{\pgfqpoint{3.291954in}{2.817455in}}%
\pgfpathlineto{\pgfqpoint{3.324868in}{2.796797in}}%
\pgfpathlineto{\pgfqpoint{3.357782in}{2.775403in}}%
\pgfpathlineto{\pgfqpoint{3.390697in}{2.753224in}}%
\pgfpathlineto{\pgfqpoint{3.423611in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{3.456525in}{2.706286in}}%
\pgfpathlineto{\pgfqpoint{3.489440in}{2.681397in}}%
\pgfpathlineto{\pgfqpoint{3.522354in}{2.655463in}}%
\pgfpathlineto{\pgfqpoint{3.555269in}{2.628396in}}%
\pgfpathlineto{\pgfqpoint{3.588183in}{2.600101in}}%
\pgfpathlineto{\pgfqpoint{3.621097in}{2.570464in}}%
\pgfpathlineto{\pgfqpoint{3.654012in}{2.539360in}}%
\pgfpathlineto{\pgfqpoint{3.686926in}{2.506641in}}%
\pgfpathlineto{\pgfqpoint{3.719840in}{2.472139in}}%
\pgfpathlineto{\pgfqpoint{3.752755in}{2.435655in}}%
\pgfpathlineto{\pgfqpoint{3.785669in}{2.396954in}}%
\pgfpathlineto{\pgfqpoint{3.818584in}{2.355758in}}%
\pgfpathlineto{\pgfqpoint{3.851498in}{2.311734in}}%
\pgfpathlineto{\pgfqpoint{3.884412in}{2.264473in}}%
\pgfpathlineto{\pgfqpoint{3.917327in}{2.213473in}}%
\pgfpathlineto{\pgfqpoint{3.950241in}{2.158104in}}%
\pgfpathlineto{\pgfqpoint{3.983155in}{2.097561in}}%
\pgfpathlineto{\pgfqpoint{4.016070in}{2.030793in}}%
\pgfpathlineto{\pgfqpoint{4.048984in}{1.956392in}}%
\pgfpathlineto{\pgfqpoint{4.081899in}{1.872408in}}%
\pgfpathlineto{\pgfqpoint{4.114813in}{1.776034in}}%
\pgfpathlineto{\pgfqpoint{4.147727in}{1.663012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350006in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350006in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351901in}{2.797317in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{2.797317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{2.797317in}}{\pgfqpoint{4.430556in}{2.825095in}}%
\pgfpathlineto{\pgfqpoint{4.430556in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{3.450556in}}{\pgfqpoint{4.402778in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{3.351901in}{3.450556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324123in}{3.450556in}}{\pgfqpoint{3.324123in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{3.324123in}{2.825095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324123in}{2.797317in}}{\pgfqpoint{3.351901in}{2.797317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379678in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{3.657456in}{3.338088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518567in}{3.338088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768567in,y=3.289477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  T = 32 t_2 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379678in}{3.134231in}}%
\pgfpathlineto{\pgfqpoint{3.657456in}{3.134231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518567in}{3.134231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768567in,y=3.085620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  T = 64 t_2 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379678in}{2.930374in}}%
\pgfpathlineto{\pgfqpoint{3.657456in}{2.930374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518567in}{2.930374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768567in,y=2.881762in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  T = 128 t_2 \)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DWidePostPart.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505682in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505682in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505682in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210227in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210227in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210227in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914773in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914773in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914773in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619318in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619318in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619318in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323864in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.212809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Coarse-to-total ratio \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.589394in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.589394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.589394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=0.536633in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.203683in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.203683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.203683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=1.150921in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.817971in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.817971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.817971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=1.765210in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.432260in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.432260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.432260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=2.379498in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.046549in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.046549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.046549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=2.993787in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383857in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Estimated generalization error (\(\displaystyle  -10 \log \hat{g}_2 \))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889205in}{1.544531in}}%
\pgfpathlineto{\pgfqpoint{0.922119in}{1.674052in}}%
\pgfpathlineto{\pgfqpoint{0.955033in}{1.765352in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{1.834185in}}%
\pgfpathlineto{\pgfqpoint{1.020862in}{1.888331in}}%
\pgfpathlineto{\pgfqpoint{1.053776in}{1.932177in}}%
\pgfpathlineto{\pgfqpoint{1.086691in}{1.968427in}}%
\pgfpathlineto{\pgfqpoint{1.119605in}{1.998862in}}%
\pgfpathlineto{\pgfqpoint{1.152520in}{2.024708in}}%
\pgfpathlineto{\pgfqpoint{1.185434in}{2.046849in}}%
\pgfpathlineto{\pgfqpoint{1.218348in}{2.065937in}}%
\pgfpathlineto{\pgfqpoint{1.251263in}{2.082466in}}%
\pgfpathlineto{\pgfqpoint{1.284177in}{2.096821in}}%
\pgfpathlineto{\pgfqpoint{1.317091in}{2.109306in}}%
\pgfpathlineto{\pgfqpoint{1.350006in}{2.120164in}}%
\pgfpathlineto{\pgfqpoint{1.382920in}{2.129593in}}%
\pgfpathlineto{\pgfqpoint{1.415834in}{2.137757in}}%
\pgfpathlineto{\pgfqpoint{1.448749in}{2.144789in}}%
\pgfpathlineto{\pgfqpoint{1.481663in}{2.150805in}}%
\pgfpathlineto{\pgfqpoint{1.514578in}{2.155899in}}%
\pgfpathlineto{\pgfqpoint{1.547492in}{2.160154in}}%
\pgfpathlineto{\pgfqpoint{1.580406in}{2.163641in}}%
\pgfpathlineto{\pgfqpoint{1.613321in}{2.166418in}}%
\pgfpathlineto{\pgfqpoint{1.646235in}{2.168540in}}%
\pgfpathlineto{\pgfqpoint{1.679149in}{2.170050in}}%
\pgfpathlineto{\pgfqpoint{1.712064in}{2.170989in}}%
\pgfpathlineto{\pgfqpoint{1.744978in}{2.171392in}}%
\pgfpathlineto{\pgfqpoint{1.777893in}{2.171290in}}%
\pgfpathlineto{\pgfqpoint{1.810807in}{2.170708in}}%
\pgfpathlineto{\pgfqpoint{1.843721in}{2.169672in}}%
\pgfpathlineto{\pgfqpoint{1.876636in}{2.168202in}}%
\pgfpathlineto{\pgfqpoint{1.909550in}{2.166316in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{2.164030in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{2.161360in}}%
\pgfpathlineto{\pgfqpoint{2.008293in}{2.158317in}}%
\pgfpathlineto{\pgfqpoint{2.041208in}{2.154913in}}%
\pgfpathlineto{\pgfqpoint{2.074122in}{2.151157in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{2.147058in}}%
\pgfpathlineto{\pgfqpoint{2.139951in}{2.142622in}}%
\pgfpathlineto{\pgfqpoint{2.172865in}{2.137856in}}%
\pgfpathlineto{\pgfqpoint{2.205779in}{2.132765in}}%
\pgfpathlineto{\pgfqpoint{2.238694in}{2.127353in}}%
\pgfpathlineto{\pgfqpoint{2.271608in}{2.121622in}}%
\pgfpathlineto{\pgfqpoint{2.304522in}{2.115576in}}%
\pgfpathlineto{\pgfqpoint{2.337437in}{2.109216in}}%
\pgfpathlineto{\pgfqpoint{2.370351in}{2.102542in}}%
\pgfpathlineto{\pgfqpoint{2.403266in}{2.095554in}}%
\pgfpathlineto{\pgfqpoint{2.436180in}{2.088253in}}%
\pgfpathlineto{\pgfqpoint{2.469094in}{2.080635in}}%
\pgfpathlineto{\pgfqpoint{2.502009in}{2.072700in}}%
\pgfpathlineto{\pgfqpoint{2.534923in}{2.064444in}}%
\pgfpathlineto{\pgfqpoint{2.567837in}{2.055864in}}%
\pgfpathlineto{\pgfqpoint{2.600752in}{2.046954in}}%
\pgfpathlineto{\pgfqpoint{2.633666in}{2.037711in}}%
\pgfpathlineto{\pgfqpoint{2.666581in}{2.028128in}}%
\pgfpathlineto{\pgfqpoint{2.699495in}{2.018199in}}%
\pgfpathlineto{\pgfqpoint{2.732409in}{2.007916in}}%
\pgfpathlineto{\pgfqpoint{2.765324in}{1.997270in}}%
\pgfpathlineto{\pgfqpoint{2.798238in}{1.986253in}}%
\pgfpathlineto{\pgfqpoint{2.831152in}{1.974855in}}%
\pgfpathlineto{\pgfqpoint{2.864067in}{1.963064in}}%
\pgfpathlineto{\pgfqpoint{2.896981in}{1.950867in}}%
\pgfpathlineto{\pgfqpoint{2.929896in}{1.938252in}}%
\pgfpathlineto{\pgfqpoint{2.962810in}{1.925204in}}%
\pgfpathlineto{\pgfqpoint{2.995724in}{1.911707in}}%
\pgfpathlineto{\pgfqpoint{3.028639in}{1.897742in}}%
\pgfpathlineto{\pgfqpoint{3.061553in}{1.883292in}}%
\pgfpathlineto{\pgfqpoint{3.094467in}{1.868334in}}%
\pgfpathlineto{\pgfqpoint{3.127382in}{1.852847in}}%
\pgfpathlineto{\pgfqpoint{3.160296in}{1.836805in}}%
\pgfpathlineto{\pgfqpoint{3.193211in}{1.820181in}}%
\pgfpathlineto{\pgfqpoint{3.226125in}{1.802944in}}%
\pgfpathlineto{\pgfqpoint{3.259039in}{1.785063in}}%
\pgfpathlineto{\pgfqpoint{3.291954in}{1.766499in}}%
\pgfpathlineto{\pgfqpoint{3.324868in}{1.747215in}}%
\pgfpathlineto{\pgfqpoint{3.357782in}{1.727165in}}%
\pgfpathlineto{\pgfqpoint{3.390697in}{1.706300in}}%
\pgfpathlineto{\pgfqpoint{3.423611in}{1.684566in}}%
\pgfpathlineto{\pgfqpoint{3.456525in}{1.661902in}}%
\pgfpathlineto{\pgfqpoint{3.489440in}{1.638240in}}%
\pgfpathlineto{\pgfqpoint{3.522354in}{1.613504in}}%
\pgfpathlineto{\pgfqpoint{3.555269in}{1.587608in}}%
\pgfpathlineto{\pgfqpoint{3.588183in}{1.560454in}}%
\pgfpathlineto{\pgfqpoint{3.621097in}{1.531931in}}%
\pgfpathlineto{\pgfqpoint{3.654012in}{1.501911in}}%
\pgfpathlineto{\pgfqpoint{3.686926in}{1.470248in}}%
\pgfpathlineto{\pgfqpoint{3.719840in}{1.436772in}}%
\pgfpathlineto{\pgfqpoint{3.752755in}{1.401282in}}%
\pgfpathlineto{\pgfqpoint{3.785669in}{1.363545in}}%
\pgfpathlineto{\pgfqpoint{3.818584in}{1.323281in}}%
\pgfpathlineto{\pgfqpoint{3.851498in}{1.280154in}}%
\pgfpathlineto{\pgfqpoint{3.884412in}{1.233754in}}%
\pgfpathlineto{\pgfqpoint{3.917327in}{1.183576in}}%
\pgfpathlineto{\pgfqpoint{3.950241in}{1.128987in}}%
\pgfpathlineto{\pgfqpoint{3.983155in}{1.069176in}}%
\pgfpathlineto{\pgfqpoint{4.016070in}{1.003088in}}%
\pgfpathlineto{\pgfqpoint{4.048984in}{0.929306in}}%
\pgfpathlineto{\pgfqpoint{4.081899in}{0.845869in}}%
\pgfpathlineto{\pgfqpoint{4.114813in}{0.749953in}}%
\pgfpathlineto{\pgfqpoint{4.147727in}{0.637273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744978in}{2.171392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744978in}{2.171392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889205in}{2.293376in}}%
\pgfpathlineto{\pgfqpoint{0.922119in}{2.405346in}}%
\pgfpathlineto{\pgfqpoint{0.955033in}{2.483029in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{2.540765in}}%
\pgfpathlineto{\pgfqpoint{1.020862in}{2.585570in}}%
\pgfpathlineto{\pgfqpoint{1.053776in}{2.621371in}}%
\pgfpathlineto{\pgfqpoint{1.086691in}{2.650571in}}%
\pgfpathlineto{\pgfqpoint{1.119605in}{2.674741in}}%
\pgfpathlineto{\pgfqpoint{1.152520in}{2.694963in}}%
\pgfpathlineto{\pgfqpoint{1.185434in}{2.712007in}}%
\pgfpathlineto{\pgfqpoint{1.218348in}{2.726440in}}%
\pgfpathlineto{\pgfqpoint{1.251263in}{2.738693in}}%
\pgfpathlineto{\pgfqpoint{1.284177in}{2.749097in}}%
\pgfpathlineto{\pgfqpoint{1.317091in}{2.757914in}}%
\pgfpathlineto{\pgfqpoint{1.350006in}{2.765351in}}%
\pgfpathlineto{\pgfqpoint{1.382920in}{2.771579in}}%
\pgfpathlineto{\pgfqpoint{1.415834in}{2.776737in}}%
\pgfpathlineto{\pgfqpoint{1.448749in}{2.780938in}}%
\pgfpathlineto{\pgfqpoint{1.481663in}{2.784279in}}%
\pgfpathlineto{\pgfqpoint{1.514578in}{2.786842in}}%
\pgfpathlineto{\pgfqpoint{1.547492in}{2.788694in}}%
\pgfpathlineto{\pgfqpoint{1.580406in}{2.789896in}}%
\pgfpathlineto{\pgfqpoint{1.613321in}{2.790496in}}%
\pgfpathlineto{\pgfqpoint{1.646235in}{2.790539in}}%
\pgfpathlineto{\pgfqpoint{1.679149in}{2.790063in}}%
\pgfpathlineto{\pgfqpoint{1.712064in}{2.789100in}}%
\pgfpathlineto{\pgfqpoint{1.744978in}{2.787679in}}%
\pgfpathlineto{\pgfqpoint{1.777893in}{2.785826in}}%
\pgfpathlineto{\pgfqpoint{1.810807in}{2.783561in}}%
\pgfpathlineto{\pgfqpoint{1.843721in}{2.780904in}}%
\pgfpathlineto{\pgfqpoint{1.876636in}{2.777872in}}%
\pgfpathlineto{\pgfqpoint{1.909550in}{2.774481in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{2.770742in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{2.766667in}}%
\pgfpathlineto{\pgfqpoint{2.008293in}{2.762265in}}%
\pgfpathlineto{\pgfqpoint{2.041208in}{2.757546in}}%
\pgfpathlineto{\pgfqpoint{2.074122in}{2.752516in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{2.747181in}}%
\pgfpathlineto{\pgfqpoint{2.139951in}{2.741547in}}%
\pgfpathlineto{\pgfqpoint{2.172865in}{2.735618in}}%
\pgfpathlineto{\pgfqpoint{2.205779in}{2.729396in}}%
\pgfpathlineto{\pgfqpoint{2.238694in}{2.722885in}}%
\pgfpathlineto{\pgfqpoint{2.271608in}{2.716086in}}%
\pgfpathlineto{\pgfqpoint{2.304522in}{2.709000in}}%
\pgfpathlineto{\pgfqpoint{2.337437in}{2.701626in}}%
\pgfpathlineto{\pgfqpoint{2.370351in}{2.693966in}}%
\pgfpathlineto{\pgfqpoint{2.403266in}{2.686017in}}%
\pgfpathlineto{\pgfqpoint{2.436180in}{2.677777in}}%
\pgfpathlineto{\pgfqpoint{2.469094in}{2.669245in}}%
\pgfpathlineto{\pgfqpoint{2.502009in}{2.660416in}}%
\pgfpathlineto{\pgfqpoint{2.534923in}{2.651288in}}%
\pgfpathlineto{\pgfqpoint{2.567837in}{2.641856in}}%
\pgfpathlineto{\pgfqpoint{2.600752in}{2.632114in}}%
\pgfpathlineto{\pgfqpoint{2.633666in}{2.622056in}}%
\pgfpathlineto{\pgfqpoint{2.666581in}{2.611677in}}%
\pgfpathlineto{\pgfqpoint{2.699495in}{2.600969in}}%
\pgfpathlineto{\pgfqpoint{2.732409in}{2.589923in}}%
\pgfpathlineto{\pgfqpoint{2.765324in}{2.578531in}}%
\pgfpathlineto{\pgfqpoint{2.798238in}{2.566783in}}%
\pgfpathlineto{\pgfqpoint{2.831152in}{2.554668in}}%
\pgfpathlineto{\pgfqpoint{2.864067in}{2.542174in}}%
\pgfpathlineto{\pgfqpoint{2.896981in}{2.529290in}}%
\pgfpathlineto{\pgfqpoint{2.929896in}{2.516000in}}%
\pgfpathlineto{\pgfqpoint{2.962810in}{2.502290in}}%
\pgfpathlineto{\pgfqpoint{2.995724in}{2.488143in}}%
\pgfpathlineto{\pgfqpoint{3.028639in}{2.473541in}}%
\pgfpathlineto{\pgfqpoint{3.061553in}{2.458465in}}%
\pgfpathlineto{\pgfqpoint{3.094467in}{2.442893in}}%
\pgfpathlineto{\pgfqpoint{3.127382in}{2.426802in}}%
\pgfpathlineto{\pgfqpoint{3.160296in}{2.410167in}}%
\pgfpathlineto{\pgfqpoint{3.193211in}{2.392960in}}%
\pgfpathlineto{\pgfqpoint{3.226125in}{2.375152in}}%
\pgfpathlineto{\pgfqpoint{3.259039in}{2.356707in}}%
\pgfpathlineto{\pgfqpoint{3.291954in}{2.337591in}}%
\pgfpathlineto{\pgfqpoint{3.324868in}{2.317762in}}%
\pgfpathlineto{\pgfqpoint{3.357782in}{2.297177in}}%
\pgfpathlineto{\pgfqpoint{3.390697in}{2.275785in}}%
\pgfpathlineto{\pgfqpoint{3.423611in}{2.253533in}}%
\pgfpathlineto{\pgfqpoint{3.456525in}{2.230359in}}%
\pgfpathlineto{\pgfqpoint{3.489440in}{2.206195in}}%
\pgfpathlineto{\pgfqpoint{3.522354in}{2.180966in}}%
\pgfpathlineto{\pgfqpoint{3.555269in}{2.154582in}}%
\pgfpathlineto{\pgfqpoint{3.588183in}{2.126949in}}%
\pgfpathlineto{\pgfqpoint{3.621097in}{2.097953in}}%
\pgfpathlineto{\pgfqpoint{3.654012in}{2.067469in}}%
\pgfpathlineto{\pgfqpoint{3.686926in}{2.035347in}}%
\pgfpathlineto{\pgfqpoint{3.719840in}{2.001419in}}%
\pgfpathlineto{\pgfqpoint{3.752755in}{1.965484in}}%
\pgfpathlineto{\pgfqpoint{3.785669in}{1.927308in}}%
\pgfpathlineto{\pgfqpoint{3.818584in}{1.886611in}}%
\pgfpathlineto{\pgfqpoint{3.851498in}{1.843057in}}%
\pgfpathlineto{\pgfqpoint{3.884412in}{1.796236in}}%
\pgfpathlineto{\pgfqpoint{3.917327in}{1.745643in}}%
\pgfpathlineto{\pgfqpoint{3.950241in}{1.690644in}}%
\pgfpathlineto{\pgfqpoint{3.983155in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{4.016070in}{1.563942in}}%
\pgfpathlineto{\pgfqpoint{4.048984in}{1.489766in}}%
\pgfpathlineto{\pgfqpoint{4.081899in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{4.114813in}{1.309641in}}%
\pgfpathlineto{\pgfqpoint{4.147727in}{1.196582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646235in}{2.790539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646235in}{2.790539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889205in}{3.003334in}}%
\pgfpathlineto{\pgfqpoint{0.922119in}{3.097028in}}%
\pgfpathlineto{\pgfqpoint{0.955033in}{3.160864in}}%
\pgfpathlineto{\pgfqpoint{0.987948in}{3.207524in}}%
\pgfpathlineto{\pgfqpoint{1.020862in}{3.243147in}}%
\pgfpathlineto{\pgfqpoint{1.053776in}{3.271139in}}%
\pgfpathlineto{\pgfqpoint{1.086691in}{3.293572in}}%
\pgfpathlineto{\pgfqpoint{1.119605in}{3.311790in}}%
\pgfpathlineto{\pgfqpoint{1.152520in}{3.326712in}}%
\pgfpathlineto{\pgfqpoint{1.185434in}{3.338990in}}%
\pgfpathlineto{\pgfqpoint{1.218348in}{3.349103in}}%
\pgfpathlineto{\pgfqpoint{1.251263in}{3.357412in}}%
\pgfpathlineto{\pgfqpoint{1.284177in}{3.364193in}}%
\pgfpathlineto{\pgfqpoint{1.317091in}{3.369664in}}%
\pgfpathlineto{\pgfqpoint{1.350006in}{3.373999in}}%
\pgfpathlineto{\pgfqpoint{1.382920in}{3.377336in}}%
\pgfpathlineto{\pgfqpoint{1.415834in}{3.379791in}}%
\pgfpathlineto{\pgfqpoint{1.448749in}{3.381457in}}%
\pgfpathlineto{\pgfqpoint{1.481663in}{3.382414in}}%
\pgfpathlineto{\pgfqpoint{1.514578in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.547492in}{3.382452in}}%
\pgfpathlineto{\pgfqpoint{1.580406in}{3.381637in}}%
\pgfpathlineto{\pgfqpoint{1.613321in}{3.380322in}}%
\pgfpathlineto{\pgfqpoint{1.646235in}{3.378543in}}%
\pgfpathlineto{\pgfqpoint{1.679149in}{3.376329in}}%
\pgfpathlineto{\pgfqpoint{1.712064in}{3.373707in}}%
\pgfpathlineto{\pgfqpoint{1.744978in}{3.370700in}}%
\pgfpathlineto{\pgfqpoint{1.777893in}{3.367326in}}%
\pgfpathlineto{\pgfqpoint{1.810807in}{3.363604in}}%
\pgfpathlineto{\pgfqpoint{1.843721in}{3.359548in}}%
\pgfpathlineto{\pgfqpoint{1.876636in}{3.355172in}}%
\pgfpathlineto{\pgfqpoint{1.909550in}{3.350485in}}%
\pgfpathlineto{\pgfqpoint{1.942464in}{3.345498in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{3.340220in}}%
\pgfpathlineto{\pgfqpoint{2.008293in}{3.334657in}}%
\pgfpathlineto{\pgfqpoint{2.041208in}{3.328816in}}%
\pgfpathlineto{\pgfqpoint{2.074122in}{3.322701in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{3.316316in}}%
\pgfpathlineto{\pgfqpoint{2.139951in}{3.309664in}}%
\pgfpathlineto{\pgfqpoint{2.172865in}{3.302749in}}%
\pgfpathlineto{\pgfqpoint{2.205779in}{3.295571in}}%
\pgfpathlineto{\pgfqpoint{2.238694in}{3.288132in}}%
\pgfpathlineto{\pgfqpoint{2.271608in}{3.280431in}}%
\pgfpathlineto{\pgfqpoint{2.304522in}{3.272469in}}%
\pgfpathlineto{\pgfqpoint{2.337437in}{3.264244in}}%
\pgfpathlineto{\pgfqpoint{2.370351in}{3.255755in}}%
\pgfpathlineto{\pgfqpoint{2.403266in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{2.436180in}{3.237974in}}%
\pgfpathlineto{\pgfqpoint{2.469094in}{3.228676in}}%
\pgfpathlineto{\pgfqpoint{2.502009in}{3.219102in}}%
\pgfpathlineto{\pgfqpoint{2.534923in}{3.209246in}}%
\pgfpathlineto{\pgfqpoint{2.567837in}{3.199103in}}%
\pgfpathlineto{\pgfqpoint{2.600752in}{3.188667in}}%
\pgfpathlineto{\pgfqpoint{2.633666in}{3.177933in}}%
\pgfpathlineto{\pgfqpoint{2.666581in}{3.166892in}}%
\pgfpathlineto{\pgfqpoint{2.699495in}{3.155537in}}%
\pgfpathlineto{\pgfqpoint{2.732409in}{3.143859in}}%
\pgfpathlineto{\pgfqpoint{2.765324in}{3.131849in}}%
\pgfpathlineto{\pgfqpoint{2.798238in}{3.119496in}}%
\pgfpathlineto{\pgfqpoint{2.831152in}{3.106789in}}%
\pgfpathlineto{\pgfqpoint{2.864067in}{3.093716in}}%
\pgfpathlineto{\pgfqpoint{2.896981in}{3.080264in}}%
\pgfpathlineto{\pgfqpoint{2.929896in}{3.066418in}}%
\pgfpathlineto{\pgfqpoint{2.962810in}{3.052162in}}%
\pgfpathlineto{\pgfqpoint{2.995724in}{3.037481in}}%
\pgfpathlineto{\pgfqpoint{3.028639in}{3.022356in}}%
\pgfpathlineto{\pgfqpoint{3.061553in}{3.006765in}}%
\pgfpathlineto{\pgfqpoint{3.094467in}{2.990689in}}%
\pgfpathlineto{\pgfqpoint{3.127382in}{2.974104in}}%
\pgfpathlineto{\pgfqpoint{3.160296in}{2.956984in}}%
\pgfpathlineto{\pgfqpoint{3.193211in}{2.939300in}}%
\pgfpathlineto{\pgfqpoint{3.226125in}{2.921023in}}%
\pgfpathlineto{\pgfqpoint{3.259039in}{2.902119in}}%
\pgfpathlineto{\pgfqpoint{3.291954in}{2.882551in}}%
\pgfpathlineto{\pgfqpoint{3.324868in}{2.862278in}}%
\pgfpathlineto{\pgfqpoint{3.357782in}{2.841256in}}%
\pgfpathlineto{\pgfqpoint{3.390697in}{2.819436in}}%
\pgfpathlineto{\pgfqpoint{3.423611in}{2.796762in}}%
\pgfpathlineto{\pgfqpoint{3.456525in}{2.773173in}}%
\pgfpathlineto{\pgfqpoint{3.489440in}{2.748601in}}%
\pgfpathlineto{\pgfqpoint{3.522354in}{2.722969in}}%
\pgfpathlineto{\pgfqpoint{3.555269in}{2.696191in}}%
\pgfpathlineto{\pgfqpoint{3.588183in}{2.668169in}}%
\pgfpathlineto{\pgfqpoint{3.621097in}{2.638790in}}%
\pgfpathlineto{\pgfqpoint{3.654012in}{2.607928in}}%
\pgfpathlineto{\pgfqpoint{3.686926in}{2.575436in}}%
\pgfpathlineto{\pgfqpoint{3.719840in}{2.541142in}}%
\pgfpathlineto{\pgfqpoint{3.752755in}{2.504847in}}%
\pgfpathlineto{\pgfqpoint{3.785669in}{2.466316in}}%
\pgfpathlineto{\pgfqpoint{3.818584in}{2.425269in}}%
\pgfpathlineto{\pgfqpoint{3.851498in}{2.381370in}}%
\pgfpathlineto{\pgfqpoint{3.884412in}{2.334209in}}%
\pgfpathlineto{\pgfqpoint{3.917327in}{2.283281in}}%
\pgfpathlineto{\pgfqpoint{3.950241in}{2.227952in}}%
\pgfpathlineto{\pgfqpoint{3.983155in}{2.167412in}}%
\pgfpathlineto{\pgfqpoint{4.016070in}{2.100604in}}%
\pgfpathlineto{\pgfqpoint{4.048984in}{2.026111in}}%
\pgfpathlineto{\pgfqpoint{4.081899in}{1.941973in}}%
\pgfpathlineto{\pgfqpoint{4.114813in}{1.845364in}}%
\pgfpathlineto{\pgfqpoint{4.147727in}{1.732001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514578in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514578in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722222in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.773099in}{0.569444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.800877in}{0.569444in}}{\pgfqpoint{1.800877in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{1.800877in}{1.194905in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.800877in}{1.222683in}}{\pgfqpoint{1.773099in}{1.222683in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.222683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694444in}{1.222683in}}{\pgfqpoint{0.694444in}{1.194905in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{0.597222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694444in}{0.569444in}}{\pgfqpoint{0.722222in}{0.569444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.110215in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{1.110215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888889in}{1.110215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=1.061604in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  T = 32 t_2 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.906358in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.906358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888889in}{0.906358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=0.857747in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  T = 64 t_2 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.702501in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.702501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888889in}{0.702501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=0.653890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  T = 128 t_2 \)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/NLSE1DWidePri.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
%\pgfusepath{use as bounding box, clip}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505682in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505682in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505682in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210227in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210227in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210227in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914773in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.914773in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914773in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914773in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619318in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.619318in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619318in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619318in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323864in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.212809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Coarse-to-total ratio \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.808512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.808512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334673in, y=0.755750in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.379476in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.379476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.379476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334673in, y=1.326714in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.950440in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.950440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.950440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334673in, y=1.897679in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.521405in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.521405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.521405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334673in, y=2.468643in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.092369in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.092369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.092369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334673in, y=3.039608in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279118in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Estimated generalization error (\(\displaystyle  -10 \log \hat{g}_2 \))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977273in}{0.642115in}}%
\pgfpathlineto{\pgfqpoint{1.009298in}{0.739589in}}%
\pgfpathlineto{\pgfqpoint{1.041322in}{0.822164in}}%
\pgfpathlineto{\pgfqpoint{1.073347in}{0.893568in}}%
\pgfpathlineto{\pgfqpoint{1.105372in}{0.956279in}}%
\pgfpathlineto{\pgfqpoint{1.137397in}{1.012025in}}%
\pgfpathlineto{\pgfqpoint{1.169421in}{1.062066in}}%
\pgfpathlineto{\pgfqpoint{1.201446in}{1.107340in}}%
\pgfpathlineto{\pgfqpoint{1.233471in}{1.148574in}}%
\pgfpathlineto{\pgfqpoint{1.265496in}{1.186332in}}%
\pgfpathlineto{\pgfqpoint{1.297521in}{1.221070in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{1.253156in}}%
\pgfpathlineto{\pgfqpoint{1.361570in}{1.282892in}}%
\pgfpathlineto{\pgfqpoint{1.393595in}{1.310529in}}%
\pgfpathlineto{\pgfqpoint{1.425620in}{1.336281in}}%
\pgfpathlineto{\pgfqpoint{1.457645in}{1.360327in}}%
\pgfpathlineto{\pgfqpoint{1.489669in}{1.382819in}}%
\pgfpathlineto{\pgfqpoint{1.521694in}{1.403892in}}%
\pgfpathlineto{\pgfqpoint{1.553719in}{1.423660in}}%
\pgfpathlineto{\pgfqpoint{1.585744in}{1.442223in}}%
\pgfpathlineto{\pgfqpoint{1.617769in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.649793in}{1.476073in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{1.491508in}}%
\pgfpathlineto{\pgfqpoint{1.713843in}{1.506031in}}%
\pgfpathlineto{\pgfqpoint{1.745868in}{1.519699in}}%
\pgfpathlineto{\pgfqpoint{1.777893in}{1.532560in}}%
\pgfpathlineto{\pgfqpoint{1.809917in}{1.544657in}}%
\pgfpathlineto{\pgfqpoint{1.841942in}{1.556029in}}%
\pgfpathlineto{\pgfqpoint{1.873967in}{1.566711in}}%
\pgfpathlineto{\pgfqpoint{1.905992in}{1.576736in}}%
\pgfpathlineto{\pgfqpoint{1.938017in}{1.586131in}}%
\pgfpathlineto{\pgfqpoint{1.970041in}{1.594923in}}%
\pgfpathlineto{\pgfqpoint{2.002066in}{1.603136in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{1.610791in}}%
\pgfpathlineto{\pgfqpoint{2.066116in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{2.098140in}{1.624500in}}%
\pgfpathlineto{\pgfqpoint{2.130165in}{1.630589in}}%
\pgfpathlineto{\pgfqpoint{2.162190in}{1.636186in}}%
\pgfpathlineto{\pgfqpoint{2.194215in}{1.641302in}}%
\pgfpathlineto{\pgfqpoint{2.226240in}{1.645954in}}%
\pgfpathlineto{\pgfqpoint{2.258264in}{1.650146in}}%
\pgfpathlineto{\pgfqpoint{2.290289in}{1.653892in}}%
\pgfpathlineto{\pgfqpoint{2.322314in}{1.657197in}}%
\pgfpathlineto{\pgfqpoint{2.354339in}{1.660069in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{1.662514in}}%
\pgfpathlineto{\pgfqpoint{2.418388in}{1.664538in}}%
\pgfpathlineto{\pgfqpoint{2.450413in}{1.666143in}}%
\pgfpathlineto{\pgfqpoint{2.482438in}{1.667333in}}%
\pgfpathlineto{\pgfqpoint{2.514463in}{1.668112in}}%
\pgfpathlineto{\pgfqpoint{2.546488in}{1.668481in}}%
\pgfpathlineto{\pgfqpoint{2.578512in}{1.668439in}}%
\pgfpathlineto{\pgfqpoint{2.610537in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{2.642562in}{1.667126in}}%
\pgfpathlineto{\pgfqpoint{2.674587in}{1.665852in}}%
\pgfpathlineto{\pgfqpoint{2.706612in}{1.664164in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{1.662059in}}%
\pgfpathlineto{\pgfqpoint{2.770661in}{1.659530in}}%
\pgfpathlineto{\pgfqpoint{2.802686in}{1.656575in}}%
\pgfpathlineto{\pgfqpoint{2.834711in}{1.653186in}}%
\pgfpathlineto{\pgfqpoint{2.866736in}{1.649357in}}%
\pgfpathlineto{\pgfqpoint{2.898760in}{1.645079in}}%
\pgfpathlineto{\pgfqpoint{2.930785in}{1.640345in}}%
\pgfpathlineto{\pgfqpoint{2.962810in}{1.635142in}}%
\pgfpathlineto{\pgfqpoint{2.994835in}{1.629461in}}%
\pgfpathlineto{\pgfqpoint{3.026860in}{1.623288in}}%
\pgfpathlineto{\pgfqpoint{3.058884in}{1.616609in}}%
\pgfpathlineto{\pgfqpoint{3.090909in}{1.609407in}}%
\pgfpathlineto{\pgfqpoint{3.122934in}{1.601667in}}%
\pgfpathlineto{\pgfqpoint{3.154959in}{1.593368in}}%
\pgfpathlineto{\pgfqpoint{3.186983in}{1.584489in}}%
\pgfpathlineto{\pgfqpoint{3.219008in}{1.575006in}}%
\pgfpathlineto{\pgfqpoint{3.251033in}{1.564893in}}%
\pgfpathlineto{\pgfqpoint{3.283058in}{1.554122in}}%
\pgfpathlineto{\pgfqpoint{3.315083in}{1.542661in}}%
\pgfpathlineto{\pgfqpoint{3.347107in}{1.530475in}}%
\pgfpathlineto{\pgfqpoint{3.379132in}{1.517523in}}%
\pgfpathlineto{\pgfqpoint{3.411157in}{1.503765in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{1.489148in}}%
\pgfpathlineto{\pgfqpoint{3.475207in}{1.473621in}}%
\pgfpathlineto{\pgfqpoint{3.507231in}{1.457122in}}%
\pgfpathlineto{\pgfqpoint{3.539256in}{1.439582in}}%
\pgfpathlineto{\pgfqpoint{3.571281in}{1.420923in}}%
\pgfpathlineto{\pgfqpoint{3.603306in}{1.401059in}}%
\pgfpathlineto{\pgfqpoint{3.635331in}{1.379888in}}%
\pgfpathlineto{\pgfqpoint{3.667355in}{1.357296in}}%
\pgfpathlineto{\pgfqpoint{3.699380in}{1.333148in}}%
\pgfpathlineto{\pgfqpoint{3.731405in}{1.307294in}}%
\pgfpathlineto{\pgfqpoint{3.763430in}{1.279552in}}%
\pgfpathlineto{\pgfqpoint{3.795455in}{1.249710in}}%
\pgfpathlineto{\pgfqpoint{3.827479in}{1.217515in}}%
\pgfpathlineto{\pgfqpoint{3.859504in}{1.182666in}}%
\pgfpathlineto{\pgfqpoint{3.891529in}{1.144794in}}%
\pgfpathlineto{\pgfqpoint{3.923554in}{1.103444in}}%
\pgfpathlineto{\pgfqpoint{3.955579in}{1.058049in}}%
\pgfpathlineto{\pgfqpoint{3.987603in}{1.007885in}}%
\pgfpathlineto{\pgfqpoint{4.019628in}{0.952010in}}%
\pgfpathlineto{\pgfqpoint{4.051653in}{0.889167in}}%
\pgfpathlineto{\pgfqpoint{4.083678in}{0.817624in}}%
\pgfpathlineto{\pgfqpoint{4.115702in}{0.734901in}}%
\pgfpathlineto{\pgfqpoint{4.147727in}{0.637273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546488in}{1.668481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546488in}{1.668481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977273in}{1.500904in}}%
\pgfpathlineto{\pgfqpoint{1.009298in}{1.598326in}}%
\pgfpathlineto{\pgfqpoint{1.041322in}{1.680853in}}%
\pgfpathlineto{\pgfqpoint{1.073347in}{1.752212in}}%
\pgfpathlineto{\pgfqpoint{1.105372in}{1.814880in}}%
\pgfpathlineto{\pgfqpoint{1.137397in}{1.870586in}}%
\pgfpathlineto{\pgfqpoint{1.169421in}{1.920588in}}%
\pgfpathlineto{\pgfqpoint{1.201446in}{1.965826in}}%
\pgfpathlineto{\pgfqpoint{1.233471in}{2.007024in}}%
\pgfpathlineto{\pgfqpoint{1.265496in}{2.044749in}}%
\pgfpathlineto{\pgfqpoint{1.297521in}{2.079454in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{2.111508in}}%
\pgfpathlineto{\pgfqpoint{1.361570in}{2.141213in}}%
\pgfpathlineto{\pgfqpoint{1.393595in}{2.168821in}}%
\pgfpathlineto{\pgfqpoint{1.425620in}{2.194543in}}%
\pgfpathlineto{\pgfqpoint{1.457645in}{2.218560in}}%
\pgfpathlineto{\pgfqpoint{1.489669in}{2.241026in}}%
\pgfpathlineto{\pgfqpoint{1.521694in}{2.262071in}}%
\pgfpathlineto{\pgfqpoint{1.553719in}{2.281812in}}%
\pgfpathlineto{\pgfqpoint{1.585744in}{2.300349in}}%
\pgfpathlineto{\pgfqpoint{1.617769in}{2.317769in}}%
\pgfpathlineto{\pgfqpoint{1.649793in}{2.334149in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{2.349560in}}%
\pgfpathlineto{\pgfqpoint{1.713843in}{2.364059in}}%
\pgfpathlineto{\pgfqpoint{1.745868in}{2.377704in}}%
\pgfpathlineto{\pgfqpoint{1.777893in}{2.390541in}}%
\pgfpathlineto{\pgfqpoint{1.809917in}{2.402615in}}%
\pgfpathlineto{\pgfqpoint{1.841942in}{2.413965in}}%
\pgfpathlineto{\pgfqpoint{1.873967in}{2.424624in}}%
\pgfpathlineto{\pgfqpoint{1.905992in}{2.434628in}}%
\pgfpathlineto{\pgfqpoint{1.938017in}{2.444001in}}%
\pgfpathlineto{\pgfqpoint{1.970041in}{2.452773in}}%
\pgfpathlineto{\pgfqpoint{2.002066in}{2.460965in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{2.468599in}}%
\pgfpathlineto{\pgfqpoint{2.066116in}{2.475694in}}%
\pgfpathlineto{\pgfqpoint{2.098140in}{2.482268in}}%
\pgfpathlineto{\pgfqpoint{2.130165in}{2.488337in}}%
\pgfpathlineto{\pgfqpoint{2.162190in}{2.493914in}}%
\pgfpathlineto{\pgfqpoint{2.194215in}{2.499012in}}%
\pgfpathlineto{\pgfqpoint{2.226240in}{2.503643in}}%
\pgfpathlineto{\pgfqpoint{2.258264in}{2.507818in}}%
\pgfpathlineto{\pgfqpoint{2.290289in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.322314in}{2.514831in}}%
\pgfpathlineto{\pgfqpoint{2.354339in}{2.517685in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{2.520112in}}%
\pgfpathlineto{\pgfqpoint{2.418388in}{2.522117in}}%
\pgfpathlineto{\pgfqpoint{2.450413in}{2.523705in}}%
\pgfpathlineto{\pgfqpoint{2.482438in}{2.524878in}}%
\pgfpathlineto{\pgfqpoint{2.514463in}{2.525639in}}%
\pgfpathlineto{\pgfqpoint{2.546488in}{2.525990in}}%
\pgfpathlineto{\pgfqpoint{2.578512in}{2.525932in}}%
\pgfpathlineto{\pgfqpoint{2.610537in}{2.525464in}}%
\pgfpathlineto{\pgfqpoint{2.642562in}{2.524585in}}%
\pgfpathlineto{\pgfqpoint{2.674587in}{2.523295in}}%
\pgfpathlineto{\pgfqpoint{2.706612in}{2.521591in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{2.519468in}}%
\pgfpathlineto{\pgfqpoint{2.770661in}{2.516923in}}%
\pgfpathlineto{\pgfqpoint{2.802686in}{2.513952in}}%
\pgfpathlineto{\pgfqpoint{2.834711in}{2.510547in}}%
\pgfpathlineto{\pgfqpoint{2.866736in}{2.506701in}}%
\pgfpathlineto{\pgfqpoint{2.898760in}{2.502409in}}%
\pgfpathlineto{\pgfqpoint{2.930785in}{2.497659in}}%
\pgfpathlineto{\pgfqpoint{2.962810in}{2.492441in}}%
\pgfpathlineto{\pgfqpoint{2.994835in}{2.486744in}}%
\pgfpathlineto{\pgfqpoint{3.026860in}{2.480557in}}%
\pgfpathlineto{\pgfqpoint{3.058884in}{2.473862in}}%
\pgfpathlineto{\pgfqpoint{3.090909in}{2.466646in}}%
\pgfpathlineto{\pgfqpoint{3.122934in}{2.458890in}}%
\pgfpathlineto{\pgfqpoint{3.154959in}{2.450577in}}%
\pgfpathlineto{\pgfqpoint{3.186983in}{2.441682in}}%
\pgfpathlineto{\pgfqpoint{3.219008in}{2.432185in}}%
\pgfpathlineto{\pgfqpoint{3.251033in}{2.422057in}}%
\pgfpathlineto{\pgfqpoint{3.283058in}{2.411272in}}%
\pgfpathlineto{\pgfqpoint{3.315083in}{2.399797in}}%
\pgfpathlineto{\pgfqpoint{3.347107in}{2.387597in}}%
\pgfpathlineto{\pgfqpoint{3.379132in}{2.374632in}}%
\pgfpathlineto{\pgfqpoint{3.411157in}{2.360858in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{2.346228in}}%
\pgfpathlineto{\pgfqpoint{3.475207in}{2.330687in}}%
\pgfpathlineto{\pgfqpoint{3.507231in}{2.314174in}}%
\pgfpathlineto{\pgfqpoint{3.539256in}{2.296620in}}%
\pgfpathlineto{\pgfqpoint{3.571281in}{2.277948in}}%
\pgfpathlineto{\pgfqpoint{3.603306in}{2.258070in}}%
\pgfpathlineto{\pgfqpoint{3.635331in}{2.236886in}}%
\pgfpathlineto{\pgfqpoint{3.667355in}{2.214280in}}%
\pgfpathlineto{\pgfqpoint{3.699380in}{2.190120in}}%
\pgfpathlineto{\pgfqpoint{3.731405in}{2.164252in}}%
\pgfpathlineto{\pgfqpoint{3.763430in}{2.136496in}}%
\pgfpathlineto{\pgfqpoint{3.795455in}{2.106641in}}%
\pgfpathlineto{\pgfqpoint{3.827479in}{2.074433in}}%
\pgfpathlineto{\pgfqpoint{3.859504in}{2.039572in}}%
\pgfpathlineto{\pgfqpoint{3.891529in}{2.001686in}}%
\pgfpathlineto{\pgfqpoint{3.923554in}{1.960324in}}%
\pgfpathlineto{\pgfqpoint{3.955579in}{1.914917in}}%
\pgfpathlineto{\pgfqpoint{3.987603in}{1.864740in}}%
\pgfpathlineto{\pgfqpoint{4.019628in}{1.808852in}}%
\pgfpathlineto{\pgfqpoint{4.051653in}{1.745996in}}%
\pgfpathlineto{\pgfqpoint{4.083678in}{1.674440in}}%
\pgfpathlineto{\pgfqpoint{4.115702in}{1.591706in}}%
\pgfpathlineto{\pgfqpoint{4.147727in}{1.494065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546488in}{2.525990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546488in}{2.525990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977273in}{2.359446in}}%
\pgfpathlineto{\pgfqpoint{1.009298in}{2.456793in}}%
\pgfpathlineto{\pgfqpoint{1.041322in}{2.539253in}}%
\pgfpathlineto{\pgfqpoint{1.073347in}{2.610548in}}%
\pgfpathlineto{\pgfqpoint{1.105372in}{2.673156in}}%
\pgfpathlineto{\pgfqpoint{1.137397in}{2.728806in}}%
\pgfpathlineto{\pgfqpoint{1.169421in}{2.778754in}}%
\pgfpathlineto{\pgfqpoint{1.201446in}{2.823940in}}%
\pgfpathlineto{\pgfqpoint{1.233471in}{2.865088in}}%
\pgfpathlineto{\pgfqpoint{1.265496in}{2.902765in}}%
\pgfpathlineto{\pgfqpoint{1.297521in}{2.937424in}}%
\pgfpathlineto{\pgfqpoint{1.329545in}{2.969433in}}%
\pgfpathlineto{\pgfqpoint{1.361570in}{2.999094in}}%
\pgfpathlineto{\pgfqpoint{1.393595in}{3.026660in}}%
\pgfpathlineto{\pgfqpoint{1.425620in}{3.052342in}}%
\pgfpathlineto{\pgfqpoint{1.457645in}{3.076318in}}%
\pgfpathlineto{\pgfqpoint{1.489669in}{3.098744in}}%
\pgfpathlineto{\pgfqpoint{1.521694in}{3.119752in}}%
\pgfpathlineto{\pgfqpoint{1.553719in}{3.139455in}}%
\pgfpathlineto{\pgfqpoint{1.585744in}{3.157955in}}%
\pgfpathlineto{\pgfqpoint{1.617769in}{3.175339in}}%
\pgfpathlineto{\pgfqpoint{1.649793in}{3.191684in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{3.207060in}}%
\pgfpathlineto{\pgfqpoint{1.713843in}{3.221527in}}%
\pgfpathlineto{\pgfqpoint{1.745868in}{3.235138in}}%
\pgfpathlineto{\pgfqpoint{1.777893in}{3.247943in}}%
\pgfpathlineto{\pgfqpoint{1.809917in}{3.259984in}}%
\pgfpathlineto{\pgfqpoint{1.841942in}{3.271302in}}%
\pgfpathlineto{\pgfqpoint{1.873967in}{3.281931in}}%
\pgfpathlineto{\pgfqpoint{1.905992in}{3.291903in}}%
\pgfpathlineto{\pgfqpoint{1.938017in}{3.301247in}}%
\pgfpathlineto{\pgfqpoint{1.970041in}{3.309988in}}%
\pgfpathlineto{\pgfqpoint{2.002066in}{3.318151in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{3.325756in}}%
\pgfpathlineto{\pgfqpoint{2.066116in}{3.332823in}}%
\pgfpathlineto{\pgfqpoint{2.098140in}{3.339369in}}%
\pgfpathlineto{\pgfqpoint{2.130165in}{3.345409in}}%
\pgfpathlineto{\pgfqpoint{2.162190in}{3.350959in}}%
\pgfpathlineto{\pgfqpoint{2.194215in}{3.356030in}}%
\pgfpathlineto{\pgfqpoint{2.226240in}{3.360634in}}%
\pgfpathlineto{\pgfqpoint{2.258264in}{3.364782in}}%
\pgfpathlineto{\pgfqpoint{2.290289in}{3.368482in}}%
\pgfpathlineto{\pgfqpoint{2.322314in}{3.371743in}}%
\pgfpathlineto{\pgfqpoint{2.354339in}{3.374570in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{3.376972in}}%
\pgfpathlineto{\pgfqpoint{2.418388in}{3.378952in}}%
\pgfpathlineto{\pgfqpoint{2.450413in}{3.380515in}}%
\pgfpathlineto{\pgfqpoint{2.482438in}{3.381663in}}%
\pgfpathlineto{\pgfqpoint{2.514463in}{3.382400in}}%
\pgfpathlineto{\pgfqpoint{2.546488in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{2.578512in}{3.382644in}}%
\pgfpathlineto{\pgfqpoint{2.610537in}{3.382152in}}%
\pgfpathlineto{\pgfqpoint{2.642562in}{3.381251in}}%
\pgfpathlineto{\pgfqpoint{2.674587in}{3.379937in}}%
\pgfpathlineto{\pgfqpoint{2.706612in}{3.378209in}}%
\pgfpathlineto{\pgfqpoint{2.738636in}{3.376064in}}%
\pgfpathlineto{\pgfqpoint{2.770661in}{3.373496in}}%
\pgfpathlineto{\pgfqpoint{2.802686in}{3.370501in}}%
\pgfpathlineto{\pgfqpoint{2.834711in}{3.367075in}}%
\pgfpathlineto{\pgfqpoint{2.866736in}{3.363208in}}%
\pgfpathlineto{\pgfqpoint{2.898760in}{3.358892in}}%
\pgfpathlineto{\pgfqpoint{2.930785in}{3.354121in}}%
\pgfpathlineto{\pgfqpoint{2.962810in}{3.348881in}}%
\pgfpathlineto{\pgfqpoint{2.994835in}{3.343163in}}%
\pgfpathlineto{\pgfqpoint{3.026860in}{3.336953in}}%
\pgfpathlineto{\pgfqpoint{3.058884in}{3.330237in}}%
\pgfpathlineto{\pgfqpoint{3.090909in}{3.323000in}}%
\pgfpathlineto{\pgfqpoint{3.122934in}{3.315223in}}%
\pgfpathlineto{\pgfqpoint{3.154959in}{3.306888in}}%
\pgfpathlineto{\pgfqpoint{3.186983in}{3.297974in}}%
\pgfpathlineto{\pgfqpoint{3.219008in}{3.288456in}}%
\pgfpathlineto{\pgfqpoint{3.251033in}{3.278309in}}%
\pgfpathlineto{\pgfqpoint{3.283058in}{3.267503in}}%
\pgfpathlineto{\pgfqpoint{3.315083in}{3.256007in}}%
\pgfpathlineto{\pgfqpoint{3.347107in}{3.243787in}}%
\pgfpathlineto{\pgfqpoint{3.379132in}{3.230801in}}%
\pgfpathlineto{\pgfqpoint{3.411157in}{3.217009in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{3.202359in}}%
\pgfpathlineto{\pgfqpoint{3.475207in}{3.186799in}}%
\pgfpathlineto{\pgfqpoint{3.507231in}{3.170265in}}%
\pgfpathlineto{\pgfqpoint{3.539256in}{3.152693in}}%
\pgfpathlineto{\pgfqpoint{3.571281in}{3.134001in}}%
\pgfpathlineto{\pgfqpoint{3.603306in}{3.114105in}}%
\pgfpathlineto{\pgfqpoint{3.635331in}{3.092901in}}%
\pgfpathlineto{\pgfqpoint{3.667355in}{3.070276in}}%
\pgfpathlineto{\pgfqpoint{3.699380in}{3.046098in}}%
\pgfpathlineto{\pgfqpoint{3.731405in}{3.020211in}}%
\pgfpathlineto{\pgfqpoint{3.763430in}{2.992437in}}%
\pgfpathlineto{\pgfqpoint{3.795455in}{2.962563in}}%
\pgfpathlineto{\pgfqpoint{3.827479in}{2.930338in}}%
\pgfpathlineto{\pgfqpoint{3.859504in}{2.895457in}}%
\pgfpathlineto{\pgfqpoint{3.891529in}{2.857554in}}%
\pgfpathlineto{\pgfqpoint{3.923554in}{2.816173in}}%
\pgfpathlineto{\pgfqpoint{3.955579in}{2.770748in}}%
\pgfpathlineto{\pgfqpoint{3.987603in}{2.720553in}}%
\pgfpathlineto{\pgfqpoint{4.019628in}{2.664648in}}%
\pgfpathlineto{\pgfqpoint{4.051653in}{2.601774in}}%
\pgfpathlineto{\pgfqpoint{4.083678in}{2.530202in}}%
\pgfpathlineto{\pgfqpoint{4.115702in}{2.447449in}}%
\pgfpathlineto{\pgfqpoint{4.147727in}{2.349790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546488in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.500000in}}{\pgfqpoint{3.875000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546488in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037061in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{3.087939in}{0.569444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.115716in}{0.569444in}}{\pgfqpoint{3.115716in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{3.115716in}{1.194905in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.115716in}{1.222683in}}{\pgfqpoint{3.087939in}{1.222683in}}%
\pgfpathlineto{\pgfqpoint{2.037061in}{1.222683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.009284in}{1.222683in}}{\pgfqpoint{2.009284in}{1.194905in}}%
\pgfpathlineto{\pgfqpoint{2.009284in}{0.597222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.009284in}{0.569444in}}{\pgfqpoint{2.037061in}{0.569444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064839in}{1.110215in}}%
\pgfpathlineto{\pgfqpoint{2.342617in}{1.110215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203728in}{1.110215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453728in,y=1.061604in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  T = 32 t_2 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064839in}{0.906358in}}%
\pgfpathlineto{\pgfqpoint{2.342617in}{0.906358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203728in}{0.906358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453728in,y=0.857747in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  T = 64 t_2 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064839in}{0.702501in}}%
\pgfpathlineto{\pgfqpoint{2.342617in}{0.702501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203728in}{0.702501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453728in,y=0.653890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  T = 128 t_2 \)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Schematics/AlgoML2MC1.tikz <==
\begin{tikzpicture}
\input{Schematics/Header.tikz}
\coordinate [label=left:Init.] (a1) at (0.0, 0.0);
\coordinate [label=right:$f_1$] (t1) at ($ (a1) + (f1) - (f0) $);
\coordinate [label={[label distance=-6pt]right:%
%$\mathsf{NN}_1$
\begin{tabular}{c} Ret. \\
$\mathsf{NN}_1$ \end{tabular}}
] (r1) at ($ (a1) + (fh1) - (f0) $);
\fill [gray] (a1) circle (2pt);
\fill [gray] (t1) circle (2pt);
\fill [gray] (r1) circle (2pt);
\draw [->,arrow] (a1) -- node [sloped,above] {Target $1$} (t1);
\draw [->,arrow,decorate,wave] (a1) -- node [sloped,below] {Result $1$} (r1);
\tikzbox
\end{tikzpicture}%


==> Schematics/AlgoML2MC2.tikz <==
\begin{tikzpicture}
\input{Schematics/Header.tikz}
\coordinate [label=left:Init.] (a2) at (0.0, 0.0);
\coordinate [label=right:$ f_2 - f_1 $] (t2) at ($ (a2) + (f2) - (f1) $);
\coordinate [label={[label distance=-8pt]below right:%$\mathsf{NN}_2$
\begin{tabular}{c} Ret.\ %\\
$\mathsf{NN}_2$ \end{tabular}}
] (r2) at ($ (a2) + (fh2) - (fh1) $);
\fill [gray] (a2) circle (2pt);
\fill [gray] (t2) circle (2pt);
\fill [gray] (r2) circle (2pt);
\draw [->,arrow] (a2) -- node [sloped,above] {Target $2$} (t2);
\draw [->,arrow,decorate,wave] (a2) -- node [sloped,below] {Result $2$} (r2);
\tikzbox
\end{tikzpicture}%


==> Schematics/AlgoML2MC4.tikz <==
\begin{tikzpicture}
\input{Schematics/Header.tikz}
\coordinate [label=left:Init.] (a4) at (0.0, 0.0);
\coordinate [label=above right:$ f_L - f_{ L - 1 } $] (t4) at ($ (a4) + (f4) - (f3) $);
\coordinate [label={[label distance=-8pt]below right:%$\mathsf{NN}_L$
\begin{tabular}{c} Ret.\ %\\
$\mathsf{NN}_1$ \end{tabular}}
] (r4) at ($ (a4) + (fh4) - (fh3) $);
\fill [gray] (a4) circle (2pt);
\fill [gray] (t4) circle (2pt);
\fill [gray] (r4) circle (2pt);
\draw [->,arrow] (a4) -- node [sloped,above] {Target $L$} (t4);
\draw [->,arrow,decorate,wave] (a4) -- node [sloped,below] {Result $L$} (r4);
\tikzbox
\end{tikzpicture}%


==> Schematics/AlgoML2MCDecomp.tikz <==
\begin{tikzpicture}
\input{Schematics/Header.tikz}
\node [left] at (f0) {$0$};
\node [below] at (f1) {$f_1$};
\node [below] at (f2) {$f_2$};
\node [below] at (f3) {$ f_{ L - 1 } $};
\node [right] at (f4) {$f_L$};
\fill [gray] (f0) circle (2pt);
\fill [gray] (f1) circle (2pt);
\fill [gray] (f2) circle (2pt);
\fill [gray] (f3) circle (2pt);
\fill [gray] (f4) circle (2pt);
\fill [gray] (fh1) circle (2pt);
\fill [gray] (fh2) circle (2pt);
\fill [gray] (fh3) circle (2pt);
\fill [gray] (fh4) circle (2pt);
\draw [densely dotted] (f0) -- node [sloped,above] {$f_1$} (f1);
\draw [densely dotted] (f1) -- node [sloped,above] {$ f_2 - f_1 $} (f2);
\draw [densely dotted] (f2) -- node [sloped,above] {$\cdots$} (f3);
\draw [densely dotted] (f3) -- node [sloped,above] {$ f_L - f_{ L - 1 } $} (f4);
\draw [decorate,wave,densely dotted] (f0) -- node [sloped,below] {$\mathsf{NN}_1$} (fh1);
\draw [decorate,wave,densely dotted] (fh1) -- node [sloped,below] {$\mathsf{NN}_2$} (fh2);
\draw [decorate,wave,densely dotted] (fh2) -- node [sloped,below] {$\cdots$} (fh3);
\draw [decorate,wave,densely dotted] (fh3) -- node [sloped,below] {$\mathsf{NN}_L$} (fh4);
\tikzbox
\end{tikzpicture}%


==> Schematics/AlgoMLFT.tikz <==
\begin{tikzpicture}
\input{Schematics/Header.tikz}
\node [below] at (f0) {Initialization};
\node [above] at (f1) {$f_1$};
\node [above] at (f2) {$f_2$};
\node [above] at (f3) {$ f_{ L - 1 } $};
\node [right] at (f4) {$f_L$};
\node [right] at (fh4) {\hspace{-6pt}\begin{tabular}{c} Returned %\\
$\mathsf{NN}$ \end{tabular}};
\fill [gray] (f0) circle (2pt);
\fill [gray] (f1) circle (2pt);
\fill [gray] (f2) circle (2pt);
\fill [gray] (f3) circle (2pt);
\fill [gray] (f4) circle (2pt);
\fill [gray] (fh1) circle (2pt);
\fill [gray] (fh2) circle (2pt);
\fill [gray] (fh3) circle (2pt);
\fill [gray] (fh4) circle (2pt);
\draw [->,arrow] (f0) -- node [sloped,above] {Target $1$} (f1);
\draw [->,arrow] (fh1) -- node [sloped,above] {Target $2$} (f2);
\draw [->,arrow,densely dashed] (fh2) -- node [sloped,above] {$\cdots$} (f3);
\draw [->,arrow] (fh3) -- node [sloped,above] {Target $L$} (f4);
\draw [->,arrow,decorate,wave] (f0) -- node [sloped,below] {Result $1$} (fh1);
\draw [->,arrow,decorate,wave] (fh1) -- node [sloped,below] {Result $2$} (fh2);
\draw [->,arrow,decorate,wave,densely dashed] (fh2) -- node [sloped,below] {$\cdots$} (fh3);
\draw [->,arrow,decorate,wave] (fh3) -- node [sloped,below] {Result $L$} (fh4);
\tikzbox
\end{tikzpicture}%


==> Schematics/AlgoSing.tikz <==
\begin{tikzpicture}
\input{Schematics/Header.tikz}
\node [below] at (f0) {Initialization};
\node [above] at (f4) {$f_L$};
\node [below] at (fh4) {\begin{tabular}{c} Returned %\\
$\mathsf{NN}$ \end{tabular}};
\fill [gray] (f0) circle (2pt);
\fill [gray] (f4) circle (2pt);
\fill [gray] (fh4) circle (2pt);
\draw [->,arrow] (f0) -- node [sloped,above] {Target} (f4);
\draw [->,arrow,decorate,wave] (f0) -- node [sloped,below] {Result} (fh4);
\draw [|<->|] ($(f4)!12pt!90:(fh4)$) -- node [fill=white] {Generalization error} ($(fh4)!12pt!270:(f4)$);
\tikzbox
\end{tikzpicture}%


==> Schematics/GenImg.tikz <==
\begin{tikzpicture}
\input{Schematics/Header.tikz}
% \node [inner sep=0pt,draw=black] (a) at (0.0, 0.0) {\includegraphics[width=1.0cm,height=1.0cm]{Schematics/Figures/ImageA-img0.png}};
% \node [inner sep=0pt,draw=black] (b) at (0.0, -2.25) {\includegraphics[width=1.0cm,height=1.0cm]{Schematics/Figures/ImageB-img0.png}};
% \node [inner sep=0pt,draw=black] (c) at (2.5, -2.25) {\includegraphics[width=1.0cm,height=1.0cm]{Schematics/Figures/ImageC-img0.png}};
% \node [inner sep=0pt,draw=black] (d) at (2.5, 0.0) {\includegraphics[width=1.0cm,height=1.0cm]{Schematics/Figures/ImageD-img0.png}};
% \node [inner sep=0pt,draw=black] (e) at (-2.5, 0.0) {\includegraphics[width=1.0cm,height=1.0cm]{Schematics/Figures/ImageE-img0.png}};
% \draw [very thin] (3.25, -0.5) grid [step=0.0625] +(1.0, 1.0);
% \draw [very thin] (3.25, -0.5) rectangle +(1.0, 1.0);
% \draw [very thin] (3.25, -2.75) grid [step=0.25] +(1.0, 1.0);
% \draw [very thin] (3.25, -2.75) rectangle +(1.0, 1.0);
% \node [right] at (4.25, 0.0) {$\Omega_L$};
% \node [right] at (4.25, -2.25) {$\Omega_l$};
% \node [left] at (-3.0, 0.0) {Level $L$};
% \node [left] at (-3.0, -2.25) {Level $l$};
% \draw [->,arrow] (a) -- node [left] {$ R_{ L \rightarrow l } $} (b);
% \draw [->,arrow] (b) -- node [below] {$F_l$} (c);
% \draw [->,arrow] (c) -- node [right] {$ I_{ l \rightarrow L } $} (d);
% \draw [->,arrow,dashed] (a) -- node [above] {$\bm{f}_l$} (d);
% \draw [->,arrow] (a) -- node [above] {$\bm{f}_L$} (e);
\node [inner sep=0pt,draw=black] (a2) at (0.14, 0.14) {\includegraphics[width=1.0cm,height=1.0cm]{Schematics/Figures/ImageA-img0.png}};
\node [inner sep=0pt,draw=black] (a1) at (0.07, 0.07) {\includegraphics[width=1.0cm,height=1.0cm]{Schematics/Figures/ImageA-img0.png}};
\node [inner sep=0pt,draw=black] (a) at (0.0, 0.0) {\includegraphics[width=1.0cm,height=1.0cm]{Schematics/Figures/ImageA-img0.png}};
\node [inner sep=0pt,draw=black] (b2) at (0.14, -1.86) {\includegraphics[width=1.0cm,height=1.0cm]{Schematics/Figures/ImageB-img0.png}};
\node [inner sep=0pt,draw=black] (b1) at (0.07, -1.93) {\includegraphics[width=1.0cm,height=1.0cm]{Schematics/Figures/ImageB-img0.png}};
\node [inner sep=0pt,draw=black] (b) at (0.0, -2.00) {\includegraphics[width=1.0cm,height=1.0cm]{Schematics/Figures/ImageB-img0.png}};
\node [inner sep=0pt,draw=black] (c2) at (-3.11, -1.86) {\includegraphics[width=1.0cm,height=1.0cm]{Schematics/Figures/ImageC-img0.png}};
\node [inner sep=0pt,draw=black] (c1) at (-3.18, -1.93) {\includegraphics[width=1.0cm,height=1.0cm]{Schematics/Figures/ImageC-img0.png}};
\node [inner sep=0pt,draw=black] (c) at (-3.25, -2.00) {\includegraphics[width=1.0cm,height=1.0cm]{Schematics/Figures/ImageC-img0.png}};
\node [inner sep=0pt,draw=black] (d2) at (-3.11, 0.14) {\includegraphics[width=1.0cm,height=1.0cm]{Schematics/Figures/ImageD-img0.png}};
\node [inner sep=0pt,draw=black] (d1) at (-3.18, 0.07) {\includegraphics[width=1.0cm,height=1.0cm]{Schematics/Figures/ImageD-img0.png}};
\node [inner sep=0pt,draw=black] (d) at (-3.25, 0.0) {\includegraphics[width=1.0cm,height=1.0cm]{Schematics/Figures/ImageD-img0.png}};
\node [inner sep=0pt,draw=black] (e2) at (3.39, 0.14) {\includegraphics[width=1.0cm,height=1.0cm]{Schematics/Figures/ImageE-img0.png}};
\node [inner sep=0pt,draw=black] (e1) at (3.32, 0.07) {\includegraphics[width=1.0cm,height=1.0cm]{Schematics/Figures/ImageE-img0.png}};
\node [inner sep=0pt,draw=black] (e) at (3.25, 0.0) {\includegraphics[width=1.0cm,height=1.0cm]{Schematics/Figures/ImageE-img0.png}};
\draw [very thin] (4.50, -0.5) grid [step=0.0625] +(1.0, 1.0);
\draw [very thin] (4.50, -0.5) rectangle +(1.0, 1.0);
\draw [very thin] (4.50, -2.5) grid [step=0.25] +(1.0, 1.0);
\draw [very thin] (4.50, -2.5) rectangle +(1.0, 1.0);
\node [right] at (5.50, 0.0) {$\Omega_L$};
\node [right] at (5.50, -2.0) {$\Omega_l$};
\node at (1.6, 1.65) {Level $L$};
\node at (-1.6, 1.65) {Level $l$};
\node at (0.05, 1.0) {$v^l_m$ or $v^L_m \sim \mathcal{D} $};
\node at (-3.2, 1.0) {$u^l_m$};
\node at (3.3, 1.0) {$u^L_m$};
\draw [->,arrow] (a) -- node [right] {$ R_{ L \rightarrow l } $} (b);
\draw [->,arrow] (b) -- node [below] {$F_l$} (c);
\draw [->,arrow] (c) -- node [left] {$ I_{ l \rightarrow L } $} (d);
\draw [->,arrow,dashed] (a) -- node [above] {$f_l$} (d);
\draw [->,arrow] (a) -- node [above] {$ f_L = F_L $} (e);
\tikzbox
\end{tikzpicture}%


==> Schematics/NoteEst.tikz <==
\begin{tikzpicture}
\input{Schematics/Header.tikz}
% \node [below] at (f0) {$\hat{\bm{f}}_0$};
% \node [above] at (f1) {$\bm{f}_1$};
% \node [above] at (f2) {$\bm{f}_2$};
% \node [above] at (f3) {$ \bm{f}_{ L - 1 } $};
% \node [right] at (f4) {$\bm{f}_L$};
% \node [below] at (fh1) {$\hat{\bm{f}}_1$};
% \node [below] at (fh2) {$\hat{\bm{f}}_2$};
% \node [below] at (fh3) {$ \hat{\bm{f}}_{ L - 1 } $};
% \node [below right] at (fh4) {$\hat{\bm{f}}_L$};
% \fill [gray] (f0) circle (2pt);
% \fill [gray] (f1) circle (2pt);
% \fill [gray] (f2) circle (2pt);
% \fill [gray] (f3) circle (2pt);
% \fill [gray] (f4) circle (2pt);
% \fill [gray] (fh1) circle (2pt);
% \fill [gray] (fh2) circle (2pt);
% \fill [gray] (fh3) circle (2pt);
% \fill [gray] (fh4) circle (2pt);
% \draw [->,arrow] (f0) -- node [sloped,above] {$c_1$} (f1);
% \draw [->,arrow] (fh1) -- (f2);
% \draw [->,arrow,densely dashed] (fh2) -- node [sloped,above,pos=0.6] {$\cdots$} (f3);
% \draw [->,arrow] (fh3) -- (f4);
% \draw [->,arrow,decorate,wave] (f0) -- (fh1);
% \draw [->,arrow,decorate,wave] (fh1) -- (fh2);
% \draw [->,arrow,decorate,wave,densely dashed] (fh2) -- node [sloped,below] {$\cdots$} (fh3);
% \draw [->,arrow,decorate,wave] (fh3) -- (fh4);
% \draw [densely dotted] (fh1) -- node [sloped,above] {$g_1$} (f1);
% \draw [densely dotted] (fh2) -- node [sloped,above] {$g_2$} (f2);
% \draw [densely dotted] (fh3) -- node [sloped,above,pos=0.6] {$ g_{ L - 1 } $} (f3);
% \draw [densely dotted] (fh4) -- node [sloped,above,pos=0.4] {$g_L$} (f4);
% \draw [densely dotted] (f1) -- node [sloped,above] {$c_2$} (f2);
% \draw [densely dotted] (f3) -- node [sloped,above,pos=0.6] {$c_L$} (f4);
% \draw [densely dotted] ($(fh1)!0.5!(f1)$) -- (0.6, -1.1) node [below] {$ \hat{g}_1 = 2 \hat{R} \hat{c}_1 / \sqrt{M_1} $};
% \draw [densely dotted] ($(fh1)!0.5!(f2)$) -- (3.8, 2.0) node [above] {$ \le c_2 + d_2 g_1 / c_2 $};
% \draw [densely dotted] ($(fh2)!0.5!(f2)$) -- (3.6, -0.5) node [below] {$ \hat{g}_2 = 2 \hat{R} \brbr{\big}{ \hat{c}_2 + \hat{d}_2 \hat{g}_1 / \hat{c}_2 } / \sqrt{M_2} $};
% \draw [densely dotted] ($(fh3)!0.5!(f4)$) -- (7.65, 2.0) node [above] {$ \le c_L + d_L g_{ L - 1 } / c_L $};
% \draw [densely dotted] ($(fh4)!0.5!(f4)$) -- (7.9, -1.0) node [below] {$ \hat{g}_L = 2 \hat{R} \brbr{\big}{ \hat{c}_L + \hat{d}_L \hat{g}_{ L - 1 } / \hat{c}_L } / \sqrt{M_L} $};
\node [below] at (f0) {$\hat{f}_0$};
\node [above] at (f1) {$f_1$};
\node [above] at (f2) {$f_2$};
\node [above] at (f3) {$ f_{ L - 1 } $};
\node [right] at (f4) {$f_L$};
\node [below] at (fh1) {$\hat{f}_1$};
\node [below] at (fh2) {$\hat{f}_2$};
\node [below] at (fh3) {$ \hat{f}_{ L - 1 } $};
\node [below right] at (fh4) {$\hat{f}_L$};
\fill [fill=blue!15] (f0) -- (fh1) -- (f1) -- cycle;
\fill [fill=green!15] (fh1) -- (f2) -- (f1) -- cycle;
\fill [fill=blue!15] (fh1) -- (fh2) -- (f2) -- cycle;
\fill [fill=green!15] (fh3) -- (f4) -- (f3) -- cycle;
\fill [fill=blue!15] (fh3) -- (fh4) -- (f4) -- cycle;
\fill [gray] (f0) circle (2pt);
\fill [gray] (f1) circle (2pt);
\fill [gray] (f2) circle (2pt);
\fill [gray] (f3) circle (2pt);
\fill [gray] (f4) circle (2pt);
\fill [gray] (fh1) circle (2pt);
\fill [gray] (fh2) circle (2pt);
\fill [gray] (fh3) circle (2pt);
\fill [gray] (fh4) circle (2pt);
\draw [->,arrow] (f0) -- node [sloped,above] {} (f1);
% \draw [->,arrow] (f0) -- node [sloped,above] {$c_1$} (f1);
\draw [->,arrow] (fh1) -- (f2);
\draw [->,arrow,densely dashed] (fh2) -- node [sloped,above,pos=0.6] {$\cdots$} (f3);
\draw [->,arrow] (fh3) -- (f4);
\draw [->,arrow,decorate,wave] (f0) -- (fh1);
\draw [->,arrow,decorate,wave] (fh1) -- (fh2);
\draw [->,arrow,decorate,wave,densely dashed] (fh2) -- node [sloped,below] {$\cdots$} (fh3);
\draw [->,arrow,decorate,wave] (fh3) -- (fh4);
% \draw [densely dotted] (fh1) -- node [sloped,above] {$g_1$} (f1);
\draw [densely dotted] (fh1) -- node %[sloped,above]
{$g_1$} (f1);
\draw [densely dotted] (fh2) -- node %[sloped,above]
{$g_2$} (f2);
\draw [densely dotted] (fh3) -- node %[sloped,above,pos=0.6]
{$ g_{ L - 1 } $} (f3);
\draw [densely dotted] (fh4) -- node %[sloped,above,pos=0.4]
{$g_L$} (f4);
\draw [densely dotted] (f1) -- node [sloped,above] {} (f2);
% \draw [densely dotted] (f1) -- node [sloped,above] {$c_2$} (f2);
% \draw [densely dotted] (f3) -- node [sloped,above,pos=0.6] {$c_L$} (f4);
\draw [densely dotted] (f3) -- node [sloped,above,pos=0.6] {} (f4);
\node [text=blue!75!black] at (2.7, 0.6) {$\mathcal{G}_1$};
\node [text=green!75!black] at (4.5, 1.05) {$\mathcal{C}_2$};
\node [text=blue!75!black] at (5.2, 0.7) {$\mathcal{G}_2$};
\node [text=green!75!black] at (7.8, 0.9) {$\mathcal{C}_L$};
\node [text=blue!75!black] at (8.3, 0.4) {$\mathcal{G}_L$};
% \draw [densely dotted] ($(fh1)!0.5!(f1)$) -- (0.6, -1.1) node [below] {$ \hat{g}_1 = 2 \hat{R} \hat{c}_1 / \sqrt{M_1} $};
% \draw [densely dotted] ($(fh1)!0.5!(f2)$) -- (3.8, 2.0) node [above] {$ \le c_2 + d_2 g_1 / c_2 $};
% \draw [densely dotted] ($(fh2)!0.5!(f2)$) -- (3.6, -0.5) node [below] {$ \hat{g}_2 = 2 \hat{R} \brbr{\big}{ \hat{c}_2 + \hat{d}_2 \hat{g}_1 / \hat{c}_2 } / \sqrt{M_2} $};
% \draw [densely dotted] ($(fh3)!0.5!(f4)$) -- (7.65, 2.0) node [above] {$ \le c_L + d_L g_{ L - 1 } / c_L $};
% \draw [densely dotted] ($(fh4)!0.5!(f4)$) -- (7.9, -1.0) node [below] {$ \hat{g}_L = 2 \hat{R} \brbr{\big}{ \hat{c}_L + \hat{d}_L \hat{g}_{ L - 1 } / \hat{c}_L } / \sqrt{M_L} $};
\tikzbox
\end{tikzpicture}%

